Uncertainty-Aware Online Merge Planning with Learned Driver Behavior

Safe and reliable autonomy solutions are a critical component of next-generation intelligent transportation systems. Autonomous vehicles in such systems must reason about complex and dynamic driving scenes in real time and anticipate the behavior of nearby drivers. Human driving behavior is highly nuanced and specific to individual traffic participants. For example, drivers might display cooperative or non-cooperative behaviors in the presence of merging vehicles. These behaviors must be estimated and incorporated in the planning process for safe and efficient driving. In this work, we present a framework for estimating the cooperation level of drivers on a freeway and plan merging maneuvers with the drivers' latent behaviors explicitly modeled. The latent parameter estimation problem is solved using a particle filter to approximate the probability distribution over the cooperation level. A partially observable Markov decision process (POMDP) that includes the latent state estimate is solved online to extract a policy for a merging vehicle. We evaluate our method in a high-fidelity automotive simulator against methods that are agnostic to latent states or rely on $\textit{a priori}$ assumptions about actor behavior.

==> figs/EST_COOP.tex <==
\begin{tikzpicture}[scale = 1.0]
\begin{axis}[
  ylabel = {$\hat{c}$},
  %title = {Parameter Estimation with Cooperative Actor},
  legend pos = {south east},
  %legend style={at={(0.7,0.2)}, anchor=west,legend columns=1},
  xmin = {0.0},
  xmax = {8.0},
  xlabel = {Simulation Time (s)},
  enlarge x limits=false,grid=both,
  width=\textwidth,
  height=4.85cm
]

\addplot [name path = A, pastelBlue, forget plot] table [x = {time}, y = {minimum}, col sep=comma] {figs/coop_new.csv};

\addplot [name path = B, pastelBlue, forget plot] table [x = {time}, y = {maximum}, col sep=comma] {figs/coop_new.csv};

\addplot [pastelBlue, very thick] table [x = {time}, y = {mu}, col sep=comma] {figs/coop_new.csv}; \addlegendentry{$\hat{c}$};

\addplot [pastelBlue,opacity = 0.2, forget plot] fill between [of = A and B];

\addplot [mark=none, pastelRed, very thick, domain=0:8.2] {1.0}; \addlegendentry{$c$};

\end{axis}
\end{tikzpicture}



==> figs/EST_NONCOOP.tex <==
\begin{tikzpicture}[scale = 1.0]
\begin{axis}[
  ylabel = {$\hat{c}$},
  %title = {Parameter Estimation with Non-Cooperative Actor},
  legend pos = {north east},
  %legend style={at={(0.7,0.8)}, anchor=west,legend columns=1},
  xmin = {0.0},
  xmax = {8.0},
  xlabel = {Simulation Time (s)},
  enlarge x limits=false,grid=both,
  width=\textwidth,
  height=4.85cm
]

\addplot [name path = A, pastelBlue, forget plot] table [x = {time}, y = {minimum}, col sep=comma] {figs/noncoop_new.csv};

\addplot [name path = B, pastelBlue, forget plot] table [x = {time}, y = {maximum}, col sep=comma] {figs/noncoop_new.csv};

\addplot [pastelBlue, very thick] table [x = {time}, y = {mu}, col sep=comma] {figs/noncoop_new.csv}; \addlegendentry{$\hat{c}$};

\addplot [pastelBlue,opacity = 0.2, forget plot] fill between [of = A and B];

\addplot [mark=none, pastelRed, very thick, domain=0:8.2] {0.0}; \addlegendentry{$c$};

\end{axis}
\end{tikzpicture}



==> figs/MIN_TTC_A0.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north east},
  legend style = {nodes = {scale = 0.75}},
  ylabel = {Density},
  %title = {Minimum TTC Given Non-Cooperative Actor},
  xmax = {40},
  xlabel = {Minimum TTC (s)},
  enlarge x limits=false,grid=both, no marks,
  ymin = {0},
  width=\textwidth,
  height=4.85cm
]

\addplot+[
  pastelRed,very thick
] coordinates {
  (0.0, 9.491017693985526e-11)
  (0.048851978505129456, 7.490954731514954e-11)
  (0.09770395701025891, 5.902582589367711e-11)
  (0.14655593551538837, 4.6433076134055895e-11)
  (0.19540791402051783, 3.646643750854217e-11)
  (0.24425989252564728, 2.859168804492107e-11)
  (0.29311187103077674, 2.238033022794461e-11)
  (0.3419638495359062, 1.74893571847079e-11)
  (0.39081582804103565, 1.3644623625408414e-11)
  (0.4396678065461651, 1.0627471125346233e-11)
  (0.48851978505129456, 8.263776815620183e-12)
  (0.537371763556424, 6.4151687434454985e-12)
  (0.5862237420615535, 4.971852790580655e-12)
  (0.6350757205666829, 3.846879412239268e-12)
  (0.6839276990718124, 2.9715275379205153e-12)
  (0.7327796775769418, 2.2915523645306024e-12)
  (0.7816316560820713, 1.7642554084318363e-12)
  (0.8304836345872008, 1.356043749511926e-12)
  (0.8793356130923302, 1.04055999927688e-12)
  (0.9281875915974597, 7.971505400217183e-13)
  (0.9770395701025891, 6.096703003555248e-13)
  (1.0258915486077187, 4.655061058844723e-13)
  (1.074743527112848, 3.5484983007538773e-13)
  (1.1235955056179776, 2.7005134239921347e-13)
  (1.172447484123107, 2.051796232915848e-13)
  (1.2212994626282365, 1.556272472003073e-13)
  (1.2701514411333659, 1.1784496989353244e-13)
  (1.3190034196384954, 8.908498938531295e-14)
  (1.3678553981436248, 6.723961665233702e-14)
  (1.4167073766487543, 5.066259911590265e-14)
  (1.4655593551538837, 3.811707893763838e-14)
  (1.5144113336590133, 2.862120263014134e-14)
  (1.5632633121641426, 2.1457662036095115e-14)
  (1.6121152906692722, 1.607047828144914e-14)
  (1.6609672691744015, 1.2014694794615366e-14)
  (1.709819247679531, 8.95377522125429e-15)
  (1.7586712261846604, 6.6717464886068e-15)
  (1.80752320468979, 4.957839694341715e-15)
  (1.8563751831949193, 3.675011683856866e-15)
  (1.905227161700049, 2.7269853042355408e-15)
  (1.9540791402051783, 2.0235549347269455e-15)
  (2.0029311187103076, 1.4927295510780425e-15)
  (2.0517830972154374, 1.1032841307212493e-15)
  (2.1006350757205667, 8.127179484951341e-16)
  (2.149487054225696, 5.984795992119984e-16)
  (2.1983390327308254, 4.3281350725621337e-16)
  (2.247191011235955, 3.191891195797325e-16)
  (2.2960429897410846, 2.411265631607762e-16)
  (2.344894968246214, 1.700029006457271e-16)
  (2.3937469467513433, 1.2836953722228372e-16)
  (2.442598925256473, 9.280770596475918e-17)
  (2.4914509037616024, 6.852157730108388e-17)
  (2.5403028822667317, 4.0766001685454967e-17)
  (2.589154860771861, 3.122502256758253e-17)
  (2.638006839276991, 3.0357660829594124e-17)
  (2.68685881778212, 1.3877787807814457e-17)
  (2.7357107962872496, 1.1275702593849246e-17)
  (2.784562774792379, 9.540979117872439e-18)
  (2.8334147532975087, 8.673617379884035e-19)
  (2.882266731802638, 8.673617379884035e-19)
  (2.9311187103077674, 0.0)
  (2.9799706888128967, 6.071532165918825e-18)
  (3.0288226673180265, 0.0)
  (3.077674645823156, 4.336808689942018e-18)
  (3.126526624328285, 2.6020852139652106e-18)
  (3.1753786028334146, 0.0)
  (3.2242305813385443, 6.071532165918825e-18)
  (3.2730825598436737, 0.0)
  (3.321934538348803, 0.0)
  (3.3707865168539324, 0.0)
  (3.419638495359062, 5.204170427930421e-18)
  (3.4684904738641915, 1.734723475976807e-18)
  (3.517342452369321, 1.734723475976807e-18)
  (3.56619443087445, 0.0)
  (3.61504640937958, 0.0)
  (3.6638983878847093, 0.0)
  (3.7127503663898387, 5.204170427930421e-18)
  (3.761602344894968, 3.469446951953614e-18)
  (3.810454323400098, 0.0)
  (3.859306301905227, 0.0)
  (3.9081582804103565, 0.0)
  (3.957010258915486, 0.0)
  (4.005862237420615, 0.0)
  (4.054714215925745, 3.469446951953614e-18)
  (4.103566194430875, 0.0)
  (4.152418172936004, 0.0)
  (4.2012701514411335, 0.0)
  (4.250122129946263, 3.469446951953614e-18)
  (4.298974108451392, 0.0)
  (4.3478260869565215, 3.469446951953614e-18)
  (4.396678065461651, 1.734723475976807e-18)
  (4.445530043966781, 0.0)
  (4.49438202247191, 0.0)
  (4.54323400097704, 0.0)
  (4.592085979482169, 3.469446951953614e-18)
  (4.6409379579872985, 0.0)
  (4.689789936492428, 0.0)
  (4.738641914997557, 0.0)
  (4.7874938935026865, 1.3010426069826053e-18)
  (4.836345872007817, 0.0)
  (4.885197850512946, 0.0)
  (4.934049829018075, 0.0)
  (4.982901807523205, 0.0)
  (5.031753786028334, 0.0)
  (5.0806057645334635, 0.0)
  (5.129457743038593, 0.0)
  (5.178309721543722, 0.0)
  (5.227161700048852, 1.3010426069826053e-18)
  (5.276013678553982, 0.0)
  (5.324865657059111, 0.0)
  (5.37371763556424, 8.673617379884035e-19)
  (5.42256961406937, 0.0)
  (5.471421592574499, 0.0)
  (5.5202735710796285, 2.6020852139652106e-18)
  (5.569125549584758, 0.0)
  (5.617977528089888, 3.469446951953614e-18)
  (5.666829506595017, 0.0)
  (5.715681485100147, 1.734723475976807e-18)
  (5.764533463605276, 6.071532165918825e-18)
  (5.813385442110405, 1.734723475976807e-18)
  (5.862237420615535, 1.734723475976807e-18)
  (5.911089399120664, 1.474514954580286e-17)
  (5.9599413776257935, 7.806255641895632e-18)
  (6.008793356130924, 1.474514954580286e-17)
  (6.057645334636053, 3.2959746043559335e-17)
  (6.106497313141182, 4.5102810375396984e-17)
  (6.155349291646312, 6.591949208711867e-17)
  (6.204201270151441, 7.979727989493313e-17)
  (6.25305324865657, 1.1015494072452725e-16)
  (6.3019052271617, 1.4983674023749671e-16)
  (6.350757205666829, 2.1055206189668496e-16)
  (6.399609184171959, 2.8666305440516737e-16)
  (6.448461162677089, 3.95516952522712e-16)
  (6.497313141182218, 5.403663627667754e-16)
  (6.546165119687347, 7.348722325106749e-16)
  (6.595017098192477, 9.976828391211612e-16)
  (6.643869076697606, 1.3587221625588342e-15)
  (6.692721055202735, 1.837289001493936e-15)
  (6.741573033707865, 2.4890029273749725e-15)
  (6.790425012212995, 3.361460415574058e-15)
  (6.839276990718124, 4.530013517078935e-15)
  (6.888128969223254, 6.100480363924188e-15)
  (6.936980947728383, 8.192014774865974e-15)
  (6.985832926233512, 1.0985570092492125e-14)
  (7.034684904738642, 1.4711647698673058e-14)
  (7.083536883243771, 1.966590952584557e-14)
  (7.1323888617489, 2.623899361675619e-14)
  (7.181240840254031, 3.496476112113678e-14)
  (7.23009281875916, 4.649416702334763e-14)
  (7.278944797264289, 6.174141059522853e-14)
  (7.327796775769419, 8.18485904052757e-14)
  (7.376648754274548, 1.0831927802629204e-13)
  (7.425500732779677, 1.4311154258178638e-13)
  (7.474352711284807, 1.8877662020383434e-13)
  (7.523204689789936, 2.485877172511697e-13)
  (7.572056668295066, 3.268125787353471e-13)
  (7.620908646800196, 4.2894388128239536e-13)
  (7.669760625305325, 5.620570198497377e-13)
  (7.718612603810454, 7.352669905216769e-13)
  (7.767464582315584, 9.602505422756646e-13)
  (7.816316560820713, 1.2520093468915139e-12)
  (7.865168539325842, 1.6297098219542061e-12)
  (7.914020517830972, 2.117840191412368e-12)
  (7.962872496336102, 2.747617237897071e-12)
  (8.01172447484123, 3.558779573115123e-12)
  (8.06057645334636, 4.601782063046178e-12)
  (8.10942843185149, 5.940609983101641e-12)
  (8.15828041035662, 7.656258006055738e-12)
  (8.20713238886175, 9.851063541288507e-12)
  (8.255984367366878, 1.2654060091432662e-11)
  (8.304836345872008, 1.6227713400471244e-11)
  (8.353688324377137, 2.0776160306046343e-11)
  (8.402540302882267, 2.655544859529735e-11)
  (8.451392281387395, 3.388618205479865e-11)
  (8.500244259892526, 4.3169015671168376e-11)
  (8.549096238397656, 5.4903775319539716e-11)
  (8.597948216902784, 6.971283966761277e-11)
  (8.646800195407915, 8.836980452953114e-11)
  (8.695652173913043, 1.1183442691874157e-10)
  (8.744504152418173, 1.4129530011286473e-10)
  (8.793356130923302, 1.7822162842739964e-10)
  (8.842208109428432, 2.2442624494911634e-10)
  (8.891060087933562, 2.821417804249604e-10)
  (8.93991206643869, 3.541128635979607e-10)
  (8.98876404494382, 4.4370724542469597e-10)
  (9.03761602344895, 5.550497160413531e-10)
  (9.08646800195408, 6.931827796225615e-10)
  (9.135319980459208, 8.642595332973568e-10)
  (9.184171958964338, 1.0757742032255213e-9)
  (9.233023937469467, 1.336837436756444e-9)
  (9.281875915974597, 1.6585043176049058e-9)
  (9.330727894479727, 2.0541641211364176e-9)
  (9.379579872984856, 2.5400028408686937e-9)
  (9.428431851489986, 3.135550473779003e-9)
  (9.477283829995114, 3.86432744440765e-9)
  (9.526135808500245, 4.754606404335643e-9)
  (9.574987787005373, 5.84030802625729e-9)
  (9.623839765510503, 7.162051892956739e-9)
  (9.672691744015633, 8.768386867280542e-9)
  (9.721543722520762, 1.0717228033415432e-8)
  (9.770395701025892, 1.3077531310027452e-8)
  (9.81924767953102, 1.593124051083028e-8)
  (9.86809965803615, 1.9375545947178385e-8)
  (9.91695163654128, 2.3525498334987793e-8)
  (9.96580361504641, 2.8517026751280483e-8)
  (10.014655593551538, 3.451041506426569e-8)
  (10.063507572056668, 4.1694296508409945e-8)
  (10.112359550561798, 5.029023286522161e-8)
  (10.161211529066927, 6.055795077593643e-8)
  (10.210063507572057, 7.28013147778192e-8)
  (10.258915486077186, 8.73751234650201e-8)
  (10.307767464582316, 1.0469282287839735e-7)
  (10.356619443087444, 1.2523523792778643e-7)
  (10.405471421592575, 1.4956043096038887e-7)
  (10.454323400097705, 1.7831480298531252e-7)
  (10.503175378602833, 2.122455608024633e-7)
  (10.552027357107963, 2.5221467970463346e-7)
  (10.600879335613092, 2.992144975803336e-7)
  (10.649731314118222, 3.5438508146990247e-7)
  (10.69858329262335, 4.1903351214161305e-7)
  (10.74743527112848, 4.946552350816591e-7)
  (10.79628724963361, 5.829576276580005e-7)
  (10.84513922813874, 6.858859320146501e-7)
  (10.89399120664387, 8.056517001768862e-7)
  (10.942843185148998, 9.447638929659281e-7)
  (10.991695163654128, 1.106062765530904e-6)
  (11.040547142159257, 1.2927566610883463e-6)
  (11.089399120664387, 1.508461818809214e-6)
  (11.138251099169516, 1.7572452822040702e-6)
  (11.187103077674646, 2.0436709700704866e-6)
  (11.235955056179776, 2.3728489432165573e-6)
  (11.284807034684905, 2.7504878652301334e-6)
  (11.333659013190035, 3.1829506157762116e-6)
  (11.382510991695163, 3.677312968455946e-6)
  (11.431362970200293, 4.24142519355299e-6)
  (11.480214948705422, 4.883976386478844e-6)
  (11.529066927210552, 5.614561258901907e-6)
  (11.57791890571568, 6.443749057264206e-6)
  (11.62677088422081, 7.3831541965653676e-6)
  (11.675622862725941, 8.445508113692334e-6)
  (11.72447484123107, 9.644731755951465e-6)
  (11.7733268197362, 1.0996008026948126e-5)
  (11.822178798241328, 1.2515853414174233e-5)
  (11.871030776746458, 1.422218792253684e-5)
  (11.919882755251587, 1.6134402334949758e-5)
  (11.968734733756717, 1.8273421718810988e-5)
  (12.017586712261847, 2.0661763994562436e-5)
  (12.066438690766976, 2.3323592284010472e-5)
  (12.115290669272106, 2.6284759661150507e-5)
  (12.164142647777235, 2.9572844841285317e-5)
  (12.212994626282365, 3.3217177265489495e-5)
  (12.261846604787493, 3.724884997110146e-5)
  (12.310698583292623, 4.1700718586190535e-5)
  (12.359550561797754, 4.660738475034199e-5)
  (12.408402540302882, 5.2005162247603307e-5)
  (12.457254518808012, 5.7932024143205786e-5)
  (12.50610649731314, 6.442752924600502e-5)
  (12.554958475818271, 7.153272627565384e-5)
  (12.6038104543234, 7.929003420054499e-5)
  (12.65266243282853, 8.774309733001231e-5)
  (12.701514411333658, 9.693661389565125e-5)
  (12.750366389838788, 0.00010691613704133061)
  (12.799218368343919, 0.00011772784736218169)
  (12.848070346849047, 0.00012941829638839686)
  (12.896922325354177, 0.00014203412070083345)
  (12.945774303859306, 0.00015562172669043403)
  (12.994626282364436, 0.00017022694633211314)
  (13.043478260869565, 0.00018589466473156377)
  (13.092330239374695, 0.00020266842062013188)
  (13.141182217879825, 0.00022058998141180435)
  (13.190034196384953, 0.0002396988948953382)
  (13.238886174890084, 0.0002600320201064289)
  (13.287738153395212, 0.00028162304040471066)
  (13.336590131900342, 0.0003045019622611242)
  (13.38544211040547, 0.00032869460373477445)
  (13.434294088910601, 0.00035422207707883654)
  (13.48314606741573, 0.0003811002703512557)
  (13.53199804592086, 0.0004093393333126176)
  (13.58085002442599, 0.0004389431732587267)
  (13.629702002931118, 0.00046990896675296165)
  (13.678553981436249, 0.000502226693483167)
  (13.727405959941377, 0.000535878698662455)
  (13.776257938446507, 0.0005708392905142191)
  (13.825109916951636, 0.000607074379423167)
  (13.873961895456766, 0.0006445411652886161)
  (13.922813873961896, 0.0006831878794800525)
  (13.971665852467025, 0.0007229535875633784)
  (14.020517830972155, 0.0007637680586369234)
  (14.069369809477283, 0.0008055517066892612)
  (14.118221787982414, 0.0008482156088650255)
  (14.167073766487542, 0.0008916616049051019)
  (14.215925744992672, 0.0009357824813158032)
  (14.2647777234978, 0.0009804622430254358)
  (14.313629702002931, 0.0010255764744129857)
  (14.362481680508061, 0.0010709927906529804)
  (14.41133365901319, 0.0011165713793226209)
  (14.46018563751832, 0.0011621656311768332)
  (14.509037616023448, 0.001207622857925584)
  (14.557889594528579, 0.0012527850937638198)
  (14.606741573033707, 0.0012974899763202935)
  (14.655593551538837, 0.0013415717016284014)
  (14.704445530043968, 0.0013848620466928954)
  (14.753297508549096, 0.0014271914522518995)
  (14.802149487054226, 0.0014683901574285676)
  (14.851001465559355, 0.0015082893771488264)
  (14.899853444064485, 0.0015467225124861758)
  (14.948705422569613, 0.0015835263834951775)
  (14.997557401074744, 0.001618542473626407)
  (15.046409379579872, 0.001651618174486049)
  (15.095261358085002, 0.0016826080195246115)
  (15.144113336590133, 0.001711374895214877)
  (15.192965315095261, 0.0017377912184168014)
  (15.241817293600391, 0.001761740068924556)
  (15.29066927210552, 0.001783116266650433)
  (15.33952125061065, 0.0018018273835148984)
  (15.388373229115778, 0.0018177946808774453)
  (15.437225207620909, 0.001830953964247907)
  (15.486077186126039, 0.0018412563480516156)
  (15.534929164631167, 0.0018486689243693922)
  (15.583781143136298, 0.0018531753308188422)
  (15.632633121641426, 0.0018547762140681515)
  (15.681485100146556, 0.0018534895868573555)
  (15.730337078651685, 0.001849351077825116)
  (15.779189057156815, 0.0018424140748776125)
  (15.828041035661943, 0.0018327497642696543)
  (15.876893014167074, 0.0018204470689726663)
  (15.925744992672204, 0.0018056124912592818)
  (15.974596971177332, 0.001788369865716875)
  (16.02344894968246, 0.0017688600300942345)
  (16.07230092818759, 0.0017472404224663117)
  (16.12115290669272, 0.0017236846141563487)
  (16.17000488519785, 0.001698381788666767)
  (16.21885686370298, 0.0016715361775286194)
  (16.26770884220811, 0.001643366464473852)
  (16.31656082071324, 0.0016141051696583271)
  (16.36541279921837, 0.001583998025812476)
  (16.4142647777235, 0.0015533033581686087)
  (16.463116756228626, 0.0015222914798121538)
  (16.511968734733756, 0.0014912441137304579)
  (16.560820713238886, 0.0014604538522969427)
  (16.609672691744017, 0.0014302236642369606)
  (16.658524670249147, 0.0014008664582886255)
  (16.707376648754273, 0.0013727047118087272)
  (16.756228627259404, 0.001346070171497799)
  (16.805080605764534, 0.0013213036322443491)
  (16.853932584269664, 0.0012987547988359853)
  (16.90278456277479, 0.0012787822339705747)
  (16.95163654127992, 0.001261753394645679)
  (17.00048851978505, 0.0012480447576251408)
  (17.04934049829018, 0.0012380420332989577)
  (17.09819247679531, 0.0012321404658827118)
  (17.14704445530044, 0.0012307452165642991)
  (17.19589643380557, 0.0012342718249138303)
  (17.2447484123107, 0.0012431467426417646)
  (17.29360039081583, 0.0012578079326346042)
  (17.342452369320956, 0.0012787055251276686)
  (17.391304347826086, 0.0013063025218991368)
  (17.440156326331216, 0.00134107553849909)
  (17.489008304836346, 0.0013835155737640242)
  (17.537860283341477, 0.0014341287952180414)
  (17.586712261846603, 0.0014934373284270944)
  (17.635564240351734, 0.0015619800379526503)
  (17.684416218856864, 0.0016403132872458205)
  (17.733268197361994, 0.0017290116646273375)
  (17.782120175867124, 0.001828668662411328)
  (17.83097215437225, 0.0019398972962435283)
  (17.87982413287738, 0.0020633306518339687)
  (17.92867611138251, 0.0021996223464607442)
  (17.97752808988764, 0.0023494468929000953)
  (18.02638006839277, 0.0025134999537897123)
  (18.0752320468979, 0.0026924984748495384)
  (18.12408402540303, 0.0028871806858601864)
  (18.17293600390816, 0.0030983059588258243)
  (18.22178798241329, 0.0033266545133199144)
  (18.270639960918416, 0.003573026959621343)
  (18.319491939423546, 0.0038382436708921607)
  (18.368343917928676, 0.004123143976319482)
  (18.417195896433807, 0.004428585167842566)
  (18.466047874938933, 0.004755441313806648)
  (18.514899853444064, 0.005104601873629768)
  (18.563751831949194, 0.005476970108334209)
  (18.612603810454324, 0.005873461282584069)
  (18.661455788959454, 0.006295000654685057)
  (18.71030776746458, 0.006742521251845447)
  (18.75915974596971, 0.007216961428871996)
  (18.80801172447484, 0.007719262209384893)
  (18.85686370297997, 0.008250364409587607)
  (18.9057156814851, 0.008811205545624864)
  (18.95456765999023, 0.009402716526610514)
  (19.00341963849536, 0.010025818136512304)
  (19.05227161700049, 0.010681417309246667)
  (19.10112359550562, 0.01137040320256916)
  (19.149975574010746, 0.012093643077647607)
  (19.198827552515876, 0.012851977992578985)
  (19.247679531021006, 0.013646218319559512)
  (19.296531509526137, 0.014477139096939075)
  (19.345383488031267, 0.015345475228986702)
  (19.394235466536394, 0.016251916547858854)
  (19.443087445041524, 0.017197102753992125)
  (19.491939423546654, 0.01818161825293005)
  (19.540791402051784, 0.01920598690842963)
  (19.58964338055691, 0.020270666733566915)
  (19.63849535906204, 0.02137604454345648)
  (19.68734733756717, 0.022522430595102814)
  (19.7361993160723, 0.023710053241791505)
  (19.785051294577432, 0.02493905363128565)
  (19.83390327308256, 0.026209480478892783)
  (19.88275525158769, 0.02752128494818669)
  (19.93160723009282, 0.028874315673777504)
  (19.98045920859795, 0.030268313961995478)
  (20.029311187103076, 0.03170290920665761)
  (20.078163165608206, 0.033177614558192126)
  (20.127015144113336, 0.03469182288527127)
  (20.175867122618467, 0.03624480306871842)
  (20.224719101123597, 0.03783569666777842)
  (20.273571079628724, 0.03946351499884293)
  (20.322423058133854, 0.04112713666637616)
  (20.371275036638984, 0.04282530558506549)
  (20.420127015144114, 0.044556629531103786)
  (20.468978993649245, 0.04631957925897667)
  (20.51783097215437, 0.0481124882181625)
  (20.5666829506595, 0.049933552901746975)
  (20.61553492916463, 0.051780833856101285)
  (20.664386907669762, 0.05365225737747377)
  (20.71323888617489, 0.05554561791760776)
  (20.76209086468002, 0.05745858121633452)
  (20.81094284318515, 0.05938868817452071)
  (20.85979482169028, 0.06133335947580155)
  (20.90864680019541, 0.0632899009602368)
  (20.957498778700536, 0.06525550974742847)
  (21.006350757205666, 0.06722728110078202)
  (21.055202735710797, 0.06920221601853256)
  (21.104054714215927, 0.07117722953095018)
  (21.152906692721054, 0.0731491596768511)
  (21.201758671226184, 0.0751147771262399)
  (21.250610649731314, 0.07707079540966566)
  (21.299462628236444, 0.07901388170876668)
  (21.348314606741575, 0.08094066815657791)
  (21.3971665852467, 0.08284776359056223)
  (21.44601856375183, 0.08473176569607321)
  (21.49487054225696, 0.08658927347313868)
  (21.543722520762092, 0.08841689995514018)
  (21.59257449926722, 0.09021128510421915)
  (21.64142647777235, 0.09196910880512615)
  (21.69027845627748, 0.09368710387679749)
  (21.73913043478261, 0.09536206901923922)
  (21.78798241328774, 0.09699088161235846)
  (21.836834391792866, 0.09857051028323252)
  (21.885686370297996, 0.10009802715896352)
  (21.934538348803127, 0.10157061972373799)
  (21.983390327308257, 0.10298560220098898)
  (22.032242305813387, 0.10434042638462938)
  (22.081094284318514, 0.10563269184716054)
  (22.129946262823644, 0.10686015545702254)
  (22.178798241328774, 0.1080207401427947)
  (22.227650219833905, 0.10911254284771643)
  (22.27650219833903, 0.11013384162441933)
  (22.32535417684416, 0.11108310182665922)
  (22.37420615534929, 0.11195898136214016)
  (22.423058133854422, 0.11276033497813889)
  (22.471910112359552, 0.1134862175594813)
  (22.52076209086468, 0.11413588642640035)
  (22.56961406936981, 0.11470880262782238)
  (22.61846604787494, 0.11520463123359397)
  (22.66731802638007, 0.11562324063698441)
  (22.716170004885196, 0.11596470088638819)
  (22.765021983390326, 0.11622928107242694)
  (22.813873961895457, 0.11641744580353189)
  (22.862725940400587, 0.11652985080950322)
  (22.911577918905717, 0.11656733771843072)
  (22.960429897410844, 0.11653092805766221)
  (23.009281875915974, 0.11642181653417916)
  (23.058133854421104, 0.11624136365374342)
  (23.106985832926235, 0.11599108774148933)
  (23.15583781143136, 0.1156726564292343)
  (23.20468978993649, 0.1152878776766614)
  (23.25354176844162, 0.11483869039469133)
  (23.302393746946752, 0.11432715473982154)
  (23.351245725451882, 0.11375544214798636)
  (23.40009770395701, 0.11312582517561445)
  (23.44894968246214, 0.11244066721406457)
  (23.49780166096727, 0.1117024121415491)
  (23.5466536394724, 0.11091357397406094)
  (23.59550561797753, 0.11007672657375034)
  (23.644357596482656, 0.1091944934697187)
  (23.693209574987787, 0.10826953784236308)
  (23.742061553492917, 0.10730455271828272)
  (23.790913531998047, 0.10630225141841142)
  (23.839765510503174, 0.10526535829753068)
  (23.888617489008304, 0.10419659980871301)
  (23.937469467513434, 0.1030986959216027)
  (23.986321446018565, 0.10197435191882437)
  (24.035173424523695, 0.10082625059027231)
  (24.08402540302882, 0.09965704484063098)
  (24.13287738153395, 0.09846935072125522)
  (24.181729360039082, 0.09726574089354406)
  (24.230581338544212, 0.09604873852721127)
  (24.27943331704934, 0.09482081163342349)
  (24.32828529555447, 0.0935843678296693)
  (24.3771372740596, 0.09234174953046315)
  (24.42598925256473, 0.09109522955558963)
  (24.47484123106986, 0.08984700714556909)
  (24.523693209574986, 0.08859920437237498)
  (24.572545188080117, 0.08735386293215654)
  (24.621397166585247, 0.08611294130580907)
  (24.670249145090377, 0.08487831227267276)
  (24.719101123595507, 0.0836517607624137)
  (24.767953102100634, 0.08243498203022037)
  (24.816805080605764, 0.08122958014081175)
  (24.865657059110895, 0.08003706674736191)
  (24.914509037616025, 0.07885886015227123)
  (24.96336101612115, 0.07769628463771217)
  (25.01221299462628, 0.07655057005501312)
  (25.061064973131412, 0.07542285166317089)
  (25.109916951636542, 0.07431417020806164)
  (25.158768930141672, 0.07322547223520738)
  (25.2076209086468, 0.07215761063020946)
  (25.25647288715193, 0.07111134538214098)
  (25.30532486565706, 0.07008734456625873)
  (25.35417684416219, 0.06908618554331775)
  (25.403028822667316, 0.06810835637351481)
  (25.451880801172447, 0.06715425744362397)
  (25.500732779677577, 0.06622420330619821)
  (25.549584758182707, 0.06531842472977312)
  (25.598436736687837, 0.06443707095881557)
  (25.647288715192964, 0.0635802121817054)
  (25.696140693698094, 0.06274784220431948)
  (25.744992672203225, 0.061939881325817105)
  (25.793844650708355, 0.061156179412013525)
  (25.84269662921348, 0.06039651916029611)
  (25.89154860771861, 0.05966061954841081)
  (25.940400586223742, 0.05894813945765569)
  (25.989252564728872, 0.05825868145910112)
  (26.038104543234002, 0.05759179574945146)
  (26.08695652173913, 0.056946984221116034)
  (26.13580850024426, 0.056323704649013914)
  (26.18466047874939, 0.05572137497464566)
  (26.23351245725452, 0.05513937766607498)
  (26.28236443575965, 0.054577064130722226)
  (26.331216414264777, 0.05403375915632676)
  (26.380068392769907, 0.05350876535413136)
  (26.428920371275037, 0.05300136757731856)
  (26.477772349780167, 0.052510837287022924)
  (26.526624328285294, 0.052036436837885364)
  (26.575476306790424, 0.05157742365512869)
  (26.624328285295555, 0.051133054275535654)
  (26.673180263800685, 0.05070258822551037)
  (26.722032242305815, 0.050285291710603114)
  (26.77088422081094, 0.049880441092469016)
  (26.819736199316072, 0.04948732613119901)
  (26.868588177821202, 0.04910525297328128)
  (26.917440156326332, 0.04873354686809499)
  (26.96629213483146, 0.048371554598761676)
  (27.01514411333659, 0.04801864661634339)
  (27.06399609184172, 0.047674218869725504)
  (27.11284807034685, 0.047337694327000614)
  (27.16170004885198, 0.04700852418772014)
  (27.210552027357107, 0.04668618878893785)
  (27.259404005862237, 0.04637019821147239)
  (27.308255984367367, 0.046060092596200614)
  (27.357107962872497, 0.04575544218339833)
  (27.405959941377624, 0.045455847091111785)
  (27.454811919882754, 0.04516093685121732)
  (27.503663898387885, 0.04487036972415869)
  (27.552515876893015, 0.04458383181530064)
  (27.601367855398145, 0.044301036017367734)
  (27.65021983390327, 0.04402172080452302)
  (27.699071812408402, 0.043745648904266035)
  (27.747923790913532, 0.043472605873485046)
  (27.796775769418662, 0.043202398604687456)
  (27.845627747923793, 0.04293485378766737)
  (27.89447972642892, 0.0426698163506714)
  (27.94333170493405, 0.042407147903525344)
  (27.99218368343918, 0.04214672520322404)
  (28.04103566194431, 0.04188843866021199)
  (28.089887640449437, 0.04163219090104911)
  (28.138739618954567, 0.04137789540042096)
  (28.187591597459697, 0.04112547519258378)
  (28.236443575964827, 0.04087486166939507)
  (28.285295554469958, 0.04062599346914117)
  (28.334147532975084, 0.04037881545749994)
  (28.382999511480214, 0.040133277799237775)
  (28.431851489985345, 0.039889335116696324)
  (28.480703468490475, 0.03964694572883498)
  (28.5295554469956, 0.039406070962611936)
  (28.578407425500732, 0.039166674526854225)
  (28.627259404005862, 0.03892872193752067)
  (28.676111382510992, 0.03869217998243038)
  (28.724963361016123, 0.03845701621312689)
  (28.77381533952125, 0.03822319845158452)
  (28.82266731802638, 0.037990694299931536)
  (28.87151929653151, 0.037759470642251707)
  (28.92037127503664, 0.03752949312880709)
  (28.96922325354177, 0.03730072563466348)
  (29.018075232046897, 0.03707312968665554)
  (29.066927210552027, 0.03684666385484709)
  (29.115779189057157, 0.03662128310706589)
  (29.164631167562288, 0.03639693812765866)
  (29.213483146067414, 0.03617357460425062)
  (29.262335124572544, 0.03595113248893741)
  (29.311187103077675, 0.03572954524291176)
  (29.360039081582805, 0.035508739075965225)
  (29.408891060087935, 0.0352886321945359)
  (29.457743038593062, 0.03506913407393606)
  (29.506595017098192, 0.03485014477202887)
  (29.555446995603322, 0.0346315543028798)
  (29.604298974108453, 0.034413242089745937)
  (29.65315095261358, 0.03419507651714806)
  (29.70200293111871, 0.03397691460167683)
  (29.75085490962384, 0.03375860180060038)
  (29.79970688812897, 0.03353997197626677)
  (29.8485588666341, 0.03332084753273999)
  (29.897410845139227, 0.03310103973909493)
  (29.946262823644357, 0.032880349251354815)
  (29.995114802149487, 0.0326585668422284)
  (30.043966780654618, 0.03243547434464196)
  (30.092818759159744, 0.03221084581162417)
  (30.141670737664874, 0.03198444889145457)
  (30.190522716170005, 0.031756046413199734)
  (30.239374694675135, 0.03152539817391107)
  (30.288226673180265, 0.03129226291492031)
  (30.337078651685392, 0.031056400470921522)
  (30.385930630190522, 0.03081757407194712)
  (30.434782608695652, 0.030575552775004365)
  (30.483634587200783, 0.030330113999106012)
  (30.532486565705913, 0.030081046134767826)
  (30.58133854421104, 0.02982815119681206)
  (30.63019052271617, 0.02957124748755727)
  (30.6790425012213, 0.02931017223622888)
  (30.72789447972643, 0.029044784179720336)
  (30.776746458231557, 0.028774966049687885)
  (30.825598436736687, 0.02850062693138082)
  (30.874450415241817, 0.028221704460588193)
  (30.923302393746948, 0.02793816682660855)
  (30.972154372252078, 0.027650014551194594)
  (31.021006350757204, 0.02735728201595711)
  (31.069858329262335, 0.02706003871368601)
  (31.118710307767465, 0.026758390202412666)
  (31.167562286272595, 0.0264524787447354)
  (31.216414264777722, 0.026142483618899762)
  (31.265266243282852, 0.025828621092296368)
  (31.314118221787982, 0.025511144052344892)
  (31.362970200293113, 0.02519034129409941)
  (31.411822178798243, 0.024866536468270188)
  (31.46067415730337, 0.024540086697638002)
  (31.5095261358085, 0.024211380873975168)
  (31.55837811431363, 0.023880837651518896)
  (31.60723009281876, 0.0235489031567111)
  (31.656082071323887, 0.023216048437272194)
  (31.704934049829017, 0.022882766676670746)
  (31.753786028334147, 0.022549570202648514)
  (31.802638006839278, 0.022216987320631404)
  (31.851489985344408, 0.021885559004580165)
  (31.900341963849534, 0.02155583547909544)
  (31.949193942354665, 0.02122837272738519)
  (31.998045920859795, 0.02090372896002935)
  (32.04689789936492, 0.020582461079346526)
  (32.095749877870055, 0.020265121173595878)
  (32.14460185637518, 0.019952253074256427)
  (32.193453834880316, 0.019644389008242783)
  (32.24230581338544, 0.019342046375173248)
  (32.29115779189057, 0.01904572467774006)
  (32.3400097703957, 0.018755902630879683)
  (32.38886174890083, 0.01847303547284819)
  (32.43771372740596, 0.018197552498512678)
  (32.48656570591109, 0.017929854832221957)
  (32.53541768441622, 0.017670313454559168)
  (32.58426966292135, 0.017419267494152256)
  (32.63312164142648, 0.01717702279256515)
  (32.681973619931604, 0.016943850747155532)
  (32.73082559843674, 0.01671998743370207)
  (32.779677576941864, 0.016505633007610293)
  (32.828529555447, 0.01630095137963654)
  (32.877381533952125, 0.016106070159351428)
  (32.92623351245725, 0.01592108085702637)
  (32.975085490962385, 0.015746039332291014)
  (33.02393746946751, 0.015580966475795693)
  (33.072789447972646, 0.015425849108237251)
  (33.12164142647777, 0.015280641079481546)
  (33.1704934049829, 0.015145264549150033)
  (33.21934538348803, 0.015019611428937294)
  (33.26819736199316, 0.014903544966093162)
  (33.31704934049829, 0.014796901446936702)
  (33.36590131900342, 0.014699491998965544)
  (33.41475329750855, 0.014611104470077343)
  (33.46360527601368, 0.014531505363619836)
  (33.51245725451881, 0.01446044180842198)
  (33.561309233023934, 0.014397643543616084)
  (33.61016121152907, 0.014342824898924285)
  (33.659013190034194, 0.014295686752134558)
  (33.70786516853933, 0.014255918446712035)
  (33.756717147044455, 0.01422319965386094)
  (33.80556912554958, 0.014197202164848283)
  (33.854421104054715, 0.014177591601001288)
  (33.90327308255984, 0.014164029030472335)
  (33.952125061064976, 0.014156172482605417)
  (34.0009770395701, 0.014153678352513011)
  (34.04982901807523, 0.014156202690259564)
  (34.09868099658036, 0.014163402370823924)
  (34.14753297508549, 0.014174936142757963)
  (34.19638495359062, 0.014190465555150475)
  (34.24523693209575, 0.014209655764126168)
  (34.29408891060088, 0.014232176221641295)
  (34.34294088910601, 0.01425770125076404)
  (34.39179286761114, 0.014285910512936883)
  (34.44064484611627, 0.014316489373896018)
  (34.4894968246214, 0.01434912917596255)
  (34.538348803126524, 0.014383527425312147)
  (34.58720078163166, 0.014419387903571204)
  (34.636052760136785, 0.014456420713674242)
  (34.68490473864191, 0.014494342270349765)
  (34.733756717147045, 0.014532875245881574)
  (34.78260869565217, 0.014571748481922633)
  (34.831460674157306, 0.01461069687812546)
  (34.88031265266243, 0.014649461268202593)
  (34.92916463116756, 0.014687788293751438)
  (34.97801660967269, 0.01472543028577961)
  (35.02686858817782, 0.014762145163359079)
  (35.07572056668295, 0.014797696358230958)
  (35.12457254518808, 0.014831852773489165)
  (35.17342452369321, 0.014864388783700336)
  (35.22227650219834, 0.0148950842829817)
  (35.27112848070347, 0.014923724786667439)
  (35.3199804592086, 0.014950101591258074)
  (35.36883243771373, 0.01497401199637657)
  (35.417684416218854, 0.014995259591457274)
  (35.46653639472399, 0.015013654608877802)
  (35.515388373229115, 0.015029014344218106)
  (35.56424035173425, 0.015041163643299877)
  (35.613092330239375, 0.015049935454631961)
  (35.6619443087445, 0.015055171444866577)
  (35.710796287249636, 0.015056722673864743)
  (35.75964826575476, 0.015054450324980104)
  (35.80850024425989, 0.015048226485205748)
  (35.85735222276502, 0.015037934968890781)
  (35.90620420127015, 0.015023472177831067)
  (35.95505617977528, 0.015004747989674404)
  (36.00390815828041, 0.01498168666576187)
  (36.05276013678554, 0.014954227768761505)
  (36.10161211529067, 0.014922327079743617)
  (36.1504640937958, 0.014885957503708396)
  (36.19931607230093, 0.014845109952013557)
  (36.24816805080606, 0.014799794189672708)
  (36.297020029311184, 0.014750039635112525)
  (36.34587200781632, 0.014695896099699929)
  (36.394723986321445, 0.014637434454187664)
  (36.44357596482658, 0.014574747209190157)
  (36.492427943331705, 0.01450794899689852)
  (36.54127992183683, 0.01443717694148505)
  (36.590131900341966, 0.014362590906040558)
  (36.63898387884709, 0.014284373604439349)
  (36.687835857352226, 0.014202730567242548)
  (36.73668783585735, 0.014117889951633168)
  (36.78553981436248, 0.014030102186428847)
  (36.83439179286761, 0.013939639444437452)
  (36.88324377137274, 0.013846794935805833)
  (36.93209574987787, 0.013751882017554031)
  (36.980947728383, 0.013655233116179579)
  (37.02979970688813, 0.013557198462044827)
  (37.07865168539326, 0.013458144636211774)
  (37.12750366389839, 0.013358452932443667)
  (37.176355642403514, 0.013258517539231775)
  (37.22520762090865, 0.013158743548904542)
  (37.274059599413775, 0.013059544803110406)
  (37.32291157791891, 0.012961341586205561)
  (37.371763556424035, 0.012864558180296304)
  (37.42061553492916, 0.01276962029784935)
  (37.469467513434296, 0.012676952409862663)
  (37.51831949193942, 0.012586974989550376)
  (37.567171470444556, 0.012500101693306922)
  (37.61602344894968, 0.012416736502345576)
  (37.66487542745481, 0.012337270849824961)
  (37.71372740595994, 0.012262080759455025)
  (37.76257938446507, 0.012191524022484638)
  (37.8114313629702, 0.012125937440593173)
  (37.86028334147533, 0.012065634162516855)
  (37.90913531998046, 0.012010901142220923)
  (37.95798729848559, 0.011961996746067708)
  (38.00683927699072, 0.011919148535720608)
  (38.055691255495844, 0.011882551252459841)
  (38.10454323400098, 0.01185236502717114)
  (38.153395212506105, 0.011828713838507586)
  (38.20224719101124, 0.011811684239631134)
  (38.251099169516365, 0.011801324371529576)
  (38.29995114802149, 0.011797643278200024)
  (38.348803126526626, 0.011800610536018115)
  (38.39765510503175, 0.011810156206404767)
  (38.446507083536886, 0.011826171117496235)
  (38.49535906204201, 0.01184850747695841)
  (38.54421104054714, 0.011876979814407197)
  (38.59306301905227, 0.011911366248148824)
  (38.6419149975574, 0.011951410067188552)
  (38.690766976062534, 0.01199682161572148)
  (38.73961895456766, 0.012047280463669298)
  (38.78847093307279, 0.01210243784331157)
  (38.83732291157792, 0.012161919328732614)
  (38.88617489008305, 0.012225327731712976)
  (38.935026868588174, 0.01229224618488767)
  (38.98387884709331, 0.01236224138051392)
  (39.032730825598435, 0.012434866931081536)
  (39.08158280410357, 0.012509666816294486)
  (39.130434782608695, 0.012586178879683588)
  (39.17928676111382, 0.012663938337303155)
  (39.228138739618956, 0.01274248126063688)
  (39.27699071812408, 0.012821347996003481)
  (39.325842696629216, 0.012900086483413474)
  (39.37469467513434, 0.012978255438985719)
  (39.42354665363947, 0.013055427366672473)
  (39.4723986321446, 0.013131191367151546)
  (39.52125061064973, 0.013205155714295414)
  (39.570102589154864, 0.013276950172592276)
  (39.61895456765999, 0.013346228032231774)
  (39.66780654616512, 0.013412667842237132)
  (39.71665852467025, 0.01347597482597405)
  (39.76551050317538, 0.013535881967542747)
  (39.81436248168051, 0.013592150761902465)
  (39.86321446018564, 0.013644571626028355)
  (39.912066438690765, 0.01369296397289372)
  (39.9609184171959, 0.013737175954542106)
  (40.009770395701025, 0.01377708388489899)
  (40.05862237420615, 0.013812591357206097)
  (40.107474352711286, 0.013843628074982994)
  (40.15632633121641, 0.013870148419167672)
  (40.205178309721546, 0.013892129777507808)
  (40.25403028822667, 0.0139095706653135)
  (40.3028822667318, 0.013922488669296705)
  (40.35173424523693, 0.01393091824837166)
  (40.40058622374206, 0.013934908426942567)
  (40.449438202247194, 0.013934520417333788)
  (40.49829018075232, 0.013929825208607069)
  (40.54714215925745, 0.01392090115905023)
  (40.59599413776258, 0.013907831629110886)
  (40.64484611626771, 0.01389070269049592)
  (40.69369809477284, 0.01386960094557624)
  (40.74255007327797, 0.01384461148915184)
  (40.791402051783095, 0.013815816042075147)
  (40.84025403028823, 0.013783291283239503)
  (40.889106008793355, 0.013747107403059344)
  (40.93795798729849, 0.013707326897851181)
  (40.986809965803616, 0.013664003620525035)
  (41.03566194430874, 0.013617182098776125)
  (41.084513922813876, 0.013566897127590467)
  (41.133365901319, 0.013513173638411941)
  (41.18221787982413, 0.013456026842830945)
  (41.23106985832926, 0.013395462644214758)
  (41.27992183683439, 0.013331478306375016)
  (41.328773815339524, 0.013264063364225361)
  (41.37762579384465, 0.013193200757486007)
  (41.42647777234978, 0.013118868164902165)
  (41.47532975085491, 0.013041039513216455)
  (41.52418172936004, 0.01295968663232085)
  (41.57303370786517, 0.012874781025657825)
  (41.6218856863703, 0.012786295723078038)
  (41.670737664875425, 0.012694207182025808)
  (41.71958964338056, 0.01259849720213315)
  (41.768441621885685, 0.01249915481807403)
  (41.81729360039082, 0.012396178135865913)
  (41.866145578895946, 0.012289576078702596)
  (41.91499755740107, 0.012179370009847415)
  (41.963849535906206, 0.012065595202088168)
  (42.01270151441133, 0.011948302125723786)
  (42.06155349291646, 0.011827557529980975)
  (42.11040547142159, 0.01170344529609989)
  (42.15925744992672, 0.011576067044030693)
  (42.208109428431854, 0.01144554247868754)
  (42.25696140693698, 0.01131200946595098)
  (42.30581338544211, 0.011175623833024898)
  (42.35466536394724, 0.011036558892270443)
  (42.40351734245237, 0.01089500469218269)
  (42.4523693209575, 0.010751167003672814)
  (42.50122129946263, 0.010605266054196812)
  (42.550073277967755, 0.010457535026457535)
  (42.59892525647289, 0.010308218342333243)
  (42.647777234978015, 0.010157569756286376)
  (42.69662921348315, 0.010005850285722019)
  (42.745481191988276, 0.009853326008541673)
  (42.7943331704934, 0.009700265760428987)
  (42.843185148998536, 0.009546938766170429)
  (42.89203712750366, 0.009393612240525418)
  (42.9408891060088, 0.009240548994796711)
  (42.98974108451392, 0.009088005085300898)
  (43.03859306301905, 0.008936227539399828)
  (43.087445041524184, 0.008785452193634066)
  (43.13629702002931, 0.008635901676818646)
  (43.18514899853444, 0.008487783568745626)
  (43.23400097703957, 0.008341288762425212)
  (43.2828529555447, 0.008196590054631893)
  (43.33170493404983, 0.008053840985957034)
  (43.38055691255496, 0.00791317494766519)
  (43.429408891060085, 0.007774704568471156)
  (43.47826086956522, 0.007638521389970745)
  (43.527112848070345, 0.0075046958349414975)
  (43.57596482657548, 0.0073732774681562405)
  (43.624816805080606, 0.0072442955447975365)
  (43.67366878358573, 0.007117759837100909)
  (43.722520762090866, 0.006993661725560237)
  (43.77137274059599, 0.006871975536972684)
  (43.82022471910113, 0.006752660107845431)
  (43.86907669760625, 0.006635660548294058)
  (43.91792867611138, 0.006520910178585084)
  (43.966780654616514, 0.006408332607958667)
  (44.01563263312164, 0.006297843923349198)
  (44.064484611626774, 0.006189354954130548)
  (44.1133365901319, 0.0060827735780679786)
  (44.16218856863703, 0.005978007033270288)
  (44.21104054714216, 0.005874964201104666)
  (44.25989252564729, 0.005773557825753486)
  (44.308744504152415, 0.0056737066373387735)
  (44.35759648265755, 0.005575337347290751)
  (44.406448461162675, 0.0054783864868556565)
  (44.45530043966781, 0.005382802062284075)
  (44.504152418172936, 0.005288545003265446)
  (44.55300439667806, 0.0051955903845232135)
  (44.601856375183196, 0.005103928404100847)
  (44.65070835368832, 0.0050135651056884755)
  (44.69956033219346, 0.004924522836301317)
  (44.74841231069858, 0.004836840434657562)
  (44.79726428920371, 0.004750573149652019)
  (44.846116267708844, 0.004665792292317197)
  (44.89496824621397, 0.004582584628545812)
  (44.943820224719104, 0.004501051523558787)
  (44.99267220322423, 0.00442130785258708)
  (45.04152418172936, 0.004343480695444792)
  (45.09037616023449, 0.004267707835562068)
  (45.13922813873962, 0.004194136086580581)
  (45.18808011724475, 0.004122919471762954)
  (45.23693209574988, 0.004054217283204981)
  (45.285784074255005, 0.0039881920491494265)
  (45.33463605276014, 0.003925007438573689)
  (45.383488031265266, 0.003864826132656668)
  (45.43234000977039, 0.003807807692727981)
  (45.481191988275526, 0.0037541064538752474)
  (45.53004396678065, 0.0037038694725498493)
  (45.57889594528579, 0.0036572345552897444)
  (45.62774792379091, 0.003614328394098817)
  (45.67659990229604, 0.003575264832115519)
  (45.725451880801174, 0.003540143281006995)
  (45.7743038593063, 0.003509047309075993)
  (45.823155837811434, 0.0034820434164085294)
  (45.87200781631656, 0.0034591800105628462)
  (45.92085979482169, 0.0034404865933490843)
  (45.96971177332682, 0.003425973166218456)
  (46.01856375183195, 0.0034156298587134934)
  (46.06741573033708, 0.0034094267813719074)
  (46.11626770884221, 0.0034073141014649214)
  (46.165119687347335, 0.003409222337028146)
  (46.21397166585247, 0.0034150628618444725)
  (46.262823644357596, 0.003424728611399452)
  (46.31167562286272, 0.003438094977380201)
  (46.360527601367856, 0.0034550208760574)
  (46.40937957987298, 0.003475349973899702)
  (46.45823155837812, 0.0034989120520413797)
  (46.50708353688324, 0.003525524489773649)
  (46.55593551538837, 0.0035549938460695376)
  (46.604787493893504, 0.003587117517290778)
  (46.65363947239863, 0.0036216854486672114)
  (46.702491450903764, 0.0036584818768848077)
  (46.75134342940889, 0.0036972870811663935)
  (46.80019540791402, 0.003737879120571261)
  (46.84904738641915, 0.0037800355358681946)
  (46.89789936492428, 0.0038235349952372164)
  (46.94675134342941, 0.0038681588642131394)
  (46.99560332193454, 0.003913692681680839)
  (47.044455300439665, 0.003959927525346603)
  (47.0933072789448, 0.004006661251919589)
  (47.142159257449926, 0.004053699599216954)
  (47.19101123595506, 0.004100857139529143)
  (47.239863214460186, 0.004147958075820428)
  (47.28871519296531, 0.004194836874664149)
  (47.33756717147045, 0.004241338732193458)
  (47.38641914997557, 0.0042873198717552925)
  (47.4352711284807, 0.0043326476743568675)
  (47.484123106985834, 0.004377200645361208)
  (47.53297508549096, 0.004420868223188854)
  (47.581827063996094, 0.004463550437988262)
  (47.63067904250122, 0.0045051574303199594)
  (47.67953102100635, 0.004545608841830147)
  (47.72838299951148, 0.004584833091644536)
  (47.77723497801661, 0.004622766553768264)
  (47.82608695652174, 0.00465935265211196)
  (47.87493893502687, 0.004694540890858936)
  (47.923790913531995, 0.004728285838728226)
  (47.97264289203713, 0.004760546086260439)
  (48.021494870542256, 0.0047912831955485395)
  (48.07034684904739, 0.004820460661849515)
  (48.119198827552516, 0.004848042906240767)
  (48.16805080605764, 0.004873994317932855)
  (48.21690278456278, 0.004898278364019851)
  (48.2657547630679, 0.004920856783352547)
  (48.31460674157304, 0.004941688879871021)
  (48.363458720078164, 0.004960730929148002)
  (48.41231069858329, 0.004977935710095952)
  (48.461162677088424, 0.004993252171801763)
  (48.51001465559355, 0.005006625243301584)
  (48.55886663409868, 0.005017995791824756)
  (48.60771861260381, 0.005027300732653085)
  (48.65657059110894, 0.005034473291293409)
  (48.70542256961407, 0.005039443416184734)
  (48.7542745481192, 0.005042138337692234)
  (48.803126526624325, 0.0050424832667162085)
  (48.85197850512946, 0.005040402223902513)
  (48.900830483634586, 0.005035818988216897)
  (48.94968246213972, 0.0050286581515747615)
  (48.998534440644846, 0.005018846264332342)
  (49.04738641914997, 0.0050063130547748375)
  (49.09623839765511, 0.004990992704310166)
  (49.14509037616023, 0.004972825158914821)
  (49.19394235466537, 0.004951757456503267)
  (49.242794333170494, 0.004927745049316631)
  (49.29164631167562, 0.004900753100163392)
  (49.340498290180754, 0.004870757731398233)
  (49.38935026868588, 0.0048377472058974335)
  (49.438202247191015, 0.004801723019975216)
  (49.48705422569614, 0.004762700889176448)
  (49.53590620420127, 0.004720711609164894)
  (49.5847581827064, 0.004675801775480947)
  (49.63361016121153, 0.004628034347750688)
  (49.682462139716655, 0.004577489045958251)
  (49.73131411822179, 0.004524262568619176)
  (49.780166096726916, 0.004468468625079131)
  (49.82901807523205, 0.004410237776675741)
  (49.877870053737176, 0.004349717084103162)
  (49.9267220322423, 0.004287069560972858)
  (49.97557401074744, 0.00422247343622868)
  (50.02442598925256, 0.004156121230712934)
  (50.0732779677577, 0.004088218655752877)
  (50.122129946262824, 0.004018983344107739)
  (50.17098192476795, 0.0039486434259491075)
  (50.219833903273084, 0.003877435964709821)
  (50.26868588177821, 0.0038056052695976776)
  (50.317537860283345, 0.003733401103303096)
  (50.36638983878847, 0.0036610768049117337)
  (50.4152418172936, 0.0035888873492430466)
  (50.46409379579873, 0.003517087364759329)
  (50.51294577430386, 0.0034459291328148515)
  (50.561797752808985, 0.0033756605913343955)
  (50.61064973131412, 0.003306523366022645)
  (50.659501709819246, 0.0032387508519109137)
  (50.70835368832438, 0.003172566367452693)
  (50.757205666829506, 0.0031081814024935296)
  (50.80605764533463, 0.003045793980277392)
  (50.85490962383977, 0.002985587152228887)
  (50.90376160234489, 0.0029277276425883625)
  (50.95261358085003, 0.002872364658098519)
  (51.001465559355154, 0.002819628875873165)
  (51.05031753786028, 0.002769631620349343)
  (51.099169516365414, 0.002722464237862354)
  (51.14802149487054, 0.0026781976749227707)
  (51.196873473375675, 0.0026368822637451404)
  (51.2457254518808, 0.0025985477160153075)
  (51.29457743038593, 0.0025632033233183565)
  (51.34342940889106, 0.0025308383601167807)
  (51.39228138739619, 0.002501422682699204)
  (51.44113336590132, 0.002474907515146922)
  (51.48998534440645, 0.002451226411117483)
  (51.538837322911576, 0.002430296378150317)
  (51.58768930141671, 0.0024120191492850726)
  (51.636541279921836, 0.0023962825850734025)
  (51.68539325842696, 0.0023829621875796625)
  (51.7342452369321, 0.0023719227067251535)
  (51.78309721543722, 0.002363019818348683)
  (51.83194919394236, 0.002356101852645825)
  (51.880801172447484, 0.002351011551219441)
  (51.92965315095261, 0.002347587830829046)
  (51.978505129457744, 0.0023456675320694823)
  (52.02735710796287, 0.0023450871316365906)
  (52.076209086468005, 0.0023456843975444043)
  (52.12506106497313, 0.002347299967635114)
  (52.17391304347826, 0.0023497788329561436)
  (52.22276502198339, 0.0023529717090530816)
  (52.27161700048852, 0.0023567362799212076)
  (52.32046897899365, 0.0023609383012515445)
  (52.36932095749878, 0.0023654525516715666)
  (52.418172936003906, 0.002370163622890213)
  (52.46702491450904, 0.002374966541979791)
  (52.515876893014166, 0.002379767221432281)
  (52.5647288715193, 0.002384482735081136)
  (52.61358085002443, 0.0023890414204470415)
  (52.66243282852955, 0.002393382810514201)
  (52.71128480703469, 0.002397457400334292)
  (52.760136785539814, 0.002401226256159434)
  (52.80898876404494, 0.002404660476984806)
  (52.857840742550074, 0.0024077405204086287)
  (52.9066927210552, 0.0024104554065604604)
  (52.955544699560335, 0.0024128018154825287)
  (53.00439667806546, 0.0024147830947477264)
  (53.05324865657059, 0.0024164081952440537)
  (53.10210063507572, 0.0024176905539287563)
  (53.15095261358085, 0.002418646942946314)
  (53.19980459208598, 0.0024192963048025483)
  (53.24865657059111, 0.0024196585932891113)
  (53.297508549096236, 0.0024197536395591853)
  (53.34636052760137, 0.0024196000621707642)
  (53.395212506106496, 0.00241921423904893)
  (53.44406448461163, 0.002418609358186047)
  (53.49291646311676, 0.002417794562517747)
  (53.54176844162188, 0.002416774202804289)
  (53.59062042012702, 0.002415547210537437)
  (53.639472398632144, 0.0024141066009107214)
  (53.68832437713728, 0.002412439113766523)
  (53.737176355642404, 0.0024105249982024745)
  (53.78602833414753, 0.0024083379442135476)
  (53.834880312652665, 0.0024058451624046403)
  (53.88373229115779, 0.002403007610465375)
  (53.93258426966292, 0.002399780362790732)
  (53.98143624816805, 0.0023961131173945854)
  (54.03028822667318, 0.002391950832130337)
  (54.07914020517831, 0.0023872344802364845)
  (54.12799218368344, 0.0023819019133951534)
  (54.176844162188566, 0.002375888818853018)
  (54.2256961406937, 0.0023691297557317196)
  (54.274548119198826, 0.002361559254466749)
  (54.32340009770396, 0.00235311296237627)
  (54.37225207620909, 0.002343728817684493)
  (54.42110405471421, 0.0023333482339165223)
  (54.46995603321935, 0.002321917276443434)
  (54.518808011724474, 0.002309387813088166)
  (54.56765999022961, 0.002295718621096907)
  (54.616511968734734, 0.002280876433427576)
  (54.66536394723986, 0.0022648369081936983)
  (54.714215925744995, 0.002247585506209782)
  (54.76306790425012, 0.002229118262894348)
  (54.81191988275525, 0.0022094424422755637)
  (54.86077186126038, 0.002188577062486807)
  (54.90962383976551, 0.002166553283909088)
  (54.95847581827064, 0.0021434146529861744)
  (55.00732779677577, 0.0021192171966773954)
  (55.056179775280896, 0.0020940293644943777)
  (55.10503175378603, 0.0020679318170621973)
  (55.153883732291156, 0.002041017062125688)
  (55.20273571079629, 0.0020133889408604434)
  (55.25158768930142, 0.001985161969220993)
  (55.30043966780654, 0.0019564605408426594)
  (55.34929164631168, 0.0019274179996870478)
  (55.398143624816804, 0.001898175592166161)
  (55.44699560332194, 0.001868881309880486)
  (55.495847581827064, 0.0018396886353482383)
  (55.54469956033219, 0.001810755204176443)
  (55.593551538837325, 0.00178224139802125)
  (55.64240351734245, 0.0017543088833992856)
  (55.691255495847585, 0.0017271191119423114)
  (55.74010747435271, 0.0017008317980320188)
  (55.78895945285784, 0.0016756033899145992)
  (55.83781143136297, 0.001651585550377534)
  (55.8866634098681, 0.0016289236628818215)
  (55.935515388373226, 0.001607755378687548)
  (55.98436736687836, 0.0015882092199992958)
  (56.033219345383486, 0.0015704032534997322)
  (56.08207132388862, 0.001554443847846065)
  (56.13092330239375, 0.0015404245277868926)
  (56.17977528089887, 0.001528424936527599)
  (56.22862725940401, 0.0015185099168445945)
  (56.277479237909134, 0.001510728720234113)
  (56.32633121641427, 0.0015051143520931586)
  (56.375183194919394, 0.0015016830595815473)
  (56.42403517342452, 0.0015004339674169875)
  (56.472887151929655, 0.0015013488654224126)
  (56.52173913043478, 0.0015043921501893738)
  (56.570591108939915, 0.001509510921753797)
  (56.61944308744504, 0.0015166352347144255)
  (56.66829506595017, 0.0015256785017702152)
  (56.7171470444553, 0.0015365380462232059)
  (56.76599902296043, 0.0015490957985983943)
  (56.81485100146556, 0.0015632191311841593)
  (56.86370297997069, 0.0015787618230057158)
  (56.912554958475816, 0.0015955651465214215)
  (56.96140693698095, 0.0016134590661875633)
  (57.01025891548608, 0.0016322635379824647)
  (57.0591108939912, 0.0016517898980239476)
  (57.10796287249634, 0.001671842327566746)
  (57.156814851001464, 0.0016922193809354245)
  (57.2056668295066, 0.0017127155623429965)
  (57.254518808011724, 0.0017331229370733262)
  (57.30337078651685, 0.0017532327621720334)
  (57.352222765021985, 0.0017728371216026852)
  (57.40107474352711, 0.001791730550785635)
  (57.449926722032245, 0.0018097116355490165)
  (57.49877870053737, 0.00182658457078693)
  (57.5476306790425, 0.0018421606645368008)
  (57.59648265754763, 0.0018562597737559435)
  (57.64533463605276, 0.0018687116587904249)
  (57.69418661455789, 0.0018793572443830992)
  (57.74303859306302, 0.001888049776052865)
  (57.791890571568146, 0.0018946558617852088)
  (57.84074255007328, 0.0018990563901920554)
  (57.88959452857841, 0.0019011473176145975)
  (57.93844650708354, 0.001900840318040436)
  (57.98729848558867, 0.0018980632911698991)
  (58.036150464093794, 0.0018927607254781422)
  (58.08500244259893, 0.0018848939146614806)
  (58.133854421104054, 0.0018744410274082876)
  (58.18270639960918, 0.0018613970319781327)
  (58.231558378114315, 0.0018457734785871961)
  (58.28041035661944, 0.0018275981440645309)
  (58.329262335124575, 0.0018069145446431853)
  (58.3781143136297, 0.0017837813240651375)
  (58.42696629213483, 0.0017582715253921582)
  (58.47581827063996, 0.001730471756011499)
  (58.52467024914509, 0.0017004812562917693)
  (58.57352222765022, 0.001668410883169354)
  (58.62237420615535, 0.0016343820206198723)
  (58.671226184660476, 0.0015985254294855755)
  (58.72007816316561, 0.0015609800494837704)
  (58.76893014167074, 0.0015218917664113572)
  (58.81778212017587, 0.0014814121575869778)
  (58.866634098681, 0.0014396972284378947)
  (58.915486077186124, 0.0013969061528495723)
  (58.96433805569126, 0.0013532000294588361)
  (59.013190034196384, 0.001308740665497134)
  (59.06204201270151, 0.0012636893990899626)
  (59.110893991206645, 0.0012182059701052713)
  (59.15974596971177, 0.0011724474487329667)
  (59.208597948216905, 0.001126567229984221)
  (59.25744992672203, 0.001080714101241212)
  (59.30630190522716, 0.0010350313888805207)
  (59.35515388373229, 0.0009896561888559832)
  (59.40400586223742, 0.000944718684974288)
  (59.45285784074255, 0.0009003415574478004)
  (59.50170981924768, 0.0008566394831784133)
  (59.550561797752806, 0.0008137187281297836)
  (59.59941377625794, 0.0007716768310960971)
  (59.64826575476307, 0.0007306023771873052)
  (59.6971177332682, 0.0006905748584331997)
  (59.74596971177333, 0.0006516646180720802)
  (59.794821690278454, 0.0006139328743415178)
  (59.84367366878359, 0.0005774318189348546)
  (59.892525647288714, 0.0005422047847307961)
  (59.94137762579385, 0.0005082864769490672)
  (59.990229604298975, 0.0004757032615307468)
  (60.0390815828041, 0.00044447350428846247)
  (60.087933561309235, 0.00041460795421608635)
  (60.13678553981436, 0.00038611016428527836)
  (60.18563751831949, 0.00035897694308318663)
  (60.23448949682462, 0.00033319883075485536)
  (60.28334147532975, 0.00030876059289854877)
  (60.33219345383488, 0.00028564172631450127)
  (60.38104543234001, 0.0002638169708193234)
  (60.429897410845136, 0.00024325682170041503)
  (60.47874938935027, 0.00022392803778871918)
  (60.5276013678554, 0.00020579414056516154)
  (60.57645334636053, 0.00018881590017713872)
  (60.62530532486566, 0.00017295180471830433)
  (60.674157303370784, 0.00015815850960966028)
  (60.72300928187592, 0.00014439126440464814)
  (60.771861260381044, 0.00013160431481956756)
  (60.82071323888618, 0.00011975127825574697)
  (60.869565217391305, 0.00010878549152714724)
  (60.91841719589643, 9.86603299311644e-5)
  (60.967269174401565, 8.932949719706994e-5)
  (61.01612115290669, 8.074728621365428e-5)
  (61.064973131411826, 7.28688107713895e-5)
  (61.11382510991695, 6.565020885438994e-5)
  (61.16267708842208, 5.90488182815839e-5)
  (61.21152906692721, 5.30233257255569e-5)
  (61.26038104543234, 4.753389033052176e-5)
  (61.309233023937466, 4.254224330955264e-5)
  (61.3580850024426, 3.801176502646157e-5)
  (61.40693698094773, 3.390754116094907e-5)
  (61.45578895945286, 3.019639961939543e-5)
  (61.50464093795799, 2.6846929889364803e-5)
  (61.553492916463114, 2.3829486547071246e-5)
  (61.60234489496825, 2.111617861477559e-5)
  (61.651196873473374, 1.8680846433689717e-5)
  (61.70004885197851, 1.649902766868213e-5)
  (61.748900830483635, 1.4547913997142031e-5)
  (61.79775280898876, 1.2806299958726883e-5)
  (61.846604787493895, 1.1254525356801937e-5)
  (61.89545676599902, 9.874412509571634e-6)
  (61.944308744504156, 8.64919955086401e-6)
  (61.99316072300928, 7.563470878964654e-6)
  (62.04201270151441, 6.603085749485628e-6)
  (62.09086468001954, 5.755105905527053e-6)
  (62.13971665852467, 5.007723037733433e-6)
  (62.1885686370298, 4.350186768684906e-6)
  (62.23742061553493, 3.772733762090995e-6)
  (62.28627259404006, 3.2665184673975195e-6)
  (62.33512457254519, 2.8235459266882923e-6)
  (62.38397655105032, 2.4366069918992095e-6)
  (62.432828529555444, 2.099216228449406e-6)
  (62.48168050806058, 1.80555271509647e-6)
  (62.530532486565704, 1.5504038905359355e-6)
  (62.57938446507084, 1.3291125437499274e-6)
  (62.628236443575965, 1.1375269981491257e-6)
  (62.67708842208109, 9.719544986986142e-7)
  (62.725940400586225, 8.291177754525189e-7)
  (62.77479237909135, 7.061147276549509e-7)
  (62.823644357596486, 6.003811471614814e-7)
  (62.87249633610161, 5.096563802133025e-7)
  (62.92134831460674, 4.3195181068881455e-7)
  (62.97020029311187, 3.6552203580043907e-7)
  (63.019052271617, 3.088385971544705e-7)
  (63.06790425012213, 2.605661244877572e-7)
  (63.11675622862726, 2.195407470921562e-7)
  (63.16560820713239, 1.8475062743723847e-7)
  (63.21446018563752, 1.5531847379068875e-7)
  (63.26331216414265, 1.304858921018226e-7)
  (63.312164142647774, 1.0959944238969621e-7)
  (63.36101612115291, 9.209827152474592e-8)
  (63.409868099658034, 7.750320150500672e-8)
  (63.45872007816317, 6.540716027906429e-8)
  (63.507572056668295, 5.5466851396623884e-8)
  (63.55642403517342, 4.7395567481962886e-8)
  (63.605276013678555, 4.095706256177639e-8)
  (63.65412799218368, 3.596040799250938e-8)
  (63.702979970688816, 3.2255766660091445e-8)
  (63.75183194919394, 2.973103064001642e-8)
  (63.80068392769907, 2.830927741965389e-8)
  (63.8495359062042, 2.7947010256337834e-8)
  (63.89838788470933, 2.863315862189353e-8)
  (63.94723986321446, 3.0388824961632976e-8)
  (63.99609184171959, 3.3267774203829537e-8)
  (64.04494382022472, 3.73576731858144e-8)
  (64.09379579872984, 4.278209712275244e-8)
  (64.14264777723498, 4.9703330898959175e-8)
  (64.19149975574011, 5.8326003145314775e-8)
  (64.24035173424524, 6.890160157962261e-8)
  (64.28920371275036, 8.173392817070746e-8)
  (64.33805569125549, 9.71855631769214e-8)
  (64.38690766976063, 1.1568541706009905e-7)
  (64.43575964826576, 1.3773745918908148e-7)
  (64.48461162677089, 1.6393072205158482e-7)
  (64.53346360527601, 1.9495068890543893e-7)
  (64.58231558378114, 2.3159218153715605e-7)
  (64.63116756228628, 2.7477387314241153e-7)
  (64.6800195407914, 3.255545586080405e-7)
  (64.72887151929653, 3.8515132065077007e-7)
  (64.77772349780166, 4.549597356941215e-7)
  (64.82657547630679, 5.365762668360988e-7)
  (64.87542745481193, 6.318229928709701e-7)
  (64.92427943331705, 7.427748225192696e-7)
  (64.97313141182218, 8.717893400442267e-7)
  (65.0219833903273, 1.021539423098558e-6)
  (65.07083536883243, 1.1950487654012812e-6)
  (65.11968734733756, 1.395730424309967e-6)
  (65.1685393258427, 1.6274284981871584e-6)
  (65.21739130434783, 1.8944630175554006e-6)
  (65.26624328285295, 2.2016781100345564e-6)
  (65.31509526135808, 2.5544934686289045e-6)
  (65.36394723986321, 2.958959118620416e-6)
  (65.41279921836835, 3.421813436882068e-6)
  (65.46165119687348, 3.950544331848653e-6)
  (65.5105031753786, 4.5534534393468565e-6)
  (65.55935515388373, 5.239723131182303e-6)
  (65.60820713238886, 6.0194860690872265e-6)
  (65.657059110894, 6.903896965855701e-6)
  (65.70591108939912, 7.905206139526347e-6)
  (65.75476306790425, 9.036834364957794e-6)
  (65.80361504640938, 1.0313448441070378e-5)
  (65.8524670249145, 1.1751036801484552e-5)
  (65.90131900341964, 1.3366984403101467e-5)
  (65.95017098192477, 1.518014603132771e-5)
  (65.9990229604299, 1.721091706426668e-5)
  (66.04787493893502, 1.9481300642169158e-5)
  (66.09672691744015, 2.2014970094557523e-5)
  (66.14557889594529, 2.4837325387551748e-5)
  (66.19443087445042, 2.7975542270150186e-5)
  (66.24328285295555, 3.145861272185486e-5)
  (66.29213483146067, 3.53173752386856e-5)
  (66.3409868099658, 3.958453344160475e-5)
  (66.38983878847094, 4.4294661453096566e-5)
  (66.43869076697607, 4.948419446749314e-5)
  (66.48754274548119, 5.519140293987895e-5)
  (66.53639472398632, 6.14563488403096e-5)
  (66.58524670249145, 6.832082246627322e-5)
  (66.63409868099659, 7.582825837951831e-5)
  (66.68295065950171, 8.40236291344467e-5)
  (66.73180263800684, 9.295331559700838e-5)
  (66.78065461651197, 0.00010266495281533502)
  (66.8295065950171, 0.00011320725059763871)
  (66.87835857352223, 0.00012462978817935275)
  (66.92721055202736, 0.0001369827826195602)
  (66.97606253053249, 0.00015031683085517736)
  (67.02491450903761, 0.00016468262565945933)
  (67.07376648754274, 0.0001801306460958085)
  (67.12261846604787, 0.0001967108234257938)
  (67.17147044455301, 0.0002144721838189586)
  (67.22032242305814, 0.00023346246961497563)
  (67.26917440156326, 0.0002537277413027766)
  (67.31802638006839, 0.00027531196279918964)
  (67.36687835857352, 0.0002982565730254502)
  (67.41573033707866, 0.0003226000471865569)
  (67.46458231558378, 0.00034837745154810487)
  (67.51343429408891, 0.0003756199958708361)
  (67.56228627259404, 0.0004043545879950554)
  (67.61113825109916, 0.00043460339535963)
  (67.6599902296043, 0.0004663834184826512)
  (67.70884220810943, 0.0004997060816175226)
  (67.75769418661456, 0.000534576845920817)
  (67.80654616511968, 0.0005709948505200155)
  (67.85539814362481, 0.0006089525868446513)
  (67.90425012212995, 0.0006484356114784739)
  (67.95310210063508, 0.0006894223025991839)
  (68.0019540791402, 0.0007318836647932907)
  (68.05080605764533, 0.0007757831866666886)
  (68.09965803615046, 0.0008210767552165252)
  (68.1485100146556, 0.0008677126303890262)
  (68.19736199316073, 0.0009156314826265265)
  (68.24621397166585, 0.0009647664955087284)
  (68.29506595017098, 0.001015043534828717)
  (68.3439179286761, 0.0010663813846197388)
  (68.39276990718125, 0.0011186920497781227)
  (68.44162188568637, 0.0011718811240217014)
  (68.4904738641915, 0.0012258482209963027)
  (68.53932584269663, 0.001280487465410608)
  (68.58817782120175, 0.0013356880401574883)
  (68.6370297997069, 0.0013913347844848063)
  (68.68588177821202, 0.0014473088374268306)
  (68.73473375671715, 0.0015034883199174214)
  (68.78358573522227, 0.0015597490482917257)
  (68.8324377137274, 0.0016159652712634063)
  (68.88128969223254, 0.0016720104219508578)
  (68.93014167073767, 0.0017277578761342779)
  (68.9789936492428, 0.0017830817076653523)
  (69.02784562774792, 0.0018378574318332966)
  (69.07669760625305, 0.0018919627275209346)
  (69.12554958475819, 0.001945278129167588)
  (69.17440156326332, 0.001997687679892406)
  (69.22325354176844, 0.002049079537621337)
  (69.27210552027357, 0.0020993465266983882)
  (69.3209574987787, 0.002148386628239638)
  (69.36980947728382, 0.0021961034033957834)
  (69.41866145578896, 0.0022424063447124467)
  (69.46751343429409, 0.002287211151900814)
  (69.51636541279922, 0.002330439929535544)
  (69.56521739130434, 0.0023720213054616354)
  (69.61406936980947, 0.002411890469994852)
  (69.66292134831461, 0.0024499891373171954)
  (69.71177332681974, 0.002486265431774822)
  (69.76062530532487, 0.002520673703057556)
  (69.80947728382999, 0.002553174275448938)
  (69.85832926233512, 0.0025837331374632157)
  (69.90718124084026, 0.0026123215792046694)
  (69.95603321934539, 0.002638915785676439)
  (70.00488519785051, 0.0026634963950113097)
  (70.05373717635564, 0.002686048031178308)
  (70.10258915486077, 0.0027065588211257693)
  (70.1514411333659, 0.002725019906542084)
  (70.20029311187103, 0.002741424960444401)
  (70.24914509037616, 0.0027557697186415793)
  (70.29799706888129, 0.0027680515357608685)
  (70.34684904738641, 0.0027782689749857887)
  (70.39570102589155, 0.002786421439932931)
  (70.44455300439668, 0.0027925088562127855)
  (70.49340498290181, 0.0027965314091896853)
  (70.54225696140693, 0.0027984893432987674)
  (70.59110893991206, 0.0027983828270158086)
  (70.6399609184172, 0.0027962118862329723)
  (70.68881289692233, 0.002791976407397031)
  (70.73766487542746, 0.0027856762103433685)
  (70.78651685393258, 0.002777311189336752)
  (70.83536883243771, 0.002766881519437634)
  (70.88422081094285, 0.0027543879239762346)
  (70.93307278944798, 0.0027398319976639496)
  (70.9819247679531, 0.0027232165787251673)
  (71.03077674645823, 0.0027045461624161556)
  (71.07962872496336, 0.002683827347429628)
  (71.1284807034685, 0.0026610693059804236)
  (71.17733268197362, 0.002636284267842768)
  (71.22618466047875, 0.002609488008271165)
  (71.27503663898388, 0.0025807003295907106)
  (71.323888617489, 0.002549945526290766)
  (71.37274059599413, 0.002517252823693552)
  (71.42159257449927, 0.002482656780693553)
  (71.4704445530044, 0.0024461976476606393)
  (71.51929653150953, 0.0024079216713599767)
  (71.56814851001465, 0.0023678813396456437)
  (71.61700048851978, 0.0023261355597156454)
  (71.66585246702492, 0.002282749764851103)
  (71.71470444553005, 0.002237795945779792)
  (71.76355642403517, 0.0021913526040789853)
  (71.8124084025403, 0.0021435046263408447)
  (71.86126038104543, 0.0020943430791398425)
  (71.91011235955057, 0.0020439649261410585)
  (71.9589643380557, 0.001992472669948637)
  (72.00781631656082, 0.0019399739224900056)
  (72.05666829506595, 0.0018865809088464726)
  (72.10552027357107, 0.001832409910453147)
  (72.15437225207621, 0.0017775806544863618)
  (72.20322423058134, 0.0017222156570218458)
  (72.25207620908647, 0.001666439528169819)
  (72.3009281875916, 0.0016103782478686518)
  (72.34978016609672, 0.001554158421340785)
  (72.39863214460186, 0.0014979065233826465)
  (72.44748412310699, 0.0014417481406766297)
  (72.49633610161212, 0.0013858072211805177)
  (72.54518808011724, 0.0013302053393778185)
  (72.59404005862237, 0.0012750609857676634)
  (72.64289203712751, 0.0012204888884504161)
  (72.69174401563264, 0.0011665993740343564)
  (72.74059599413776, 0.001113497774368085)
  (72.78944797264289, 0.00106128388480662)
  (72.83829995114802, 0.0010100514788621076)
  (72.88715192965316, 0.0009598878831935352)
  (72.93600390815828, 0.0009108736159646261)
  (72.98485588666341, 0.0008630820906683871)
  (73.03370786516854, 0.0008165793865911111)
  (73.08255984367366, 0.0007714240861858117)
  (73.1314118221788, 0.0007276671787587105)
  (73.18026380068393, 0.0006853520290537353)
  (73.22911577918906, 0.0006445144085611906)
  (73.27796775769419, 0.0006051825866866083)
  (73.32681973619931, 0.0005673774783010559)
  (73.37567171470445, 0.0005311128436627163)
  (73.42452369320958, 0.0004963955362517827)
  (73.4733756717147, 0.00046322579370346867)
  (73.52222765021983, 0.00043159756675240774)
  (73.57107962872496, 0.00040149888091974006)
  (73.61993160723009, 0.0003729122255758631)
  (73.66878358573523, 0.0003458149649947055)
  (73.71763556424035, 0.0003201797660743397)
  (73.76648754274548, 0.00029597503752745377)
  (73.8153395212506, 0.000273165375537468)
  (73.86419149975573, 0.00025171201112351646)
  (73.91304347826087, 0.00023157325475393897)
  (73.961895456766, 0.00021270493408335686)
  (74.01074743527113, 0.00019506082105617134)
  (74.05959941377625, 0.00017859304501123552)
  (74.10845139228138, 0.00016325248882964952)
  (74.15730337078652, 0.00014898916558372943)
  (74.20615534929165, 0.00013575257356346349)
  (74.25500732779678, 0.00012349202796882452)
  (74.3038593063019, 0.00011215696795887492)
  (74.35271128480703, 0.00010169723813495748)
  (74.40156326331217, 9.206334390043924e-5)
  (74.4504152418173, 8.32066804826205e-5)
  (74.49926722032242, 7.507973571627483e-5)
  (74.54811919882755, 6.763626697458072e-5)
  (74.59697117733268, 6.083145288800218e-5)
  (74.64582315583782, 5.4622020715097e-5)
  (74.69467513434294, 4.8966350419874655e-5)
  (74.74352711284807, 4.3824556670499226e-5)
  (74.7923790913532, 3.915855010199615e-5)
  (74.84123106985832, 3.493207928458378e-5)
  (74.89008304836346, 3.111075490932341e-5)
  (74.93893502686859, 2.7662057746950797e-5)
  (74.98778700537372, 2.455533195502499e-5)
  (75.03663898387885, 2.176176530620938e-5)
  (75.08549096238397, 1.9254357888312534e-5)
  (75.13434294088911, 1.700788078687343e-5)
  (75.18319491939424, 1.4998826207299198e-5)
  (75.23204689789937, 1.3205350426301332e-5)
  (75.28089887640449, 1.1607210886145636e-5)
  (75.32975085490962, 1.018569866007707e-5)
  (75.37860283341476, 8.923567427411572e-6)
  (75.42745481191989, 7.804960002660843e-6)
  (75.47630679042501, 6.8153333665221805e-6)
  (75.52515876893014, 5.941383050822591e-6)
  (75.57401074743527, 5.170967633576218e-6)
  (75.6228627259404, 4.493034007048424e-6)
  (75.67171470444553, 3.897543992319175e-6)
  (75.72056668295066, 3.3754027875601555e-6)
  (75.76941866145579, 2.9183896564435874e-6)
  (75.81827063996091, 2.5190911874251043e-6)
  (75.86712261846604, 2.1708373849696483e-6)
  (75.91597459697118, 1.8676407893200575e-6)
  (75.96482657547631, 1.6041387638221494e-6)
  (76.01367855398144, 1.3755390368755394e-6)
  (76.06253053248656, 1.1775685393178303e-6)
  (76.11138251099169, 1.0064255382413734e-6)
  (76.16023448949683, 8.587350332628363e-7)
  (76.20908646800196, 7.315073520981763e-7)
  (76.25793844650708, 6.22099857412739e-7)
  (76.30679042501221, 5.281816574456699e-7)
  (76.35564240351734, 4.477011966257105e-7)
  (76.40449438202248, 3.788565907242303e-7)
  (76.4533463605276, 3.2006856222344116e-7)
  (76.50219833903273, 2.699558262209134e-7)
  (76.55105031753786, 2.273127739337022e-7)
  (76.59990229604298, 1.9108930034844596e-7)
  (76.64875427454812, 1.6037262388218787e-7)
  (76.69760625305325, 1.343709485207567e-7)
  (76.74645823155838, 1.1239882338753837e-7)
  (76.7953102100635, 9.386405987188429e-8)
  (76.84416218856863, 7.825607258038492e-8)
  (76.89301416707377, 6.513551693843045e-8)
  (76.9418661455789, 5.4125104023694526e-8)
  (76.99071812408403, 4.490147949287593e-8)
  (77.03957010258915, 3.7188062393389565e-8)
  (77.08842208109428, 3.0748746167319485e-8)
  (77.13727405959942, 2.5382371808546633e-8)
  (77.18612603810455, 2.0917890850014054e-8)
  (77.23497801660967, 1.7210142172485732e-8)
  (77.2838299951148, 1.4136173662193663e-8)
  (77.33268197361993, 1.1592046406105894e-8)
  (77.38153395212507, 9.490064234451978e-9)
  (77.4303859306302, 7.756378130052699e-9)
  (77.47923790913532, 6.328919263665078e-9)
  (77.52808988764045, 5.1556197644409e-9)
  (77.57694186614557, 4.192884768550176e-9)
  (77.62579384465072, 3.4042832164349335e-9)
  (77.67464582315584, 2.7594284149334847e-9)
  (77.72349780166097, 2.233023307929294e-9)
  (77.7723497801661, 1.80404780697474e-9)
  (77.82120175867122, 1.455068628086753e-9)
  (77.87005373717635, 1.1716544678908036e-9)
  (77.91890571568149, 9.418814686523724e-10)
  (77.96775769418662, 7.55916058914341e-10)
  (78.01660967269174, 6.056636164819551e-10)
  (78.06546165119687, 4.844734682873941e-10)
  (78.114313629702, 3.8689140779979425e-10)
  (78.16316560820714, 3.084528396590791e-10)
  (78.21201758671226, 2.455098971343439e-10)
  (78.26086956521739, 1.950876613032726e-10)
  (78.30972154372252, 1.5476443737671985e-10)
  (78.35857352222764, 1.2257251463809737e-10)
  (78.40742550073278, 9.691599606176382e-11)
  (78.45627747923791, 7.650300531958365e-11)
  (78.50512945774304, 6.028953725145669e-11)
  (78.55398143624816, 4.743358483771942e-11)
  (78.60283341475329, 3.7257238960641814e-11)
  (78.65168539325843, 2.921565073199517e-11)
  (78.70053737176356, 2.2871843308180928e-11)
  (78.74938935026869, 1.7875874391837243e-11)
  (78.79824132877381, 1.3948064925273229e-11)
  (78.84709330727894, 1.0865273958327037e-11)
  (78.89594528578408, 8.449838051483027e-12)
  (78.9447972642892, 6.5604882637515516e-12)
  (78.99364924279433, 5.0851614585845084e-12)
  (79.04250122129946, 3.935081427375309e-12)
  (79.09135319980459, 3.040061258285931e-12)
  (79.14020517830973, 2.3447216390692915e-12)
  (79.18905715681485, 1.8054377437515257e-12)
  (79.23790913531998, 1.3878898030839082e-12)
  (79.28676111382511, 1.0651410309314713e-12)
  (79.33561309233023, 8.160833120385291e-13)
  (79.38446507083538, 6.242298344893982e-13)
  (79.4333170493405, 4.767020111984266e-13)
  (79.48216902784563, 3.6341069042933327e-13)
  (79.53102100635076, 2.7661206658535775e-13)
  (79.57987298485588, 2.1017909634934995e-13)
  (79.62872496336102, 1.594488430178842e-13)
  (79.67757694186615, 1.207575706096975e-13)
  (79.72642892037128, 9.130196598761131e-14)
  (79.7752808988764, 6.892056370055855e-14)
  (79.82413287738153, 5.193415142379365e-14)
  (79.87298485588666, 3.907985046680551e-14)
  (79.9218368343918, 2.9341112872671715e-14)
  (79.97068881289692, 2.2006702016241775e-14)
  (80.01954079140205, 1.6476403574827714e-14)
  (80.06839276990718, 1.2313067232483377e-14)
  (80.1172447484123, 9.18709552877317e-15)
  (80.16609672691744, 6.8486882831564344e-15)
  (80.21494870542257, 5.089678678515952e-15)
  (80.2638006839277, 3.7816971776294395e-15)
  (80.31265266243282, 2.8033131371785203e-15)
  (80.36150464093795, 2.0747292772682613e-15)
  (80.41035661944309, 1.5265566588595902e-15)
  (80.45920859794822, 1.124100812432971e-15)
  (80.50806057645335, 8.326672684688674e-16)
  (80.55691255495847, 6.036837696399289e-16)
  (80.6057645334636, 4.510281037539698e-16)
  (80.65461651196874, 3.2612801348363973e-16)
  (80.70346849047387, 2.3592239273284576e-16)
  (80.752320468979, 1.6653345369377348e-16)
  (80.80117244748412, 1.1796119636642288e-16)
  (80.85002442598925, 9.020562075079397e-17)
  (80.89887640449439, 6.938893903907228e-17)
  (80.94772838299951, 4.85722573273506e-17)
  (80.99658036150464, 4.163336342344337e-17)
  (81.04543234000977, 2.7755575615628914e-17)
  (81.0942843185149, 2.0816681711721685e-17)
  (81.14313629702004, 2.0816681711721685e-17)
  (81.19198827552516, 1.3877787807814457e-17)
  (81.24084025403029, 6.938893903907228e-18)
  (81.28969223253542, 1.734723475976807e-18)
  (81.33854421104054, 6.071532165918825e-18)
  (81.38739618954568, 2.6020852139652106e-18)
  (81.43624816805081, 7.806255641895632e-18)
  (81.48510014655594, 3.469446951953614e-18)
  (81.53395212506106, 3.469446951953614e-18)
  (81.58280410356619, 1.734723475976807e-18)
  (81.63165608207133, 4.336808689942018e-18)
  (81.68050806057646, 0.0)
  (81.72936003908158, 0.0)
  (81.77821201758671, 8.673617379884035e-19)
  (81.82706399609184, 8.673617379884035e-19)
  (81.87591597459698, 8.673617379884035e-19)
  (81.9247679531021, 5.204170427930421e-18)
  (81.97361993160723, 0.0)
  (82.02247191011236, 1.734723475976807e-18)
  (82.07132388861748, 5.204170427930421e-18)
  (82.12017586712261, 0.0)
  (82.16902784562775, 3.469446951953614e-18)
  (82.21787982413288, 0.0)
  (82.266731802638, 1.734723475976807e-18)
  (82.31558378114313, 0.0)
  (82.36443575964826, 3.469446951953614e-18)
  (82.4132877381534, 1.734723475976807e-18)
  (82.46213971665853, 3.469446951953614e-18)
  (82.51099169516365, 0.0)
  (82.55984367366878, 3.469446951953614e-18)
  (82.6086956521739, 0.0)
  (82.65754763067905, 0.0)
  (82.70639960918417, 0.0)
  (82.7552515876893, 3.469446951953614e-18)
  (82.80410356619443, 0.0)
  (82.85295554469955, 0.0)
  (82.9018075232047, 0.0)
  (82.95065950170982, 1.3010426069826053e-18)
  (82.99951148021495, 2.6020852139652106e-18)
  (83.04836345872008, 1.3010426069826053e-18)
  (83.0972154372252, 0.0)
  (83.14606741573034, 0.0)
  (83.19491939423547, 2.6020852139652106e-18)
  (83.2437713727406, 1.3010426069826053e-18)
  (83.29262335124572, 3.0357660829594124e-18)
  (83.34147532975085, 9.107298248878237e-18)
  (83.39032730825599, 9.540979117872439e-18)
  (83.43917928676112, 1.1709383462843448e-17)
  (83.48803126526624, 1.9949319973733282e-17)
  (83.53688324377137, 3.165870343657673e-17)
  (83.5857352222765, 3.859759734048396e-17)
  (83.63458720078164, 6.201636426617085e-17)
  (83.68343917928676, 7.502679033599691e-17)
  (83.73229115779189, 1.1319070680748666e-16)
  (83.78114313629702, 1.452830911130576e-16)
  (83.82999511480214, 2.1076890233118206e-16)
  (83.87884709330729, 2.8275992658421956e-16)
  (83.92769907181241, 3.924811864397526e-16)
  (83.97655105031754, 5.364632349458276e-16)
  (84.02540302882267, 7.311859451242242e-16)
  (84.07425500732779, 9.965986369486757e-16)
  (84.12310698583292, 1.3565537582138631e-15)
  (84.17195896433806, 1.833602714107485e-15)
  (84.22081094284319, 2.4819556132538168e-15)
  (84.26966292134831, 3.3566899260151217e-15)
  (84.31851489985344, 4.516352569705617e-15)
  (84.36736687835857, 6.080639464167703e-15)
  (84.41621885686371, 8.171848614457744e-15)
  (84.46507083536883, 1.0955212431662531e-14)
  (84.51392281387396, 1.4667086989383904e-14)
  (84.56277479237909, 1.961278361939378e-14)
  (84.61162677088421, 2.6172640443800077e-14)
  (84.66047874938936, 3.4866207143657846e-14)
  (84.70933072789448, 4.637219427894301e-14)
  (84.75818270639961, 6.157270873718979e-14)
  (84.80703468490474, 8.16165711403638e-14)
  (84.85588666340986, 1.080194961255998e-13)
  (84.904738641915, 1.4272350662425382e-13)
  (84.95359062042013, 1.8825913050690701e-13)
  (85.00244259892526, 2.479097656327145e-13)
  (85.05129457743038, 3.259363265395443e-13)
  (85.10014655593551, 4.2780232481498537e-13)
  (85.14899853444065, 5.605698197297393e-13)
  (85.19785051294578, 7.333296296596625e-13)
  (85.2467024914509, 9.577347595546293e-13)
  (85.29555446995603, 1.2487532709271054e-12)
  (85.34440644846116, 1.6254940102267135e-12)
  (85.3932584269663, 2.1124035680386566e-12)
  (85.44211040547142, 2.7406202307567185e-12)
  (85.49096238397655, 3.5497741898704582e-12)
  (85.53981436248168, 4.59021275850402e-12)
  (85.5886663409868, 5.9257772300203015e-12)
  (85.63751831949195, 7.637269289206827e-12)
  (85.68637029799707, 9.826789555689164e-12)
  (85.7352222765022, 1.2623097012109952e-11)
  (85.78407425500733, 1.6188279883255774e-11)
  (85.83292623351245, 2.0726018557654102e-11)
  (85.8817782120176, 2.649180744565549e-11)
  (85.93063019052272, 3.380553519408136e-11)
  (85.97948216902785, 4.306699571618444e-11)
  (86.02833414753297, 5.47749397922237e-11)
  (86.0771861260381, 6.955042097800401e-11)
  (86.12603810454324, 8.816538341407942e-11)
  (86.17489008304837, 1.1157759915655929e-10)
  (86.2237420615535, 1.4097315328975846e-10)
  (86.27259404005862, 1.7781825751433944e-10)
  (86.32144601856375, 2.2392203672880195e-10)
  (86.37029799706887, 2.8151260012335144e-10)
  (86.41914997557402, 3.5332908040336397e-10)
  (86.46800195407914, 4.4273254593690803e-10)
  (86.51685393258427, 5.538396356113973e-10)
  (86.5657059110894, 6.91683074965227e-10)
  (86.61455788959452, 8.624040669959199e-10)
  (86.66340986809966, 1.073482504276857e-9)
  (86.71226184660479, 1.334011799462853e-9)
  (86.76111382510992, 1.6550262965653317e-9)
  (86.80996580361504, 2.049890445322139e-9)
  (86.85881778212017, 2.534760516065271e-9)
  (86.90766976062531, 3.1291309682268675e-9)
  (86.95652173913044, 3.8564799448477516e-9)
  (87.00537371763556, 4.745029754532615e-9)
  (87.05422569614069, 5.8286412918384656e-9)
  (87.10307767464582, 7.147863403163951e-9)
  (87.15192965315096, 8.751161250947909e-9)
  (87.20078163165608, 1.0696351217948097e-8)
  (87.24963361016121, 1.305227301760803e-8)
  (87.29848558866634, 1.5900733918352422e-8)
  (87.34733756717146, 1.9338764159493316e-8)
  (87.3961895456766, 2.3481227164924567e-8)
  (87.44504152418173, 2.8463833390973692e-8)
  (87.49389350268686, 3.4446611995100906e-8)
  (87.54274548119199, 4.1617900088783324e-8)
  (87.59159745969711, 5.019891599307365e-8)
  (87.64044943820225, 6.04489887742632e-8)
  (87.68930141670738, 7.267152378193624e-8)
  (87.7381533952125, 8.722079045693617e-8)
  (87.78700537371763, 1.045096263564395e-7)
  (87.83585735222276, 1.2501815831430564e-7)
  (87.8847093307279, 1.493036495273445e-7)
  (87.93356130923303, 1.7801158826776398e-7)
  (87.98241328773815, 2.1188814129484423e-7)
  (88.03126526624328, 2.517941014614758e-7)
  (88.08011724474841, 2.98720465475151e-7)
  (88.12896922325355, 3.538057827679852e-7)
  (88.17782120175868, 4.18355420919321e-7)
  (88.2266731802638, 4.938628960436372e-7)
  (88.27552515876893, 5.820334180538353e-7)
  (88.32437713727406, 6.84809800130309e-7)
  (88.37322911577918, 8.044008790782521e-7)
  (88.42208109428432, 9.433125881712974e-7)
  (88.47093307278945, 1.1043818154600623e-6)
  (88.51978505129458, 1.290813169151382e-6)
  (88.5686370297997, 1.5062187563021307e-6)
  (88.61748900830483, 1.7546610612281343e-6)
  (88.66634098680997, 2.0406989862398477e-6)
  (88.7151929653151, 2.3694370877690857e-6)
  (88.76404494382022, 2.7465780070440597e-6)
  (88.81289692232535, 3.178478053713371e-6)
  (88.86174890083048, 3.672205855426375e-6)
  (88.91060087933562, 4.235603933625009e-6)
  (88.95945285784074, 4.877353007644303e-6)
  (89.00830483634587, 5.607038764162916e-6)
  (89.057156814851, 6.435220757696305e-6)
  (89.10600879335612, 7.373503030800362e-6)
  (89.15486077186127, 8.43460595896647e-6)
  (89.20371275036639, 9.632438736767706e-6)
  (89.25256472887152, 1.09821718282852e-5)
  (89.30141670737665, 1.2500308607206988e-5)
  (89.35026868588177, 1.4204755311526297e-5)
  (89.39912066438691, 1.6114888335252812e-5)
  (89.44797264289204, 1.8251617776531698e-5)
  (89.49682462139717, 2.063744605956125e-5)
  (89.5456765999023, 2.3296520348636048e-5)
  (89.59452857840742, 2.625467737800381e-5)
  (89.64338055691256, 2.9539479233804417e-5)
  (89.69223253541769, 3.3180238545939354e-5)
  (89.74108451392281, 3.720803148066047e-5)
  (89.78993649242794, 4.1655696872307506e-5)
  (89.83878847093307, 4.6557819796350184e-5)
  (89.88764044943821, 5.195069786939448e-5)
  (89.93649242794334, 5.78722885671689e-5)
  (89.98534440644846, 6.436213588158516e-5)
  (90.03419638495359, 7.146127469459052e-5)
  (90.08304836345872, 7.921211133329236e-5)
  (90.13190034196386, 8.76582788876517e-5)
  (90.18075232046898, 9.684446602299538e-5)
  (90.22960429897411, 0.00010681621820401218)
  (90.27845627747924, 0.00011761971046653219)
  (90.32730825598436, 0.00012930149112893924)
  (90.3761602344895, 0.00014190819612492538)
  (90.42501221299463, 0.00015548623396432083)
  (90.47386419149976, 0.0001700814416858219)
  (90.52271617000488, 0.00018573871255318742)
  (90.57156814851001, 0.00020250159666159763)
  (90.62042012701514, 0.0002204118760595142)
  (90.66927210552028, 0.00023950911644857013)
  (90.7181240840254, 0.00025983019799554353)
  (90.76697606253053, 0.00028140882826851446)
  (90.81582804103566, 0.00030427504078894786)
  (90.86468001954078, 0.0003284546831637475)
  (90.91353199804593, 0.00035396889921948714)
  (90.96238397655105, 0.000380833609996082)
  (91.01123595505618, 0.00040905899886096954)
  (91.0600879335613, 0.0004386490063681219)
  (91.10893991206643, 0.00046960084080081496)
  (91.15779189057157, 0.0005019045105936117)
  (91.2066438690767, 0.0005355423850201694)
  (91.25549584758183, 0.0005704887896504128)
  (91.30434782608695, 0.0006067096431173441)
  (91.35319980459208, 0.0006441621416830613)
  (91.40205178309722, 0.0006827944979512215)
  (91.45090376160235, 0.0007225457398350407)
  (91.49975574010747, 0.0007633455755524949)
  (91.5486077186126, 0.0008051143299849044)
  (91.59745969711773, 0.0008477629571994627)
  (91.64631167562287, 0.0008911931333053179)
  (91.695163654128, 0.0009352974330886945)
  (91.74401563263312, 0.0009799595930628639)
  (91.79286761113825, 0.0010250548626798794)
  (91.84171958964338, 0.0010704504444930202)
  (91.89057156814852, 0.0011160060230435407)
  (91.93942354665364, 0.0011615743811832298)
  (91.98827552515877, 0.0012070021014525855)
  (92.0371275036639, 0.0012521303490247038)
  (92.08597948216902, 0.001296795731616934)
  (92.13483146067416, 0.0013408312306798197)
  (92.18368343917929, 0.001384067197115122)
  (92.23253541768442, 0.0014263324037680288)
  (92.28138739618954, 0.0014674551460006047)
  (92.33023937469467, 0.0015072643808003807)
  (92.37909135319981, 0.001545590894125871)
  (92.42794333170494, 0.0015822684855535288)
  (92.47679531021006, 0.0016171351587822634)
  (92.52564728871519, 0.001650034306182391)
  (92.57449926722032, 0.0016808158753554713)
  (92.62335124572544, 0.0017093375056072523)
  (92.67220322423059, 0.0017354656223313057)
  (92.72105520273571, 0.0017590764775592762)
  (92.76990718124084, 0.0017800571253530325)
  (92.81875915974597, 0.0017983063212916657)
  (92.86761113825109, 0.001813735336036064)
  (92.91646311675623, 0.0018262686738265668)
  (92.96531509526136, 0.001835844687774265)
  (93.01416707376649, 0.0018424160849299532)
  (93.06301905227161, 0.0018459503153408583)
  (93.11187103077674, 0.0018464298406168967)
  (93.16072300928188, 0.0018438522789057908)
  (93.20957498778701, 0.0018382304246004604)
  (93.25842696629213, 0.001829592142550216)
  (93.30727894479726, 0.0018179801379999277)
  (93.35613092330239, 0.0018034516049148237)
  (93.40498290180753, 0.0017860777567430407)
  (93.45383488031266, 0.0017659432450026732)
  (93.50268685881778, 0.001743145472334693)
  (93.55153883732291, 0.0017177938078208675)
  (93.60039081582804, 0.0016900087134093561)
  (93.64924279433318, 0.0016599207912063717)
  (93.6980947728383, 0.0016276697621680598)
  (93.74694675134343, 0.0015934033873528316)
  (93.79579872984856, 0.0015572763433640635)
  (93.84465070835368, 0.0015194490639219521)
  (93.89350268685882, 0.0014800865596499753)
  (93.94235466536395, 0.0014393572281468149)
  (93.99120664386908, 0.0013974316662422907)
  (94.0400586223742, 0.001354481496012955)
  (94.08891060087933, 0.0013106782156665886)
  (94.13776257938447, 0.0012661920858070984)
  (94.1866145578896, 0.001221191060873436)
  (94.23546653639472, 0.001175839774723291)
  (94.28431851489985, 0.0011302985884189712)
  (94.33317049340498, 0.0010847227072860355)
  (94.38202247191012, 0.0010392613732714796)
  (94.43087445041525, 0.0009940571375450275)
  (94.47972642892037, 0.0009492452171818192)
  (94.5285784074255, 0.0009049529386539654)
  (94.57743038593063, 0.000861299269759263)
  (94.62628236443577, 0.0008183944405425021)
  (94.6751343429409, 0.0007763396527333379)
  (94.72398632144602, 0.0007352268762472841)
  (94.77283829995115, 0.0006951387303848901)
  (94.82169027845627, 0.0006561484465285958)
  (94.8705422569614, 0.0006183199083850525)
  (94.91939423546654, 0.0005817077651600063)
  (94.96824621397167, 0.0005463576124869817)
  (95.0170981924768, 0.0005123062354638663)
  (95.06595017098192, 0.0004795819077833165)
  (95.11480214948705, 0.00044820474067403036)
  (95.16365412799219, 0.000418187075197549)
  (95.21250610649732, 0.00038953391136652474)
  (95.26135808500244, 0.00036224336756029844)
  (95.31021006350757, 0.0003363071638060088)
  (95.3590620420127, 0.0003117111226622624)
  (95.40791402051784, 0.0002884356816791873)
  (95.45676599902296, 0.0002664564117060551)
  (95.50561797752809, 0.00024574453566668754)
  (95.55446995603322, 0.00022626744281457108)
  (95.60332193453834, 0.00020798919390636948)
  (95.65217391304348, 0.00019087101318370023)
  (95.70102589154861, 0.00017487176352238383)
  (95.74987787005374, 0.0001599484015861719)
  (95.79872984855886, 0.00014605641030140818)
  (95.84758182706399, 0.0001331502064433718)
  (95.89643380556913, 0.0001211835215873141)
  (95.94528578407426, 0.00011010975512222793)
  (95.99413776257938, 9.988229844838182e-5)
  (96.04298974108451, 9.045482987626429e-5)
  (96.09184171958964, 8.178158011170906e-5)
  (96.14069369809478, 7.381756854719403e-5)
  (96.1895456765999, 6.651881088038259e-5)
  (96.23839765510503, 5.9842498847186704e-5)
  (96.28724963361016, 5.374715308780614e-5)
  (96.33610161211529, 4.819275035943069e-5)
  (96.38495359062043, 4.3140826470470725e-5)
  (96.43380556912555, 3.855455643894407e-5)
  (96.48265754763068, 3.439881347323294e-5)
  (96.5315095261358, 3.064020843955399e-5)
  (96.58036150464093, 2.72471115184093e-5)
  (96.62921348314607, 2.4189657765276255e-5)
  (96.6780654616512, 2.1439738280937086e-5)
  (96.72691744015633, 1.8970978666101382e-5)
  (96.77576941866145, 1.6758706387974553e-5)
  (96.82462139716658, 1.4779908623068633e-5)
  (96.87347337567171, 1.3013182065993445e-5)
  (96.92232535417685, 1.1438676108599562e-5)
  (96.97117733268198, 1.003803070159879e-5)
  (97.0200293111871, 8.794310112769134e-6)
  (97.06888128969223, 7.69193369446787e-6)
  (97.11773326819736, 6.716604670416529e-6)
  (97.1665852467025, 5.855237848921037e-6)
  (97.21543722520762, 5.095887068271368e-6)
  (97.26428920371275, 4.427673081485936e-6)
  (97.31314118221788, 3.840712492942863e-6)
  (97.361993160723, 3.3260482687601928e-6)
  (97.41084513922814, 2.8755822581143925e-6)
  (97.45969711773327, 2.4820100832205483e-6)
  (97.5085490962384, 2.1387586825964006e-6)
  (97.55740107474352, 1.8399267252798557e-6)
  (97.60625305324865, 1.5802280533012275e-6)
  (97.65510503175379, 1.3549382551596156e-6)
  (97.70395701025892, 1.1598444255300766e-6)
  (97.75280898876404, 9.911981242935464e-7)
  (97.80166096726917, 8.45671511595647e-7)
  (97.8505129457743, 7.203166054008114e-7)
  (97.89936492427944, 6.125275816698528e-7)
  (97.94821690278457, 5.200060169425341e-7)
  (97.99706888128969, 4.407289559849731e-7)
  (98.04592085979482, 3.729196747966068e-7)
  (98.09477283829995, 3.1502099946331685e-7)
  (98.14362481680509, 2.6567103596567e-7)
  (98.19247679531021, 2.2368116152186868e-7)
  (98.24132877381534, 1.8801612812480162e-7)
  (98.29018075232047, 1.5777612879033787e-7)
  (98.3390327308256, 1.3218068017732676e-7)
  (98.38788470933073, 1.1055417903013676e-7)
  (98.43673668783586, 9.23129947812823e-8)
  (98.48558866634099, 7.695396681429295e-8)
  (98.53444064484611, 6.404418121525035e-8)
  (98.58329262335124, 5.321190881327209e-8)
  (98.63214460185638, 4.413859379121671e-8)
  (98.68099658036151, 3.655178932096548e-8)
  (98.72984855886664, 3.021894405194625e-8)
  (98.77870053737176, 2.4941950986338834e-8)
  (98.82755251587689, 2.0552376717164478e-8)
  (98.87640449438203, 1.6907296766614788e-8)
  (98.92525647288716, 1.3885668503042792e-8)
  (98.97410845139228, 1.138518006260636e-8)
  (99.02296042989741, 9.31951918328039e-9)
  (99.07181240840254, 7.616011708441728e-9)
  (99.12066438690766, 6.2135842486890636e-9)
  (99.1695163654128, 5.0610109089688216e-9)
  (99.21836834391793, 4.115407523444525e-9)
  (99.26722032242306, 3.3409418183361073e-9)
  (99.31607230092818, 2.7077307167278075e-9)
  (99.36492427943331, 2.1908998270106506e-9)
  (99.41377625793845, 1.7697831750443371e-9)
  (99.46262823644358, 1.4272435603160383e-9)
  (99.5114802149487, 1.1490968072902508e-9)
  (99.56033219345383, 9.236249135305408e-10)
  (99.60918417195896, 7.411654102951193e-10)
  (99.6580361504641, 5.937657440377442e-10)
  (99.70688812896923, 4.748928446665635e-10)
  (99.75574010747435, 3.791897620550322e-10)
  (99.80459208597948, 3.022721057829858e-10)
  (99.8534440644846, 2.40558119431189e-10)
  (99.90229604298975, 1.9112719479991158e-10)
  (99.95114802149487, 1.5160217178844526e-10)
  (100.0, 1.2005184953783887e-10)
};% \closedcycle;
\addlegendentry{{}{Learned $c$}}

\addplot+[
  pastelBlue,very thick
] coordinates {
  (0.0, 0.0)
  (0.048851978505129456, 0.0)
  (0.09770395701025891, 0.0)
  (0.14655593551538837, 0.0)
  (0.19540791402051783, 0.0)
  (0.24425989252564728, 0.0)
  (0.29311187103077674, 0.0)
  (0.3419638495359062, 0.0)
  (0.39081582804103565, 0.0)
  (0.4396678065461651, 3.469446951953614e-18)
  (0.48851978505129456, 5.204170427930421e-18)
  (0.537371763556424, 0.0)
  (0.5862237420615535, 3.469446951953614e-18)
  (0.6350757205666829, 0.0)
  (0.6839276990718124, 0.0)
  (0.7327796775769418, 0.0)
  (0.7816316560820713, 3.469446951953614e-18)
  (0.8304836345872008, 0.0)
  (0.8793356130923302, 1.734723475976807e-18)
  (0.9281875915974597, 0.0)
  (0.9770395701025891, 0.0)
  (1.0258915486077187, 0.0)
  (1.074743527112848, 0.0)
  (1.1235955056179776, 3.469446951953614e-18)
  (1.172447484123107, 0.0)
  (1.2212994626282365, 0.0)
  (1.2701514411333659, 0.0)
  (1.3190034196384954, 0.0)
  (1.3678553981436248, 0.0)
  (1.4167073766487543, 0.0)
  (1.4655593551538837, 0.0)
  (1.5144113336590133, 0.0)
  (1.5632633121641426, 0.0)
  (1.6121152906692722, 3.0357660829594124e-18)
  (1.6609672691744015, 0.0)
  (1.709819247679531, 0.0)
  (1.7586712261846604, 0.0)
  (1.80752320468979, 0.0)
  (1.8563751831949193, 0.0)
  (1.905227161700049, 4.7704895589362195e-18)
  (1.9540791402051783, 0.0)
  (2.0029311187103076, 4.336808689942018e-19)
  (2.0517830972154374, 0.0)
  (2.1006350757205667, 0.0)
  (2.149487054225696, 0.0)
  (2.1983390327308254, 3.0357660829594124e-18)
  (2.247191011235955, 0.0)
  (2.2960429897410846, 0.0)
  (2.344894968246214, 0.0)
  (2.3937469467513433, 0.0)
  (2.442598925256473, 0.0)
  (2.4914509037616024, 0.0)
  (2.5403028822667317, 0.0)
  (2.589154860771861, 0.0)
  (2.638006839276991, 0.0)
  (2.68685881778212, 0.0)
  (2.7357107962872496, 0.0)
  (2.784562774792379, 0.0)
  (2.8334147532975087, 0.0)
  (2.882266731802638, 0.0)
  (2.9311187103077674, 0.0)
  (2.9799706888128967, 0.0)
  (3.0288226673180265, 0.0)
  (3.077674645823156, 0.0)
  (3.126526624328285, 0.0)
  (3.1753786028334146, 0.0)
  (3.2242305813385443, 0.0)
  (3.2730825598436737, 0.0)
  (3.321934538348803, 0.0)
  (3.3707865168539324, 0.0)
  (3.419638495359062, 0.0)
  (3.4684904738641915, 0.0)
  (3.517342452369321, 0.0)
  (3.56619443087445, 0.0)
  (3.61504640937958, 0.0)
  (3.6638983878847093, 0.0)
  (3.7127503663898387, 0.0)
  (3.761602344894968, 8.673617379884035e-19)
  (3.810454323400098, 1.734723475976807e-18)
  (3.859306301905227, 0.0)
  (3.9081582804103565, 0.0)
  (3.957010258915486, 0.0)
  (4.005862237420615, 0.0)
  (4.054714215925745, 0.0)
  (4.103566194430875, 0.0)
  (4.152418172936004, 0.0)
  (4.2012701514411335, 1.734723475976807e-18)
  (4.250122129946263, 0.0)
  (4.298974108451392, 0.0)
  (4.3478260869565215, 0.0)
  (4.396678065461651, 0.0)
  (4.445530043966781, 0.0)
  (4.49438202247191, 0.0)
  (4.54323400097704, 4.336808689942018e-18)
  (4.592085979482169, 0.0)
  (4.6409379579872985, 0.0)
  (4.689789936492428, 0.0)
  (4.738641914997557, 6.505213034913027e-19)
  (4.7874938935026865, 0.0)
  (4.836345872007817, 8.673617379884035e-19)
  (4.885197850512946, 0.0)
  (4.934049829018075, 3.686287386450715e-18)
  (4.982901807523205, 0.0)
  (5.031753786028334, 4.119968255444917e-18)
  (5.0806057645334635, 0.0)
  (5.129457743038593, 0.0)
  (5.178309721543722, 3.686287386450715e-18)
  (5.227161700048852, 0.0)
  (5.276013678553982, 0.0)
  (5.324865657059111, 4.119968255444917e-18)
  (5.37371763556424, 0.0)
  (5.42256961406937, 0.0)
  (5.471421592574499, 0.0)
  (5.5202735710796285, 0.0)
  (5.569125549584758, 0.0)
  (5.617977528089888, 0.0)
  (5.666829506595017, 1.734723475976807e-18)
  (5.715681485100147, 0.0)
  (5.764533463605276, 4.336808689942018e-19)
  (5.813385442110405, 0.0)
  (5.862237420615535, 0.0)
  (5.911089399120664, 0.0)
  (5.9599413776257935, 0.0)
  (6.008793356130924, 0.0)
  (6.057645334636053, 0.0)
  (6.106497313141182, 0.0)
  (6.155349291646312, 0.0)
  (6.204201270151441, 0.0)
  (6.25305324865657, 0.0)
  (6.3019052271617, 0.0)
  (6.350757205666829, 0.0)
  (6.399609184171959, 0.0)
  (6.448461162677089, 0.0)
  (6.497313141182218, 0.0)
  (6.546165119687347, 0.0)
  (6.595017098192477, 0.0)
  (6.643869076697606, 0.0)
  (6.692721055202735, 0.0)
  (6.741573033707865, 1.734723475976807e-18)
  (6.790425012212995, 0.0)
  (6.839276990718124, 0.0)
  (6.888128969223254, 0.0)
  (6.936980947728383, 0.0)
  (6.985832926233512, 0.0)
  (7.034684904738642, 0.0)
  (7.083536883243771, 0.0)
  (7.1323888617489, 0.0)
  (7.181240840254031, 0.0)
  (7.23009281875916, 0.0)
  (7.278944797264289, 0.0)
  (7.327796775769419, 0.0)
  (7.376648754274548, 8.673617379884035e-19)
  (7.425500732779677, 0.0)
  (7.474352711284807, 0.0)
  (7.523204689789936, 0.0)
  (7.572056668295066, 0.0)
  (7.620908646800196, 0.0)
  (7.669760625305325, 0.0)
  (7.718612603810454, 0.0)
  (7.767464582315584, 0.0)
  (7.816316560820713, 0.0)
  (7.865168539325842, 0.0)
  (7.914020517830972, 0.0)
  (7.962872496336102, 8.673617379884035e-19)
  (8.01172447484123, 0.0)
  (8.06057645334636, 0.0)
  (8.10942843185149, 0.0)
  (8.15828041035662, 1.734723475976807e-18)
  (8.20713238886175, 0.0)
  (8.255984367366878, 0.0)
  (8.304836345872008, 2.6020852139652106e-18)
  (8.353688324377137, 0.0)
  (8.402540302882267, 0.0)
  (8.451392281387395, 0.0)
  (8.500244259892526, 0.0)
  (8.549096238397656, 0.0)
  (8.597948216902784, 0.0)
  (8.646800195407915, 2.6020852139652106e-18)
  (8.695652173913043, 2.168404344971009e-18)
  (8.744504152418173, 0.0)
  (8.793356130923302, 0.0)
  (8.842208109428432, 0.0)
  (8.891060087933562, 0.0)
  (8.93991206643869, 0.0)
  (8.98876404494382, 0.0)
  (9.03761602344895, 0.0)
  (9.08646800195408, 0.0)
  (9.135319980459208, 0.0)
  (9.184171958964338, 8.673617379884035e-19)
  (9.233023937469467, 0.0)
  (9.281875915974597, 0.0)
  (9.330727894479727, 0.0)
  (9.379579872984856, 0.0)
  (9.428431851489986, 0.0)
  (9.477283829995114, 0.0)
  (9.526135808500245, 0.0)
  (9.574987787005373, 0.0)
  (9.623839765510503, 0.0)
  (9.672691744015633, 0.0)
  (9.721543722520762, 0.0)
  (9.770395701025892, 0.0)
  (9.81924767953102, 0.0)
  (9.86809965803615, 0.0)
  (9.91695163654128, 8.673617379884035e-19)
  (9.96580361504641, 0.0)
  (10.014655593551538, 3.903127820947816e-18)
  (10.063507572056668, 6.071532165918825e-18)
  (10.112359550561798, 8.239936510889834e-18)
  (10.161211529066927, 1.1709383462843448e-17)
  (10.210063507572057, 2.1250362580715887e-17)
  (10.258915486077186, 3.209238430557093e-17)
  (10.307767464582316, 3.209238430557093e-17)
  (10.356619443087444, 5.984795992119984e-17)
  (10.405471421592575, 8.586881206085195e-17)
  (10.454323400097705, 1.1449174941446927e-16)
  (10.503175378602833, 1.6566609195578508e-16)
  (10.552027357107963, 2.2854981795994433e-16)
  (10.600879335613092, 3.1094918306884267e-16)
  (10.649731314118222, 4.202367620553815e-16)
  (10.69858329262335, 5.86770215749155e-16)
  (10.74743527112848, 8.023096076392733e-16)
  (10.79628724963361, 1.096345236817342e-15)
  (10.84513922813874, 1.4883927423881005e-15)
  (10.89399120664387, 2.0235549347269455e-15)
  (10.942843185148998, 2.7495367094232392e-15)
  (10.991695163654128, 3.724451302922205e-15)
  (11.040547142159257, 5.044575868140555e-15)
  (11.089399120664387, 6.810524366684945e-15)
  (11.138251099169516, 9.173217740965356e-15)
  (11.187103077674646, 1.234429225505096e-14)
  (11.235955056179776, 1.658655851555224e-14)
  (11.284807034684905, 2.2245226494188586e-14)
  (11.333659013190035, 2.9781732635569824e-14)
  (11.382510991695163, 3.9815373220619676e-14)
  (11.431362970200293, 5.314151896307351e-14)
  (11.480214948705422, 7.081054492763528e-14)
  (11.529066927210552, 9.420329100118252e-14)
  (11.57791890571568, 1.2512040015177917e-13)
  (11.62677088422081, 1.659115553276358e-13)
  (11.675622862725941, 2.1965328861339728e-13)
  (11.72447484123107, 2.903241883012164e-13)
  (11.7733268197362, 3.831093428607879e-13)
  (11.822178798241328, 5.047412141023777e-13)
  (11.871030776746458, 6.639072971936777e-13)
  (11.919882755251587, 8.718564065146595e-13)
  (11.968734733756717, 1.143093432409703e-12)
  (12.017586712261847, 1.4962978772681268e-12)
  (12.066438690766976, 1.9554713751035457e-12)
  (12.115290669272106, 2.5514425641692817e-12)
  (12.164142647777235, 3.323672066735117e-12)
  (12.212994626282365, 4.322667224165855e-12)
  (12.261846604787493, 5.612881253530544e-12)
  (12.310698583292623, 7.276468056566232e-12)
  (12.359550561797754, 9.417950360551819e-12)
  (12.408402540302882, 1.2170096094082927e-11)
  (12.457254518808012, 1.5701223307629242e-11)
  (12.50610649731314, 2.0224391080586963e-11)
  (12.554958475818271, 2.6008798687246727e-11)
  (12.6038104543234, 3.3393997382800396e-11)
  (12.65266243282853, 4.280753883513144e-11)
  (12.701514411333658, 5.4786841251181055e-11)
  (12.750366389838788, 7.000628160042191e-11)
  (12.799218368343919, 8.931056445307616e-11)
  (12.848070346849047, 1.1375599355685584e-10)
  (12.896922325354177, 1.4466112949996892e-10)
  (12.945774303859306, 1.8366907449620494e-10)
  (12.994626282364436, 2.328237959864362e-10)
  (13.043478260869565, 2.9466350690959235e-10)
  (13.092330239374695, 3.723347416610309e-10)
  (13.141182217879825, 4.697313386295335e-10)
  (13.190034196384953, 5.916635826097259e-10)
  (13.238886174890084, 7.440635958415312e-10)
  (13.287738153395212, 9.342342441471732e-10)
  (13.336590131900342, 1.171150254891289e-9)
  (13.38544211040547, 1.4658218053521116e-9)
  (13.434294088910601, 1.8317327056682046e-9)
  (13.48314606741573, 2.2853674137114384e-9)
  (13.53199804592086, 2.846843719550327e-9)
  (13.58085002442599, 3.5406709209951697e-9)
  (13.629702002931118, 4.39665646730261e-9)
  (13.678553981436249, 5.450988131039919e-9)
  (13.727405959941377, 6.747523305127299e-9)
  (13.776257938446507, 8.339321912502978e-9)
  (13.825109916951636, 1.029046555428487e-8)
  (13.873961895456766, 1.267821208177941e-8)
  (13.922813873961896, 1.5595542588384196e-8)
  (13.971665852467025, 1.91541662109767e-8)
  (14.020517830972155, 2.3488058296296698e-8)
  (14.069369809477283, 2.8757618254597606e-8)
  (14.118221787982414, 3.515454620722086e-8)
  (14.167073766487542, 4.2907551133647415e-8)
  (14.215925744992672, 5.2289019268972337e-8)
  (14.2647777234978, 6.362278876913957e-8)
  (14.313629702002931, 7.729319596947587e-8)
  (14.362481680508061, 9.375558027505115e-8)
  (14.41133365901319, 1.1354845826788695e-7)
  (14.46018563751832, 1.3730760397775987e-7)
  (14.509037616023448, 1.6578230056796261e-7)
  (14.557889594528579, 1.998540604198143e-7)
  (14.606741573033707, 2.405581443574306e-7)
  (14.655593551538837, 2.891082479163781e-7)
  (14.704445530043968, 3.469247624047003e-7)
  (14.753297508549096, 4.156670614504851e-7)
  (14.802149487054226, 4.972703097584283e-7)
  (14.851001465559355, 5.939873395791398e-7)
  (14.899853444064485, 7.084361926300645e-7)
  (14.948705422569613, 8.436539796442474e-7)
  (14.997557401074744, 1.0031577672214506e-6)
  (15.046409379579872, 1.1910132615734759e-6)
  (15.095261358085002, 1.4119121204718074e-6)
  (15.144113336590133, 1.6712587883414148e-6)
  (15.192965315095261, 1.9752678141879074e-6)
  (15.241817293600391, 2.3310726774295604e-6)
  (15.29066927210552, 2.746847211765671e-6)
  (15.33952125061065, 3.2319407817912524e-6)
  (15.388373229115778, 3.7970284290870376e-6)
  (15.437225207620909, 4.454277264503981e-6)
  (15.486077186126039, 5.217530438323542e-6)
  (15.534929164631167, 6.102510070242137e-6)
  (15.583781143136298, 7.127040564092017e-6)
  (15.632633121641426, 8.311293766846348e-6)
  (15.681485100146556, 9.67805745619773e-6)
  (15.730337078651685, 1.1253028653101724e-5)
  (15.779189057156815, 1.3065133254943143e-5)
  (15.828041035661943, 1.5146873467185469e-5)
  (15.876893014167074, 1.7534704476549617e-5)
  (15.925744992672204, 2.026944175314519e-5)
  (15.974596971177332, 2.3396700291378886e-5)
  (16.02344894968246, 2.6967366997170637e-5)
  (16.07230092818759, 3.1038107299865766e-5)
  (16.12115290669272, 3.567190690969939e-5)
  (16.17000488519785, 4.093864945265216e-5)
  (16.21885686370298, 4.6915730493102444e-5)
  (16.26770884220811, 5.368870819896093e-5)
  (16.31656082071324, 6.135199061164422e-5)
  (16.36541279921837, 7.000955915464034e-5)
  (16.4142647777235, 7.977572764696159e-5)
  (16.463116756228626, 9.077593568236186e-5)
  (16.511968734733756, 0.0001031475747911275)
  (16.560820713238886, 0.0001170408453188658)
  (16.609672691744017, 0.00013261964143767603)
  (16.658524670249147, 0.00015006246114990587)
  (16.707376648754273, 0.00016956333755726097)
  (16.756228627259404, 0.00019133278704914786)
  (16.805080605764534, 0.00021559876941943876)
  (16.853932584269664, 0.0002426076542536449)
  (16.90278456277479, 0.00027262518724401833)
  (16.95163654127992, 0.0003059374493948816)
  (17.00048851978505, 0.00034285180138075074)
  (17.04934049829018, 0.00038369780462340925)
  (17.09819247679531, 0.0004288281099689437)
  (17.14704445530044, 0.0004786193041817575)
  (17.19589643380557, 0.000533472703837942)
  (17.2447484123107, 0.000593815085607111)
  (17.29360039081583, 0.0006600993413692852)
  (17.342452369320956, 0.0007328050461334707)
  (17.391304347826086, 0.0008124389263189005)
  (17.440156326331216, 0.0008995352156395443)
  (17.489008304836346, 0.0009946558856095298)
  (17.537860283341477, 0.0010983907375730585)
  (17.586712261846603, 0.001211357343168175)
  (17.635564240351734, 0.0013342008202700045)
  (17.684416218856864, 0.0014675934317360285)
  (17.733268197361994, 0.0016122339947020874)
  (17.782120175867124, 0.0017688470887614084)
  (17.83097215437225, 0.001938182052105969)
  (17.87982413287738, 0.0021210117556251986)
  (17.92867611138251, 0.002318131146044352)
  (17.97752808988764, 0.002530355550444882)
  (18.02638006839277, 0.0027585187359407525)
  (18.0752320468979, 0.003003470719884667)
  (18.12408402540303, 0.003266075327740749)
  (18.17293600390816, 0.00354720749767665)
  (18.22178798241329, 0.0038477503329880708)
  (18.270639960918416, 0.0041685919056577035)
  (18.319491939423546, 0.004510621816653139)
  (18.368343917928676, 0.004874727520964848)
  (18.417195896433807, 0.005261790427854798)
  (18.466047874938933, 0.005672681789304565)
  (18.514899853444064, 0.006108258392193309)
  (18.563751831949194, 0.006569358072272547)
  (18.612603810454324, 0.007056795070506731)
  (18.661455788959454, 0.0075713552547857395)
  (18.71030776746458, 0.008113791232355758)
  (18.75915974596971, 0.008684817380526315)
  (18.80801172447484, 0.009285104825261715)
  (18.85686370297997, 0.009915276399123353)
  (18.9057156814851, 0.010575901611663968)
  (18.95456765999023, 0.011267491666758356)
  (19.00341963849536, 0.011990494562458917)
  (19.05227161700049, 0.012745290309765633)
  (19.10112359550562, 0.013532186307176765)
  (19.149975574010746, 0.014351412908021305)
  (19.198827552515876, 0.015203119217353456)
  (19.247679531021006, 0.01608736915460389)
  (19.296531509526137, 0.017004137817227122)
  (19.345383488031267, 0.01795330817926037)
  (19.394235466536394, 0.018934668157020454)
  (19.443087445041524, 0.019947908072124106)
  (19.491939423546654, 0.020992618539636423)
  (19.540791402051784, 0.022068288806455304)
  (19.58964338055691, 0.023174305562048955)
  (19.63849535906204, 0.024309952240410805)
  (19.68734733756717, 0.025474408828613217)
  (19.7361993160723, 0.02666675219366606)
  (19.785051294577432, 0.027885956935558384)
  (19.83390327308256, 0.029130896770423034)
  (19.88275525158769, 0.030400346443759024)
  (19.93160723009282, 0.03169298416961948)
  (19.98045920859795, 0.033007394587669193)
  (20.029311187103076, 0.03434207222607852)
  (20.078163165608206, 0.03569542545439394)
  (20.127015144113336, 0.03706578090684895)
  (20.175867122618467, 0.038451388353092655)
  (20.224719101123597, 0.03985042599004937)
  (20.273571079628724, 0.041261006125614945)
  (20.322423058133854, 0.042681181222168796)
  (20.371275036638984, 0.04410895026545787)
  (20.420127015144114, 0.04554226542230879)
  (20.468978993649245, 0.04697903894885677)
  (20.51783097215437, 0.048417150309557)
  (20.5666829506595, 0.04985445346616414)
  (20.61553492916463, 0.05128878429513148)
  (20.664386907669762, 0.05271796809148425)
  (20.71323888617489, 0.054139827117154926)
  (20.76209086468002, 0.055552188152017054)
  (20.81094284318515, 0.05695289000640494)
  (20.85979482169028, 0.058339790954740414)
  (20.90864680019541, 0.059710776050985875)
  (20.957498778700536, 0.061063764287985316)
  (21.006350757205666, 0.06239671556431941)
  (21.055202735710797, 0.06370763742406811)
  (21.104054714215927, 0.06499459153682194)
  (21.152906692721054, 0.06625569988739272)
  (21.201758671226184, 0.0674891506469259)
  (21.250610649731314, 0.06869320369949372)
  (21.299462628236444, 0.06986619580073214)
  (21.348314606741575, 0.07100654534766265)
  (21.3971665852467, 0.07211275674149673)
  (21.44601856375183, 0.07318342432794256)
  (21.49487054225696, 0.07421723590231075)
  (21.543722520762092, 0.07521297576953288)
  (21.59257449926722, 0.0761695273520554)
  (21.64142647777235, 0.07708587534143668)
  (21.69027845627748, 0.077961107392346)
  (21.73913043478261, 0.07879441536052512)
  (21.78798241328774, 0.07958509608911055)
  (21.836834391792866, 0.08033255175051199)
  (21.885686370297996, 0.08103628975377852)
  (21.934538348803127, 0.08169592223004188)
  (21.983390327308257, 0.08231116511118033)
  (22.032242305813387, 0.08288183681927444)
  (22.081094284318514, 0.08340785658670277)
  (22.129946262823644, 0.08388924242882288)
  (22.178798241328774, 0.08432610879307752)
  (22.227650219833905, 0.08471866391002572)
  (22.27650219833903, 0.08506720687320427)
  (22.32535417684416, 0.08537212447584608)
  (22.37420615534929, 0.08563388783330214)
  (22.423058133854422, 0.08585304882050887)
  (22.471910112359552, 0.08603023635400417)
  (22.52076209086468, 0.08616615254780795)
  (22.56961406936981, 0.0862615687719461)
  (22.61846604787494, 0.0863173216415106)
  (22.66731802638007, 0.08633430896292187)
  (22.716170004885196, 0.08631348566250754)
  (22.765021983390326, 0.08625585972065702)
  (22.813873961895457, 0.08616248813268233)
  (22.862725940400587, 0.08603447291514951)
  (22.911577918905717, 0.08587295717388169)
  (22.960429897410844, 0.08567912124712496)
  (23.009281875915974, 0.08545417893456102)
  (23.058133854421104, 0.08519937382000449)
  (23.106985832926235, 0.08491597569279491)
  (23.15583781143136, 0.0846052770701441)
  (23.20468978993649, 0.08426858982008845)
  (23.25354176844162, 0.08390724188227913)
  (23.302393746946752, 0.0835225740816794)
  (23.351245725451882, 0.08311593702837136)
  (23.40009770395701, 0.082688688095156)
  (23.44894968246214, 0.08224218846348964)
  (23.49780166096727, 0.08177780022757136)
  (23.5466536394724, 0.08129688354609398)
  (23.59550561797753, 0.0808007938313081)
  (23.644357596482656, 0.08029087896561957)
  (23.693209574987787, 0.0797684765369357)
  (23.742061553492917, 0.07923491108536904)
  (23.790913531998047, 0.07869149135566589)
  (23.839765510503174, 0.07813950755180765)
  (23.888617489008304, 0.0775802285925814)
  (23.937469467513434, 0.07701489936947101)
  (23.986321446018565, 0.07644473801091774)
  (24.035173424523695, 0.07587093315976168)
  (24.08402540302882, 0.0752946412734313)
  (24.13287738153395, 0.07471698395912016)
  (24.181729360039082, 0.07413904535869752)
  (24.230581338544212, 0.0735618696003754)
  (24.27943331704934, 0.07298645833612219)
  (24.32828529555447, 0.07241376838541379)
  (24.3771372740596, 0.07184470950709032)
  (24.42598925256473, 0.07128014232179283)
  (24.47484123106986, 0.07072087640765679)
  (24.523693209574986, 0.07016766859161404)
  (24.572545188080117, 0.06962122145779101)
  (24.621397166585247, 0.06908218209309216)
  (24.670249145090377, 0.06855114108814077)
  (24.719101123595507, 0.06802863180934243)
  (24.767953102100634, 0.06751512995498392)
  (24.816805080605764, 0.06701105340503416)
  (24.865657059110895, 0.06651676237074221)
  (24.914509037616025, 0.06603255984630121)
  (24.96336101612115, 0.06555869236085192)
  (25.01221299462628, 0.06509535102502036)
  (25.061064973131412, 0.06464267286211484)
  (25.109916951636542, 0.06420074241013947)
  (25.158768930141672, 0.06376959357700826)
  (25.2076209086468, 0.06334921172785338)
  (25.25647288715193, 0.0629395359801989)
  (25.30532486565706, 0.06254046168009236)
  (25.35417684416219, 0.062151843030118656)
  (25.403028822667316, 0.06177349583861918)
  (25.451880801172447, 0.0614052003584474)
  (25.500732779677577, 0.06104670418323896)
  (25.549584758182707, 0.060697725169472826)
  (25.598436736687837, 0.060357954353550826)
  (25.647288715192964, 0.06002705883470563)
  (25.696140693698094, 0.05970468459673238)
  (25.744992672203225, 0.059390459244275655)
  (25.793844650708355, 0.05908399463263253)
  (25.84269662921348, 0.05878488937367657)
  (25.89154860771861, 0.058492731204483554)
  (25.940400586223742, 0.058207099209450844)
  (25.989252564728872, 0.05792756589104721)
  (26.038104543234002, 0.05765369908870194)
  (26.08695652173913, 0.05738506374963316)
  (26.13580850024426, 0.05712122355951457)
  (26.18466047874939, 0.05686174244468619)
  (26.23351245725452, 0.05660618596102409)
  (26.28236443575965, 0.05635412258750884)
  (26.331216414264777, 0.05610512494488924)
  (26.380068392769907, 0.05585877096155992)
  (26.428920371275037, 0.05561464500980412)
  (26.477772349780167, 0.05537233903585928)
  (26.526624328285294, 0.05513145370682129)
  (26.575476306790424, 0.054891599596211996)
  (26.624328285295555, 0.05465239842810795)
  (26.673180263800685, 0.054413484397101086)
  (26.722032242305815, 0.054174505578083995)
  (26.77088422081094, 0.05393512543599319)
  (26.819736199316072, 0.05369502444128533)
  (26.868588177821202, 0.053453901792159544)
  (26.917440156326332, 0.05321147723948552)
  (26.96629213483146, 0.05296749300516455)
  (27.01514411333659, 0.0527217157793677)
  (27.06399609184172, 0.052473938776886095)
  (27.11284807034685, 0.05222398382782345)
  (27.16170004885198, 0.05197170347318752)
  (27.210552027357107, 0.051716983031713584)
  (27.259404005862237, 0.051459742600598664)
  (27.308255984367367, 0.051199938949837445)
  (27.357107962872497, 0.05093756726762583)
  (27.405959941377624, 0.0506726627129073)
  (27.454811919882754, 0.05040530173064288)
  (27.503663898387885, 0.05013560308582507)
  (27.552515876893015, 0.049863728573654585)
  (27.601367855398145, 0.049589883365652856)
  (27.65021983390327, 0.0493143159547802)
  (27.699071812408402, 0.04903731766682434)
  (27.747923790913532, 0.04875922171036498)
  (27.796775769418662, 0.04848040174342756)
  (27.845627747923793, 0.048201269941423264)
  (27.89447972642892, 0.047922274558025786)
  (27.94333170493405, 0.047643896978138464)
  (27.99218368343918, 0.047366648269930436)
  (28.04103566194431, 0.047091065250929334)
  (28.089887640449437, 0.04681770609121101)
  (28.138739618954567, 0.046547145484679725)
  (28.187591597459697, 0.046279969427143505)
  (28.236443575964827, 0.046016769647220616)
  (28.285295554469958, 0.04575813774293219)
  (28.334147532975084, 0.04550465908301969)
  (28.382999511480214, 0.0452569065374617)
  (28.431851489985345, 0.04501543410625484)
  (28.480703468490475, 0.044780770519181216)
  (28.5295554469956, 0.04455341288194579)
  (28.578407425500732, 0.04433382044567488)
  (28.627259404005862, 0.0441224085772948)
  (28.676111382510992, 0.04391954300773501)
  (28.724963361016123, 0.04372553443323342)
  (28.77381533952125, 0.043540633542275525)
  (28.82266731802638, 0.04336502653691834)
  (28.87151929653151, 0.043198831212481)
  (28.92037127503664, 0.0430420936539008)
  (28.96922325354177, 0.042894785600531345)
  (29.018075232046897, 0.04275680252389591)
  (29.066927210552027, 0.04262796245500254)
  (29.115779189057157, 0.04250800558939096)
  (29.164631167562288, 0.042396594689228156)
  (29.213483146067414, 0.04229331629262237)
  (29.262335124572544, 0.04219768273100418)
  (29.311187103077675, 0.04210913494605085)
  (29.360039081582805, 0.042027046088328204)
  (29.408891060087935, 0.04195072587070858)
  (29.457743038593062, 0.04187942564080746)
  (29.506595017098192, 0.04181234412827114)
  (29.555446995603322, 0.04174863381484467)
  (29.604298974108453, 0.041687407867839296)
  (29.65315095261358, 0.04162774757099004)
  (29.70200293111871, 0.04156871018081286)
  (29.75085490962384, 0.04150933713150298)
  (29.79970688812897, 0.04144866250720911)
  (29.8485588666341, 0.04138572169721581)
  (29.897410845139227, 0.04131956014719351)
  (29.946262823644357, 0.041249242118255675)
  (29.995114802149487, 0.04117385936509792)
  (30.043966780654618, 0.041092539644986416)
  (30.092818759159744, 0.041004454970797626)
  (30.141670737664874, 0.04090882952366526)
  (30.190522716170005, 0.04080494714403531)
  (30.239374694675135, 0.04069215832402226)
  (30.288226673180265, 0.0405698866288533)
  (30.337078651685392, 0.04043763448082787)
  (30.385930630190522, 0.04029498824554193)
  (30.434782608695652, 0.04014162256706588)
  (30.483634587200783, 0.039977303906244155)
  (30.532486565705913, 0.03980189324422813)
  (30.58133854421104, 0.03961534792167677)
  (30.63019052271617, 0.03941772259267798)
  (30.6790425012213, 0.03920916928126714)
  (30.72789447972643, 0.03898993653735955)
  (30.776746458231557, 0.03876036769787802)
  (30.825598436736687, 0.03852089826775466)
  (30.874450415241817, 0.03827205244422625)
  (30.923302393746948, 0.038014438816336774)
  (30.972154372252078, 0.03774874527972053)
  (31.021006350757204, 0.03747573321448307)
  (31.069858329262335, 0.037196230981243354)
  (31.118710307767465, 0.03691112679707724)
  (31.167562286272595, 0.03662136105913683)
  (31.216414264777722, 0.036327918189055314)
  (31.265266243282852, 0.03603181807582226)
  (31.314118221787982, 0.03573410719858752)
  (31.362970200293113, 0.035435849513781134)
  (31.411822178798243, 0.035138117192994735)
  (31.46067415730337, 0.03484198129923542)
  (31.5095261358085, 0.034548502489427486)
  (31.55837811431363, 0.034258721830399005)
  (31.60723009281876, 0.03397365181406083)
  (31.656082071323887, 0.03369426765508377)
  (31.704934049829017, 0.03342149895113691)
  (31.753786028334147, 0.033156221781704714)
  (31.802638006839278, 0.03289925131670175)
  (31.851489985344408, 0.032651335000609835)
  (31.900341963849534, 0.032413146371735195)
  (31.949193942354665, 0.03218527956949932)
  (31.998045920859795, 0.03196824457550949)
  (32.04689789936492, 0.03176246322659125)
  (32.095749877870055, 0.031568266030088665)
  (32.14460185637518, 0.03138588980364126)
  (32.193453834880316, 0.031215476153419807)
  (32.24230581338544, 0.031057070796537817)
  (32.29115779189057, 0.030910623725143783)
  (32.3400097703957, 0.030775990201629855)
  (32.38886174890083, 0.03065293256655103)
  (32.43771372740596, 0.03054112283331814)
  (32.48656570591109, 0.030440146036583564)
  (32.53541768441622, 0.03034950429455205)
  (32.58426966292135, 0.03026862153928415)
  (32.63312164142648, 0.030196848863471737)
  (32.681973619931604, 0.030133470427203782)
  (32.73082559843674, 0.030077709863943713)
  (32.779677576941864, 0.030028737121339827)
  (32.828529555447, 0.02998567566960788)
  (32.877381533952125, 0.02994761000807406)
  (32.92623351245725, 0.02991359339905065)
  (32.975085490962385, 0.029882655757531636)
  (33.02393746946751, 0.029853811625228484)
  (33.072789447972646, 0.029826068158197452)
  (33.12164142647777, 0.029798433058710785)
  (33.1704934049829, 0.029769922384061946)
  (33.21934538348803, 0.029739568167629103)
  (33.26819736199316, 0.029706425790706724)
  (33.31704934049829, 0.029669581047303276)
  (33.36590131900342, 0.02962815684824085)
  (33.41475329750855, 0.029581319515424375)
  (33.46360527601368, 0.029528284622016926)
  (33.51245725451881, 0.02946832233940437)
  (33.561309233023934, 0.02940076225719862)
  (33.61016121152907, 0.029324997648054525)
  (33.659013190034194, 0.029240489154703092)
  (33.70786516853933, 0.0291467678822762)
  (33.756717147044455, 0.029043437884660205)
  (33.80556912554958, 0.028930178039214927)
  (33.854421104054715, 0.028806743309680128)
  (33.90327308255984, 0.0286729654024164)
  (33.952125061064976, 0.028528752826247276)
  (34.0009770395701, 0.02837409037104334)
  (34.04982901807523, 0.02820903802477984)
  (34.09868099658036, 0.02803372935307345)
  (34.14753297508549, 0.027848369369131175)
  (34.19638495359062, 0.027653231925598803)
  (34.24523693209575, 0.027448656662956254)
  (34.29408891060088, 0.02723504555185328)
  (34.34294088910601, 0.02701285906909805)
  (34.39179286761114, 0.026782612048891888)
  (34.44064484611627, 0.026544869252340102)
  (34.4894968246214, 0.02630024069925822)
  (34.538348803126524, 0.02604937680683778)
  (34.58720078163166, 0.025792963379840106)
  (34.636052760136785, 0.025531716496661243)
  (34.68490473864191, 0.025266377334868598)
  (34.733756717147045, 0.02499770697866822)
  (34.78260869565217, 0.024726481249241178)
  (34.831460674157306, 0.02445348559701404)
  (34.88031265266243, 0.02417951009272925)
  (34.92916463116756, 0.02390534455168877)
  (34.97801660967269, 0.023631773822793543)
  (35.02686858817782, 0.023359573271028687)
  (35.07572056668295, 0.023089504478891645)
  (35.12457254518808, 0.02282231118896791)
  (35.17342452369321, 0.0225587155064719)
  (35.22227650219834, 0.022299414377132405)
  (35.27112848070347, 0.02204507635235848)
  (35.3199804592086, 0.021796338650217906)
  (35.36883243771373, 0.021553804517440177)
  (35.417684416218854, 0.021318040894462185)
  (35.46653639472399, 0.02108957638250827)
  (35.515388373229115, 0.02086889950887428)
  (35.56424035173425, 0.020656457284002665)
  (35.613092330239375, 0.020452654041621228)
  (35.6619443087445, 0.020257850551199285)
  (35.710796287249636, 0.02007236339026929)
  (35.75964826575476, 0.01989646456278619)
  (35.80850024425989, 0.019730381348657445)
  (35.85735222276502, 0.019574296368877104)
  (35.90620420127015, 0.01942834785033219)
  (35.95505617977528, 0.01929263007430943)
  (36.00390815828041, 0.019167193992996732)
  (36.05276013678554, 0.01905204799882476)
  (36.10161211529067, 0.018947158832300807)
  (36.1504640937958, 0.018852452615015523)
  (36.19931607230093, 0.018767815995716232)
  (36.24816805080606, 0.018693097398695423)
  (36.297020029311184, 0.018628108365196377)
  (36.34587200781632, 0.018572624980042945)
  (36.394723986321445, 0.018526389377210087)
  (36.44357596482658, 0.018489111319519604)
  (36.492427943331705, 0.018460469849025912)
  (36.54127992183683, 0.018440115005906286)
  (36.590131900341966, 0.018427669614749828)
  (36.63898387884709, 0.018422731138013633)
  (36.687835857352226, 0.018424873597053436)
  (36.73668783585735, 0.018433649561515664)
  (36.78553981436248, 0.018448592207980966)
  (36.83439179286761, 0.018469217448565896)
  (36.88324377137274, 0.018495026129717283)
  (36.93209574987787, 0.018525506300678334)
  (36.980947728383, 0.018560135550079373)
  (37.02979970688813, 0.018598383407831022)
  (37.07865168539326, 0.018639713807999784)
  (37.12750366389839, 0.01868358760666226)
  (37.176355642403514, 0.01872946514690247)
  (37.22520762090865, 0.01877680886118501)
  (37.274059599413775, 0.018825085899352438)
  (37.32291157791891, 0.018873770768512637)
  (37.371763556424035, 0.01892234796915398)
  (37.42061553492916, 0.018970314610008306)
  (37.469467513434296, 0.01901718298252765)
  (37.51831949193942, 0.019062483074401913)
  (37.567171470444556, 0.019105765000370454)
  (37.61602344894968, 0.01914660132771292)
  (37.66487542745481, 0.019184589273283998)
  (37.71372740595994, 0.019219352748812143)
  (37.76257938446507, 0.01925054423143914)
  (37.8114313629702, 0.01927784643715052)
  (37.86028334147533, 0.019300973775843354)
  (37.90913531998046, 0.019319673568295448)
  (37.95798729848559, 0.019333727007227575)
  (38.00683927699072, 0.01934294984696716)
  (38.055691255495844, 0.019347192808899426)
  (38.10454323400098, 0.019346341692892403)
  (38.153395212506105, 0.019340317188161475)
  (38.20224719101124, 0.019329074380545316)
  (38.251099169516365, 0.01931260195684153)
  (38.29995114802149, 0.01929092111063565)
  (38.348803126526626, 0.01926408415788685)
  (38.39765510503175, 0.019232172874341466)
  (38.446507083536886, 0.019195296570564263)
  (38.49535906204201, 0.019153589923941658)
  (38.54421104054714, 0.019107210590357155)
  (38.59306301905227, 0.019056336621306857)
  (38.6419149975574, 0.01900116371495733)
  (38.690766976062534, 0.018941902331999952)
  (38.73961895456766, 0.018878774709082467)
  (38.78847093307279, 0.01881201180406647)
  (38.83732291157792, 0.018741850208341244)
  (38.88617489008305, 0.018668529061904394)
  (38.935026868588174, 0.018592287006888385)
  (38.98387884709331, 0.018513359214672447)
  (39.032730825598435, 0.018431974520679774)
  (39.08158280410357, 0.0183483526994421)
  (39.130434782608695, 0.01826270191054313)
  (39.17928676111382, 0.018175216343665482)
  (39.228138739618956, 0.018086074088205308)
  (39.27699071812408, 0.017995435249831132)
  (39.325842696629216, 0.01790344033300393)
  (39.37469467513434, 0.0178102089048996)
  (39.42354665363947, 0.017715838552442447)
  (39.4723986321446, 0.01762040414033063)
  (39.52125061064973, 0.01752395737407244)
  (39.570102589154864, 0.017426526668215696)
  (39.61895456765999, 0.017328117316200233)
  (39.66780654616512, 0.017228711954649704)
  (39.71665852467025, 0.017128271311494653)
  (39.76551050317538, 0.01702673522413008)
  (39.81436248168051, 0.016924023910897305)
  (39.86321446018564, 0.016820039476576232)
  (39.912066438690765, 0.01671466763030665)
  (39.9609184171959, 0.01660777959244741)
  (40.009770395701025, 0.016499234165342373)
  (40.05862237420615, 0.016388879941799123)
  (40.107474352711286, 0.016276557624299793)
  (40.15632633121641, 0.016162102427546503)
  (40.205178309721546, 0.016045346536883047)
  (40.25403028822667, 0.015926121595412956)
  (40.3028822667318, 0.01580426119322708)
  (40.35173424523693, 0.015679603333035877)
  (40.40058622374206, 0.015551992847641243)
  (40.449438202247194, 0.015421283746047607)
  (40.49829018075232, 0.015287341466568707)
  (40.54714215925745, 0.015150045016997394)
  (40.59599413776258, 0.015009288983739207)
  (40.64484611626771, 0.014864985393728646)
  (40.69369809477284, 0.014717065414919815)
  (40.74255007327797, 0.014565480883137166)
  (40.791402051783095, 0.014410205645061343)
  (40.84025403028823, 0.014251236709082125)
  (40.889106008793355, 0.014088595197654936)
  (40.93795798729849, 0.013922327096629359)
  (40.986809965803616, 0.013752503798763992)
  (41.03566194430874, 0.013579222440289054)
  (41.084513922813876, 0.01340260603092068)
  (41.133365901319, 0.013222803379162006)
  (41.18221787982413, 0.013039988816047444)
  (41.23106985832926, 0.012854361721697379)
  (41.27992183683439, 0.012666145860155863)
  (41.328773815339524, 0.012475588528989957)
  (41.37762579384465, 0.01228295953104248)
  (41.42647777234978, 0.012088549976559866)
  (41.47532975085491, 0.011892670924671655)
  (41.52418172936004, 0.011695651873887594)
  (41.57303370786517, 0.011497839111910631)
  (41.6218856863703, 0.011299593935648358)
  (41.670737664875425, 0.011101290752847659)
  (41.71958964338056, 0.010903315077283952)
  (41.768441621885685, 0.010706061429911526)
  (41.81729360039082, 0.010509931158827937)
  (41.866145578895946, 0.010315330191322997)
  (41.91499755740107, 0.010122666731672558)
  (41.963849535906206, 0.00993234891869433)
  (42.01270151441133, 0.009744782457404531)
  (42.06155349291646, 0.009560368239394691)
  (42.11040547142159, 0.009379499966779507)
  (42.15925744992672, 0.009202561794742863)
  (42.208109428431854, 0.009029926007821362)
  (42.25696140693698, 0.008861950745103861)
  (42.30581338544211, 0.008698977789483545)
  (42.35466536394724, 0.008541330435968468)
  (42.40351734245237, 0.008389311453827594)
  (42.4523693209575, 0.008243201157018541)
  (42.50122129946263, 0.008103255596902389)
  (42.550073277967755, 0.007969704890697968)
  (42.59892525647289, 0.007842751698459558)
  (42.647777234978015, 0.007722569860577691)
  (42.69662921348315, 0.007609303206903946)
  (42.745481191988276, 0.007503064547589978)
  (42.7943331704934, 0.00740393485461369)
  (42.843185148998536, 0.00731196264174758)
  (42.89203712750366, 0.0072271635494145165)
  (42.9408891060088, 0.007149520139484047)
  (42.98974108451392, 0.007078981903598916)
  (43.03859306301905, 0.007015465487098634)
  (43.087445041524184, 0.0069588551290387015)
  (43.13629702002931, 0.0069090033172030324)
  (43.18514899853444, 0.006865731655388657)
  (43.23400097703957, 0.006828831938619522)
  (43.2828529555447, 0.006798067430335094)
  (43.33170493404983, 0.00677317433401396)
  (43.38055691255496, 0.006753863450146176)
  (43.429408891060085, 0.006739822007974384)
  (43.47826086956522, 0.006730715659995865)
  (43.527112848070345, 0.006726190625866992)
  (43.57596482657548, 0.006725875971089593)
  (43.624816805080606, 0.0067293860046960296)
  (43.67366878358573, 0.0067363227790949234)
  (43.722520762090866, 0.006746278674301985)
  (43.77137274059599, 0.006758839047966564)
  (43.82022471910113, 0.006773584931922771)
  (43.86907669760625, 0.006790095755447871)
  (43.91792867611138, 0.0068079520750079035)
  (43.966780654616514, 0.006826738290013044)
  (44.01563263312164, 0.006846045323998424)
  (44.064484611626774, 0.006865473250691942)
  (44.1133365901319, 0.006884633844632062)
  (44.16218856863703, 0.0069031530363564365)
  (44.21104054714216, 0.006920673252698564)
  (44.25989252564729, 0.006936855623403272)
  (44.308744504152415, 0.006951382036103804)
  (44.35759648265755, 0.006963957022690459)
  (44.406448461162675, 0.0069743094612421345)
  (44.45530043966781, 0.006982194078983482)
  (44.504152418172936, 0.006987392743167256)
  (44.55300439667806, 0.006989715528358142)
  (44.601856375183196, 0.006989001550303137)
  (44.65070835368832, 0.006985119558406111)
  (44.69956033219346, 0.006977968280769347)
  (44.74841231069858, 0.006967476517811412)
  (44.79726428920371, 0.006953602982603635)
  (44.846116267708844, 0.0069363358882721824)
  (44.89496824621397, 0.006915692285070855)
  (44.943820224719104, 0.006891717152023033)
  (44.99267220322423, 0.006864482250337657)
  (45.04152418172936, 0.006834084748102993)
  (45.09037616023449, 0.006800645628028355)
  (45.13922813873962, 0.006764307892213764)
  (45.18808011724475, 0.006725234580055387)
  (45.23693209574988, 0.006683606617414321)
  (45.285784074255005, 0.0066396205170615626)
  (45.33463605276014, 0.006593485952137474)
  (45.383488031265266, 0.006545423225903805)
  (45.43234000977039, 0.006495660662396743)
  (45.481191988275526, 0.006444431943687351)
  (45.53004396678065, 0.006391973420300866)
  (45.57889594528579, 0.006338521421919799)
  (45.62774792379091, 0.0062843095957825605)
  (45.67659990229604, 0.0062295663001767435)
  (45.725451880801174, 0.006174512080105553)
  (45.7743038593063, 0.006119357251572263)
  (45.823155837811434, 0.0060642996199801805)
  (45.87200781631656, 0.006009522356888148)
  (45.92085979482169, 0.005955192057801503)
  (45.96971177332682, 0.005901457001829093)
  (46.01856375183195, 0.0058484456319144226)
  (46.06741573033708, 0.005796265271975332)
  (46.11626770884221, 0.005745001094687228)
  (46.165119687347335, 0.005694715350848735)
  (46.21397166585247, 0.0056454468683098885)
  (46.262823644357596, 0.005597210825356809)
  (46.31167562286272, 0.0055499988002726776)
  (46.360527601367856, 0.005503779095573784)
  (46.40937957987298, 0.005458497332193659)
  (46.45823155837812, 0.00541407730570166)
  (46.50708353688324, 0.0053704220935378855)
  (46.55593551538837, 0.0053274153992674865)
  (46.604787493893504, 0.005284923117045683)
  (46.65363947239863, 0.005242795096880315)
  (46.702491450903764, 0.005200867088918024)
  (46.75134342940889, 0.005158962842898533)
  (46.80019540791402, 0.005116896337146944)
  (46.84904738641915, 0.005074474110034639)
  (46.89789936492428, 0.0050314976657534075)
  (46.94675134342941, 0.0049877659255330485)
  (46.99560332193454, 0.004943077695097291)
  (47.044455300439665, 0.004897234119202868)
  (47.0933072789448, 0.004850041094538647)
  (47.142159257449926, 0.004801311613069666)
  (47.19101123595506, 0.004750868009080334)
  (47.239863214460186, 0.0046985440846846315)
  (47.28871519296531, 0.00464418709040332)
  (47.33756717147045, 0.004587659539531804)
  (47.38641914997557, 0.004528840837402941)
  (47.4352711284807, 0.004467628709251645)
  (47.484123106985834, 0.004403940413170674)
  (47.53297508549096, 0.004337713727569604)
  (47.581827063996094, 0.00426890770556587)
  (47.63067904250122, 0.004197503191804242)
  (47.67953102100635, 0.00412350310027381)
  (47.72838299951148, 0.004046932454725246)
  (47.77723497801661, 0.003967838196242489)
  (47.82608695652174, 0.003886288765351544)
  (47.87493893502687, 0.0038023734687163916)
  (47.923790913531995, 0.0037162016429423805)
  (47.97264289203713, 0.0036279016302509584)
  (48.021494870542256, 0.0035376195827782377)
  (48.07034684904739, 0.0034455181139615267)
  (48.119198827552516, 0.003351774816895663)
  (48.16805080605764, 0.0032565806706514938)
  (48.21690278456278, 0.003160138356345524)
  (48.2657547630679, 0.003062660505229773)
  (48.31460674157304, 0.002964367901237314)
  (48.363458720078164, 0.0028654876602790614)
  (48.41231069858329, 0.0027662514081530417)
  (48.461162677088424, 0.0026668934782145973)
  (48.51001465559355, 0.0025676491489846653)
  (48.55886663409868, 0.002468752940665619)
  (48.60771861260381, 0.0023704369881170496)
  (48.65657059110894, 0.002272929506243428)
  (48.70542256961407, 0.002176453361992269)
  (48.7542745481192, 0.0020812247652853945)
  (48.803126526624325, 0.0019874520892375898)
  (48.85197850512946, 0.0018953348279873083)
  (48.900830483634586, 0.0018050626984034359)
  (48.94968246213972, 0.0017168148898695302)
  (48.998534440644846, 0.0016307594643098968)
  (49.04738641914997, 0.0015470529066360797)
  (49.09623839765511, 0.0014658398238825252)
  (49.14509037616023, 0.0013872527894855558)
  (49.19394235466537, 0.001311412327461578)
  (49.242794333170494, 0.0012384270296722606)
  (49.29164631167562, 0.0011683937979414154)
  (49.340498290180754, 0.0011013982015189282)
  (49.38935026868588, 0.0010375149392817347)
  (49.438202247191015, 0.0009768083951218957)
  (49.48705422569614, 0.0009193332742037778)
  (49.53590620420127, 0.0008651353071737924)
  (49.5847581827064, 0.0008142520089761459)
  (49.63361016121153, 0.0007667134786636396)
  (49.682462139716655, 0.00072254322648758)
  (49.73131411822179, 0.00068175901459938)
  (49.780166096726916, 0.0006443736978909566)
  (49.82901807523205, 0.0006103960518327334)
  (49.877870053737176, 0.0005798315746286427)
  (49.9267220322423, 0.0005526832515869193)
  (49.97557401074744, 0.000528952270294941)
  (50.02442598925256, 0.0005086386759758574)
  (50.0732779677577, 0.0004917419572850884)
  (50.122129946262824, 0.00047826155376663737)
  (50.17098192476795, 0.0004681972772237683)
  (50.219833903273084, 0.00046154964035691887)
  (50.26868588177821, 0.0004583200871759452)
  (50.317537860283345, 0.00045851112089473345)
  (50.36638983878847, 0.0004621263262570702)
  (50.4152418172936, 0.00046917028451442383)
  (50.46409379579873, 0.0004796483805718024)
  (50.51294577430386, 0.0004935665031280834)
  (50.561797752808985, 0.0005109306399551806)
  (50.61064973131412, 0.0005317463717759117)
  (50.659501709819246, 0.0005560182695055742)
  (50.70835368832438, 0.000583749200906529)
  (50.757205666829506, 0.0006149395539589188)
  (50.80605764533463, 0.0006495863854622669)
  (50.85490962383977, 0.0006876825045416465)
  (50.90376160234489, 0.0007292155018252932)
  (50.95261358085003, 0.0007741667360754451)
  (51.001465559355154, 0.000822510290978495)
  (51.05031753786028, 0.0008742119156193752)
  (51.099169516365414, 0.0009292279628661144)
  (51.14802149487054, 0.0009875043404599625)
  (51.196873473375675, 0.0010489754900306451)
  (51.2457254518808, 0.0011135634095238746)
  (51.29457743038593, 0.001181176734626612)
  (51.34342940889106, 0.0012517098946953718)
  (51.39228138739619, 0.0013250423584246183)
  (51.44113336590132, 0.0014010379840302695)
  (51.48998534440645, 0.0014795444880616269)
  (51.538837322911576, 0.001560393046093015)
  (51.58768930141671, 0.0016433980374839776)
  (51.636541279921836, 0.001728356945137286)
  (51.68539325842696, 0.0018150504197358285)
  (51.7342452369321, 0.0019032425163106608)
  (51.78309721543722, 0.00199268110919846)
  (51.83194919394236, 0.002083098489502585)
  (51.880801172447484, 0.002174212147099566)
  (51.92965315095261, 0.002265725737053859)
  (51.978505129457744, 0.0023573302280449427)
  (52.02735710796287, 0.002448705228100679)
  (52.076209086468005, 0.0025395204806002254)
  (52.12506106497313, 0.002629437521190712)
  (52.17391304347826, 0.002718111483988708)
  (52.22276502198339, 0.0028051930432444502)
  (52.27161700048852, 0.002890330474567791)
  (52.32046897899365, 0.002973171817885234)
  (52.36932095749878, 0.0030533671225481855)
  (52.418172936003906, 0.0031305707534767515)
  (52.46702491450904, 0.0032044437359272492)
  (52.515876893014166, 0.003274656115443639)
  (52.5647288715193, 0.003340889308811362)
  (52.61358085002443, 0.0034028384213985233)
  (52.66243282852955, 0.0034602145061537856)
  (52.71128480703469, 0.0035127467397433904)
  (52.760136785539814, 0.00356018449185302)
  (52.80898876404494, 0.003602299264552919)
  (52.857840742550074, 0.003638886479817667)
  (52.9066927210552, 0.003669767094793636)
  (52.955544699560335, 0.0036947890261981604)
  (53.00439667806546, 0.0037138283672919353)
  (53.05324865657059, 0.003726790383162253)
  (53.10210063507572, 0.003733610272556976)
  (53.15095261358085, 0.0037342536871821574)
  (53.19980459208598, 0.0037287170021808548)
  (53.24865657059111, 0.003717027334406006)
  (53.297508549096236, 0.0036992423080432057)
  (53.34636052760137, 0.003675449570086444)
  (53.395212506106496, 0.003645766061077552)
  (53.44406448461163, 0.003610337049344799)
  (53.49291646311676, 0.0035693349396775913)
  (53.54176844162188, 0.003522957869911484)
  (53.59062042012702, 0.0034714281112362255)
  (53.639472398632144, 0.0034149902901451784)
  (53.68832437713728, 0.003353909451789684)
  (53.737176355642404, 0.0032884689860621574)
  (53.78602833414753, 0.0032189684389877246)
  (53.834880312652665, 0.0031457212329435314)
  (53.88373229115779, 0.0030690523198371343)
  (53.93258426966292, 0.0029892957916600018)
  (53.98143624816805, 0.0029067924727897267)
  (54.03028822667318, 0.0028218875180545284)
  (54.07914020517831, 0.00273492803990728)
  (54.12799218368344, 0.0026462607871031805)
  (54.176844162188566, 0.002556229896054635)
  (54.2256961406937, 0.002465174734576695)
  (54.274548119198826, 0.0023734278560635994)
  (54.32340009770396, 0.0022813130802834527)
  (54.37225207620909, 0.002189143714977121)
  (54.42110405471421, 0.0020972209303329334)
  (54.46995603321935, 0.002005832296216292)
  (54.518808011724474, 0.0019152504897972725)
  (54.56765999022961, 0.0018257321789747474)
  (54.616511968734734, 0.0017375170847747983)
  (54.66536394723986, 0.0016508272237359348)
  (54.714215925744995, 0.0015658663292132512)
  (54.76306790425012, 0.0014828194485633486)
  (54.81191988275525, 0.0014018527113367927)
  (54.86077186126038, 0.0013231132619228037)
  (54.90962383976551, 0.0012467293485809686)
  (54.95847581827064, 0.001172810559467408)
  (55.00732779677577, 0.0011014481951294626)
  (55.056179775280896, 0.0010327157660079134)
  (55.10503175378603, 0.0009666696027519498)
  (55.153883732291156, 0.0009033495666180098)
  (55.20273571079629, 0.0008427798468852721)
  (55.25158768930142, 0.0007849698320703978)
  (55.30043966780654, 0.0007299150417530691)
  (55.34929164631168, 0.0006775981060188428)
  (55.398143624816804, 0.0006279897798745718)
  (55.44699560332194, 0.0005810499804770478)
  (55.495847581827064, 0.0005367288356226811)
  (55.54469956033219, 0.0004949677326563993)
  (55.593551538837325, 0.00045570035775463393)
  (55.64240351734245, 0.0004188537164024099)
  (55.691255495847585, 0.00038434912680005307)
  (55.74010747435271, 0.0003521031788848105)
  (55.78895945285784, 0.00032202865261955283)
  (55.83781143136297, 0.00029403539017060784)
  (55.8866634098681, 0.00026803111755412806)
  (55.935515388373226, 0.00024392221226443838)
  (55.98436736687836, 0.00022161441429550607)
  (56.033219345383486, 0.00020101347881949696)
  (56.08207132388862, 0.00018202576958573774)
  (56.13092330239375, 0.00016455879284268168)
  (56.17977528089887, 0.00014852167225986538)
  (56.22862725940401, 0.00013382556593228168)
  (56.277479237909134, 0.00012038402708467941)
  (56.32633121641427, 0.00010811331055642602)
  (56.375183194919394, 9.693262753972861e-5)
  (56.42403517342452, 8.6764351365929e-5)
  (56.472887151929655, 7.753417738975976e-5)
  (56.52173913043478, 6.917124021186931e-5)
  (56.570591108939915, 6.160819161026574e-5)
  (56.61944308744504, 5.4781242625910956e-5)
  (56.66829506595017, 4.863017327120991e-5)
  (56.7171470444553, 4.309831330757963e-5)
  (56.76599902296043, 3.813249747562381e-5)
  (56.81485100146556, 3.368299846281345e-5)
  (56.86370297997069, 2.9703440765897152e-5)
  (56.912554958475816, 2.6150698451974166e-5)
  (56.96140693698095, 2.2984779649595083e-5)
  (57.01025891548608, 2.0168700413640377e-5)
  (57.0591108939912, 1.7668350408994553e-5)
  (57.10796287249634, 1.545235265307688e-5)
  (57.156814851001464, 1.3491919349253867e-5)
  (57.2056668295066, 1.176070563512887e-5)
  (57.254518808011724, 1.0234662865374593e-5)
  (57.30337078651685, 8.891892849331815e-6)
  (57.352222765021985, 7.712504272525643e-6)
  (57.40107474352711, 6.678472348940756e-6)
  (57.449926722032245, 5.773502579757908e-6)
  (57.49877870053737, 4.982899334326357e-6)
  (57.5476306790425, 4.293439821871463e-6)
  (57.59648265754763, 3.693253887863783e-6)
  (57.64533463605276, 3.1717099470349175e-6)
  (57.69418661455789, 2.7193072562577483e-6)
  (57.74303859306302, 2.3275746340745834e-6)
  (57.791890571568146, 1.988975649416802e-6)
  (57.84074255007328, 1.6968202294796383e-6)
  (57.88959452857841, 1.4451825749517769e-6)
  (57.93844650708354, 1.2288252196068772e-6)
  (57.98729848558867, 1.0431290289898004e-6)
  (58.036150464093794, 8.840288999436771e-7)
  (58.08500244259893, 7.479548971341815e-7)
  (58.133854421104054, 6.317785442612467e-7)
  (58.18270639960918, 5.327639756719238e-7)
  (58.231558378114315, 4.4852364700607994e-7)
  (58.28041035661944, 3.7697830181440684e-7)
  (58.329262335124575, 3.1632089281773135e-7)
  (58.3781143136297, 2.6498416180482237e-7)
  (58.42696629213483, 2.216115904843212e-7)
  (58.47581827063996, 1.8503144446919279e-7)
  (58.52467024914509, 1.54233644993583e-7)
  (58.57352222765022, 1.2834921592512136e-7)
  (58.62237420615535, 1.0663206798534192e-7)
  (58.671226184660476, 8.844289663481608e-8)
  (58.72007816316561, 7.323498518773189e-8)
  (58.76893014167074, 6.05417195646829e-8)
  (58.81778212017587, 4.996563600714876e-8)
  (58.866634098681, 4.1168837261983116e-8)
  (58.915486077186124, 3.3864626979799445e-8)
  (58.96433805569126, 2.781022512710757e-8)
  (59.013190034196384, 2.2800439900688696e-8)
  (59.06204201270151, 1.8662183728056225e-8)
  (59.110893991206645, 1.5249731890893542e-8)
  (59.15974596971177, 1.244063271800197e-8)
  (59.208597948216905, 1.0132188052978941e-8)
  (59.25744992672203, 8.238431352912412e-9)
  (59.30630190522716, 6.6875389622723935e-9)
  (59.35515388373229, 5.419617491331935e-9)
  (59.40400586223742, 4.384816851624174e-9)
  (59.45285784074255, 3.5417246401284186e-9)
  (59.50170981924768, 2.8560028647595104e-9)
  (59.550561797752806, 2.2992330643567538e-9)
  (59.59941377625794, 1.8479400024085102e-9)
  (59.64826575476307, 1.4827681469806175e-9)
  (59.6971177332682, 1.1877885688904577e-9)
  (59.74596971177333, 9.499167494264604e-10)
  (59.794821690278454, 7.584246832989527e-10)
  (59.84367366878359, 6.045328205042666e-10)
  (59.892525647288714, 4.810695002077647e-10)
  (59.94137762579385, 3.821873156492628e-10)
  (59.990229604298975, 3.031274207337953e-10)
  (60.0390815828041, 2.4002401888961744e-10)
  (60.087933561309235, 1.8974252204151387e-10)
  (60.13678553981436, 1.4974597343370144e-10)
  (60.18563751831949, 1.1798482850433611e-10)
  (60.23448949682462, 9.280634073738359e-11)
  (60.28334147532975, 7.28802226901415e-11)
  (60.33219345383488, 5.7137626227610205e-11)
  (60.38104543234001, 4.472138544903137e-11)
  (60.429897410845136, 3.49453061973537e-11)
  (60.47874938935027, 2.7261070137396537e-11)
  (60.5276013678554, 2.1231340470440063e-11)
  (60.57645334636053, 1.6507923500386212e-11)
  (60.62530532486566, 1.2814097005708902e-11)
  (60.674157303370784, 9.930344740949337e-12)
  (60.72300928187592, 7.682829199218144e-12)
  (60.771861260381044, 5.934144668706676e-12)
  (60.82071323888618, 4.575890881486355e-12)
  (60.869565217391305, 3.5226856154313424e-12)
  (60.91841719589643, 2.7074011435535006e-12)
  (60.967269174401565, 2.077360852781318e-12)
  (61.01612115290669, 1.5913000084299966e-12)
  (61.064973131411826, 1.2169501517611536e-12)
  (61.11382510991695, 9.291283020740337e-13)
  (61.16267708842208, 7.081973896205795e-13)
  (61.21152906692721, 5.389109297704309e-13)
  (61.26038104543234, 4.0941035284181027e-13)
  (61.309233023937466, 3.105189716468004e-13)
  (61.3580850024426, 2.3511748103999253e-13)
  (61.40693698094773, 1.7773282845467975e-13)
  (61.45578895945286, 1.3413575805643063e-13)
  (61.50464093795799, 1.0106152026345683e-13)
  (61.553492916463114, 7.601905216425564e-14)
  (61.60234489496825, 5.708628014744477e-14)
  (61.651196873473374, 4.280256704625174e-14)
  (61.70004885197851, 3.2036873154339673e-14)
  (61.748900830483635, 2.393224507457603e-14)
  (61.79775280898876, 1.785897818518123e-14)
  (61.846604787493895, 1.3298390166838203e-14)
  (61.89545676599902, 9.886189089591824e-15)
  (61.944308744504156, 7.344819197285801e-15)
  (61.99316072300928, 5.450501161519128e-15)
  (62.04201270151441, 4.0314973581701e-15)
  (62.09086468001954, 2.985459102156085e-15)
  (62.13971665852467, 2.213507155346406e-15)
  (62.1885686370298, 1.6375789613221059e-15)
  (62.23742061553493, 1.214306433183765e-15)
  (62.28627259404006, 9.13331910101789e-16)
  (62.33512457254519, 6.930220286527344e-16)
  (62.38397655105032, 5.43835809718729e-16)
  (62.432828529555444, 4.466912950640278e-16)
  (62.48168050806058, 3.972516759986888e-16)
  (62.530532486565704, 3.8163916471489756e-16)
  (62.57938446507084, 4.0592529337857286e-16)
  (62.628236443575965, 4.562322741819003e-16)
  (62.67708842208109, 5.724587470723463e-16)
  (62.725940400586225, 7.251144129583054e-16)
  (62.77479237909135, 9.575673587391975e-16)
  (62.823644357596486, 1.2715523078909996e-15)
  (62.87249633610161, 1.708702623837155e-15)
  (62.92134831460674, 2.3054474995731766e-15)
  (62.97020029311187, 3.093011957666647e-15)
  (63.019052271617, 4.172009959724221e-15)
  (63.06790425012213, 5.6152998917369246e-15)
  (63.11675622862726, 7.539108226595204e-15)
  (63.16560820713239, 1.0115172588420762e-14)
  (63.21446018563752, 1.3548190347378863e-14)
  (63.26331216414265, 1.810877836572189e-14)
  (63.312164142647774, 2.4180310531640714e-14)
  (63.36101612115291, 3.22294274601731e-14)
  (63.409868099658034, 4.28875684965746e-14)
  (63.45872007816317, 5.698046201541018e-14)
  (63.507572056668295, 7.558016712483351e-14)
  (63.55642403517342, 1.0007966677605395e-13)
  (63.605276013678555, 1.3230389006579912e-13)
  (63.65412799218368, 1.7460859147444552e-13)
  (63.702979970688816, 2.300694357249e-13)
  (63.75183194919394, 3.026381228954378e-13)
  (63.80068392769907, 3.9744423030452225e-13)
  (63.8495359062042, 5.210814418843412e-13)
  (63.89838788470933, 6.820412290498012e-13)
  (63.94723986321446, 8.912523496995561e-13)
  (63.99609184171959, 1.1627140222847387e-12)
  (64.04494382022472, 1.5143424708652375e-12)
  (64.09379579872984, 1.9690429842178503e-12)
  (64.14264777723498, 2.5560387140188823e-12)
  (64.19149975574011, 3.3125238663167522e-12)
  (64.24035173424524, 4.285797411407444e-12)
  (64.28920371275036, 5.535849556537187e-12)
  (64.33805569125549, 7.138673333018097e-12)
  (64.38690766976063, 9.190329053332391e-12)
  (64.43575964826576, 1.1812044398151755e-11)
  (64.48461162677089, 1.5156511462555144e-11)
  (64.53346360527601, 1.941572944086367e-11)
  (64.58231558378114, 2.4830682648913083e-11)
  (64.63116756228628, 3.170325633961024e-11)
  (64.6800195407914, 4.041098358720241e-11)
  (64.72887151929653, 5.1425114167003017e-11)
  (64.77772349780166, 6.533282768950155e-11)
  (64.82657547630679, 8.286438896165649e-11)
  (64.87542745481193, 1.049263870234185e-10)
  (64.92427943331705, 1.3264224961451188e-10)
  (64.97313141182218, 1.67401493708641e-10)
  (65.0219833903273, 2.1091967061792616e-10)
  (65.07083536883243, 2.6531095549675587e-10)
  (65.11968734733756, 3.331759070024365e-10)
  (65.1685393258427, 4.177075386968543e-10)
  (65.21739130434783, 5.2281898602069e-10)
  (65.26624328285295, 6.532970761585766e-10)
  (65.31509526135808, 8.149864446499455e-10)
  (65.36394723986321, 1.015010133234573e-9)
  (65.41279921836835, 1.26203292954985e-9)
  (65.46165119687348, 1.5665754284077682e-9)
  (65.5105031753786, 1.9413876096996407e-9)
  (65.55935515388373, 2.4018921955526462e-9)
  (65.60820713238886, 2.966709938476142e-9)
  (65.657059110894, 3.6582802828699634e-9)
  (65.70591108939912, 4.5035934877202255e-9)
  (65.75476306790425, 5.535051989663531e-9)
  (65.80361504640938, 6.791481817897127e-9)
  (65.8524670249145, 8.319317443272745e-9)
  (65.90131900341964, 1.0173986696518367e-8)
  (65.95017098192477, 1.2421525924163901e-8)
  (65.9990229604299, 1.514045930642305e-8)
  (66.04787493893502, 1.8423980499213122e-8)
  (66.09672691744015, 2.2382479515636877e-8)
  (66.14557889594529, 2.714646231763429e-8)
  (66.19443087445042, 3.2869916542083155e-8)
  (66.24328285295555, 3.9734181984593664e-8)
  (66.29213483146067, 4.795239095557735e-8)
  (66.3409868099658, 5.777454991501285e-8)
  (66.38983878847094, 6.94933407156123e-8)
  (66.43869076697607, 8.345072673859866e-8)
  (66.48754274548119, 1.0004545662745112e-7)
  (66.53639472398632, 1.1974156572530648e-7)
  (66.58524670249145, 1.4307798278795358e-7)
  (66.63409868099659, 1.706793571476517e-7)
  (66.68295065950171, 2.032682284817955e-7)
  (66.73180263800684, 2.4167866862281895e-7)
  (66.78065461651197, 2.8687153089297646e-7)
  (66.8295065950171, 3.399514483838628e-7)
  (66.87835857352223, 4.021857270847945e-7)
  (66.92721055202736, 4.75025283466074e-7)
  (66.97606253053249, 5.601277778093106e-7)
  (67.02491450903761, 6.593830951372864e-7)
  (67.07376648754274, 7.749413231013247e-7)
  (67.12261846604787, 9.092433721664961e-7)
  (67.17147044455301, 1.0650543756096642e-6)
  (67.22032242305814, 1.2454999964838648e-6)
  (67.26917440156326, 1.4541057540666535e-6)
  (67.31802638006839, 1.6948394639879072e-6)
  (67.36687835857352, 1.972156863074004e-6)
  (67.41573033707866, 2.2910504621394268e-6)
  (67.46458231558378, 2.6571016367316763e-6)
  (67.51343429408891, 3.0765359268509346e-6)
  (67.56228627259404, 3.5562814722223113e-6)
  (67.61113825109916, 4.104030458178948e-6)
  (67.6599902296043, 4.728303390535635e-6)
  (67.70884220810943, 5.438515953623546e-6)
  (67.75769418661456, 6.2450481354940635e-6)
  (67.80654616511968, 7.159315228110613e-6)
  (67.85539814362481, 8.193840227346122e-6)
  (67.90425012212995, 9.362327069774648e-6)
  (67.95310210063508, 1.0679734049700781e-5)
  (68.0019540791402, 1.2162346662465684e-5)
  (68.05080605764533, 1.3827849018837116e-5)
  (68.09965803615046, 1.5695392872175362e-5)
  (68.1485100146556, 1.7785663195548154e-5)
  (68.19736199316073, 2.0120939142519167e-5)
  (68.24621397166585, 2.2725149123412752e-5)
  (68.29506595017098, 2.5623918632132828e-5)
  (68.3439179286761, 2.8844609367020477e-5)
  (68.39276990718125, 3.241634810730552e-5)
  (68.44162188568637, 3.637004373487421e-5)
  (68.4904738641915, 4.073839073347879e-5)
  (68.53932584269663, 4.555585745524664e-5)
  (68.58817782120175, 5.085865742208637e-5)
  (68.6370297997069, 5.668470192727974e-5)
  (68.68588177821202, 6.307353222588172e-5)
  (68.73473375671715, 7.006622965143386e-5)
  (68.78358573522227, 7.770530207470636e-5)
  (68.8324377137274, 8.603454522972467e-5)
  (68.88128969223254, 9.509887757432056e-5)
  (68.93014167073767, 0.0001049441475289778)
  (68.9789936492428, 0.00011561691214977132)
  (69.02784562774792, 0.0001271641865386794)
  (69.07669760625305, 0.00013963316357807481)
  (69.12554958475819, 0.00015307090389490158)
  (69.17440156326332, 0.00016752399631162623)
  (69.22325354176844, 0.00018303818942555158)
  (69.27210552027357, 0.00019965799536997633)
  (69.3209574987787, 0.00021742626724807756)
  (69.36980947728382, 0.00023638375218901567)
  (69.41866145578896, 0.0002565686224487093)
  (69.46751343429409, 0.0002780159874610222)
  (69.51636541279922, 0.00030075739023074227)
  (69.56521739130434, 0.00032482029194123505)
  (69.61406936980947, 0.0003502275491183305)
  (69.66292134831461, 0.0003769968881407893)
  (69.71177332681974, 0.00040514038230643826)
  (69.76062530532487, 0.0004346639370442114)
  (69.80947728382999, 0.00046556678919611356)
  (69.85832926233512, 0.0004978410265716483)
  (69.90718124084026, 0.0005314711341903641)
  (69.95603321934539, 0.0005664335737705171)
  (70.00488519785051, 0.0006026964030827475)
  (70.05373717635564, 0.0006402189417638125)
  (70.10258915486077, 0.0006789514900685627)
  (70.1514411333659, 0.0007188351068264098)
  (70.20029311187103, 0.0007598014525564949)
  (70.24914509037616, 0.0008017727032841628)
  (70.29799706888129, 0.0008446615400885902)
  (70.34684904738641, 0.0008883712188005287)
  (70.39570102589155, 0.0009327957235631922)
  (70.44455300439668, 0.0009778200071741266)
  (70.49340498290181, 0.0010233203202484366)
  (70.54225696140693, 0.001069164630293315)
  (70.59110893991206, 0.0011152131307712622)
  (70.6399609184172, 0.0011613188391667688)
  (70.68881289692233, 0.0012073282819727027)
  (70.73766487542746, 0.0012530822633928795)
  (70.78651685393258, 0.001298416713433205)
  (70.83536883243771, 0.001343163609940884)
  (70.88422081094285, 0.0013871519680682363)
  (70.93307278944798, 0.001430208889601492)
  (70.9819247679531, 0.0014721606636227888)
  (71.03077674645823, 0.001512833909083279)
  (71.07962872496336, 0.0015520567490719013)
  (71.1284807034685, 0.0015896600058840672)
  (71.17733268197362, 0.0016254784054403337)
  (71.22618466047875, 0.001659351779188925)
  (71.27503663898388, 0.0016911262513584595)
  (71.323888617489, 0.001720655399315204)
  (71.37274059599413, 0.001747801374828637)
  (71.42159257449927, 0.0017724359742626143)
  (71.4704445530044, 0.0017944416460866225)
  (71.51929653150953, 0.001813712424641102)
  (71.56814851001465, 0.0018301547797850114)
  (71.61700048851978, 0.0018436883728973966)
  (71.66585246702492, 0.0018542467106840987)
  (71.71470444553005, 0.0018617776893458463)
  (71.76355642403517, 0.0018662440228762872)
  (71.8124084025403, 0.0018676235505641556)
  (71.86126038104543, 0.0018659094201509858)
  (71.91011235955057, 0.0018611101445263102)
  (71.9589643380557, 0.0018532495313038598)
  (72.00781631656082, 0.0018423664860940867)
  (72.05666829506595, 0.0018285146917474994)
  (72.10552027357107, 0.0018117621672689675)
  (72.15437225207621, 0.0017921907114742085)
  (72.20322423058134, 0.001769895237754962)
  (72.25207620908647, 0.0017449830075222453)
  (72.3009281875916, 0.0017175727709880032)
  (72.34978016609672, 0.001687793824912076)
  (72.39863214460186, 0.0016557849977678583)
  (72.44748412310699, 0.00162169357345944)
  (72.49633610161212, 0.0015856741652437757)
  (72.54518808011724, 0.0015478875518718932)
  (72.59404005862237, 0.0015084994881586974)
  (72.64289203712751, 0.0014676795022225235)
  (72.69174401563264, 0.0014255996915066883)
  (72.74059599413776, 0.0013824335294113713)
  (72.78944797264289, 0.0013383546939321513)
  (72.83829995114802, 0.0012935359291336608)
  (72.88715192965316, 0.001248147949592951)
  (72.93600390815828, 0.0012023583971432043)
  (72.98485588666341, 0.0011563308583481431)
  (73.03370786516854, 0.0011102239501574324)
  (73.08255984367366, 0.0010641904801518137)
  (73.1314118221788, 0.0010183766866990393)
  (73.18026380068393, 0.0009729215632272303)
  (73.22911577918906, 0.0009279562696976294)
  (73.27796775769419, 0.0008836036332404776)
  (73.32681973619931, 0.0008399777388222035)
  (73.37567171470445, 0.0007971836097550276)
  (73.42452369320958, 0.0007553169768523514)
  (73.4733756717147, 0.0007144641340915518)
  (73.52222765021983, 0.0006747018777760669)
  (73.57107962872496, 0.000636097525402831)
  (73.61993160723009, 0.0005987090097456411)
  (73.66878358573523, 0.0005625850430640636)
  (73.71763556424035, 0.0005277653458460388)
  (73.76648754274548, 0.0004942809340912103)
  (73.8153395212506, 0.00046215445884112416)
  (73.86419149975573, 0.0004314005914606081)
  (73.91304347826087, 0.00040202644806859936)
  (73.961895456766, 0.00037403204650168775)
  (74.01074743527113, 0.0003474107892641465)
  (74.05959941377625, 0.0003221499660682331)
  (74.10845139228138, 0.0002982312697894715)
  (74.15730337078652, 0.0002756313199461721)
  (74.20615534929165, 0.00025432218815225893)
  (74.25500732779678, 0.000234271920377397)
  (74.3038593063019, 0.0002154450512717801)
  (74.35271128480703, 0.00019780310626342154)
  (74.40156326331217, 0.00018130508760679995)
  (74.4504152418173, 0.00016590794104381218)
  (74.49926722032242, 0.0001515670002238366)
  (74.54811919882755, 0.0001382364065119733)
  (74.59697117733268, 0.00012586950228669555)
  (74.64582315583782, 0.00011441919628407682)
  (74.69467513434294, 0.00010383829998101765)
  (74.74352711284807, 9.407983441918691e-5)
  (74.7923790913532, 8.509730725170944e-5)
  (74.84123106985832, 7.684496014363426e-5)
  (74.89008304836346, 6.927798697160814e-5)
  (74.93893502686859, 6.235272354790725e-5)
  (74.98778700537372, 5.602680983799943e-5)
  (75.03663898387885, 5.0259325848359127e-5)
  (75.08549096238397, 4.501090253450357e-5)
  (75.13434294088911, 4.0243809217535564e-5)
  (75.18319491939424, 3.5922019103108715e-5)
  (75.23204689789937, 3.201125457233389e-5)
  (75.28089887640449, 2.8479013959734067e-5)
  (75.32975085490962, 2.5294581553571283e-5)
  (75.37860283341476, 2.2429022550129324e-5)
  (75.42745481191989, 1.9855164667799408e-5)
  (75.47630679042501, 1.7547568083899068e-5)
  (75.52515876893014, 1.5482485297039356e-5)
  (75.57401074743527, 1.3637812445267683e-5)
  (75.6228627259404, 1.19930335269261e-5)
  (75.67171470444553, 1.0529158879137718e-5)
  (75.72056668295066, 9.228659171037212e-6)
  (75.76941866145579, 8.075396067099005e-6)
  (75.81827063996091, 7.0545506120310575e-6)
  (75.86712261846604, 6.152550284327374e-6)
  (75.91597459697118, 5.356995562630362e-6)
  (75.96482657547631, 4.656586748114089e-6)
  (76.01367855398144, 4.04105168905558e-6)
  (76.06253053248656, 3.5010749610507597e-6)
  (76.11138251099169, 3.028228968495611e-6)
  (76.16023448949683, 2.6149073512199417e-6)
  (76.20908646800196, 2.2542610042669553e-6)
  (76.25793844650708, 1.940136949325766e-6)
  (76.30679042501221, 1.6670202331835193e-6)
  (76.35564240351734, 1.4299789719320055e-6)
  (76.40449438202248, 1.2246126096758514e-6)
  (76.4533463605276, 1.047003415719644e-6)
  (76.50219833903273, 8.93671206793345e-7)
  (76.55105031753786, 7.615312475339753e-7)
  (76.59990229604298, 6.478552556227202e-7)
  (76.64875427454812, 5.502354150574429e-7)
  (76.69760625305325, 4.665512832596752e-7)
  (76.74645823155838, 3.9493946375757094e-7)
  (76.7953102100635, 3.337659055732689e-7)
  (76.84416218856863, 2.8160068383381587e-7)
  (76.89301416707377, 2.3719511143410754e-7)
  (76.9418661455789, 1.994610302202826e-7)
  (76.99071812408403, 1.674521301134324e-7)
  (77.03957010258915, 1.4034714736904652e-7)
  (77.08842208109428, 1.1743479601256102e-7)
  (77.13727405959942, 9.810029204249116e-8)
  (77.18612603810455, 8.181333516210643e-8)
  (77.23497801660967, 6.811741973949959e-8)
  (77.2838299951148, 5.662035323233949e-8)
  (77.33268197361993, 4.698586801576976e-8)
  (77.38153395212507, 3.8926219622648084e-8)
  (77.4303859306302, 3.2195672183821245e-8)
  (77.47923790913532, 2.6584779280747206e-8)
  (77.52808988764045, 2.1915375451875274e-8)
  (77.57694186614557, 1.8036200956361714e-8)
  (77.62579384465072, 1.4819089101669736e-8)
  (77.67464582315584, 1.2155651665790579e-8)
  (77.72349780166097, 9.95440434942152e-9)
  (77.7723497801661, 8.138279529446013e-9)
  (77.82120175867122, 6.642479469243234e-9)
  (77.87005373717635, 5.412627415712912e-9)
  (77.91890571568149, 4.403178974210498e-9)
  (77.96775769418662, 3.5760603159240567e-9)
  (78.01660967269174, 2.899503429021344e-9)
  (78.06546165119687, 2.347051990259086e-9)
  (78.114313629702, 1.8967150489102025e-9)
  (78.16316560820714, 1.5302477895939859e-9)
  (78.21201758671226, 1.2325419920800051e-9)
  (78.26086956521739, 9.91110270243123e-10)
  (78.30972154372252, 7.956508507600546e-10)
  (78.35857352222764, 6.376808456276528e-10)
  (78.40742550073278, 5.102282624180887e-10)
  (78.45627747923791, 4.0757348884756794e-10)
  (78.50512945774304, 3.250331462312239e-10)
  (78.55398143624816, 2.5877937986917843e-10)
  (78.60283341475329, 2.0568943770449266e-10)
  (78.65168539325843, 1.6322043716598955e-10)
  (78.70053737176356, 1.2930563564328423e-10)
  (78.74938935026869, 1.022682008522402e-10)
  (78.79824132877381, 8.075029533927136e-11)
  (78.84709330727894, 6.365432486665767e-11)
  (78.89594528578408, 5.009472697770079e-11)
  (78.9447972642892, 3.935830827916931e-11)
  (78.99364924279433, 3.087172878446509e-11)
  (79.04250122129946, 2.4174967583334706e-11)
  (79.09135319980459, 1.8899534715011157e-11)
  (79.14020517830973, 1.4750839438804064e-11)
  (79.18905715681485, 1.1493771212567339e-11)
  (79.23790913531998, 8.941049289834524e-12)
  (79.28676111382511, 6.943765007427771e-12)
  (79.33561309233023, 5.383707368800117e-12)
  (79.38446507083538, 4.167249878506141e-12)
  (79.4333170493405, 3.2202990274399212e-12)
  (79.48216902784563, 2.484401573354944e-12)
  (79.53102100635076, 1.9135179551987846e-12)
  (79.57987298485588, 1.4713646967479121e-12)
  (79.62872496336102, 1.1295062107841147e-12)
  (79.67757694186615, 8.656339534063306e-13)
  (79.72642892037128, 6.623208925748969e-13)
  (79.7752808988764, 5.05918223980828e-13)
  (79.82413287738153, 3.858025010572419e-13)
  (79.87298485588666, 2.93719909505441e-13)
  (79.9218368343918, 2.2325197246431117e-13)
  (79.97068881289692, 1.6940268632303912e-13)
  (80.01954079140205, 1.2833137330581224e-13)
  (80.06839276990718, 9.706124792785431e-14)
  (80.1172447484123, 7.328165851916424e-14)
  (80.16609672691744, 5.5240534369005445e-14)
  (80.21494870542257, 4.1570913378308205e-14)
  (80.2638006839277, 3.123543090843839e-14)
  (80.31265266243282, 2.3425705819590803e-14)
  (80.36150464093795, 1.7534584895173566e-14)
  (80.41035661944309, 1.3121448372288569e-14)
  (80.45920859794822, 9.783840404509192e-15)
  (80.50806057645335, 7.299716386910404e-15)
  (80.55691255495847, 5.419276138951545e-15)
  (80.6057645334636, 4.0314973581701e-15)
  (80.65461651196874, 2.9906632725840154e-15)
  (80.70346849047387, 2.213507155346406e-15)
  (80.752320468979, 1.6375789613221059e-15)
  (80.80117244748412, 1.214306433183765e-15)
  (80.85002442598925, 8.881784197001252e-16)
  (80.89887640449439, 6.591949208711867e-16)
  (80.94772838299951, 4.85722573273506e-16)
  (80.99658036150464, 3.608224830031759e-16)
  (81.04543234000977, 2.636779683484747e-16)
  (81.0942843185149, 1.942890293094024e-16)
  (81.14313629702004, 1.3877787807814457e-16)
  (81.19198827552516, 1.0408340855860843e-16)
  (81.24084025403029, 7.632783294297951e-17)
  (81.28969223253542, 6.071532165918825e-17)
  (81.33854421104054, 3.903127820947816e-17)
  (81.38739618954568, 3.0357660829594124e-17)
  (81.43624816805081, 2.42861286636753e-17)
  (81.48510014655594, 1.9081958235744878e-17)
  (81.53395212506106, 1.5612511283791264e-17)
  (81.58280410356619, 9.540979117872439e-18)
  (81.63165608207133, 1.0408340855860843e-17)
  (81.68050806057646, 1.0408340855860843e-17)
  (81.72936003908158, 6.938893903907228e-18)
  (81.77821201758671, 5.204170427930421e-18)
  (81.82706399609184, 1.0408340855860843e-17)
  (81.87591597459698, 6.938893903907228e-18)
  (81.9247679531021, 5.204170427930421e-18)
  (81.97361993160723, 8.673617379884035e-18)
  (82.02247191011236, 5.204170427930421e-18)
  (82.07132388861748, 5.204170427930421e-18)
  (82.12017586712261, 8.673617379884035e-18)
  (82.16902784562775, 8.673617379884035e-18)
  (82.21787982413288, 6.938893903907228e-18)
  (82.266731802638, 3.469446951953614e-18)
  (82.31558378114313, 1.734723475976807e-18)
  (82.36443575964826, 1.734723475976807e-18)
  (82.4132877381534, 1.734723475976807e-18)
  (82.46213971665853, 3.469446951953614e-18)
  (82.51099169516365, 0.0)
  (82.55984367366878, 1.0408340855860843e-17)
  (82.6086956521739, 0.0)
  (82.65754763067905, 0.0)
  (82.70639960918417, 3.469446951953614e-18)
  (82.7552515876893, 3.469446951953614e-18)
  (82.80410356619443, 0.0)
  (82.85295554469955, 2.6020852139652106e-18)
  (82.9018075232047, 3.469446951953614e-18)
  (82.95065950170982, 0.0)
  (82.99951148021495, 2.6020852139652106e-18)
  (83.04836345872008, 3.469446951953614e-18)
  (83.0972154372252, 3.469446951953614e-18)
  (83.14606741573034, 6.071532165918825e-18)
  (83.19491939423547, 2.6020852139652106e-18)
  (83.2437713727406, 2.6020852139652106e-18)
  (83.29262335124572, 2.6020852139652106e-18)
  (83.34147532975085, 0.0)
  (83.39032730825599, 1.734723475976807e-18)
  (83.43917928676112, 3.469446951953614e-18)
  (83.48803126526624, 3.469446951953614e-18)
  (83.53688324377137, 5.204170427930421e-18)
  (83.5857352222765, 2.6020852139652106e-18)
  (83.63458720078164, 0.0)
  (83.68343917928676, 0.0)
  (83.73229115779189, 0.0)
  (83.78114313629702, 0.0)
  (83.82999511480214, 0.0)
  (83.87884709330729, 6.071532165918825e-18)
  (83.92769907181241, 7.806255641895632e-18)
  (83.97655105031754, 5.204170427930421e-18)
  (84.02540302882267, 1.734723475976807e-18)
  (84.07425500732779, 2.6020852139652106e-18)
  (84.12310698583292, 1.0408340855860843e-17)
  (84.17195896433806, 0.0)
  (84.22081094284319, 8.673617379884035e-19)
  (84.26966292134831, 2.6020852139652106e-18)
  (84.31851489985344, 3.469446951953614e-18)
  (84.36736687835857, 4.336808689942018e-18)
  (84.41621885686371, 6.938893903907228e-18)
  (84.46507083536883, 0.0)
  (84.51392281387396, 0.0)
  (84.56277479237909, 6.938893903907228e-18)
  (84.61162677088421, 6.071532165918825e-18)
  (84.66047874938936, 6.938893903907228e-18)
  (84.70933072789448, 4.336808689942018e-18)
  (84.75818270639961, 5.204170427930421e-18)
  (84.80703468490474, 7.806255641895632e-18)
  (84.85588666340986, 3.469446951953614e-18)
  (84.904738641915, 1.734723475976807e-18)
  (84.95359062042013, 5.204170427930421e-18)
  (85.00244259892526, 6.071532165918825e-18)
  (85.05129457743038, 3.469446951953614e-18)
  (85.10014655593551, 6.938893903907228e-18)
  (85.14899853444065, 1.734723475976807e-18)
  (85.19785051294578, 0.0)
  (85.2467024914509, 2.6020852139652106e-18)
  (85.29555446995603, 1.734723475976807e-18)
  (85.34440644846116, 3.469446951953614e-18)
  (85.3932584269663, 0.0)
  (85.44211040547142, 1.734723475976807e-18)
  (85.49096238397655, 3.469446951953614e-18)
  (85.53981436248168, 8.673617379884035e-19)
  (85.5886663409868, 0.0)
  (85.63751831949195, 1.734723475976807e-18)
  (85.68637029799707, 6.071532165918825e-18)
  (85.7352222765022, 0.0)
  (85.78407425500733, 2.6020852139652106e-18)
  (85.83292623351245, 8.673617379884035e-19)
  (85.8817782120176, 0.0)
  (85.93063019052272, 1.734723475976807e-18)
  (85.97948216902785, 4.336808689942018e-18)
  (86.02833414753297, 4.336808689942018e-18)
  (86.0771861260381, 0.0)
  (86.12603810454324, 0.0)
  (86.17489008304837, 4.336808689942018e-18)
  (86.2237420615535, 0.0)
  (86.27259404005862, 1.734723475976807e-18)
  (86.32144601856375, 0.0)
  (86.37029799706887, 3.469446951953614e-18)
  (86.41914997557402, 3.469446951953614e-18)
  (86.46800195407914, 0.0)
  (86.51685393258427, 5.204170427930421e-18)
  (86.5657059110894, 1.734723475976807e-18)
  (86.61455788959452, 8.673617379884035e-19)
  (86.66340986809966, 6.071532165918825e-18)
  (86.71226184660479, 2.6020852139652106e-18)
  (86.76111382510992, 8.673617379884035e-19)
  (86.80996580361504, 4.336808689942018e-18)
  (86.85881778212017, 8.673617379884035e-19)
  (86.90766976062531, 0.0)
  (86.95652173913044, 3.469446951953614e-18)
  (87.00537371763556, 2.6020852139652106e-18)
  (87.05422569614069, 5.204170427930421e-18)
  (87.10307767464582, 8.673617379884035e-19)
  (87.15192965315096, 1.734723475976807e-18)
  (87.20078163165608, 8.673617379884035e-18)
  (87.24963361016121, 9.540979117872439e-18)
  (87.29848558866634, 6.938893903907228e-18)
  (87.34733756717146, 3.469446951953614e-18)
  (87.3961895456766, 0.0)
  (87.44504152418173, 3.469446951953614e-18)
  (87.49389350268686, 4.336808689942018e-18)
  (87.54274548119199, 0.0)
  (87.59159745969711, 0.0)
  (87.64044943820225, 6.195139890965292e-19)
  (87.68930141670738, 3.980463227317954e-18)
  (87.7381533952125, 3.021613578440604e-18)
  (87.78700537371763, 0.0)
  (87.83585735222276, 2.7257287856590046e-19)
  (87.8847093307279, 9.197094106894244e-19)
  (87.93356130923303, 9.493638356494505e-19)
  (87.98241328773815, 5.061133141486227e-19)
  (88.03126526624328, 2.2101358912176447e-18)
  (88.08011724474841, 1.4159025545468518e-18)
  (88.12896922325355, 1.3068429266847979e-18)
  (88.17782120175868, 0.0)
  (88.2266731802638, 4.8181950294161074e-18)
  (88.27552515876893, 0.0)
  (88.32437713727406, 1.9617451596459404e-18)
  (88.37322911577918, 2.8448418374390573e-18)
  (88.42208109428432, 4.385747383317646e-18)
  (88.47093307278945, 7.622853983660987e-19)
  (88.51978505129458, 0.0)
  (88.5686370297997, 2.4327162612322217e-18)
  (88.61748900830483, 0.0)
  (88.66634098680997, 1.2944048961571736e-18)
  (88.7151929653151, 0.0)
  (88.76404494382022, 9.64900394278819e-19)
  (88.81289692232535, 2.4018231333048975e-18)
  (88.86174890083048, 3.6326960089246295e-19)
  (88.91060087933562, 2.6716527578421454e-19)
  (88.95945285784074, 4.268251960773623e-22)
  (89.00830483634587, 2.706882380130779e-18)
  (89.057156814851, 1.0659380245603336e-18)
  (89.10600879335612, 1.734723475976807e-18)
  (89.15486077186127, 3.469446951953614e-18)
  (89.20371275036639, 0.0)
  (89.25256472887152, 0.0)
  (89.30141670737665, 5.204170427930421e-18)
  (89.35026868588177, 0.0)
  (89.39912066438691, 8.673617379884035e-19)
  (89.44797264289204, 8.673617379884035e-19)
  (89.49682462139717, 5.204170427930421e-18)
  (89.5456765999023, 0.0)
  (89.59452857840742, 0.0)
  (89.64338055691256, 6.071532165918825e-18)
  (89.69223253541769, 0.0)
  (89.74108451392281, 1.734723475976807e-18)
  (89.78993649242794, 4.336808689942018e-18)
  (89.83878847093307, 8.673617379884035e-19)
  (89.88764044943821, 2.6020852139652106e-18)
  (89.93649242794334, 4.336808689942018e-18)
  (89.98534440644846, 8.673617379884035e-19)
  (90.03419638495359, 0.0)
  (90.08304836345872, 1.734723475976807e-18)
  (90.13190034196386, 8.673617379884035e-19)
  (90.18075232046898, 1.734723475976807e-18)
  (90.22960429897411, 2.6020852139652106e-18)
  (90.27845627747924, 2.6020852139652106e-18)
  (90.32730825598436, 1.1275702593849246e-17)
  (90.3761602344895, 5.204170427930421e-18)
  (90.42501221299463, 8.239936510889834e-18)
  (90.47386419149976, 5.637851296924623e-18)
  (90.52271617000488, 3.903127820947816e-18)
  (90.57156814851001, 4.336808689942018e-19)
  (90.62042012701514, 6.938893903907228e-18)
  (90.66927210552028, 2.6020852139652106e-18)
  (90.7181240840254, 0.0)
  (90.76697606253053, 5.204170427930421e-18)
  (90.81582804103566, 0.0)
  (90.86468001954078, 3.469446951953614e-18)
  (90.91353199804593, 4.336808689942018e-18)
  (90.96238397655105, 5.637851296924623e-18)
  (91.01123595505618, 1.734723475976807e-18)
  (91.0600879335613, 1.734723475976807e-18)
  (91.10893991206643, 0.0)
  (91.15779189057157, 8.239936510889834e-18)
  (91.2066438690767, 8.673617379884035e-19)
  (91.25549584758183, 2.6020852139652106e-18)
  (91.30434782608695, 2.168404344971009e-18)
  (91.35319980459208, 2.6020852139652106e-18)
  (91.40205178309722, 0.0)
  (91.45090376160235, 2.168404344971009e-18)
  (91.49975574010747, 0.0)
  (91.5486077186126, 2.6020852139652106e-18)
  (91.59745969711773, 0.0)
  (91.64631167562287, 0.0)
  (91.695163654128, 8.673617379884035e-19)
  (91.74401563263312, 2.6020852139652106e-18)
  (91.79286761113825, 8.673617379884035e-19)
  (91.84171958964338, 3.0357660829594124e-18)
  (91.89057156814852, 6.5052130349130266e-18)
  (91.93942354665364, 0.0)
  (91.98827552515877, 2.168404344971009e-18)
  (92.0371275036639, 8.673617379884035e-19)
  (92.08597948216902, 5.204170427930421e-18)
  (92.13483146067416, 0.0)
  (92.18368343917929, 8.673617379884035e-19)
  (92.23253541768442, 2.168404344971009e-18)
  (92.28138739618954, 8.673617379884035e-19)
  (92.33023937469467, 0.0)
  (92.37909135319981, 0.0)
  (92.42794333170494, 4.336808689942018e-18)
  (92.47679531021006, 0.0)
  (92.52564728871519, 5.204170427930421e-18)
  (92.57449926722032, 8.673617379884035e-19)
  (92.62335124572544, 0.0)
  (92.67220322423059, 0.0)
  (92.72105520273571, 3.469446951953614e-18)
  (92.76990718124084, 1.734723475976807e-18)
  (92.81875915974597, 0.0)
  (92.86761113825109, 0.0)
  (92.91646311675623, 0.0)
  (92.96531509526136, 4.336808689942018e-19)
  (93.01416707376649, 0.0)
  (93.06301905227161, 8.673617379884035e-19)
  (93.11187103077674, 0.0)
  (93.16072300928188, 0.0)
  (93.20957498778701, 0.0)
  (93.25842696629213, 3.469446951953614e-18)
  (93.30727894479726, 4.336808689942018e-19)
  (93.35613092330239, 0.0)
  (93.40498290180753, 8.673617379884035e-19)
  (93.45383488031266, 9.540979117872439e-18)
  (93.50268685881778, 8.673617379884035e-19)
  (93.55153883732291, 4.7704895589362195e-18)
  (93.60039081582804, 3.469446951953614e-18)
  (93.64924279433318, 3.686287386450715e-18)
  (93.6980947728383, 1.0842021724855044e-18)
  (93.74694675134343, 4.336808689942018e-19)
  (93.79579872984856, 1.734723475976807e-18)
  (93.84465070835368, 1.951563910473908e-18)
  (93.89350268685882, 0.0)
  (93.94235466536395, 0.0)
  (93.99120664386908, 4.336808689942018e-19)
  (94.0400586223742, 0.0)
  (94.08891060087933, 1.951563910473908e-18)
  (94.13776257938447, 0.0)
  (94.1866145578896, 0.0)
  (94.23546653639472, 0.0)
  (94.28431851489985, 6.071532165918825e-18)
  (94.33317049340498, 0.0)
  (94.38202247191012, 3.903127820947816e-18)
  (94.43087445041525, 0.0)
  (94.47972642892037, 0.0)
  (94.5285784074255, 0.0)
  (94.57743038593063, 4.336808689942018e-18)
  (94.62628236443577, 0.0)
  (94.6751343429409, 2.6020852139652106e-18)
  (94.72398632144602, 4.336808689942018e-19)
  (94.77283829995115, 0.0)
  (94.82169027845627, 2.8189256484623115e-18)
  (94.8705422569614, 0.0)
  (94.91939423546654, 0.0)
  (94.96824621397167, 0.0)
  (95.0170981924768, 5.421010862427522e-18)
  (95.06595017098192, 0.0)
  (95.11480214948705, 6.505213034913027e-19)
  (95.16365412799219, 1.0842021724855044e-18)
  (95.21250610649732, 3.469446951953614e-18)
  (95.26135808500244, 4.336808689942018e-18)
  (95.31021006350757, 0.0)
  (95.3590620420127, 0.0)
  (95.40791402051784, 6.288372600415926e-18)
  (95.45676599902296, 0.0)
  (95.50561797752809, 0.0)
  (95.55446995603322, 1.3010426069826053e-18)
  (95.60332193453834, 0.0)
  (95.65217391304348, 2.6020852139652106e-18)
  (95.70102589154861, 2.8189256484623115e-18)
  (95.74987787005374, 0.0)
  (95.79872984855886, 0.0)
  (95.84758182706399, 3.2526065174565133e-18)
  (95.89643380556913, 4.336808689942018e-19)
  (95.94528578407426, 2.168404344971009e-19)
  (95.99413776257938, 6.288372600415926e-18)
  (96.04298974108451, 8.673617379884035e-19)
  (96.09184171958964, 0.0)
  (96.14069369809478, 0.0)
  (96.1895456765999, 2.168404344971009e-18)
  (96.23839765510503, 1.734723475976807e-18)
  (96.28724963361016, 0.0)
  (96.33610161211529, 0.0)
  (96.38495359062043, 4.336808689942018e-19)
  (96.43380556912555, 0.0)
  (96.48265754763068, 3.903127820947816e-18)
  (96.5315095261358, 0.0)
  (96.58036150464093, 7.806255641895632e-18)
  (96.62921348314607, 0.0)
  (96.6780654616512, 2.6020852139652106e-18)
  (96.72691744015633, 0.0)
  (96.77576941866145, 4.336808689942018e-18)
  (96.82462139716658, 0.0)
  (96.87347337567171, 2.6020852139652106e-18)
  (96.92232535417685, 0.0)
  (96.97117733268198, 2.6020852139652106e-18)
  (97.0200293111871, 0.0)
  (97.06888128969223, 0.0)
  (97.11773326819736, 3.469446951953614e-18)
  (97.1665852467025, 4.336808689942018e-18)
  (97.21543722520762, 5.204170427930421e-18)
  (97.26428920371275, 3.469446951953614e-18)
  (97.31314118221788, 8.673617379884035e-19)
  (97.361993160723, 1.734723475976807e-18)
  (97.41084513922814, 5.204170427930421e-18)
  (97.45969711773327, 0.0)
  (97.5085490962384, 8.673617379884035e-19)
  (97.55740107474352, 2.6020852139652106e-18)
  (97.60625305324865, 1.214306433183765e-17)
  (97.65510503175379, 0.0)
  (97.70395701025892, 6.071532165918825e-18)
  (97.75280898876404, 4.336808689942018e-18)
  (97.80166096726917, 5.204170427930421e-18)
  (97.8505129457743, 0.0)
  (97.89936492427944, 0.0)
  (97.94821690278457, 6.938893903907228e-18)
  (97.99706888128969, 1.734723475976807e-18)
  (98.04592085979482, 0.0)
  (98.09477283829995, 0.0)
  (98.14362481680509, 4.336808689942018e-18)
  (98.19247679531021, 0.0)
  (98.24132877381534, 3.469446951953614e-18)
  (98.29018075232047, 0.0)
  (98.3390327308256, 6.071532165918825e-18)
  (98.38788470933073, 8.673617379884035e-19)
  (98.43673668783586, 1.734723475976807e-18)
  (98.48558866634099, 0.0)
  (98.53444064484611, 1.0842021724855044e-17)
  (98.58329262335124, 0.0)
  (98.63214460185638, 4.336808689942018e-19)
  (98.68099658036151, 7.806255641895632e-18)
  (98.72984855886664, 0.0)
  (98.77870053737176, 2.6020852139652106e-18)
  (98.82755251587689, 9.107298248878237e-18)
  (98.87640449438203, 2.6020852139652106e-18)
  (98.92525647288716, 0.0)
  (98.97410845139228, 0.0)
  (99.02296042989741, 0.0)
  (99.07181240840254, 0.0)
  (99.12066438690766, 3.903127820947816e-18)
  (99.1695163654128, 0.0)
  (99.21836834391793, 0.0)
  (99.26722032242306, 2.6020852139652106e-18)
  (99.31607230092818, 0.0)
  (99.36492427943331, 3.469446951953614e-18)
  (99.41377625793845, 2.6020852139652106e-18)
  (99.46262823644358, 0.0)
  (99.5114802149487, 0.0)
  (99.56033219345383, 0.0)
  (99.60918417195896, 1.734723475976807e-18)
  (99.6580361504641, 0.0)
  (99.70688812896923, 3.903127820947816e-18)
  (99.75574010747435, 0.0)
  (99.80459208597948, 3.0357660829594124e-18)
  (99.8534440644846, 0.0)
  (99.90229604298975, 0.0)
  (99.95114802149487, 0.0)
  (100.0, 0.0)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 0.0$}}

\addplot+[
  pastelGreen,very thick
] coordinates {
  (0.0, 0.2457041125507132)
  (0.048851978505129456, 0.25085802063093965)
  (0.09770395701025891, 0.25575245241628475)
  (0.14655593551538837, 0.2603701338651536)
  (0.19540791402051783, 0.26469483886743245)
  (0.24425989252564728, 0.2687114928965141)
  (0.29311187103077674, 0.27240626804819595)
  (0.3419638495359062, 0.2757666685407294)
  (0.39081582804103565, 0.2787816058598779)
  (0.4396678065461651, 0.28144146285348853)
  (0.48851978505129456, 0.2837381462099514)
  (0.537371763556424, 0.28566512689199375)
  (0.5862237420615535, 0.28721746823940947)
  (0.6350757205666829, 0.28839184159932774)
  (0.6839276990718124, 0.2891865294882101)
  (0.7327796775769418, 0.2896014164336871)
  (0.7816316560820713, 0.2896379677843619)
  (0.8304836345872008, 0.2892991969097135)
  (0.8793356130923302, 0.288589621338198)
  (0.9281875915974597, 0.28751520849775924)
  (0.9770395701025891, 0.2860833118275602)
  (1.0258915486077187, 0.2843025981214396)
  (1.074743527112848, 0.28218296704121965)
  (1.1235955056179776, 0.27973546380065006)
  (1.172447484123107, 0.27697218606788315)
  (1.2212994626282365, 0.2739061861656035)
  (1.2701514411333659, 0.2705513696632748)
  (1.3190034196384954, 0.2669223914556716)
  (1.3678553981436248, 0.26303455040646695)
  (1.4167073766487543, 0.25890368360593574)
  (1.4655593551538837, 0.25454606124882734)
  (1.5144113336590133, 0.24997828308337514)
  (1.5632633121641426, 0.2452171773166494)
  (1.6121152906692722, 0.2402797027865432)
  (1.6609672691744015, 0.23518285512826465)
  (1.709819247679531, 0.22994357757497788)
  (1.7586712261846604, 0.22457867693994393)
  (1.80752320468979, 0.21910474523287443)
  (1.8563751831949193, 0.21353808726792572)
  (1.905227161700049, 0.2078946545264365)
  (1.9540791402051783, 0.20218998544566513)
  (2.0029311187103076, 0.19643915221679353)
  (2.0517830972154374, 0.19065671409256654)
  (2.1006350757205667, 0.18485667712819484)
  (2.149487054225696, 0.17905246020944368)
  (2.1983390327308254, 0.17325686715985483)
  (2.247191011235955, 0.16748206466530102)
  (2.2960429897410846, 0.16173956570886008)
  (2.344894968246214, 0.15604021817243155)
  (2.3937469467513433, 0.15039419823355024)
  (2.442598925256473, 0.14481100816624415)
  (2.4914509037616024, 0.1392994781431704)
  (2.5403028822667317, 0.1338677716321283)
  (2.589154860771861, 0.12852339398278007)
  (2.638006839276991, 0.12327320380829479)
  (2.68685881778212, 0.11812342678089383)
  (2.7357107962872496, 0.11307967147909678)
  (2.784562774792379, 0.10814694694699727)
  (2.8334147532975087, 0.10332968165129108)
  (2.882266731802638, 0.09863174354920415)
  (2.9311187103077674, 0.09405646100912754)
  (2.9799706888128967, 0.08960664435491146)
  (3.0288226673180265, 0.08528460783372357)
  (3.077674645823156, 0.08109219183551686)
  (3.126526624328285, 0.07703078521896511)
  (3.1753786028334146, 0.07310134762375492)
  (3.2242305813385443, 0.06930443167202938)
  (3.2730825598436737, 0.06564020498229613)
  (3.321934538348803, 0.06210847193706712)
  (3.3707865168539324, 0.058708695160802016)
  (3.419638495359062, 0.0554400166773697)
  (3.4684904738641915, 0.05230127872628378)
  (3.517342452369321, 0.0492910442245305)
  (3.56619443087445, 0.04640761686606725)
  (3.61504640937958, 0.04364906085424639)
  (3.6638983878847093, 0.04101322026376334)
  (3.7127503663898387, 0.038497738028516956)
  (3.761602344894968, 0.036100074550290955)
  (3.810454323400098, 0.03381752592071151)
  (3.859306301905227, 0.03164724174579551)
  (3.9081582804103565, 0.029586242558852918)
  (3.957010258915486, 0.02763143680380367)
  (4.005862237420615, 0.025779637367347515)
  (4.054714215925745, 0.024027577635090648)
  (4.103566194430875, 0.022371927043860793)
  (4.152418172936004, 0.020809306100173845)
  (4.2012701514411335, 0.01933630083325735)
  (4.250122129946263, 0.017949476650264893)
  (4.298974108451392, 0.016645391561368843)
  (4.3478260869565215, 0.015420608743310724)
  (4.396678065461651, 0.014271708411698364)
  (4.445530043966781, 0.01319529897482545)
  (4.49438202247191, 0.01218802744498652)
  (4.54323400097704, 0.011246589087087693)
  (4.592085979482169, 0.010367736288712587)
  (4.6409379579872985, 0.009548286640588263)
  (4.689789936492428, 0.008785130221495498)
  (4.738641914997557, 0.008075236086963873)
  (4.7874938935026865, 0.0074156579664732825)
  (4.836345872007817, 0.006803539179235478)
  (4.885197850512946, 0.006236116783851565)
  (4.934049829018075, 0.005710724982133456)
  (4.982901807523205, 0.005224797802059028)
  (5.031753786028334, 0.004775871089124109)
  (5.0806057645334635, 0.004361583839201313)
  (5.129457743038593, 0.003979678909367204)
  (5.178309721543722, 0.0036280031459816095)
  (5.227161700048852, 0.0033045069715735764)
  (5.276013678553982, 0.003007243473800611)
  (5.324865657059111, 0.002734367040901832)
  (5.37371763556424, 0.002484131588677001)
  (5.42256961406937, 0.0022548884241139974)
  (5.471421592574499, 0.002045083790388511)
  (5.5202735710796285, 0.0018532561371091278)
  (5.569125549584758, 0.0016780331584227886)
  (5.617977528089888, 0.001518128639975645)
  (5.666829506595017, 0.0013723391537932548)
  (5.715681485100147, 0.0012395406379536564)
  (5.764533463605276, 0.001118684895526395)
  (5.813385442110405, 0.0010087960446935724)
  (5.862237420615535, 0.0009089669493004473)
  (5.911089399120664, 0.0008183556563524086)
  (5.9599413776257935, 0.0007361818642227198)
  (6.008793356130924, 0.0006617234426011072)
  (6.057645334636053, 0.0005943130225312847)
  (6.106497313141182, 0.0005333346722876362)
  (6.155349291646312, 0.00047822067235110677)
  (6.204201270151441, 0.00042844840038525176)
  (6.25305324865657, 0.0003835373349016926)
  (6.3019052271617, 0.0003430461842520961)
  (6.350757205666829, 0.00030657014570092256)
  (6.399609184171959, 0.0002737382976237309)
  (6.448461162677089, 0.00024421112634230666)
  (6.497313141182218, 0.00021767818774861135)
  (6.546165119687347, 0.00019385590268029392)
  (6.595017098192477, 0.00017248548398673318)
  (6.643869076697606, 0.0001533309923559717)
  (6.692721055202735, 0.00013617751725320383)
  (6.741573033707865, 0.00012082947873758325)
  (6.790425012212995, 0.00010710904546676315)
  (6.839276990718124, 9.485466385566655e-5)
  (6.888128969223254, 8.391969311542868e-5)
  (6.936980947728383, 7.417114074944821e-5)
  (6.985832926233512, 6.548849301386815e-5)
  (7.034684904738642, 5.776263484898937e-5)
  (7.083536883243771, 5.089485384579606e-5)
  (7.1323888617489, 4.47959229183329e-5)
  (7.181240840254031, 3.938525649821773e-5)
  (7.23009281875916, 3.4590135245251676e-5)
  (7.278944797264289, 3.0344994469897686e-5)
  (7.327796775769419, 2.6590771681974527e-5)
  (7.376648754274548, 2.327430891150214e-5)
  (7.425500732779677, 2.034780568469432e-5)
  (7.474352711284807, 1.7768318778756135e-5)
  (7.523204689789936, 1.5497305118492325e-5)
  (7.572056668295066, 1.3500204412753915e-5)
  (7.620908646800196, 1.1746058358183753e-5)
  (7.669760625305325, 1.0207163458870836e-5)
  (7.718612603810454, 8.858754722003747e-6)
  (7.767464582315584, 7.678717691077317e-6)
  (7.816316560820713, 6.647326468937791e-6)
  (7.865168539325842, 5.747005561650536e-6)
  (7.914020517830972, 4.962113542225094e-6)
  (7.962872496336102, 4.278746690183495e-6)
  (8.01172447484123, 3.6845609081273526e-6)
  (8.06057645334636, 3.1686103523216158e-6)
  (8.10942843185149, 2.721201338768788e-6)
  (8.15828041035662, 2.3337602026642854e-6)
  (8.20713238886175, 1.998713895277619e-6)
  (8.255984367366878, 1.7093822010286045e-6)
  (8.304836345872008, 1.459880548296254e-6)
  (8.353688324377137, 1.2450324705149454e-6)
  (8.402540302882267, 1.060290851704834e-6)
  (8.451392281387395, 9.016671608765553e-7)
  (8.500244259892526, 7.656679453089961e-7)
  (8.549096238397656, 6.492379125841895e-7)
  (8.597948216902784, 5.497089872173195e-7)
  (8.646800195407915, 4.6475477811958797e-7)
  (8.695652173913043, 3.923499411685196e-7)
  (8.744504152418173, 3.3073396418565096e-7)
  (8.793356130923302, 2.7837894212903023e-7)
  (8.842208109428432, 2.33960947513398e-7)
  (8.891060087933562, 1.9633463542821596e-7)
  (8.93991206643869, 1.6451075434931566e-7)
  (8.98876404494382, 1.3763626305395786e-7)
  (9.03761602344895, 1.149767814373633e-7)
  (9.08646800195408, 9.590112759803445e-8)
  (9.135319980459208, 7.986771686142881e-8)
  (9.184171958964338, 6.641261961953265e-8)
  (9.233023937469467, 5.5139094347389015e-8)
  (9.281875915974597, 4.5708429842566777e-8)
  (9.330727894479727, 3.783194781929043e-8)
  (9.379579872984856, 3.1264031373984635e-8)
  (9.428431851489986, 2.5796059058205057e-8)
  (9.477283829995114, 2.125113668121151e-8)
  (9.526135808500245, 1.747953065814324e-8)
  (9.574987787005373, 1.4354716629024754e-8)
  (9.623839765510503, 1.176996728778323e-8)
  (9.672691744015633, 9.635411091833306e-9)
  (9.721543722520762, 7.875502063015154e-9)
  (9.770395701025892, 6.426847097754545e-9)
  (9.81924767953102, 5.23634395277923e-9)
  (9.86809965803615, 4.259588666293233e-9)
  (9.91695163654128, 3.4595158575050957e-9)
  (9.96580361504641, 2.805240360262444e-9)
  (10.014655593551538, 2.271071885411786e-9)
  (10.063507572056668, 1.835679067375981e-9)
  (10.112359550561798, 1.481380913221653e-9)
  (10.161211529066927, 1.193548187294024e-9)
  (10.210063507572057, 9.60097892824023e-10)
  (10.258915486077186, 7.710678549692489e-10)
  (10.307767464582316, 6.18258954960212e-10)
  (10.356619443087444, 4.949350451433561e-10)
  (10.405471421592575, 3.955717454440325e-10)
  (10.454323400097705, 3.1564641058969217e-10)
  (10.503175378602833, 2.5146315416853673e-10)
  (10.552027357107963, 2.000069496939966e-10)
  (10.600879335613092, 1.5882266131184573e-10)
  (10.649731314118222, 1.2591456434472623e-10)
  (10.69858329262335, 9.966322243486478e-11)
  (10.74743527112848, 7.875693068135179e-11)
  (10.79628724963361, 6.213512962875118e-11)
  (10.84513922813874, 4.894176157552287e-11)
  (10.89399120664387, 3.848712014185396e-11)
  (10.942843185148998, 3.021651186555134e-11)
  (10.991695163654128, 2.3684593973777963e-11)
  (11.040547142159257, 1.8534443109724173e-11)
  (11.089399120664387, 1.4480542270089354e-11)
  (11.138251099169516, 1.129487791564992e-11)
  (11.187103077674646, 8.795682395093359e-12)
  (11.235955056179776, 6.838304208373353e-12)
  (11.284807034684905, 5.307827157391943e-12)
  (11.333659013190035, 4.113175698855195e-12)
  (11.382510991695163, 3.1821859666355467e-12)
  (11.431362970200293, 2.457890728480698e-12)
  (11.480214948705422, 1.8953555080598786e-12)
  (11.529066927210552, 1.4591724572992828e-12)
  (11.57791890571568, 1.1215189515734268e-12)
  (11.62677088422081, 8.605990255749007e-13)
  (11.675622862725941, 6.59294691948069e-13)
  (11.72447484123107, 5.042586367065928e-13)
  (11.7733268197362, 3.8503958314756323e-13)
  (11.822178798241328, 2.9352274434486354e-13)
  (11.871030776746458, 2.233984882795651e-13)
  (11.919882755251587, 1.6974369618000562e-13)
  (11.968734733756717, 1.287754280804702e-13)
  (12.017586712261847, 9.75163944395297e-14)
  (12.066438690766976, 7.374497491491504e-14)
  (12.115290669272106, 5.566108746824817e-14)
  (12.164142647777235, 4.1930150920297945e-14)
  (12.212994626282365, 3.154913697776707e-14)
  (12.261846604787493, 2.3707273724461494e-14)
  (12.310698583292623, 1.7773044874071632e-14)
  (12.359550561797754, 1.3311632064110516e-14)
  (12.408402540302882, 9.93815676780729e-15)
  (12.457254518808012, 7.424570208536711e-15)
  (12.50610649731314, 5.5236402787556704e-15)
  (12.554958475818271, 4.1107685861308674e-15)
  (12.6038104543234, 3.0475837282094974e-15)
  (12.65266243282853, 2.266482554919749e-15)
  (12.701514411333658, 1.6765919650113966e-15)
  (12.750366389838788, 1.238659647017346e-15)
  (12.799218368343919, 9.212140123667566e-16)
  (12.848070346849047, 6.785569876951432e-16)
  (12.896922325354177, 4.951271272100001e-16)
  (12.945774303859306, 3.4723356523673905e-16)
  (12.994626282364436, 2.7125442927958807e-16)
  (13.043478260869565, 1.8342986048514313e-16)
  (13.092330239374695, 1.3317394517310067e-16)
  (13.141182217879825, 8.86663977867909e-17)
  (13.190034196384953, 6.413370311985693e-17)
  (13.238886174890084, 4.73817313491761e-17)
  (13.287738153395212, 3.3503943541361643e-17)
  (13.336590131900342, 2.369086567458805e-17)
  (13.38544211040547, 2.165851070406762e-17)
  (13.434294088910601, 0.0)
  (13.48314606741573, 2.5723220645108485e-17)
  (13.53199804592086, 1.1845432837294025e-17)
  (13.58085002442599, 1.8784326741201256e-17)
  (13.629702002931118, 4.9065389333867974e-18)
  (13.678553981436249, 9.813077866773596e-18)
  (13.727405959941377, 0.0)
  (13.776257938446507, 0.0)
  (13.825109916951636, 0.0)
  (13.873961895456766, 0.0)
  (13.922813873961896, 0.0)
  (13.971665852467025, 0.0)
  (14.020517830972155, 4.209144961729677e-19)
  (14.069369809477283, 0.0)
  (14.118221787982414, 5.663873432874435e-18)
  (14.167073766487542, 1.2286327061349475e-17)
  (14.215925744992672, 1.1832028309267225e-18)
  (14.2647777234978, 0.0)
  (14.313629702002931, 0.0)
  (14.362481680508061, 2.72226775433759e-18)
  (14.41133365901319, 0.0)
  (14.46018563751832, 5.030438461023807e-18)
  (14.509037616023448, 5.056247911642227e-18)
  (14.557889594528579, 7.774811848363863e-18)
  (14.606741573033707, 4.013121635109933e-18)
  (14.655593551538837, 9.309493715031019e-18)
  (14.704445530043968, 1.043178066770383e-17)
  (14.753297508549096, 0.0)
  (14.802149487054226, 5.682129558311392e-18)
  (14.851001465559355, 7.412314196852265e-19)
  (14.899853444064485, 7.033641541505772e-18)
  (14.948705422569613, 0.0)
  (14.997557401074744, 0.0)
  (15.046409379579872, 0.0)
  (15.095261358085002, 2.4600936769765535e-18)
  (15.144113336590133, 0.0)
  (15.192965315095261, 0.0)
  (15.241817293600391, 5.759284589653933e-18)
  (15.29066927210552, 0.0)
  (15.33952125061065, 0.0)
  (15.388373229115778, 5.519991865055068e-18)
  (15.437225207620909, 4.30120365579154e-18)
  (15.486077186126039, 3.523269100021636e-18)
  (15.534929164631167, 0.0)
  (15.583781143136298, 1.375272676964869e-18)
  (15.632633121641426, 2.244858581037754e-18)
  (15.681485100146556, 2.5481493157139967e-18)
  (15.730337078651685, 0.0)
  (15.779189057156815, 0.0)
  (15.828041035661943, 0.0)
  (15.876893014167074, 2.371294378437403e-18)
  (15.925744992672204, 4.945999707331955e-18)
  (15.974596971177332, 0.0)
  (16.02344894968246, 0.0)
  (16.07230092818759, 0.0)
  (16.12115290669272, 4.6222291180622416e-18)
  (16.17000488519785, 0.0)
  (16.21885686370298, 5.500400038705182e-19)
  (16.26770884220811, 3.0961920402967174e-18)
  (16.31656082071324, 2.4999826661932164e-18)
  (16.36541279921837, 0.0)
  (16.4142647777235, 0.0)
  (16.463116756228626, 4.295495865106396e-18)
  (16.511968734733756, 0.0)
  (16.560820713238886, 0.0)
  (16.609672691744017, 0.0)
  (16.658524670249147, 0.0)
  (16.707376648754273, 8.937719218119054e-19)
  (16.756228627259404, 1.1752502914760371e-18)
  (16.805080605764534, 3.0083439341293314e-18)
  (16.853932584269664, 0.0)
  (16.90278456277479, 0.0)
  (16.95163654127992, 0.0)
  (17.00048851978505, 0.0)
  (17.04934049829018, 0.0)
  (17.09819247679531, 0.0)
  (17.14704445530044, 7.517351542625641e-18)
  (17.19589643380557, 0.0)
  (17.2447484123107, 0.0)
  (17.29360039081583, 2.355175109840582e-18)
  (17.342452369320956, 8.851494298807439e-19)
  (17.391304347826086, 1.4356149664776323e-18)
  (17.440156326331216, 1.3877576049577643e-18)
  (17.489008304836346, 1.4075040605406302e-18)
  (17.537860283341477, 1.017180690534008e-18)
  (17.586712261846603, 0.0)
  (17.635564240351734, 0.0)
  (17.684416218856864, 1.882213087917462e-18)
  (17.733268197361994, 4.931214060677723e-18)
  (17.782120175867124, 0.0)
  (17.83097215437225, 6.958957996845315e-18)
  (17.87982413287738, 4.490505465199271e-18)
  (17.92867611138251, 0.0)
  (17.97752808988764, 0.0)
  (18.02638006839277, 0.0)
  (18.0752320468979, 0.0)
  (18.12408402540303, 6.738742665448997e-19)
  (18.17293600390816, 0.0)
  (18.22178798241329, 0.0)
  (18.270639960918416, 0.0)
  (18.319491939423546, 2.8409683574256246e-19)
  (18.368343917928676, 0.0)
  (18.417195896433807, 0.0)
  (18.466047874938933, 0.0)
  (18.514899853444064, 0.0)
  (18.563751831949194, 1.6257209235770193e-18)
  (18.612603810454324, 0.0)
  (18.661455788959454, 0.0)
  (18.71030776746458, 3.083994021393704e-18)
  (18.75915974596971, 0.0)
  (18.80801172447484, 1.4595565498892392e-18)
  (18.85686370297997, 1.1527524016140886e-18)
  (18.9057156814851, 2.552089260954666e-18)
  (18.95456765999023, 0.0)
  (19.00341963849536, 0.0)
  (19.05227161700049, 0.0)
  (19.10112359550562, 0.0)
  (19.149975574010746, 3.382147128711546e-18)
  (19.198827552515876, 4.622063746527379e-18)
  (19.247679531021006, 1.4483447058768694e-18)
  (19.296531509526137, 7.16022634531483e-18)
  (19.345383488031267, 0.0)
  (19.394235466536394, 0.0)
  (19.443087445041524, 1.1915945156260175e-18)
  (19.491939423546654, 0.0)
  (19.540791402051784, 0.0)
  (19.58964338055691, 3.703995477935854e-18)
  (19.63849535906204, 0.0)
  (19.68734733756717, 0.0)
  (19.7361993160723, 7.105158386961906e-18)
  (19.785051294577432, 0.0)
  (19.83390327308256, 0.0)
  (19.88275525158769, 0.0)
  (19.93160723009282, 0.0)
  (19.98045920859795, 1.6046056730594448e-18)
  (20.029311187103076, 0.0)
  (20.078163165608206, 0.0)
  (20.127015144113336, 0.0)
  (20.175867122618467, 0.0)
  (20.224719101123597, 0.0)
  (20.273571079628724, 5.477805403887787e-18)
  (20.322423058133854, 0.0)
  (20.371275036638984, 0.0)
  (20.420127015144114, 0.0)
  (20.468978993649245, 0.0)
  (20.51783097215437, 0.0)
  (20.5666829506595, 0.0)
  (20.61553492916463, 0.0)
  (20.664386907669762, 0.0)
  (20.71323888617489, 0.0)
  (20.76209086468002, 0.0)
  (20.81094284318515, 0.0)
  (20.85979482169028, 2.0057740190981832e-18)
  (20.90864680019541, 0.0)
  (20.957498778700536, 0.0)
  (21.006350757205666, 0.0)
  (21.055202735710797, 0.0)
  (21.104054714215927, 0.0)
  (21.152906692721054, 0.0)
  (21.201758671226184, 0.0)
  (21.250610649731314, 0.0)
  (21.299462628236444, 0.0)
  (21.348314606741575, 0.0)
  (21.3971665852467, 0.0)
  (21.44601856375183, 1.6398557858843255e-18)
  (21.49487054225696, 0.0)
  (21.543722520762092, 0.0)
  (21.59257449926722, 0.0)
  (21.64142647777235, 0.0)
  (21.69027845627748, 1.054386612742153e-17)
  (21.73913043478261, 0.0)
  (21.78798241328774, 0.0)
  (21.836834391792866, 6.559423143537302e-18)
  (21.885686370297996, 0.0)
  (21.934538348803127, 6.938893903907228e-18)
  (21.983390327308257, 0.0)
  (22.032242305813387, 0.0)
  (22.081094284318514, 3.469446951953614e-18)
  (22.129946262823644, 1.734723475976807e-18)
  (22.178798241328774, 0.0)
  (22.227650219833905, 0.0)
  (22.27650219833903, 0.0)
  (22.32535417684416, 9.540979117872439e-18)
  (22.37420615534929, 0.0)
  (22.423058133854422, 9.107298248878237e-18)
  (22.471910112359552, 1.3010426069826053e-18)
  (22.52076209086468, 4.336808689942018e-18)
  (22.56961406936981, 0.0)
  (22.61846604787494, 0.0)
  (22.66731802638007, 5.204170427930421e-18)
  (22.716170004885196, 4.9873299934333204e-18)
  (22.765021983390326, 4.87890977618477e-18)
  (22.813873961895457, 0.0)
  (22.862725940400587, 9.039535613097893e-18)
  (22.911577918905717, 0.0)
  (22.960429897410844, 1.0842021724855044e-18)
  (23.009281875915974, 0.0)
  (23.058133854421104, 0.0)
  (23.106985832926235, 6.505213034913027e-19)
  (23.15583781143136, 6.071532165918825e-18)
  (23.20468978993649, 0.0)
  (23.25354176844162, 0.0)
  (23.302393746946752, 0.0)
  (23.351245725451882, 3.469446951953614e-18)
  (23.40009770395701, 0.0)
  (23.44894968246214, 0.0)
  (23.49780166096727, 1.3877787807814457e-17)
  (23.5466536394724, 6.938893903907228e-18)
  (23.59550561797753, 0.0)
  (23.644357596482656, 0.0)
  (23.693209574987787, 0.0)
  (23.742061553492917, 0.0)
  (23.790913531998047, 3.469446951953614e-18)
  (23.839765510503174, 3.469446951953614e-18)
  (23.888617489008304, 1.214306433183765e-17)
  (23.937469467513434, 0.0)
  (23.986321446018565, 0.0)
  (24.035173424523695, 0.0)
  (24.08402540302882, 0.0)
  (24.13287738153395, 0.0)
  (24.181729360039082, 0.0)
  (24.230581338544212, 0.0)
  (24.27943331704934, 1.8865117801247777e-17)
  (24.32828529555447, 0.0)
  (24.3771372740596, 1.5178830414797062e-18)
  (24.42598925256473, 0.0)
  (24.47484123106986, 0.0)
  (24.523693209574986, 0.0)
  (24.572545188080117, 2.6020852139652106e-18)
  (24.621397166585247, 1.734723475976807e-18)
  (24.670249145090377, 0.0)
  (24.719101123595507, 1.734723475976807e-18)
  (24.767953102100634, 0.0)
  (24.816805080605764, 0.0)
  (24.865657059110895, 1.734723475976807e-17)
  (24.914509037616025, 0.0)
  (24.96336101612115, 0.0)
  (25.01221299462628, 0.0)
  (25.061064973131412, 2.0816681711721685e-17)
  (25.109916951636542, 0.0)
  (25.158768930141672, 0.0)
  (25.2076209086468, 0.0)
  (25.25647288715193, 0.0)
  (25.30532486565706, 0.0)
  (25.35417684416219, 0.0)
  (25.403028822667316, 0.0)
  (25.451880801172447, 1.3877787807814457e-17)
  (25.500732779677577, 0.0)
  (25.549584758182707, 1.3877787807814457e-17)
  (25.598436736687837, 0.0)
  (25.647288715192964, 0.0)
  (25.696140693698094, 1.3877787807814457e-17)
  (25.744992672203225, 0.0)
  (25.793844650708355, 0.0)
  (25.84269662921348, 0.0)
  (25.89154860771861, 0.0)
  (25.940400586223742, 0.0)
  (25.989252564728872, 0.0)
  (26.038104543234002, 1.3877787807814457e-17)
  (26.08695652173913, 2.7755575615628914e-17)
  (26.13580850024426, 0.0)
  (26.18466047874939, 0.0)
  (26.23351245725452, 0.0)
  (26.28236443575965, 1.3877787807814457e-17)
  (26.331216414264777, 0.0)
  (26.380068392769907, 0.0)
  (26.428920371275037, 1.3877787807814457e-17)
  (26.477772349780167, 6.938893903907228e-18)
  (26.526624328285294, 1.3877787807814457e-17)
  (26.575476306790424, 1.3877787807814457e-17)
  (26.624328285295555, 1.3877787807814457e-17)
  (26.673180263800685, 6.938893903907228e-18)
  (26.722032242305815, 1.3877787807814457e-17)
  (26.77088422081094, 3.469446951953614e-18)
  (26.819736199316072, 3.469446951953614e-18)
  (26.868588177821202, 6.938893903907228e-18)
  (26.917440156326332, 0.0)
  (26.96629213483146, 1.0408340855860843e-17)
  (27.01514411333659, 1.5612511283791264e-17)
  (27.06399609184172, 3.469446951953614e-18)
  (27.11284807034685, 3.469446951953614e-18)
  (27.16170004885198, 1.6479873021779667e-17)
  (27.210552027357107, 6.938893903907228e-18)
  (27.259404005862237, 0.0)
  (27.308255984367367, 3.903127820947816e-18)
  (27.357107962872497, 6.52554182564713e-18)
  (27.405959941377624, 2.2768245622195593e-17)
  (27.454811919882754, 0.0)
  (27.503663898387885, 1.235990476633475e-17)
  (27.552515876893015, 6.071532165918825e-18)
  (27.601367855398145, 6.071532165918825e-18)
  (27.65021983390327, 1.5612511283791264e-17)
  (27.699071812408402, 1.1275702593849246e-17)
  (27.747923790913532, 2.6020852139652106e-17)
  (27.796775769418662, 0.0)
  (27.845627747923793, 0.0)
  (27.89447972642892, 0.0)
  (27.94333170493405, 3.469446951953614e-18)
  (27.99218368343918, 2.42861286636753e-17)
  (28.04103566194431, 1.3877787807814457e-17)
  (28.089887640449437, 1.0408340855860843e-17)
  (28.138739618954567, 0.0)
  (28.187591597459697, 1.3877787807814457e-17)
  (28.236443575964827, 1.734723475976807e-18)
  (28.285295554469958, 3.469446951953614e-18)
  (28.334147532975084, 1.0408340855860843e-17)
  (28.382999511480214, 0.0)
  (28.431851489985345, 0.0)
  (28.480703468490475, 1.0408340855860843e-17)
  (28.5295554469956, 1.3010426069826053e-17)
  (28.578407425500732, 0.0)
  (28.627259404005862, 2.6020852139652106e-18)
  (28.676111382510992, 1.3444106938820255e-17)
  (28.724963361016123, 1.2576745200831851e-17)
  (28.77381533952125, 1.474514954580286e-17)
  (28.82266731802638, 0.0)
  (28.87151929653151, 6.5052130349130266e-18)
  (28.92037127503664, 1.214306433183765e-17)
  (28.96922325354177, 5.421010862427522e-18)
  (29.018075232046897, 5.5294310796760726e-18)
  (29.066927210552027, 8.239936510889834e-18)
  (29.115779189057157, 6.572975670693371e-18)
  (29.164631167562288, 1.6073297207097603e-17)
  (29.213483146067414, 2.3852447794681098e-18)
  (29.262335124572544, 0.0)
  (29.311187103077675, 2.168404344971009e-18)
  (29.360039081582805, 6.288372600415926e-18)
  (29.408891060087935, 4.336808689942018e-18)
  (29.457743038593062, 0.0)
  (29.506595017098192, 1.0408340855860843e-17)
  (29.555446995603322, 5.204170427930421e-18)
  (29.604298974108453, 2.0816681711721685e-17)
  (29.65315095261358, 1.3877787807814457e-17)
  (29.70200293111871, 9.974659986866641e-18)
  (29.75085490962384, 4.336808689942018e-19)
  (29.79970688812897, 4.7704895589362195e-18)
  (29.8485588666341, 7.697835424647081e-18)
  (29.897410845139227, 3.0357660829594124e-18)
  (29.946262823644357, 0.0)
  (29.995114802149487, 0.0)
  (30.043966780654618, 4.7704895589362195e-18)
  (30.092818759159744, 1.2522535092207576e-17)
  (30.141670737664874, 0.0)
  (30.190522716170005, 1.0679391398982219e-17)
  (30.239374694675135, 5.4752209710517974e-18)
  (30.288226673180265, 5.583641188300348e-18)
  (30.337078651685392, 1.100465205072787e-17)
  (30.385930630190522, 0.0)
  (30.434782608695652, 7.562310153086393e-18)
  (30.483634587200783, 9.053088140253962e-18)
  (30.532486565705913, 1.6534083130403943e-18)
  (30.58133854421104, 2.846030702774449e-18)
  (30.63019052271617, 0.0)
  (30.6790425012213, 1.2095630486791409e-17)
  (30.72789447972643, 9.493545272826198e-18)
  (30.776746458231557, 5.3092025133899545e-18)
  (30.825598436736687, 6.369687763352339e-19)
  (30.874450415241817, 7.806255641895632e-18)
  (30.923302393746948, 1.3688052427629493e-18)
  (30.972154372252078, 5.580253056511331e-18)
  (31.021006350757204, 0.0)
  (31.069858329262335, 1.4230153513872246e-17)
  (31.118710307767465, 9.961107459710572e-19)
  (31.167562286272595, 1.5612511283791264e-17)
  (31.216414264777722, 4.445228907190568e-18)
  (31.265266243282852, 0.0)
  (31.314118221787982, 0.0)
  (31.362970200293113, 0.0)
  (31.411822178798243, 6.124908501948334e-18)
  (31.46067415730337, 1.2491597663508115e-17)
  (31.5095261358085, 4.38390236739217e-19)
  (31.55837811431363, 0.0)
  (31.60723009281876, 9.705193211682586e-18)
  (31.656082071323887, 0.0)
  (31.704934049829017, 0.0)
  (31.753786028334147, 1.0159802296970894e-18)
  (31.802638006839278, 6.61944226163048e-18)
  (31.851489985344408, 1.9466422828307277e-17)
  (31.900341963849534, 0.0)
  (31.949193942354665, 0.0)
  (31.998045920859795, 0.0)
  (32.04689789936492, 2.981165839374924e-18)
  (32.095749877870055, 0.0)
  (32.14460185637518, 0.0)
  (32.193453834880316, 0.0)
  (32.24230581338544, 1.3748944489411105e-17)
  (32.29115779189057, 0.0)
  (32.3400097703957, 0.0)
  (32.38886174890083, 0.0)
  (32.43771372740596, 0.0)
  (32.48656570591109, 7.404698760735776e-19)
  (32.53541768441622, 0.0)
  (32.58426966292135, 0.0)
  (32.63312164142648, 0.0)
  (32.681973619931604, 0.0)
  (32.73082559843674, 3.576209714429808e-18)
  (32.779677576941864, 0.0)
  (32.828529555447, 0.0)
  (32.877381533952125, 0.0)
  (32.92623351245725, 5.904878433546541e-18)
  (32.975085490962385, 1.6667490819596495e-18)
  (33.02393746946751, 4.45867555522823e-18)
  (33.072789447972646, 0.0)
  (33.12164142647777, 0.0)
  (33.1704934049829, 0.0)
  (33.21934538348803, 0.0)
  (33.26819736199316, 0.0)
  (33.31704934049829, 0.0)
  (33.36590131900342, 4.396100996249819e-19)
  (33.41475329750855, 0.0)
  (33.46360527601368, 2.4084852459583996e-18)
  (33.51245725451881, 4.0801841767035664e-19)
  (33.561309233023934, 0.0)
  (33.61016121152907, 0.0)
  (33.659013190034194, 0.0)
  (33.70786516853933, 0.0)
  (33.756717147044455, 0.0)
  (33.80556912554958, 0.0)
  (33.854421104054715, 0.0)
  (33.90327308255984, 0.0)
  (33.952125061064976, 0.0)
  (34.0009770395701, 4.320807708172792e-18)
  (34.04982901807523, 3.9803997250500696e-18)
  (34.09868099658036, 0.0)
  (34.14753297508549, 0.0)
  (34.19638495359062, 0.0)
  (34.24523693209575, 0.0)
  (34.29408891060088, 4.834784653588741e-18)
  (34.34294088910601, 0.0)
  (34.39179286761114, 0.0)
  (34.44064484611627, 1.6974635388746622e-18)
  (34.4894968246214, 0.0)
  (34.538348803126524, 3.07078973727552e-18)
  (34.58720078163166, 3.881129779737581e-18)
  (34.636052760136785, 0.0)
  (34.68490473864191, 8.866035100000355e-18)
  (34.733756717147045, 4.2989734487238423e-19)
  (34.78260869565217, 1.7312110603007538e-18)
  (34.831460674157306, 0.0)
  (34.88031265266243, 0.0)
  (34.92916463116756, 1.070879611879483e-17)
  (34.97801660967269, 3.404846524257484e-19)
  (35.02686858817782, 5.2720566238147654e-18)
  (35.07572056668295, 9.223324650353154e-19)
  (35.12457254518808, 0.0)
  (35.17342452369321, 3.447054319741797e-18)
  (35.22227650219834, 8.804599219758608e-18)
  (35.27112848070347, 0.0)
  (35.3199804592086, 0.0)
  (35.36883243771373, 3.356357527944988e-19)
  (35.417684416218854, 0.0)
  (35.46653639472399, 0.0)
  (35.515388373229115, 7.036417890666468e-18)
  (35.56424035173425, 1.3642890666780177e-17)
  (35.613092330239375, 2.2412655204218554e-17)
  (35.6619443087445, 4.837124747541654e-20)
  (35.710796287249636, 1.1170420182856839e-17)
  (35.75964826575476, 0.0)
  (35.80850024425989, 5.360594624462415e-18)
  (35.85735222276502, 9.022471807639113e-18)
  (35.90620420127015, 3.2060394542946515e-18)
  (35.95505617977528, 1.1610536027897699e-17)
  (36.00390815828041, 1.8407164648422005e-17)
  (36.05276013678554, 6.081359670574885e-18)
  (36.10161211529067, 4.978024925631612e-18)
  (36.1504640937958, 6.5566599709348754e-18)
  (36.19931607230093, 6.922348463215429e-18)
  (36.24816805080606, 8.334815166578038e-18)
  (36.297020029311184, 0.0)
  (36.34587200781632, 9.498191873432816e-18)
  (36.394723986321445, 1.611830638240642e-18)
  (36.44357596482658, 1.3246081970549972e-18)
  (36.492427943331705, 1.0038867891916617e-18)
  (36.54127992183683, 0.0)
  (36.590131900341966, 1.7072799295281748e-18)
  (36.63898387884709, 7.47642990318441e-18)
  (36.687835857352226, 5.5530412294717746e-18)
  (36.73668783585735, 2.6031434265103382e-18)
  (36.78553981436248, 9.339452627419939e-18)
  (36.83439179286761, 6.729444613504812e-18)
  (36.88324377137274, 8.271490553431839e-19)
  (36.93209574987787, 9.61281146164572e-18)
  (36.980947728383, 3.3458431525795674e-18)
  (37.02979970688813, 0.0)
  (37.07865168539326, 1.4328563733402406e-17)
  (37.12750366389839, 1.2687555506516012e-17)
  (37.176355642403514, 8.522261798643072e-18)
  (37.22520762090865, 1.044012625509368e-17)
  (37.274059599413775, 1.5991691336548277e-17)
  (37.32291157791891, 1.3622723682045269e-17)
  (37.371763556424035, 9.631626139917245e-18)
  (37.42061553492916, 1.302610577876511e-17)
  (37.469467513434296, 3.4681923940180808e-18)
  (37.51831949193942, 0.0)
  (37.567171470444556, 1.2861610322554242e-17)
  (37.61602344894968, 0.0)
  (37.66487542745481, 1.962615573354719e-17)
  (37.71372740595994, 0.0)
  (37.76257938446507, 0.0)
  (37.8114313629702, 7.780722896253165e-18)
  (37.86028334147533, 0.0)
  (37.90913531998046, 0.0)
  (37.95798729848559, 0.0)
  (38.00683927699072, 4.9065389333867974e-18)
  (38.055691255495844, 2.165851070406762e-17)
  (38.10454323400098, 0.0)
  (38.153395212506105, 7.780722896253165e-18)
  (38.20224719101124, 0.0)
  (38.251099169516365, 9.813077866773596e-18)
  (38.29995114802149, 3.3503943541361643e-17)
  (38.348803126526626, 0.0)
  (38.39765510503175, 1.1845432837294025e-17)
  (38.446507083536886, 1.4719616800160393e-17)
  (38.49535906204201, 1.7593800763026758e-17)
  (38.54421104054714, 2.165851070406762e-17)
  (38.59306301905227, 2.859740460797485e-17)
  (38.6419149975574, 5.22882702825629e-17)
  (38.690766976062534, 3.3503943541361643e-17)
  (38.73961895456766, 8.088567489053774e-17)
  (38.78847093307279, 8.172750388288369e-17)
  (38.83732291157792, 1.3317394517310067e-16)
  (38.88617489008305, 1.736167826183695e-16)
  (38.935026868588174, 2.5450245750890727e-16)
  (38.98387884709331, 3.1905707512493716e-16)
  (39.032730825598435, 4.571375592314247e-16)
  (39.08158280410357, 6.043923331084038e-16)
  (39.130434782608695, 8.196243829828137e-16)
  (39.17928676111382, 1.1041975609974465e-15)
  (39.228138739618956, 1.4940875206942207e-15)
  (39.27699071812408, 2.0151407066250634e-15)
  (39.325842696629216, 2.7156889136623167e-15)
  (39.37469467513434, 3.667957474395484e-15)
  (39.42354665363947, 4.930380797147168e-15)
  (39.4723986321446, 6.6134835953439036e-15)
  (39.52125061064973, 8.871089643046812e-15)
  (39.570102589154864, 1.18681876399369e-14)
  (39.61895456765999, 1.585100976938709e-14)
  (39.66780654616512, 2.1138791046459788e-14)
  (39.71665852467025, 2.8141070470032752e-14)
  (39.76551050317538, 3.740478088752907e-14)
  (39.81436248168051, 4.9637271150197245e-14)
  (39.86321446018564, 6.575232558728882e-14)
  (39.912066438690765, 8.69678237018856e-14)
  (39.9609184171959, 1.148462980447923e-13)
  (40.009770395701025, 1.5138951499066536e-13)
  (40.05862237420615, 1.9920908162901613e-13)
  (40.107474352711286, 2.617432782898926e-13)
  (40.15632633121641, 3.4330771961997264e-13)
  (40.205178309721546, 4.495727965606099e-13)
  (40.25403028822667, 5.877319764737503e-13)
  (40.3028822667318, 7.670886869831379e-13)
  (40.35173424523693, 9.995325889802906e-13)
  (40.40058622374206, 1.3002428977571002e-12)
  (40.449438202247194, 1.6886269630065392e-12)
  (40.49829018075232, 2.1893803884831202e-12)
  (40.54714215925745, 2.833931088085229e-12)
  (40.59599413776258, 3.6621836477720405e-12)
  (40.64484611626771, 4.724640880793446e-12)
  (40.69369809477284, 6.0852532804412094e-12)
  (40.74255007327797, 7.82473111378614e-12)
  (40.791402051783095, 1.0044781006555858e-11)
  (40.84025403028823, 1.2873388413748189e-11)
  (40.889106008793355, 1.6471178185795975e-11)
  (40.93795798729849, 2.1039601131723325e-11)
  (40.986809965803616, 2.6830606366442097e-11)
  (41.03566194430874, 3.415889639437521e-11)
  (41.084513922813876, 4.3416806711999766e-11)
  (41.133365901319, 5.5092484047437696e-11)
  (41.18221787982413, 6.979223876656666e-11)
  (41.23106985832926, 8.826781489281852e-11)
  (41.27992183683439, 1.1144949483563527e-10)
  (41.328773815339524, 1.4048639218802522e-10)
  (41.37762579384465, 1.767953417495319e-10)
  (41.42647777234978, 2.221200813691191e-10)
  (41.47532975085491, 2.786026809926743e-10)
  (41.52418172936004, 3.488696637444781e-10)
  (41.57303370786517, 4.3613561072497903e-10)
  (41.6218856863703, 5.443275583180268e-10)
  (41.670737664875425, 6.782339866695018e-10)
  (41.71958964338056, 8.436828226221009e-10)
  (41.768441621885685, 1.0477539770491502e-9)
  (41.81729360039082, 1.2990320297955395e-9)
  (41.866145578895946, 1.6079067087415707e-9)
  (41.91499755740107, 1.986928664106931e-9)
  (41.963849535906206, 2.451230483042441e-9)
  (42.01270151441133, 3.019023271357617e-9)
  (42.06155349291646, 3.7121816177147523e-9)
  (42.11040547142159, 4.556930560336013e-9)
  (42.15925744992672, 5.584651184133577e-9)
  (42.208109428431854, 6.832822418851792e-9)
  (42.25696140693698, 8.346120654694422e-9)
  (42.30581338544211, 1.01776995644488e-8)
  (42.35466536394724, 1.2390677061484045e-8)
  (42.40351734245237, 1.5059858573077655e-8)
  (42.4523693209575, 1.827372949825823e-8)
  (42.50122129946263, 2.213675378649284e-8)
  (42.550073277967755, 2.6772018784160903e-8)
  (42.59892525647289, 3.2324271949317095e-8)
  (42.647777234978015, 3.896339820655096e-8)
  (42.69662921348315, 4.688839283633435e-8)
  (42.745481191988276, 5.633188857706554e-8)
  (42.7943331704934, 6.756530182594285e-8)
  (42.843185148998536, 8.090466723625827e-8)
  (42.89203712750366, 9.671723589033381e-8)
  (42.9408891060088, 1.1542891725452158e-7)
  (42.98974108451392, 1.375326507178921e-7)
  (43.03859306301905, 1.6359779687307909e-7)
  (43.087445041524184, 1.9428064401713177e-7)
  (43.13629702002931, 2.3033612924608845e-7)
  (43.18514899853444, 2.7263087706850816e-7)
  (43.23400097703957, 3.221576612926447e-7)
  (43.2828529555447, 3.8005139751433577e-7)
  (43.33170493404983, 4.476067745239542e-7)
  (43.38055691255496, 5.262976312080088e-7)
  (43.429408891060085, 6.177981836842276e-7)
  (43.47826086956522, 7.240062022647497e-7)
  (43.527112848070345, 8.470682309731825e-7)
  (43.57596482657548, 9.89406933192627e-7)
  (43.624816805080606, 1.1537506346168136e-6)
  (43.67366878358573, 1.3431651188190696e-6)
  (43.722520762090866, 1.5610877130705544e-6)
  (43.77137274059599, 1.8113636780732928e-6)
  (43.82022471910113, 2.09828489026396e-6)
  (43.86907669760625, 2.4266307735219768e-6)
  (43.91792867611138, 2.801711403283683e-6)
  (43.966780654616514, 3.2294126655730377e-6)
  (44.01563263312164, 3.716243310260194e-6)
  (44.064484611626774, 4.269383689162686e-6)
  (44.1133365901319, 4.896735915415827e-6)
  (44.16218856863703, 5.606975125213886e-6)
  (44.21104054714216, 6.409601458981848e-6)
  (44.25989252564729, 7.3149923155500645e-6)
  (44.308744504152415, 8.334454363229744e-6)
  (44.35759648265755, 9.480274721138962e-6)
  (44.406448461162675, 1.0765770650657512e-5)
  (44.45530043966781, 1.2205337022638895e-5)
  (44.504152418172936, 1.3814490752620609e-5)
  (44.55300439667806, 1.560991132264291e-5)
  (44.601856375183196, 1.7609476439015617e-5)
  (44.65070835368832, 1.983229180795604e-5)
  (44.69956033219346, 2.229871395169576e-5)
  (44.74841231069858, 2.5030364933429446e-5)
  (44.79726428920371, 2.8050137815505167e-5)
  (44.846116267708844, 3.138219164212086e-5)
  (44.89496824621397, 3.5051934717061984e-5)
  (44.943820224719104, 3.908599494132123e-5)
  (44.99267220322423, 4.3512175986415646e-5)
  (45.04152418172936, 4.8359398108105735e-5)
  (45.09037616023449, 5.365762245525269e-5)
  (45.13922813873962, 5.943775779869994e-5)
  (45.18808011724475, 6.573154870006725e-5)
  (45.23693209574988, 7.257144425793305e-5)
  (45.285784074255005, 7.999044671258207e-5)
  (45.33463605276014, 8.802193935849873e-5)
  (45.383488031265266, 9.669949340860911e-5)
  (45.43234000977039, 0.00010605665367293565)
  (45.481191988275526, 0.00011612670315811879)
  (45.53004396678065, 0.0001269424069606502)
  (45.57889594528579, 0.00013853573611433676)
  (45.62774792379091, 0.000150937572358427)
  (45.67659990229604, 0.00016417739511492748)
  (45.725451880801174, 0.00017828295229758962)
  (45.7743038593063, 0.00019327991691669869)
  (45.823155837811434, 0.00020919153178994493)
  (45.87200781631656, 0.00022603824501272465)
  (45.92085979482169, 0.000243837339178821)
  (45.96971177332682, 0.000262602557665614)
  (46.01856375183195, 0.00028234373160357644)
  (46.06741573033708, 0.00030306641142890543)
  (46.11626770884221, 0.0003247715071669781)
  (46.165119687347335, 0.0003474549418039778)
  (46.21397166585247, 0.00037110732227086984)
  (46.262823644357596, 0.00039571363268013545)
  (46.31167562286272, 0.00042125295451727273)
  (46.360527601367856, 0.0004476982184903294)
  (46.40937957987298, 0.00047501599267754766)
  (46.45823155837812, 0.0005031663114834306)
  (46.50708353688324, 0.0005321025497124075)
  (46.55593551538837, 0.000561771345798482)
  (46.604787493893504, 0.0005921125778849104)
  (46.65363947239863, 0.0006230593960353656)
  (46.702491450903764, 0.0006545383133746518)
  (46.75134342940889, 0.0006864693584108145)
  (46.80019540791402, 0.0007187662901825769)
  (46.84904738641915, 0.0007513368772155363)
  (46.89789936492428, 0.0007840832405618427)
  (46.94675134342941, 0.0008169022604527822)
  (46.99560332193454, 0.0008496860453183)
  (47.044455300439665, 0.0008823224611345399)
  (47.0933072789448, 0.0009146957182610028)
  (47.142159257449926, 0.0009466870121327357)
  (47.19101123595506, 0.0009781752133961857)
  (47.239863214460186, 0.0010090376023277371)
  (47.28871519296531, 0.0010391506416687884)
  (47.33756717147045, 0.0010683907813579668)
  (47.38641914997557, 0.0010966352880558347)
  (47.4352711284807, 0.0011237630918477324)
  (47.484123106985834, 0.0011496556420883914)
  (47.53297508549096, 0.0011741977640258375)
  (47.581827063996094, 0.0011972785076184694)
  (47.63067904250122, 0.0012187919798469418)
  (47.67953102100635, 0.0012386381518215079)
  (47.72838299951148, 0.0012567236321029576)
  (47.77723497801661, 0.0012729623978879627)
  (47.82608695652174, 0.001287276476059346)
  (47.87493893502687, 0.001299596566562268)
  (47.923790913531995, 0.0013098626011366276)
  (47.97264289203713, 0.0013180242311038315)
  (48.021494870542256, 0.0013240412386662072)
  (48.07034684904739, 0.0013278838670180834)
  (48.119198827552516, 0.0013295330654774298)
  (48.16805080605764, 0.0013289806468121633)
  (48.21690278456278, 0.0013262293549436551)
  (48.2657547630679, 0.0013212928422436064)
  (48.31460674157304, 0.0013141955566874433)
  (48.363458720078164, 0.0013049725401692875)
  (48.41231069858329, 0.0012936691403064235)
  (48.461162677088424, 0.0012803406390498248)
  (48.51001465559355, 0.001265051802356601)
  (48.55886663409868, 0.0012478763560565542)
  (48.60771861260381, 0.00122889639384674)
  (48.65657059110894, 0.0012082017240637455)
  (48.70542256961407, 0.0011858891625014314)
  (48.7542745481192, 0.0011620617790583931)
  (48.803126526624325, 0.0011368281064041974)
  (48.85197850512946, 0.0011103013191450448)
  (48.900830483634586, 0.0010825983921442447)
  (48.94968246213972, 0.0010538392467104342)
  (48.998534440644846, 0.0010241458933098989)
  (49.04738641914997, 0.0009936415792895972)
  (49.09623839765511, 0.000962449949822624)
  (49.14509037616023, 0.0009306942299114017)
  (49.19394235466537, 0.0008984964348178921)
  (49.242794333170494, 0.0008659766157401994)
  (49.29164631167562, 0.0008332521469344109)
  (49.340498290180754, 0.0008004370598002093)
  (49.38935026868588, 0.0007676414287190649)
  (49.438202247191015, 0.0007349708126694436)
  (49.48705422569614, 0.0007025257558551032)
  (49.53590620420127, 0.0006704013497839407)
  (49.5847581827064, 0.0006386868584360404)
  (49.63361016121153, 0.0006074654073749061)
  (49.682462139716655, 0.0005768137368948358)
  (49.73131411822179, 0.000546802018567303)
  (49.780166096726916, 0.0005174937338668431)
  (49.82901807523205, 0.0004889456129186023)
  (49.877870053737176, 0.0004612076308348201)
  (49.9267220322423, 0.0004343230585914029)
  (49.97557401074744, 0.0004083285649462143)
  (50.02442598925256, 0.00038325436552502645)
  (50.0732779677577, 0.0003591244148904993)
  (50.122129946262824, 0.00033595663717658764)
  (50.17098192476795, 0.0003137631907033367)
  (50.219833903273084, 0.0002925507618932177)
  (50.26868588177821, 0.0002723208837774882)
  (50.317537860283345, 0.0002530702744158453)
  (50.36638983878847, 0.00023479119063943288)
  (50.4152418172936, 0.00021747179267217476)
  (50.46409379579873, 0.00020109651537242312)
  (50.51294577430386, 0.00018564644206844894)
  (50.561797752808985, 0.00017109967722539476)
  (50.61064973131412, 0.00015743171447440973)
  (50.659501709819246, 0.00014461579685051684)
  (50.70835368832438, 0.00013262326641619304)
  (50.757205666829506, 0.00012142390078928589)
  (50.80605764533463, 0.00011098623443825395)
  (50.85490962383977, 0.00010127786295402452)
  (50.90376160234489, 9.226572884346584e-5)
  (50.95261358085003, 8.391638772028975e-5)
  (51.001465559355154, 7.619625408231134e-5)
  (51.05031753786028, 6.90718261615042e-5)
  (51.099169516365414, 6.250988960992965e-5)
  (51.14802149487054, 5.6477700041690504e-5)
  (51.196873473375675, 5.094314467884997e-5)
  (51.2457254518808, 4.587488356050384e-5)
  (51.29457743038593, 4.124247095188549e-5)
  (51.34342940889106, 3.701645774784046e-5)
  (51.39228138739619, 3.316847579512561e-5)
  (51.44113336590132, 2.967130516470795e-5)
  (51.48998534440645, 2.6498925486617697e-5)
  (51.538837322911576, 2.3626552520389366e-5)
  (51.58768930141671, 2.1030661173128407e-5)
  (51.636541279921836, 1.8688996197432917e-5)
  (51.68539325842696, 1.6580571802982114e-5)
  (51.7342452369321, 1.4685661402502603e-5)
  (51.78309721543722, 1.2985778686080973e-5)
  (51.83194919394236, 1.1463651178066081e-5)
  (51.880801172447484, 1.0103187382232148e-5)
  (51.92965315095261, 8.889438563558505e-6)
  (51.978505129457744, 7.80855615132442e-6)
  (52.02735710796287, 6.847745680056694e-6)
  (52.076209086468005, 5.995218112644224e-6)
  (52.12506106497313, 5.24013931696779e-6)
  (52.17391304347826, 4.572578392822782e-6)
  (52.22276502198339, 3.9834554722735505e-6)
  (52.27161700048852, 3.4644895443892987e-6)
  (52.32046897899365, 3.00814678531533e-6)
  (52.36932095749878, 2.6075898075517134e-6)
  (52.418172936003906, 2.2566281786587893e-6)
  (52.46702491450904, 1.949670500654352e-6)
  (52.515876893014166, 1.6816782850235384e-6)
  (52.5647288715193, 1.4481218084845537e-6)
  (52.61358085002443, 1.2449380874593463e-6)
  (52.66243282852955, 1.0684910682883658e-6)
  (52.71128480703469, 9.155340923196198e-7)
  (52.760136785539814, 7.831746625455716e-7)
  (52.80898876404494, 6.688415107279633e-7)
  (52.857840742550074, 5.702539375949944e-7)
  (52.9066927210552, 4.853933807599797e-7)
  (52.955544699560335, 4.124771452937437e-7)
  (53.00439667806546, 3.499342198232114e-7)
  (53.05324865657059, 2.9638309009122343e-7)
  (53.10210063507572, 2.5061145236815463e-7)
  (53.15095261358085, 2.1155772552197694e-7)
  (53.19980459208598, 1.7829425493290363e-7)
  (53.24865657059111, 1.5001210115078711e-7)
  (53.297508549096236, 1.2600730508842417e-7)
  (53.34636052760137, 1.0566852313639852e-7)
  (53.395212506106496, 8.846592783849638e-8)
  (53.44406448461163, 7.394127263769812e-8)
  (53.49291646311676, 6.169902354996593e-8)
  (53.54176844162188, 5.139846465974929e-8)
  (53.59062042012702, 4.274668953530014e-8)
  (53.639472398632144, 3.549239564054618e-8)
  (53.68832437713728, 2.9420403660149197e-8)
  (53.737176355642404, 2.43468301569863e-8)
  (53.78602833414753, 2.011484597636004e-8)
  (53.834880312652665, 1.6590958761344976e-8)
  (53.88373229115779, 1.3661762865088689e-8)
  (53.93258426966292, 1.1231105017349419e-8)
  (53.98143624816805, 9.21761832183357e-9)
  (54.03028822667318, 7.552581863948596e-9)
  (54.07914020517831, 6.178067501159956e-9)
  (54.12799218368344, 5.045338904909741e-9)
  (54.176844162188566, 4.113471827917048e-9)
  (54.2256961406937, 3.3481676667279636e-9)
  (54.274548119198826, 2.720735715715239e-9)
  (54.32340009770396, 2.207221944279525e-9)
  (54.37225207620909, 1.78766501601757e-9)
  (54.42110405471421, 1.4454622811188589e-9)
  (54.46995603321935, 1.1668307821691148e-9)
  (54.518808011724474, 9.403498917037734e-10)
  (54.56765999022961, 7.565742893289595e-10)
  (54.616511968734734, 6.077068900184335e-10)
  (54.66536394723986, 4.873233552804557e-10)
  (54.714215925744995, 3.9014027165135134e-10)
  (54.76306790425012, 3.1182061229970137e-10)
  (54.81191988275525, 2.4881088270430063e-10)
  (54.86077186126038, 1.9820490994998385e-10)
  (54.90962383976551, 1.5763038921021155e-10)
  (54.95847581827064, 1.2515433806502274e-10)
  (55.00732779677577, 9.920474207739116e-11)
  (55.056179775280896, 7.850538405115848e-11)
  (55.10503175378603, 6.202216106150626e-11)
  (55.153883732291156, 4.891869841063684e-11)
  (55.20273571079629, 3.8519747829791895e-11)
  (55.25158768930142, 3.0281151392787253e-11)
  (55.30043966780654, 2.3765207358451834e-11)
  (55.34929164631168, 1.862050834702811e-11)
  (55.398143624816804, 1.4565388717184546e-11)
  (55.44699560332194, 1.1374522959801958e-11)
  (55.495847581827064, 8.867972762366394e-12)
  (55.54469956033219, 6.902336829265471e-12)
  (55.593551538837325, 5.363503532366393e-12)
  (55.64240351734245, 4.160851838855978e-12)
  (55.691255495847585, 3.2225073033197854e-12)
  (55.74010747435271, 2.4916611742614725e-12)
  (55.78895945285784, 1.9233714284878217e-12)
  (55.83781143136297, 1.4822485144665165e-12)
  (55.8866634098681, 1.14038959482185e-12)
  (55.935515388373226, 8.759249293770199e-13)
  (55.98436736687836, 6.716860141003922e-13)
  (56.033219345383486, 5.142150811057733e-13)
  (56.08207132388862, 3.9300008559950417e-13)
  (56.13092330239375, 2.9987633470146546e-13)
  (56.17977528089887, 2.2842676101336723e-13)
  (56.22862725940401, 1.7372480407354396e-13)
  (56.277479237909134, 1.3189854753108826e-13)
  (56.32633121641427, 9.997197839527183e-14)
  (56.375183194919394, 7.565737587204163e-14)
  (56.42403517342452, 5.714763243788029e-14)
  (56.472887151929655, 4.311058888345487e-14)
  (56.52173913043478, 3.245023878512693e-14)
  (56.570591108939915, 2.439982081398756e-14)
  (56.61944308744504, 1.8313577379840823e-14)
  (56.66829506595017, 1.3718240681869637e-14)
  (56.7171470444553, 1.0272937557044559e-14)
  (56.76599902296043, 7.682720968736276e-15)
  (56.81485100146556, 5.71839396581314e-15)
  (56.86370297997069, 4.244665057807906e-15)
  (56.912554958475816, 3.1649589362064273e-15)
  (56.96140693698095, 2.3486156866970448e-15)
  (57.01025891548608, 1.730373114759709e-15)
  (57.0591108939912, 1.2970903512507168e-15)
  (57.10796287249634, 9.644893119841597e-16)
  (57.156814851001464, 7.058393312105865e-16)
  (57.2056668295066, 5.235680053568281e-16)
  (57.254518808011724, 3.870635637091141e-16)
  (57.30337078651685, 2.87574461856413e-16)
  (57.352222765021985, 1.9908662392265075e-16)
  (57.40107474352711, 1.6451412714751923e-16)
  (57.449926722032245, 1.174123190166021e-16)
  (57.49877870053737, 8.054944515209495e-17)
  (57.5476306790425, 6.154880207928648e-17)
  (57.59648265754763, 4.428288248245482e-17)
  (57.64533463605276, 5.156397769705279e-17)
  (57.69418661455789, 2.3784685158900754e-17)
  (57.74303859306302, 2.1799239930536674e-17)
  (57.791890571568146, 2.1352006534386403e-17)
  (57.84074255007328, 2.326503044576024e-17)
  (57.88959452857841, 1.3831412753952284e-17)
  (57.93844650708354, 1.785418397869977e-17)
  (57.98729848558867, 2.344163681526276e-18)
  (58.036150464093794, 1.8424872426912355e-17)
  (58.08500244259893, 3.496552006265752e-18)
  (58.133854421104054, 1.1403922206239866e-17)
  (58.18270639960918, 1.7422620692073704e-17)
  (58.231558378114315, 0.0)
  (58.28041035661944, 7.101418350661647e-18)
  (58.329262335124575, 9.878627626471684e-18)
  (58.3781143136297, 2.789967709578055e-18)
  (58.42696629213483, 0.0)
  (58.47581827063996, 9.697468454877671e-18)
  (58.52467024914509, 1.6637421149968967e-17)
  (58.57352222765022, 5.314946455563523e-18)
  (58.62237420615535, 8.48556283070378e-18)
  (58.671226184660476, 5.463971314721076e-18)
  (58.72007816316561, 1.87469302353262e-17)
  (58.76893014167074, 7.69111210062825e-18)
  (58.81778212017587, 8.407463745988973e-18)
  (58.866634098681, 1.5134996459776652e-17)
  (58.915486077186124, 6.2633321889127205e-18)
  (58.96433805569126, 1.086192699911552e-17)
  (59.013190034196384, 1.3870958604677219e-17)
  (59.06204201270151, 5.752783079955191e-18)
  (59.110893991206645, 8.098693766935179e-18)
  (59.15974596971177, 1.1423456903585918e-17)
  (59.208597948216905, 1.5469362715705287e-17)
  (59.25744992672203, 1.035900118668328e-17)
  (59.30630190522716, 0.0)
  (59.35515388373229, 1.3097988100748467e-17)
  (59.40400586223742, 1.1331231228369931e-17)
  (59.45285784074255, 3.659910251077624e-18)
  (59.50170981924768, 1.808483336634283e-17)
  (59.550561797752806, 4.105932654811117e-18)
  (59.59941377625794, 1.2946812571998275e-17)
  (59.64826575476307, 6.1611811735267094e-18)
  (59.6971177332682, 1.0792434315084022e-17)
  (59.74596971177333, 2.0446617235687405e-17)
  (59.794821690278454, 9.446098606480463e-19)
  (59.84367366878359, 9.755363446335717e-18)
  (59.892525647288714, 1.609328685378056e-17)
  (59.94137762579385, 8.050938975811268e-18)
  (59.990229604298975, 9.848744072481981e-18)
  (60.0390815828041, 6.417411121612973e-18)
  (60.087933561309235, 2.127938328192912e-17)
  (60.13678553981436, 3.8489579856796144e-18)
  (60.18563751831949, 1.4508692781573006e-17)
  (60.23448949682462, 1.1780915948416108e-17)
  (60.28334147532975, 1.4803951153061658e-17)
  (60.33219345383488, 6.24712655749007e-18)
  (60.38104543234001, 1.0239464902772935e-17)
  (60.429897410845136, 2.3211335101970914e-17)
  (60.47874938935027, 5.504812840477999e-18)
  (60.5276013678554, 1.4591140303069215e-17)
  (60.57645334636053, 1.3432850665044633e-17)
  (60.62530532486566, 1.259460465064233e-17)
  (60.674157303370784, 6.8713932775859105e-18)
  (60.72300928187592, 6.864266909813613e-18)
  (60.771861260381044, 6.6558719893706786e-18)
  (60.82071323888618, 6.742154165090319e-18)
  (60.869565217391305, 9.861071545150859e-18)
  (60.91841719589643, 5.4239055809811515e-18)
  (60.967269174401565, 1.5331484263935902e-17)
  (61.01612115290669, 8.91626152375824e-18)
  (61.064973131411826, 1.7025329055651707e-18)
  (61.11382510991695, 2.965028860459888e-18)
  (61.16267708842208, 3.1150277377134197e-19)
  (61.21152906692721, 0.0)
  (61.26038104543234, 1.389784369134847e-17)
  (61.309233023937466, 5.141292424327812e-18)
  (61.3580850024426, 0.0)
  (61.40693698094773, 0.0)
  (61.45578895945286, 1.641322565225309e-17)
  (61.50464093795799, 8.565962808765282e-18)
  (61.553492916463114, 0.0)
  (61.60234489496825, 1.707220031246435e-17)
  (61.651196873473374, 3.3623893592387397e-18)
  (61.70004885197851, 1.7102464623183009e-18)
  (61.748900830483635, 5.013443859441856e-18)
  (61.79775280898876, 5.6026921975639825e-18)
  (61.846604787493895, 4.82769517855644e-18)
  (61.89545676599902, 0.0)
  (61.944308744504156, 0.0)
  (61.99316072300928, 7.840690833996784e-18)
  (62.04201270151441, 1.6698273790305438e-17)
  (62.09086468001954, 0.0)
  (62.13971665852467, 2.7194288956178827e-18)
  (62.1885686370298, 1.1993281869296461e-17)
  (62.23742061553493, 5.483050251099638e-18)
  (62.28627259404006, 6.396192141358353e-18)
  (62.33512457254519, 4.401307738737703e-18)
  (62.38397655105032, 4.105337487455172e-18)
  (62.432828529555444, 8.74764344362045e-18)
  (62.48168050806058, 1.0454609499884235e-17)
  (62.530532486565704, 1.3597056562297386e-17)
  (62.57938446507084, 3.995498886118504e-18)
  (62.628236443575965, 5.52958950968305e-18)
  (62.67708842208109, 9.474645561822054e-18)
  (62.725940400586225, 0.0)
  (62.77479237909135, 0.0)
  (62.823644357596486, 8.597770756812144e-18)
  (62.87249633610161, 1.4546148877651702e-18)
  (62.92134831460674, 4.473233871320352e-18)
  (62.97020029311187, 1.3588917766436826e-17)
  (63.019052271617, 6.301326876701038e-18)
  (63.06790425012213, 0.0)
  (63.11675622862726, 5.603932905043918e-18)
  (63.16560820713239, 0.0)
  (63.21446018563752, 5.2552359192153575e-18)
  (63.26331216414265, 8.129419882081724e-18)
  (63.312164142647774, 0.0)
  (63.36101612115291, 4.064709941040862e-18)
  (63.409868099658034, 0.0)
  (63.45872007816317, 4.9065389333867974e-18)
  (63.507572056668295, 1.5910142778334885e-17)
  (63.55642403517342, 2.0323549705204302e-18)
  (63.605276013678555, 8.971248874427659e-18)
  (63.65412799218368, 0.0)
  (63.702979970688816, 0.0)
  (63.75183194919394, 9.813077866773593e-18)
  (63.80068392769907, 4.9065389333868e-18)
  (63.8495359062042, 4.9065389333868e-18)
  (63.89838788470933, 0.0)
  (63.94723986321446, 0.0)
  (63.99609184171959, 0.0)
  (64.04494382022472, 0.0)
  (64.09379579872984, 0.0)
  (64.14264777723498, 1.2750204710327931e-18)
  (64.19149975574011, 0.0)
  (64.24035173424524, 0.0)
  (64.28920371275036, 0.0)
  (64.33805569125549, 0.0)
  (64.38690766976063, 7.471791976160243e-19)
  (64.43575964826576, 0.0)
  (64.48461162677089, 0.0)
  (64.53346360527601, 0.0)
  (64.58231558378114, 0.0)
  (64.63116756228628, 0.0)
  (64.6800195407914, 0.0)
  (64.72887151929653, 8.439219261454159e-19)
  (64.77772349780166, 0.0)
  (64.82657547630679, 3.858849559561047e-18)
  (64.87542745481193, 0.0)
  (64.92427943331705, 8.810343176384108e-19)
  (64.97313141182218, 0.0)
  (65.0219833903273, 0.0)
  (65.07083536883243, 0.0)
  (65.11968734733756, 1.419915369886571e-19)
  (65.1685393258427, 5.108467877860112e-18)
  (65.21739130434783, 0.0)
  (65.26624328285295, 0.0)
  (65.31509526135808, 8.191002429359141e-18)
  (65.36394723986321, 0.0)
  (65.41279921836835, 0.0)
  (65.46165119687348, 0.0)
  (65.5105031753786, 3.4156248038855928e-18)
  (65.55935515388373, 3.539756536010888e-18)
  (65.60820713238886, 2.0941742749887452e-18)
  (65.657059110894, 4.405501903911484e-19)
  (65.70591108939912, 8.330985521684464e-18)
  (65.75476306790425, 0.0)
  (65.80361504640938, 5.073356777138835e-18)
  (65.8524670249145, 3.707864392729161e-18)
  (65.90131900341964, 0.0)
  (65.95017098192477, 2.047827674645226e-18)
  (65.9990229604299, 2.3487876211504476e-18)
  (66.04787493893502, 0.0)
  (66.09672691744015, 2.066949919058344e-18)
  (66.14557889594529, 0.0)
  (66.19443087445042, 0.0)
  (66.24328285295555, 0.0)
  (66.29213483146067, 0.0)
  (66.3409868099658, 0.0)
  (66.38983878847094, 5.6167917179687234e-18)
  (66.43869076697607, 0.0)
  (66.48754274548119, 0.0)
  (66.53639472398632, 0.0)
  (66.58524670249145, 1.2473161599097778e-18)
  (66.63409868099659, 9.651400884405582e-19)
  (66.68295065950171, 1.607146721297179e-17)
  (66.73180263800684, 0.0)
  (66.78065461651197, 0.0)
  (66.8295065950171, 0.0)
  (66.87835857352223, 0.0)
  (66.92721055202736, 3.983059524309734e-18)
  (66.97606253053249, 0.0)
  (67.02491450903761, 0.0)
  (67.07376648754274, 0.0)
  (67.12261846604787, 0.0)
  (67.17147044455301, 0.0)
  (67.22032242305814, 0.0)
  (67.26917440156326, 1.478570124815266e-17)
  (67.31802638006839, 0.0)
  (67.36687835857352, 0.0)
  (67.41573033707866, 6.5874811099151005e-18)
  (67.46458231558378, 1.2143276090074463e-18)
  (67.51343429408891, 0.0)
  (67.56228627259404, 1.2596438716855514e-18)
  (67.61113825109916, 1.4770137017746862e-18)
  (67.6599902296043, 0.0)
  (67.70884220810943, 0.0)
  (67.75769418661456, 0.0)
  (67.80654616511968, 0.0)
  (67.85539814362481, 1.009927970923143e-18)
  (67.90425012212995, 2.9362794163264347e-18)
  (67.95310210063508, 0.0)
  (68.0019540791402, 9.858034137941564e-18)
  (68.05080605764533, 0.0)
  (68.09965803615046, 3.576467579605725e-18)
  (68.1485100146556, 0.0)
  (68.19736199316073, 1.9575278826904153e-18)
  (68.24621397166585, 1.8731835843508333e-19)
  (68.29506595017098, 0.0)
  (68.3439179286761, 0.0)
  (68.39276990718125, 0.0)
  (68.44162188568637, 2.7202330752173847e-19)
  (68.4904738641915, 0.0)
  (68.53932584269663, 4.033147378351351e-18)
  (68.58817782120175, 0.0)
  (68.6370297997069, 1.2765898245865577e-17)
  (68.68588177821202, 0.0)
  (68.73473375671715, 2.553857275530919e-18)
  (68.78358573522227, 2.3376516921460547e-18)
  (68.8324377137274, 7.869901894709783e-18)
  (68.88128969223254, 1.2469112576931541e-17)
  (68.93014167073767, 7.824022324665432e-18)
  (68.9789936492428, 1.1937266559074444e-17)
  (69.02784562774792, 0.0)
  (69.07669760625305, 1.612421947288188e-18)
  (69.12554958475819, 6.8991090041432885e-18)
  (69.17440156326332, 8.071669690584727e-19)
  (69.22325354176844, 0.0)
  (69.27210552027357, 0.0)
  (69.3209574987787, 5.455996055439178e-18)
  (69.36980947728382, 9.96505359822898e-18)
  (69.41866145578896, 1.0189464392885817e-17)
  (69.46751343429409, 6.021376380870038e-18)
  (69.51636541279922, 7.710513351855214e-18)
  (69.56521739130434, 1.6300919014073353e-17)
  (69.61406936980947, 0.0)
  (69.66292134831461, 2.9948593378861064e-18)
  (69.71177332681974, 1.5470853412741556e-18)
  (69.76062530532487, 1.96310816109585e-17)
  (69.80947728382999, 1.3650903648582493e-17)
  (69.85832926233512, 3.3513318923618945e-18)
  (69.90718124084026, 0.0)
  (69.95603321934539, 1.8774308795671372e-17)
  (70.00488519785051, 0.0)
  (70.05373717635564, 0.0)
  (70.10258915486077, 1.3742925457193816e-17)
  (70.1514411333659, 8.715248270472526e-18)
  (70.20029311187103, 1.1395748766294537e-17)
  (70.24914509037616, 7.75376997930229e-18)
  (70.29799706888129, 8.652484890196906e-18)
  (70.34684904738641, 7.37257477290143e-18)
  (70.39570102589155, 1.8648277366750676e-17)
  (70.44455300439668, 1.2576745200831851e-17)
  (70.49340498290181, 1.7672495411513722e-17)
  (70.54225696140693, 1.452830911130576e-17)
  (70.59110893991206, 1.8648277366750676e-17)
  (70.6399609184172, 8.131516293641283e-18)
  (70.68881289692233, 1.3227266504323154e-17)
  (70.73766487542746, 1.5016200088924236e-17)
  (70.78651685393258, 0.0)
  (70.83536883243771, 1.4474099002681484e-17)
  (70.88422081094285, 1.2956215961201778e-17)
  (70.93307278944798, 1.7943545954635098e-17)
  (70.9819247679531, 9.920449878242366e-18)
  (71.03077674645823, 8.131516293641283e-18)
  (71.07962872496336, 8.809142651444724e-18)
  (71.1284807034685, 1.8648277366750676e-17)
  (71.17733268197362, 0.0)
  (71.22618466047875, 1.2549640146519714e-17)
  (71.27503663898388, 1.0137290312739466e-17)
  (71.323888617489, 2.3899881639727338e-17)
  (71.37274059599413, 5.631075033346589e-18)
  (71.42159257449927, 0.0)
  (71.4704445530044, 6.911788849595091e-19)
  (71.51929653150953, 1.3064636178450328e-17)
  (71.56814851001465, 7.8198081690517e-18)
  (71.61700048851978, 1.1001263918938853e-17)
  (71.66585246702492, 1.0733601507606494e-17)
  (71.71470444553005, 1.1899118843028411e-17)
  (71.76355642403517, 1.4060746924421386e-17)
  (71.8124084025403, 1.6263032587282567e-17)
  (71.86126038104543, 1.1763593571467723e-17)
  (71.91011235955057, 0.0)
  (71.9589643380557, 3.469446951953614e-18)
  (72.00781631656082, 1.214306433183765e-17)
  (72.05666829506595, 1.0408340855860843e-17)
  (72.10552027357107, 1.0408340855860843e-17)
  (72.15437225207621, 1.0408340855860843e-17)
  (72.20322423058134, 9.540979117872439e-18)
  (72.25207620908647, 6.938893903907228e-18)
  (72.3009281875916, 1.1275702593849246e-17)
  (72.34978016609672, 7.806255641895632e-18)
  (72.39863214460186, 1.1275702593849246e-17)
  (72.44748412310699, 1.0842021724855044e-17)
  (72.49633610161212, 1.691355389077387e-17)
  (72.54518808011724, 7.806255641895632e-18)
  (72.59404005862237, 4.336808689942018e-18)
  (72.64289203712751, 3.903127820947816e-18)
  (72.69174401563264, 1.2576745200831851e-17)
  (72.74059599413776, 1.3227266504323154e-17)
  (72.78944797264289, 8.998878031629687e-18)
  (72.83829995114802, 7.37257477290143e-18)
  (72.88715192965316, 1.7875783318854754e-17)
  (72.93600390815828, 1.780802068307441e-17)
  (72.98485588666341, 7.589415207398531e-18)
  (73.03370786516854, 4.9873299934333204e-18)
  (73.08255984367366, 8.239936510889834e-18)
  (73.1314118221788, 9.75781955236954e-18)
  (73.18026380068393, 1.6479873021779667e-17)
  (73.22911577918906, 8.239936510889834e-18)
  (73.27796775769419, 1.734723475976807e-17)
  (73.32681973619931, 1.0408340855860843e-17)
  (73.37567171470445, 1.214306433183765e-17)
  (73.42452369320958, 1.5612511283791264e-17)
  (73.4733756717147, 6.938893903907228e-18)
  (73.52222765021983, 0.0)
  (73.57107962872496, 2.0816681711721685e-17)
  (73.61993160723009, 0.0)
  (73.66878358573523, 1.0408340855860843e-17)
  (73.71763556424035, 3.469446951953614e-18)
  (73.76648754274548, 6.938893903907228e-18)
  (73.8153395212506, 3.469446951953614e-18)
  (73.86419149975573, 1.0408340855860843e-17)
  (73.91304347826087, 0.0)
  (73.961895456766, 1.734723475976807e-17)
  (74.01074743527113, 3.122502256758253e-17)
  (74.05959941377625, 1.9949319973733282e-17)
  (74.10845139228138, 1.214306433183765e-17)
  (74.15730337078652, 1.1709383462843448e-17)
  (74.20615534929165, 4.7704895589362195e-18)
  (74.25500732779678, 1.2163393122571753e-17)
  (74.3038593063019, 1.5829351718288365e-17)
  (74.35271128480703, 9.540979117872439e-18)
  (74.40156326331217, 2.7972416050126014e-17)
  (74.4504152418173, 6.071532165918825e-18)
  (74.49926722032242, 1.1275702593849246e-17)
  (74.54811919882755, 2.6020852139652106e-17)
  (74.59697117733268, 1.1275702593849246e-17)
  (74.64582315583782, 0.0)
  (74.69467513434294, 1.5612511283791264e-17)
  (74.74352711284807, 5.204170427930421e-18)
  (74.7923790913532, 1.734723475976807e-18)
  (74.84123106985832, 0.0)
  (74.89008304836346, 1.734723475976807e-17)
  (74.93893502686859, 6.938893903907228e-18)
  (74.98778700537372, 3.469446951953614e-18)
  (75.03663898387885, 0.0)
  (75.08549096238397, 6.938893903907228e-18)
  (75.13434294088911, 1.3877787807814457e-17)
  (75.18319491939424, 0.0)
  (75.23204689789937, 0.0)
  (75.28089887640449, 0.0)
  (75.32975085490962, 0.0)
  (75.37860283341476, 0.0)
  (75.42745481191989, 0.0)
  (75.47630679042501, 1.3877787807814457e-17)
  (75.52515876893014, 0.0)
  (75.57401074743527, 1.3877787807814457e-17)
  (75.6228627259404, 0.0)
  (75.67171470444553, 0.0)
  (75.72056668295066, 0.0)
  (75.76941866145579, 0.0)
  (75.81827063996091, 0.0)
  (75.86712261846604, 0.0)
  (75.91597459697118, 0.0)
  (75.96482657547631, 0.0)
  (76.01367855398144, 1.3877787807814457e-17)
  (76.06253053248656, 1.3877787807814457e-17)
  (76.11138251099169, 0.0)
  (76.16023448949683, 0.0)
  (76.20908646800196, 0.0)
  (76.25793844650708, 1.3877787807814457e-17)
  (76.30679042501221, 1.3877787807814457e-17)
  (76.35564240351734, 0.0)
  (76.40449438202248, 0.0)
  (76.4533463605276, 0.0)
  (76.50219833903273, 0.0)
  (76.55105031753786, 0.0)
  (76.59990229604298, 0.0)
  (76.64875427454812, 0.0)
  (76.69760625305325, 0.0)
  (76.74645823155838, 0.0)
  (76.7953102100635, 0.0)
  (76.84416218856863, 0.0)
  (76.89301416707377, 0.0)
  (76.9418661455789, 0.0)
  (76.99071812408403, 3.469446951953614e-18)
  (77.03957010258915, 0.0)
  (77.08842208109428, 0.0)
  (77.13727405959942, 2.42861286636753e-17)
  (77.18612603810455, 0.0)
  (77.23497801660967, 0.0)
  (77.2838299951148, 0.0)
  (77.33268197361993, 0.0)
  (77.38153395212507, 0.0)
  (77.4303859306302, 0.0)
  (77.47923790913532, 4.336808689942018e-18)
  (77.52808988764045, 1.3660947373317356e-17)
  (77.57694186614557, 0.0)
  (77.62579384465072, 0.0)
  (77.67464582315584, 1.5612511283791264e-17)
  (77.72349780166097, 2.6020852139652106e-18)
  (77.7723497801661, 1.734723475976807e-18)
  (77.82120175867122, 0.0)
  (77.87005373717635, 0.0)
  (77.91890571568149, 0.0)
  (77.96775769418662, 0.0)
  (78.01660967269174, 0.0)
  (78.06546165119687, 0.0)
  (78.114313629702, 0.0)
  (78.16316560820714, 0.0)
  (78.21201758671226, 0.0)
  (78.26086956521739, 0.0)
  (78.30972154372252, 0.0)
  (78.35857352222764, 0.0)
  (78.40742550073278, 0.0)
  (78.45627747923791, 0.0)
  (78.50512945774304, 0.0)
  (78.55398143624816, 0.0)
  (78.60283341475329, 0.0)
  (78.65168539325843, 0.0)
  (78.70053737176356, 8.239936510889834e-18)
  (78.74938935026869, 7.37257477290143e-18)
  (78.79824132877381, 0.0)
  (78.84709330727894, 0.0)
  (78.89594528578408, 0.0)
  (78.9447972642892, 4.7704895589362195e-18)
  (78.99364924279433, 7.589415207398531e-18)
  (79.04250122129946, 0.0)
  (79.09135319980459, 6.5052130349130266e-18)
  (79.14020517830973, 1.2061749168901237e-18)
  (79.18905715681485, 0.0)
  (79.23790913531998, 0.0)
  (79.28676111382511, 2.168404344971009e-19)
  (79.33561309233023, 3.903127820947816e-18)
  (79.38446507083538, 7.589415207398531e-18)
  (79.4333170493405, 0.0)
  (79.48216902784563, 2.168404344971009e-18)
  (79.53102100635076, 3.469446951953614e-18)
  (79.57987298485588, 0.0)
  (79.62872496336102, 1.734723475976807e-18)
  (79.67757694186615, 0.0)
  (79.72642892037128, 0.0)
  (79.7752808988764, 8.239936510889834e-18)
  (79.82413287738153, 0.0)
  (79.87298485588666, 0.0)
  (79.9218368343918, 5.421010862427522e-18)
  (79.97068881289692, 5.854691731421724e-18)
  (80.01954079140205, 0.0)
  (80.06839276990718, 1.0842021724855044e-18)
  (80.1172447484123, 3.5236570605778894e-18)
  (80.16609672691744, 7.37257477290143e-18)
  (80.21494870542257, 0.0)
  (80.2638006839277, 8.61940727125976e-18)
  (80.31265266243282, 3.3068166260807885e-18)
  (80.36150464093795, 2.7647155398380363e-18)
  (80.41035661944309, 4.445228907190568e-18)
  (80.45920859794822, 4.526544070126981e-18)
  (80.50806057645335, 1.734723475976807e-18)
  (80.55691255495847, 2.846030702774449e-18)
  (80.6057645334636, 0.0)
  (80.65461651196874, 1.0354130747236567e-17)
  (80.70346849047387, 0.0)
  (80.752320468979, 7.54198136235229e-18)
  (80.80117244748412, 4.387630666777276e-18)
  (80.85002442598925, 1.0692943926138287e-17)
  (80.89887640449439, 6.1257422745431e-18)
  (80.94772838299951, 9.744267025213471e-18)
  (80.99658036150464, 6.237550623580668e-18)
  (81.04543234000977, 4.553649124439119e-18)
  (81.0942843185149, 7.562310153086393e-18)
  (81.14313629702004, 0.0)
  (81.19198827552516, 1.4094628242311558e-17)
  (81.24084025403029, 1.235990476633475e-17)
  (81.28969223253542, 6.171345369706279e-18)
  (81.33854421104054, 3.214218131326512e-18)
  (81.38739618954568, 3.999129841040913e-18)
  (81.43624816805081, 4.783208313497521e-18)
  (81.48510014655594, 8.22255160934644e-18)
  (81.53395212506106, 5.364733857970228e-18)
  (81.58280410356619, 8.29449805615697e-18)
  (81.63165608207133, 1.7634122982262665e-18)
  (81.68050806057646, 4.026812737312551e-18)
  (81.72936003908158, 1.1909004687419825e-17)
  (81.77821201758671, 1.5038712073155664e-18)
  (81.82706399609184, 6.731250610668048e-18)
  (81.87591597459698, 1.3886169771795946e-17)
  (81.9247679531021, 1.41703938116033e-17)
  (81.97361993160723, 6.763449678332019e-18)
  (82.02247191011236, 0.0)
  (82.07132388861748, 1.0751846097485875e-17)
  (82.12017586712261, 1.2053110140639878e-17)
  (82.16902784562775, 2.1345012509033423e-18)
  (82.21787982413288, 0.0)
  (82.266731802638, 0.0)
  (82.31558378114313, 1.2259446659494234e-19)
  (82.36443575964826, 4.6901033275950154e-18)
  (82.4132877381534, 5.452240536513004e-18)
  (82.46213971665853, 8.362198068761823e-18)
  (82.51099169516365, 5.740279019381076e-19)
  (82.55984367366878, 1.1730385544035999e-17)
  (82.6086956521739, 6.162517829864287e-19)
  (82.65754763067905, 1.0984093281858734e-17)
  (82.70639960918417, 0.0)
  (82.7552515876893, 6.2206465757577334e-18)
  (82.80410356619443, 0.0)
  (82.85295554469955, 0.0)
  (82.9018075232047, 0.0)
  (82.95065950170982, 0.0)
  (82.99951148021495, 0.0)
  (83.04836345872008, 0.0)
  (83.0972154372252, 5.285591469985241e-18)
  (83.14606741573034, 0.0)
  (83.19491939423547, 0.0)
  (83.2437713727406, 0.0)
  (83.29262335124572, 7.419479222355637e-19)
  (83.34147532975085, 0.0)
  (83.39032730825599, 5.903819642362473e-19)
  (83.43917928676112, 0.0)
  (83.48803126526624, 2.416214421602095e-18)
  (83.53688324377137, 0.0)
  (83.5857352222765, 0.0)
  (83.63458720078164, 0.0)
  (83.68343917928676, 0.0)
  (83.73229115779189, 0.0)
  (83.78114313629702, 5.896295607510691e-18)
  (83.82999511480214, 0.0)
  (83.87884709330729, 0.0)
  (83.92769907181241, 2.1666838092968986e-19)
  (83.97655105031754, 0.0)
  (84.02540302882267, 4.2257679645128993e-19)
  (84.07425500732779, 0.0)
  (84.12310698583292, 0.0)
  (84.17195896433806, 0.0)
  (84.22081094284319, 3.771255378972162e-18)
  (84.26966292134831, 0.0)
  (84.31851489985344, 0.0)
  (84.36736687835857, 0.0)
  (84.41621885686371, 0.0)
  (84.46507083536883, 0.0)
  (84.51392281387396, 0.0)
  (84.56277479237909, 0.0)
  (84.61162677088421, 5.13622084933164e-19)
  (84.66047874938936, 0.0)
  (84.70933072789448, 0.0)
  (84.75818270639961, 0.0)
  (84.80703468490474, 0.0)
  (84.85588666340986, 0.0)
  (84.904738641915, 0.0)
  (84.95359062042013, 0.0)
  (85.00244259892526, 0.0)
  (85.05129457743038, 4.508279095021198e-19)
  (85.10014655593551, 0.0)
  (85.14899853444065, 0.0)
  (85.19785051294578, 0.0)
  (85.2467024914509, 0.0)
  (85.29555446995603, 0.0)
  (85.34440644846116, 0.0)
  (85.3932584269663, 0.0)
  (85.44211040547142, 0.0)
  (85.49096238397655, 0.0)
  (85.53981436248168, 0.0)
  (85.5886663409868, 0.0)
  (85.63751831949195, 0.0)
  (85.68637029799707, 0.0)
  (85.7352222765022, 0.0)
  (85.78407425500733, 0.0)
  (85.83292623351245, 0.0)
  (85.8817782120176, 0.0)
  (85.93063019052272, 0.0)
  (85.97948216902785, 0.0)
  (86.02833414753297, 0.0)
  (86.0771861260381, 8.575342333323437e-19)
  (86.12603810454324, 5.4303159302292306e-18)
  (86.17489008304837, 0.0)
  (86.2237420615535, 6.955439344599028e-18)
  (86.27259404005862, 0.0)
  (86.32144601856375, 0.0)
  (86.37029799706887, 0.0)
  (86.41914997557402, 3.592339789689779e-18)
  (86.46800195407914, 4.1011527892180987e-19)
  (86.51685393258427, 0.0)
  (86.5657059110894, 9.924765540819274e-18)
  (86.61455788959452, 2.629528760413843e-18)
  (86.66340986809966, 0.0)
  (86.71226184660479, 9.192108316331086e-18)
  (86.76111382510992, 0.0)
  (86.80996580361504, 9.60468011192353e-19)
  (86.85881778212017, 0.0)
  (86.90766976062531, 5.8949044140669436e-18)
  (86.95652173913044, 0.0)
  (87.00537371763556, 0.0)
  (87.05422569614069, 0.0)
  (87.10307767464582, 0.0)
  (87.15192965315096, 4.659679253252059e-18)
  (87.20078163165608, 5.355526009171385e-18)
  (87.24963361016121, 0.0)
  (87.29848558866634, 1.3555434232197935e-18)
  (87.34733756717146, 2.550641257691882e-19)
  (87.3961895456766, 4.246161667897212e-18)
  (87.44504152418173, 1.1260022884910189e-17)
  (87.49389350268686, 0.0)
  (87.54274548119199, 0.0)
  (87.59159745969711, 7.955071389167424e-18)
  (87.64044943820225, 0.0)
  (87.68930141670738, 0.0)
  (87.7381533952125, 0.0)
  (87.78700537371763, 0.0)
  (87.83585735222276, 0.0)
  (87.8847093307279, 0.0)
  (87.93356130923303, 0.0)
  (87.98241328773815, 0.0)
  (88.03126526624328, 0.0)
  (88.08011724474841, 0.0)
  (88.12896922325355, 0.0)
  (88.17782120175868, 0.0)
  (88.2266731802638, 0.0)
  (88.27552515876893, 0.0)
  (88.32437713727406, 0.0)
  (88.37322911577918, 0.0)
  (88.42208109428432, 2.0323549705204302e-18)
  (88.47093307278945, 0.0)
  (88.51978505129458, 0.0)
  (88.5686370297997, 0.0)
  (88.61748900830483, 0.0)
  (88.66634098680997, 3.2228809486949265e-18)
  (88.7151929653151, 0.0)
  (88.76404494382022, 2.381051956348991e-18)
  (88.81289692232535, 0.0)
  (88.86174890083048, 5.603932905043918e-18)
  (88.91060087933562, 6.794458883218413e-18)
  (88.95945285784074, 9.175510839567405e-18)
  (89.00830483634587, 1.3204445479533732e-19)
  (89.057156814851, 8.294384264524575e-19)
  (89.10600879335612, 0.0)
  (89.15486077186127, 0.0)
  (89.20371275036639, 0.0)
  (89.25256472887152, 8.183009501694234e-18)
  (89.30141670737665, 0.0)
  (89.35026868588177, 4.357496669316838e-18)
  (89.39912066438691, 6.1868477231912164e-18)
  (89.44797264289204, 1.4380450550962512e-18)
  (89.49682462139717, 1.0170185554599086e-18)
  (89.5456765999023, 5.490383526510328e-18)
  (89.59452857840742, 0.0)
  (89.64338055691256, 0.0)
  (89.69223253541769, 1.416593531571469e-18)
  (89.74108451392281, 0.0)
  (89.78993649242794, 5.3982336487861595e-18)
  (89.83878847093307, 2.7084766170787487e-18)
  (89.88764044943821, 4.454858794086691e-18)
  (89.93649242794334, 7.850356856806061e-18)
  (89.98534440644846, 2.5875652937311287e-18)
  (90.03419638495359, 1.0427939120943924e-17)
  (90.08304836345872, 1.0899160850354578e-17)
  (90.13190034196386, 2.2157426317642278e-17)
  (90.18075232046898, 3.5689639260899316e-17)
  (90.22960429897411, 4.8446454342759034e-17)
  (90.27845627747924, 7.213446708694083e-17)
  (90.32730825598436, 8.930082065313812e-17)
  (90.3761602344895, 1.3303907391206108e-16)
  (90.42501221299463, 1.8561711500937933e-16)
  (90.47386419149976, 2.72057628864626e-16)
  (90.52271617000488, 3.8187192411507524e-16)
  (90.57156814851001, 5.272743809788442e-16)
  (90.62042012701514, 7.508912450748436e-16)
  (90.66927210552028, 1.026108930650048e-15)
  (90.7181240840254, 1.4443088977589994e-15)
  (90.76697606253053, 1.989815982892e-15)
  (90.81582804103566, 2.749311041317245e-15)
  (90.86468001954078, 3.7994667956253955e-15)
  (90.91353199804593, 5.217801818486091e-15)
  (90.96238397655105, 7.174356785402092e-15)
  (91.01123595505618, 9.836889580033e-15)
  (91.0600879335613, 1.3460760112384219e-14)
  (91.10893991206643, 1.8400586345811564e-14)
  (91.15779189057157, 2.5092170295171453e-14)
  (91.2066438690767, 3.418781619220854e-14)
  (91.25549584758183, 4.647255762343563e-14)
  (91.30434782608695, 6.309682264029705e-14)
  (91.35319980459208, 8.550491924088949e-14)
  (91.40205178309722, 1.1570242349389009e-13)
  (91.45090376160235, 1.5629985563556613e-13)
  (91.49975574010747, 2.1080731574352427e-13)
  (91.5486077186126, 2.8389136945197634e-13)
  (91.59745969711773, 3.816463260032368e-13)
  (91.64631167562287, 5.12264880587162e-13)
  (91.695163654128, 6.8649899771507e-13)
  (91.74401563263312, 9.185073887373604e-13)
  (91.79286761113825, 1.226962999611784e-12)
  (91.84171958964338, 1.6363448137200218e-12)
  (91.89057156814852, 2.1788503822462948e-12)
  (91.93942354665364, 2.8965693807183954e-12)
  (91.98827552515877, 3.844531899138626e-12)
  (92.0371275036639, 5.094581609609474e-12)
  (92.08597948216902, 6.740264243284382e-12)
  (92.13483146067416, 8.90327783679549e-12)
  (92.18368343917929, 1.1741631114523952e-11)
  (92.23253541768442, 1.546005437037473e-11)
  (92.28138739618954, 2.032349909820611e-11)
  (92.33023937469467, 2.667417239279036e-11)
  (92.37909135319981, 3.495332239900542e-11)
  (92.42794333170494, 4.572894364474952e-11)
  (92.47679531021006, 5.973088698118015e-11)
  (92.52564728871519, 7.789545136561864e-11)
  (92.57449926722032, 1.0142163899294743e-10)
  (92.62335124572544, 1.318422794962028e-10)
  (92.67220322423059, 1.7111352209950993e-10)
  (92.72105520273571, 2.21727522658771e-10)
  (92.76990718124084, 2.8685381376824683e-10)
  (92.81875915974597, 3.7051642021930694e-10)
  (92.86761113825109, 4.778154622783192e-10)
  (92.91646311675623, 6.152036606606364e-10)
  (92.96531509526136, 7.908309492532959e-10)
  (93.01416707376649, 1.0149730453160186e-9)
  (93.06301905227161, 1.3005634243216802e-9)
  (93.11187103077674, 1.6638524319716095e-9)
  (93.16072300928188, 2.12522233275267e-9)
  (93.20957498778701, 2.710193515685187e-9)
  (93.25842696629213, 3.450663813353333e-9)
  (93.30727894479726, 4.386432705002875e-9)
  (93.35613092330239, 5.567071715094932e-9)
  (93.40498290180753, 7.054215722559223e-9)
  (93.45383488031266, 8.924364090710933e-9)
  (93.50268685881778, 1.1272298797250802e-8)
  (93.55153883732291, 1.4215247131310113e-8)
  (93.60039081582804, 1.7897941663689506e-8)
  (93.64924279433318, 2.24987583397259e-8)
  (93.6980947728383, 2.8237148574978535e-8)
  (93.74694675134343, 3.538261971667814e-8)
  (93.79579872984856, 4.42655657947389e-8)
  (93.84465070835368, 5.5290303214571446e-8)
  (93.89350268685882, 6.89507297594997e-8)
  (93.94235466536395, 8.584909665104593e-8)
  (93.99120664386908, 1.0671846761541384e-7)
  (94.0400586223742, 1.3244953531017204e-7)
  (94.08891060087933, 1.6412257476821376e-7)
  (94.13776257938447, 2.0304544112987428e-7)
  (94.1866145578896, 2.5079866203641375e-7)
  (94.23546653639472, 3.0928883913049687e-7)
  (94.28431851489985, 3.808117591113999e-7)
  (94.33317049340498, 4.681268236778714e-7)
  (94.38202247191012, 5.745446451068314e-7)
  (94.43087445041525, 7.040299180140149e-7)
  (94.47972642892037, 8.613219751468115e-7)
  (94.5285784074255, 1.0520757648734496e-6)
  (94.57743038593063, 1.2830263542184472e-6)
  (94.62628236443577, 1.5621804669538871e-6)
  (94.6751343429409, 1.8990390115321977e-6)
  (94.72398632144602, 2.3048550426822367e-6)
  (94.77283829995115, 2.7929321338413997e-6)
  (94.82169027845627, 3.378968716061369e-6)
  (94.8705422569614, 4.08145456532454e-6)
  (94.91939423546654, 4.922126291337632e-6)
  (94.96824621397167, 5.926489399785885e-6)
  (95.0170981924768, 7.124415260876805e-6)
  (95.06595017098192, 8.550822121527093e-6)
  (95.11480214948705, 1.0246450137778712e-5)
  (95.16365412799219, 1.2258741277140514e-5)
  (95.21250610649732, 1.4642835835697043e-5)
  (95.26135808500244, 1.7462698226691522e-5)
  (95.31021006350757, 2.079238561107972e-5)
  (95.3590620420127, 2.471747384608352e-5)
  (95.40791402051784, 2.9336656104866216e-5)
  (95.45676599902296, 3.476353035494371e-5)
  (95.50561797752809, 4.112859264817845e-5)
  (95.55446995603322, 4.858145385136124e-5)
  (95.60332193453834, 5.729329800215153e-5)
  (95.65217391304348, 6.745960088137696e-5)
  (95.70102589154861, 7.930312761663099e-5)
  (95.74987787005374, 9.307722813418169e-5)
  (95.79872984855886, 0.00010906944902011519)
  (95.84758182706399, 0.0001276054797929604)
  (95.89643380556913, 0.00014905345068583903)
  (95.94528578407426, 0.00017382859773989968)
  (95.99413776257938, 0.00020239830927542743)
  (96.04298974108451, 0.00023528756558569876)
  (96.09184171958964, 0.0002730847809426773)
  (96.14069369809478, 0.00031644805366931085)
  (96.1895456765999, 0.0003661118260753673)
  (96.23839765510503, 0.0004228939514343829)
  (96.28724963361016, 0.0004877031598622653)
  (96.33610161211529, 0.0005615469089174702)
  (96.38495359062043, 0.0006455395979564801)
  (96.43380556912555, 0.0007409111177384681)
  (96.48265754763068, 0.0008490156984789958)
  (96.5315095261358, 0.0009713410105217136)
  (96.58036150464093, 0.0011095174620551673)
  (96.62921348314607, 0.0012653276278997813)
  (96.6780654616512, 0.0014407157323881744)
  (96.72691744015633, 0.0016377970978471818)
  (96.77576941866145, 0.0018588674582658985)
  (96.82462139716658, 0.0021064120255287044)
  (96.87347337567171, 0.002383114183253354)
  (96.92232535417685, 0.0026918636709767074)
  (96.97117733268198, 0.0030357641093664636)
  (97.0200293111871, 0.003418139705526728)
  (97.06888128969223, 0.003842540966542393)
  (97.11773326819736, 0.004312749239433904)
  (97.1665852467025, 0.004832779886938976)
  (97.21543722520762, 0.005406883901292108)
  (97.26428920371275, 0.006039547752732473)
  (97.31314118221788, 0.006735491266138181)
  (97.361993160723, 0.007499663318264509)
  (97.41084513922814, 0.00833723514985351)
  (97.45969711773327, 0.009253591091668144)
  (97.5085490962384, 0.010254316511555547)
  (97.55740107474352, 0.011345182801204107)
  (97.60625305324865, 0.012532129236536795)
  (97.65510503175379, 0.013821241564850366)
  (97.70395701025892, 0.015218727194986455)
  (97.75280898876404, 0.016730886894073344)
  (97.80166096726917, 0.018364082925708895)
  (97.8505129457743, 0.020124703599799988)
  (97.89936492427944, 0.0220191242434896)
  (97.94821690278457, 0.024053664645468795)
  (97.99706888128969, 0.026234543072180757)
  (98.04592085979482, 0.02856782700358657)
  (98.09477283829995, 0.03105938078779793)
  (98.14362481680509, 0.03371481046742569)
  (98.19247679531021, 0.036539406085296836)
  (98.24132877381534, 0.039538081832526425)
  (98.29018075232047, 0.04271531445699914)
  (98.3390327308256, 0.0460750804042509)
  (98.38788470933073, 0.04962079221463314)
  (98.43673668783586, 0.05335523474953249)
  (98.48558866634099, 0.05728050186433245)
  (98.53444064484611, 0.06139793418574939)
  (98.58329262335124, 0.06570805868517977)
  (98.63214460185638, 0.0702105307668078)
  (98.68099658036151, 0.0749040796085454)
  (98.72984855886664, 0.07978645750457936)
  (98.77870053737176, 0.08485439395964213)
  (98.82755251587689, 0.09010355527647831)
  (98.87640449438203, 0.09552851035884069)
  (98.92525647288716, 0.10112270342237156)
  (98.97410845139228, 0.10687843426471169)
  (99.02296042989741, 0.11278684669411917)
  (99.07181240840254, 0.11883792565294701)
  (99.12066438690766, 0.1250205034988896)
  (99.1695163654128, 0.13132227582353284)
  (99.21836834391793, 0.13772982709519696)
  (99.26722032242306, 0.14422866631230716)
  (99.31607230092818, 0.15080327274571412)
  (99.36492427943331, 0.1574371517348382)
  (99.41377625793845, 0.16411290038470822)
  (99.46262823644358, 0.17081228289052827)
  (99.5114802149487, 0.17751631509506166)
  (99.56033219345383, 0.18420535776369137)
  (99.60918417195896, 0.1908592179443649)
  (99.6580361504641, 0.1974572576666507)
  (99.70688812896923, 0.20397850912770144)
  (99.75574010747435, 0.21040179541485804)
  (99.80459208597948, 0.2167058557266773)
  (99.8534440644846, 0.22286947397794646)
  (99.90229604298975, 0.22887160961121283)
  (99.95114802149487, 0.23469152938878654)
  (100.0, 0.2403089389061165)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 1.0$}}

\addplot+[
  pastelPurple,very thick
] coordinates {
  (0.0, 0.29622609959030605)
  (0.048851978505129456, 0.301800579583994)
  (0.09770395701025891, 0.3069716170753469)
  (0.14655593551538837, 0.3117150552950471)
  (0.19540791402051783, 0.31600848180346164)
  (0.24425989252564728, 0.3198314047201267)
  (0.29311187103077674, 0.323165415545804)
  (0.3419638495359062, 0.3259943367679967)
  (0.39081582804103565, 0.3283043525944518)
  (0.4396678065461651, 0.3300841213366632)
  (0.48851978505129456, 0.33132486816435036)
  (0.537371763556424, 0.33202045716954265)
  (0.5862237420615535, 0.3321674419121702)
  (0.6350757205666829, 0.3317650938645532)
  (0.6839276990718124, 0.3308154084263065)
  (0.7327796775769418, 0.32932308844017155)
  (0.7816316560820713, 0.32729550539931984)
  (0.8304836345872008, 0.32474263879386944)
  (0.8793356130923302, 0.3216769942949147)
  (0.9281875915974597, 0.3181135017145964)
  (0.9770395701025891, 0.3140693939071346)
  (1.0258915486077187, 0.30956406798504976)
  (1.074743527112848, 0.3046189304140673)
  (1.1235955056179776, 0.29925722771684005)
  (1.172447484123107, 0.2935038646574474)
  (1.2212994626282365, 0.2873852118938703)
  (1.2701514411333659, 0.2809289051730215)
  (1.3190034196384954, 0.2741636382015846)
  (1.3678553981436248, 0.2671189513555776)
  (1.4167073766487543, 0.2598250183923225)
  (1.4655593551538837, 0.2523124333010115)
  (1.5144113336590133, 0.24461199937335248)
  (1.5632633121641426, 0.2367545224953447)
  (1.6121152906692722, 0.22877061055693187)
  (1.6609672691744015, 0.22069048075030728)
  (1.709819247679531, 0.21254377638248262)
  (1.7586712261846604, 0.20435939466611286)
  (1.80752320468979, 0.19616532677738377)
  (1.8563751831949193, 0.18798851128404856)
  (1.905227161700049, 0.1798547018535341)
  (1.9540791402051783, 0.1717883499535146)
  (2.0029311187103076, 0.1638125030585238)
  (2.0517830972154374, 0.15594871867899157)
  (2.1006350757205667, 0.14821699433633603)
  (2.149487054225696, 0.1406357134220341)
  (2.1983390327308254, 0.13322160670229544)
  (2.247191011235955, 0.1259897290651932)
  (2.2960429897410846, 0.11895345095568774)
  (2.344894968246214, 0.11212446380743121)
  (2.3937469467513433, 0.10551279865976967)
  (2.442598925256473, 0.09912685704484563)
  (2.4914509037616024, 0.09297345314370775)
  (2.5403028822667317, 0.08705786614211034)
  (2.589154860771861, 0.08138390166617826)
  (2.638006839276991, 0.0759539611449982)
  (2.68685881778212, 0.07076911793088193)
  (2.7357107962872496, 0.0658291990077178)
  (2.784562774792379, 0.061132871132449446)
  (2.8334147532975087, 0.05667773028311282)
  (2.882266731802638, 0.05246039332767927)
  (2.9311187103077674, 0.04847659087975406)
  (2.9799706888128967, 0.04472126036845499)
  (3.0288226673180265, 0.04118863841897724)
  (3.077674645823156, 0.03787235171587455)
  (3.126526624328285, 0.03476550560139344)
  (3.1753786028334146, 0.031860769744777154)
  (3.2242305813385443, 0.02915046030385659)
  (3.2730825598436737, 0.02662661808611116)
  (3.321934538348803, 0.02428108230144524)
  (3.3707865168539324, 0.02210555958204819)
  (3.419638495359062, 0.020091688024864926)
  (3.4684904738641915, 0.018231096088517224)
  (3.517342452369321, 0.016515456248235305)
  (3.56619443087445, 0.014936533378874458)
  (3.61504640937958, 0.0134862278969306)
  (3.6638983878847093, 0.012156613747289744)
  (3.7127503663898387, 0.010939971369036749)
  (3.761602344894968, 0.00982881581690959)
  (3.810454323400098, 0.008815920250931013)
  (3.859306301905227, 0.007894335036488374)
  (3.9081582804103565, 0.007057402720861083)
  (3.957010258915486, 0.00629876917018611)
  (4.005862237420615, 0.005612391163435627)
  (4.054714215925745, 0.004992540747542913)
  (4.103566194430875, 0.0044338066607746834)
  (4.152418172936004, 0.003931093130257215)
  (4.2012701514411335, 0.0034796163446877883)
  (4.250122129946263, 0.0030748988951733395)
  (4.298974108451392, 0.002712762466304225)
  (4.3478260869565215, 0.002389319046455285)
  (4.396678065461651, 0.002100960911349821)
  (4.445530043966781, 0.0018443496185486241)
  (4.49438202247191, 0.0016164042331283865)
  (4.54323400097704, 0.0014142889867571132)
  (4.592085979482169, 0.0012354005539879191)
  (4.6409379579872985, 0.0010773551111741622)
  (4.689789936492428, 0.0009379753252175758)
  (4.738641914997557, 0.0008152774016228862)
  (4.7874938935026865, 0.0007074583042353213)
  (4.836345872007817, 0.0006128832427394376)
  (4.885197850512946, 0.0005300735086203853)
  (4.934049829018075, 0.00045769472592680106)
  (4.982901807523205, 0.000394545569893276)
  (5.031753786028334, 0.00033954699432000364)
  (5.0806057645334635, 0.00029173199758513526)
  (5.129457743038593, 0.0002502359472805684)
  (5.178309721543722, 0.00021428747469361888)
  (5.227161700048852, 0.0001831999426721066)
  (5.276013678553982, 0.00015636348376395372)
  (5.324865657059111, 0.00013323759985750516)
  (5.37371763556424, 0.00011334430980503838)
  (5.42256961406937, 9.62618276203754e-5)
  (5.471421592574499, 8.16187507322171e-5)
  (5.5202735710796285, 6.908873537569374e-5)
  (5.569125549584758, 5.838563444223767e-5)
  (5.617977528089888, 4.925907191179345e-5)
  (5.666829506595017, 4.149042729234147e-5)
  (5.715681485100147, 3.4889203222774896e-5)
  (5.764533463605276, 2.9289749494153478e-5)
  (5.813385442110405, 2.4548317153199044e-5)
  (5.862237420615535, 2.0540417015284273e-5)
  (5.911089399120664, 1.7158457783650696e-5)
  (5.9599413776257935, 1.4309640002557462e-5)
  (6.008793356130924, 1.1914083223632e-5)
  (6.057645334636053, 9.903165001714999e-6)
  (6.106497313141182, 8.218051630126005e-6)
  (6.155349291646312, 6.808401844423263e-6)
  (6.204201270151441, 5.631226051620647e-6)
  (6.25305324865657, 4.649884953422612e-6)
  (6.3019052271617, 3.8332127174405675e-6)
  (6.350757205666829, 3.154751092126306e-6)
  (6.399609184171959, 2.5920820538391582e-6)
  (6.448461162677089, 2.126247707460618e-6)
  (6.497313141182218, 1.7412472319584911e-6)
  (6.546165119687347, 1.4236016662638973e-6)
  (6.595017098192477, 1.1619782649585842e-6)
  (6.643869076697606, 9.468670201294271e-7)
  (6.692721055202735, 7.703027435122009e-7)
  (6.741573033707865, 6.256268348754119e-7)
  (6.790425012212995, 5.072835298075831e-7)
  (6.839276990718124, 4.106460273495378e-7)
  (6.888128969223254, 3.3186844449563936e-7)
  (6.936980947728383, 2.677600401568724e-7)
  (6.985832926233512, 2.1567859229684308e-7)
  (7.034684904738642, 1.7344020869816173e-7)
  (7.083536883243771, 1.3924320351376963e-7)
  (7.1323888617489, 1.1160398378617846e-7)
  (7.181240840254031, 8.93031669926362e-8)
  (7.23009281875916, 7.134039288662946e-8)
  (7.278944797264289, 5.689650710177987e-8)
  (7.327796775769419, 4.530198046477947e-8)
  (7.376648754274548, 3.6010590619966534e-8)
  (7.425500732779677, 2.8577535618209922e-8)
  (7.474352711284807, 2.264126975972555e-8)
  (7.523204689789936, 1.7908460700243042e-8)
  (7.572056668295066, 1.4141556486284976e-8)
  (7.620908646800196, 1.1148530885210686e-8)
  (7.669760625305325, 8.774442777571228e-9)
  (7.718612603810454, 6.894502407108231e-9)
  (7.767464582315584, 5.408387310443523e-9)
  (7.816316560820713, 4.235591979236111e-9)
  (7.865168539325842, 3.311630900065166e-9)
  (7.914020517830972, 2.5849444422965e-9)
  (7.962872496336102, 2.0143826791174336e-9)
  (8.01172447484123, 1.567163181709719e-9)
  (8.06057645334636, 1.2172168028082776e-9)
  (8.10942843185149, 9.438503418983256e-10)
  (8.15828041035662, 7.306675406555757e-10)
  (8.20713238886175, 5.647002371833887e-10)
  (8.255984367366878, 4.3571006108479226e-10)
  (8.304836345872008, 3.356284139672831e-10)
  (8.353688324377137, 2.5810789411131006e-10)
  (8.402540302882267, 1.9816427283915778e-10)
  (8.451392281387395, 1.5189061395187151e-10)
  (8.500244259892526, 1.162299152796014e-10)
  (8.549096238397656, 8.879456940767106e-11)
  (8.597948216902784, 6.77230445521845e-11)
  (8.646800195407915, 5.156652254162908e-11)
  (8.695652173913043, 3.9199533129682933e-11)
  (8.744504152418173, 2.974920798568412e-11)
  (8.793356130923302, 2.2539852744181257e-11)
  (8.842208109428432, 1.7049377191483992e-11)
  (8.891060087933562, 1.2874992494754886e-11)
  (8.93991206643869, 9.706617975903722e-12)
  (8.98876404494382, 7.30582222100811e-12)
  (9.03761602344895, 5.489751821102713e-12)
  (9.08646800195408, 4.118290952457339e-12)
  (9.135319980459208, 3.084349932376842e-12)
  (9.184171958964338, 2.3061785647491042e-12)
  (9.233023937469467, 1.7214528775978974e-12)
  (9.281875915974597, 1.2828949462063688e-12)
  (9.330727894479727, 9.54474888497151e-13)
  (9.379579872984856, 7.089458735610519e-13)
  (9.428431851489986, 5.257157305790807e-13)
  (9.477283829995114, 3.8919788282214307e-13)
  (9.526135808500245, 2.8764167712171654e-13)
  (9.574987787005373, 2.1224610299775858e-13)
  (9.623839765510503, 1.5635996410499512e-13)
  (9.672691744015633, 1.1498352466818205e-13)
  (9.721543722520762, 8.442463006244049e-14)
  (9.770395701025892, 6.187751304979706e-14)
  (9.81924767953102, 4.527391851490415e-14)
  (9.86809965803615, 3.307701252337151e-14)
  (9.91695163654128, 2.411950210734294e-14)
  (9.96580361504641, 1.756331853348183e-14)
  (10.014655593551538, 1.277690729257346e-14)
  (10.063507572056668, 9.26213144163281e-15)
  (10.112359550561798, 6.7043344249977634e-15)
  (10.161211529066927, 4.852302666747801e-15)
  (10.210063507572057, 3.510012079314783e-15)
  (10.258915486077186, 2.522113080178601e-15)
  (10.307767464582316, 1.816642859105975e-15)
  (10.356619443087444, 1.2970420561248603e-15)
  (10.405471421592575, 9.443160407904696e-16)
  (10.454323400097705, 6.709766221760471e-16)
  (10.503175378602833, 4.771834186708709e-16)
  (10.552027357107963, 3.3744272160267005e-16)
  (10.600879335613092, 2.4190735229621603e-16)
  (10.649731314118222, 1.7037251010820488e-16)
  (10.69858329262335, 1.2118449386660183e-16)
  (10.74743527112848, 8.745712236434212e-17)
  (10.79628724963361, 4.7586329980090255e-17)
  (10.84513922813874, 4.4878440679623723e-17)
  (10.89399120664387, 3.11666905804035e-17)
  (10.942843185148998, 2.451511930459426e-17)
  (10.991695163654128, 3.746162546912529e-18)
  (11.040547142159257, 1.1424859687485791e-17)
  (11.089399120664387, 0.0)
  (11.138251099169516, 1.2121082514245203e-17)
  (11.187103077674646, 6.304667350971123e-18)
  (11.235955056179776, 1.0364471150725434e-17)
  (11.284807034684905, 1.1474176005724481e-17)
  (11.333659013190035, 1.38897806271206e-17)
  (11.382510991695163, 4.653775322305397e-18)
  (11.431362970200293, 3.5554293942555474e-18)
  (11.480214948705422, 0.0)
  (11.529066927210552, 0.0)
  (11.57791890571568, 1.0611793386018992e-17)
  (11.62677088422081, 0.0)
  (11.675622862725941, 0.0)
  (11.72447484123107, 7.093786905875847e-18)
  (11.7733268197362, 4.318682121254117e-18)
  (11.822178798241328, 0.0)
  (11.871030776746458, 1.583735738057689e-17)
  (11.919882755251587, 2.1688852528389378e-18)
  (11.968734733756717, 2.6051998917158714e-17)
  (12.017586712261847, 0.0)
  (12.066438690766976, 5.19269861126627e-18)
  (12.115290669272106, 4.64245014974592e-18)
  (12.164142647777235, 1.6172307930504048e-17)
  (12.212994626282365, 5.977044073574778e-18)
  (12.261846604787493, 7.08390645341043e-18)
  (12.310698583292623, 1.5378414283003108e-17)
  (12.359550561797754, 0.0)
  (12.408402540302882, 3.3161453141837265e-18)
  (12.457254518808012, 2.754425035999236e-18)
  (12.50610649731314, 0.0)
  (12.554958475818271, 8.97124887442766e-18)
  (12.6038104543234, 0.0)
  (12.65266243282853, 0.0)
  (12.701514411333658, 0.0)
  (12.750366389838788, 0.0)
  (12.799218368343919, 4.9065389333867974e-18)
  (12.848070346849047, 0.0)
  (12.896922325354177, 0.0)
  (12.945774303859306, 0.0)
  (12.994626282364436, 0.0)
  (13.043478260869565, 0.0)
  (13.092330239374695, 0.0)
  (13.141182217879825, 0.0)
  (13.190034196384953, 0.0)
  (13.238886174890084, 0.0)
  (13.287738153395212, 6.938893903907228e-18)
  (13.336590131900342, 0.0)
  (13.38544211040547, 0.0)
  (13.434294088910601, 9.813077866773595e-18)
  (13.48314606741573, 0.0)
  (13.53199804592086, 0.0)
  (13.58085002442599, 0.0)
  (13.629702002931118, 0.0)
  (13.678553981436249, 2.032354970520431e-18)
  (13.727405959941377, 0.0)
  (13.776257938446507, 0.0)
  (13.825109916951636, 0.0)
  (13.873961895456766, 0.0)
  (13.922813873961896, 0.0)
  (13.971665852467025, 5.9227164186470125e-18)
  (14.020517830972155, 0.0)
  (14.069369809477283, 0.0)
  (14.118221787982414, 0.0)
  (14.167073766487542, 1.161759719102895e-17)
  (14.215925744992672, 0.0)
  (14.2647777234978, 0.0)
  (14.313629702002931, 0.0)
  (14.362481680508061, 0.0)
  (14.41133365901319, 1.1508165258394479e-17)
  (14.46018563751832, 2.3490424798774144e-18)
  (14.509037616023448, 0.0)
  (14.557889594528579, 1.3969918922186044e-18)
  (14.606741573033707, 0.0)
  (14.655593551538837, 0.0)
  (14.704445530043968, 0.0)
  (14.753297508549096, 0.0)
  (14.802149487054226, 3.796022352060442e-18)
  (14.851001465559355, 0.0)
  (14.899853444064485, 0.0)
  (14.948705422569613, 0.0)
  (14.997557401074744, 1.7572080856553697e-17)
  (15.046409379579872, 0.0)
  (15.095261358085002, 4.820533108227448e-18)
  (15.144113336590133, 0.0)
  (15.192965315095261, 0.0)
  (15.241817293600391, 2.1055439380014965e-18)
  (15.29066927210552, 0.0)
  (15.33952125061065, 0.0)
  (15.388373229115778, 5.5825135276652315e-18)
  (15.437225207620909, 9.06024956788552e-18)
  (15.486077186126039, 0.0)
  (15.534929164631167, 0.0)
  (15.583781143136298, 0.0)
  (15.632633121641426, 0.0)
  (15.681485100146556, 0.0)
  (15.730337078651685, 0.0)
  (15.779189057156815, 0.0)
  (15.828041035661943, 0.0)
  (15.876893014167074, 0.0)
  (15.925744992672204, 0.0)
  (15.974596971177332, 6.464351852788651e-18)
  (16.02344894968246, 0.0)
  (16.07230092818759, 0.0)
  (16.12115290669272, 6.6314255859962625e-18)
  (16.17000488519785, 0.0)
  (16.21885686370298, 0.0)
  (16.26770884220811, 0.0)
  (16.31656082071324, 3.776409353642173e-18)
  (16.36541279921837, 0.0)
  (16.4142647777235, 0.0)
  (16.463116756228626, 0.0)
  (16.511968734733756, 0.0)
  (16.560820713238886, 0.0)
  (16.609672691744017, 0.0)
  (16.658524670249147, 0.0)
  (16.707376648754273, 0.0)
  (16.756228627259404, 0.0)
  (16.805080605764534, 0.0)
  (16.853932584269664, 0.0)
  (16.90278456277479, 0.0)
  (16.95163654127992, 0.0)
  (17.00048851978505, 9.05788688797112e-18)
  (17.04934049829018, 0.0)
  (17.09819247679531, 0.0)
  (17.14704445530044, 0.0)
  (17.19589643380557, 7.980172020046131e-18)
  (17.2447484123107, 5.361213665753334e-18)
  (17.29360039081583, 0.0)
  (17.342452369320956, 0.0)
  (17.391304347826086, 0.0)
  (17.440156326331216, 3.1267068623407693e-18)
  (17.489008304836346, 0.0)
  (17.537860283341477, 2.182803181291296e-18)
  (17.586712261846603, 4.157287478132527e-18)
  (17.635564240351734, 0.0)
  (17.684416218856864, 7.549777886976836e-18)
  (17.733268197361994, 6.6966093356068595e-18)
  (17.782120175867124, 3.4865031479969934e-18)
  (17.83097215437225, 0.0)
  (17.87982413287738, 3.271659459643936e-18)
  (17.92867611138251, 4.254114255032961e-18)
  (17.97752808988764, 8.42691541508104e-20)
  (18.02638006839277, 0.0)
  (18.0752320468979, 2.086052000944031e-18)
  (18.12408402540303, 0.0)
  (18.17293600390816, 2.797664263286343e-18)
  (18.22178798241329, 5.358213042231904e-18)
  (18.270639960918416, 1.1427428301104362e-18)
  (18.319491939423546, 0.0)
  (18.368343917928676, 1.609066882714183e-18)
  (18.417195896433807, 0.0)
  (18.466047874938933, 2.593301176245357e-18)
  (18.514899853444064, 0.0)
  (18.563751831949194, 2.5752212828016322e-18)
  (18.612603810454324, 3.682525369024824e-20)
  (18.661455788959454, 0.0)
  (18.71030776746458, 3.0202018525536146e-18)
  (18.75915974596971, 1.3924169283962328e-17)
  (18.80801172447484, 0.0)
  (18.85686370297997, 8.553984505699086e-18)
  (18.9057156814851, 1.3970289425565148e-17)
  (18.95456765999023, 0.0)
  (19.00341963849536, 1.0150987767948198e-17)
  (19.05227161700049, 4.187751514798846e-18)
  (19.10112359550562, 3.25142588218243e-18)
  (19.149975574010746, 1.4377596842993655e-17)
  (19.198827552515876, 5.3672346718704315e-18)
  (19.247679531021006, 1.5511344849780385e-17)
  (19.296531509526137, 4.959338774665926e-18)
  (19.345383488031267, 0.0)
  (19.394235466536394, 1.1016192687619437e-17)
  (19.443087445041524, 5.8752153180266775e-18)
  (19.491939423546654, 7.980846742938997e-18)
  (19.540791402051784, 2.001289307821965e-17)
  (19.58964338055691, 0.0)
  (19.63849535906204, 8.029030677853333e-18)
  (19.68734733756717, 4.072310813049997e-18)
  (19.7361993160723, 2.7496704203936568e-17)
  (19.785051294577432, 0.0)
  (19.83390327308256, 5.027927564078691e-18)
  (19.88275525158769, 0.0)
  (19.93160723009282, 6.6167502093001854e-18)
  (19.98045920859795, 9.908850127729191e-18)
  (20.029311187103076, 0.0)
  (20.078163165608206, 0.0)
  (20.127015144113336, 1.158859648849936e-18)
  (20.175867122618467, 0.0)
  (20.224719101123597, 0.0)
  (20.273571079628724, 0.0)
  (20.322423058133854, 0.0)
  (20.371275036638984, 0.0)
  (20.420127015144114, 2.3987973066241786e-18)
  (20.468978993649245, 1.3186608922854948e-17)
  (20.51783097215437, 0.0)
  (20.5666829506595, 8.273817828780006e-18)
  (20.61553492916463, 2.053207864144424e-18)
  (20.664386907669762, 4.363913744254155e-18)
  (20.71323888617489, 1.3979431761484973e-17)
  (20.76209086468002, 1.7669107279724705e-17)
  (20.81094284318515, 4.024253532405181e-18)
  (20.85979482169028, 1.728794245346027e-18)
  (20.90864680019541, 3.3396391527868927e-18)
  (20.957498778700536, 1.524511074291971e-17)
  (21.006350757205666, 9.27331670654008e-18)
  (21.055202735710797, 7.616520261710669e-18)
  (21.104054714215927, 1.5148337228695907e-17)
  (21.152906692721054, 0.0)
  (21.201758671226184, 1.673059477416694e-17)
  (21.250610649731314, 0.0)
  (21.299462628236444, 2.0708261494473135e-17)
  (21.348314606741575, 3.130633773051894e-18)
  (21.3971665852467, 6.220609964635582e-18)
  (21.44601856375183, 1.3823577699190182e-18)
  (21.49487054225696, 5.800481622797449e-18)
  (21.543722520762092, 1.7536970139953034e-17)
  (21.59257449926722, 1.3552527156068805e-18)
  (21.64142647777235, 7.589415207398531e-19)
  (21.69027845627748, 6.0173220572945496e-18)
  (21.73913043478261, 6.423897871976614e-18)
  (21.78798241328774, 1.0733601507606494e-17)
  (21.836834391792866, 9.540979117872439e-18)
  (21.885686370297996, 6.938893903907228e-18)
  (21.934538348803127, 2.168404344971009e-18)
  (21.983390327308257, 9.107298248878237e-18)
  (22.032242305813387, 1.8648277366750676e-17)
  (22.081094284318514, 4.7704895589362195e-18)
  (22.129946262823644, 1.214306433183765e-17)
  (22.178798241328774, 7.15573433840433e-18)
  (22.227650219833905, 2.6020852139652106e-18)
  (22.27650219833903, 1.3335686721571705e-17)
  (22.32535417684416, 1.431146867680866e-17)
  (22.37420615534929, 2.4936649967166602e-18)
  (22.423058133854422, 3.3610267347050637e-18)
  (22.471910112359552, 4.458781434346637e-18)
  (22.52076209086468, 1.5937771935536915e-17)
  (22.56961406936981, 8.998878031629687e-18)
  (22.61846604787494, 1.2685165418080402e-17)
  (22.66731802638007, 1.1275702593849246e-17)
  (22.716170004885196, 1.214306433183765e-17)
  (22.765021983390326, 1.5395670849294163e-17)
  (22.813873961895457, 0.0)
  (22.862725940400587, 6.5052130349130266e-18)
  (22.911577918905717, 3.469446951953614e-18)
  (22.960429897410844, 1.0842021724855044e-17)
  (23.009281875915974, 1.474514954580286e-17)
  (23.058133854421104, 8.673617379884035e-18)
  (23.106985832926235, 6.938893903907228e-18)
  (23.15583781143136, 4.336808689942018e-18)
  (23.20468978993649, 6.071532165918825e-18)
  (23.25354176844162, 1.214306433183765e-17)
  (23.302393746946752, 0.0)
  (23.351245725451882, 5.204170427930421e-18)
  (23.40009770395701, 4.336808689942018e-18)
  (23.44894968246214, 0.0)
  (23.49780166096727, 1.0408340855860843e-17)
  (23.5466536394724, 0.0)
  (23.59550561797753, 3.469446951953614e-18)
  (23.644357596482656, 0.0)
  (23.693209574987787, 0.0)
  (23.742061553492917, 5.204170427930421e-18)
  (23.790913531998047, 0.0)
  (23.839765510503174, 0.0)
  (23.888617489008304, 1.0408340855860843e-17)
  (23.937469467513434, 0.0)
  (23.986321446018565, 0.0)
  (24.035173424523695, 2.927345865710862e-18)
  (24.08402540302882, 0.0)
  (24.13287738153395, 0.0)
  (24.181729360039082, 0.0)
  (24.230581338544212, 3.469446951953614e-18)
  (24.27943331704934, 0.0)
  (24.32828529555447, 0.0)
  (24.3771372740596, 5.204170427930421e-18)
  (24.42598925256473, 0.0)
  (24.47484123106986, 0.0)
  (24.523693209574986, 3.469446951953614e-18)
  (24.572545188080117, 0.0)
  (24.621397166585247, 0.0)
  (24.670249145090377, 6.938893903907228e-18)
  (24.719101123595507, 1.3877787807814457e-17)
  (24.767953102100634, 0.0)
  (24.816805080605764, 0.0)
  (24.865657059110895, 3.469446951953614e-18)
  (24.914509037616025, 2.42861286636753e-17)
  (24.96336101612115, 0.0)
  (25.01221299462628, 0.0)
  (25.061064973131412, 1.3877787807814457e-17)
  (25.109916951636542, 4.163336342344337e-17)
  (25.158768930141672, 4.163336342344337e-17)
  (25.2076209086468, 0.0)
  (25.25647288715193, 0.0)
  (25.30532486565706, 0.0)
  (25.35417684416219, 0.0)
  (25.403028822667316, 0.0)
  (25.451880801172447, 0.0)
  (25.500732779677577, 1.3877787807814457e-17)
  (25.549584758182707, 0.0)
  (25.598436736687837, 0.0)
  (25.647288715192964, 1.3877787807814457e-17)
  (25.696140693698094, 0.0)
  (25.744992672203225, 0.0)
  (25.793844650708355, 1.3877787807814457e-17)
  (25.84269662921348, 0.0)
  (25.89154860771861, 0.0)
  (25.940400586223742, 0.0)
  (25.989252564728872, 0.0)
  (26.038104543234002, 0.0)
  (26.08695652173913, 0.0)
  (26.13580850024426, 0.0)
  (26.18466047874939, 0.0)
  (26.23351245725452, 1.3877787807814457e-17)
  (26.28236443575965, 2.7755575615628914e-17)
  (26.331216414264777, 0.0)
  (26.380068392769907, 0.0)
  (26.428920371275037, 0.0)
  (26.477772349780167, 0.0)
  (26.526624328285294, 0.0)
  (26.575476306790424, 0.0)
  (26.624328285295555, 3.469446951953614e-18)
  (26.673180263800685, 0.0)
  (26.722032242305815, 0.0)
  (26.77088422081094, 0.0)
  (26.819736199316072, 0.0)
  (26.868588177821202, 8.673617379884035e-18)
  (26.917440156326332, 0.0)
  (26.96629213483146, 0.0)
  (27.01514411333659, 3.469446951953614e-18)
  (27.06399609184172, 6.071532165918825e-18)
  (27.11284807034685, 3.0357660829594124e-18)
  (27.16170004885198, 1.0950441942103595e-17)
  (27.210552027357107, 0.0)
  (27.259404005862237, 3.469446951953614e-18)
  (27.308255984367367, 0.0)
  (27.357107962872497, 0.0)
  (27.405959941377624, 1.3877787807814457e-17)
  (27.454811919882754, 0.0)
  (27.503663898387885, 8.673617379884035e-18)
  (27.552515876893015, 0.0)
  (27.601367855398145, 0.0)
  (27.65021983390327, 0.0)
  (27.699071812408402, 0.0)
  (27.747923790913532, 0.0)
  (27.796775769418662, 0.0)
  (27.845627747923793, 0.0)
  (27.89447972642892, 6.938893903907228e-18)
  (27.94333170493405, 0.0)
  (27.99218368343918, 0.0)
  (28.04103566194431, 1.734723475976807e-17)
  (28.089887640449437, 0.0)
  (28.138739618954567, 1.734723475976807e-18)
  (28.187591597459697, 0.0)
  (28.236443575964827, 0.0)
  (28.285295554469958, 0.0)
  (28.334147532975084, 0.0)
  (28.382999511480214, 0.0)
  (28.431851489985345, 0.0)
  (28.480703468490475, 0.0)
  (28.5295554469956, 0.0)
  (28.578407425500732, 0.0)
  (28.627259404005862, 5.312590645178972e-18)
  (28.676111382510992, 0.0)
  (28.724963361016123, 1.0286368111456223e-17)
  (28.77381533952125, 0.0)
  (28.82266731802638, 0.0)
  (28.87151929653151, 0.0)
  (28.92037127503664, 0.0)
  (28.96922325354177, 3.469446951953614e-18)
  (29.018075232046897, 3.686287386450715e-18)
  (29.066927210552027, 0.0)
  (29.115779189057157, 0.0)
  (29.164631167562288, 0.0)
  (29.213483146067414, 0.0)
  (29.262335124572544, 0.0)
  (29.311187103077675, 0.0)
  (29.360039081582805, 0.0)
  (29.408891060087935, 0.0)
  (29.457743038593062, 0.0)
  (29.506595017098192, 0.0)
  (29.555446995603322, 0.0)
  (29.604298974108453, 1.734723475976807e-18)
  (29.65315095261358, 2.6020852139652106e-18)
  (29.70200293111871, 6.667843360785852e-18)
  (29.75085490962384, 3.0086610286472748e-18)
  (29.79970688812897, 1.1519648082658485e-18)
  (29.8485588666341, 0.0)
  (29.897410845139227, 1.0503208545953324e-17)
  (29.946262823644357, 0.0)
  (29.995114802149487, 1.4026865606531214e-18)
  (30.043966780654618, 1.3782920117721975e-17)
  (30.092818759159744, 4.682398132421772e-18)
  (30.141670737664874, 0.0)
  (30.190522716170005, 6.316324687675318e-18)
  (30.239374694675135, 9.53335582134715e-18)
  (30.288226673180265, 8.952502977767514e-18)
  (30.337078651685392, 1.0531795907923157e-17)
  (30.385930630190522, 7.274318951019931e-18)
  (30.434782608695652, 0.0)
  (30.483634587200783, 3.025601687592361e-18)
  (30.532486565705913, 2.6190258729102966e-18)
  (30.58133854421104, 1.1214716221646936e-17)
  (30.63019052271617, 1.1817803680091998e-17)
  (30.6790425012213, 1.0679391398982219e-17)
  (30.72789447972643, 2.9680034471790684e-18)
  (30.776746458231557, 1.0164395367051604e-18)
  (30.825598436736687, 7.670730370334944e-18)
  (30.874450415241817, 8.185726402265558e-18)
  (30.923302393746948, 8.754932542820448e-18)
  (30.972154372252078, 2.8731357570865868e-18)
  (31.021006350757204, 2.3852447794681098e-18)
  (31.069858329262335, 1.1058862159352145e-17)
  (31.118710307767465, 1.043544591017298e-17)
  (31.167562286272595, 9.432558900623889e-18)
  (31.216414264777722, 6.830473686658678e-18)
  (31.265266243282852, 1.9215938899137136e-17)
  (31.314118221787982, 6.86157657163945e-18)
  (31.362970200293113, 0.0)
  (31.411822178798243, 1.9156600831333924e-19)
  (31.46067415730337, 1.699895666768005e-17)
  (31.5095261358085, 1.4182656428211178e-17)
  (31.55837811431363, 1.6445019086380583e-18)
  (31.60723009281876, 1.0910767521207658e-17)
  (31.656082071323887, 6.564759133297239e-18)
  (31.704934049829017, 4.1307116790237276e-18)
  (31.753786028334147, 7.422816187372327e-20)
  (31.802638006839278, 4.070779091105462e-18)
  (31.851489985344408, 0.0)
  (31.900341963849534, 4.5953583969549e-18)
  (31.949193942354665, 6.008008473067423e-18)
  (31.998045920859795, 0.0)
  (32.04689789936492, 1.1431697687856453e-17)
  (32.095749877870055, 0.0)
  (32.14460185637518, 1.73703943876178e-17)
  (32.193453834880316, 3.0191000888862795e-18)
  (32.24230581338544, 0.0)
  (32.29115779189057, 4.56784588865358e-18)
  (32.3400097703957, 0.0)
  (32.38886174890083, 2.6215433649040685e-18)
  (32.43771372740596, 1.0447531028439478e-18)
  (32.48656570591109, 7.660939317905417e-19)
  (32.53541768441622, 0.0)
  (32.58426966292135, 3.4639614117323008e-18)
  (32.63312164142648, 0.0)
  (32.681973619931604, 0.0)
  (32.73082559843674, 0.0)
  (32.779677576941864, 0.0)
  (32.828529555447, 1.785278170076634e-18)
  (32.877381533952125, 1.0302225370594018e-18)
  (32.92623351245725, 0.0)
  (32.975085490962385, 0.0)
  (33.02393746946751, 2.1337684832658236e-19)
  (33.072789447972646, 3.3776728656532926e-19)
  (33.12164142647777, 0.0)
  (33.1704934049829, 0.0)
  (33.21934538348803, 0.0)
  (33.26819736199316, 0.0)
  (33.31704934049829, 0.0)
  (33.36590131900342, 0.0)
  (33.41475329750855, 0.0)
  (33.46360527601368, 0.0)
  (33.51245725451881, 1.6204633377542381e-18)
  (33.561309233023934, 0.0)
  (33.61016121152907, 0.0)
  (33.659013190034194, 0.0)
  (33.70786516853933, 2.1325581112345054e-18)
  (33.756717147044455, 0.0)
  (33.80556912554958, 0.0)
  (33.854421104054715, 0.0)
  (33.90327308255984, 0.0)
  (33.952125061064976, 0.0)
  (34.0009770395701, 0.0)
  (34.04982901807523, 0.0)
  (34.09868099658036, 0.0)
  (34.14753297508549, 0.0)
  (34.19638495359062, 0.0)
  (34.24523693209575, 0.0)
  (34.29408891060088, 0.0)
  (34.34294088910601, 0.0)
  (34.39179286761114, 0.0)
  (34.44064484611627, 0.0)
  (34.4894968246214, 6.742859528672239e-18)
  (34.538348803126524, 0.0)
  (34.58720078163166, 2.8261813647159417e-18)
  (34.636052760136785, 0.0)
  (34.68490473864191, 0.0)
  (34.733756717147045, 0.0)
  (34.78260869565217, 3.1043398648440654e-18)
  (34.831460674157306, 9.347197763149163e-18)
  (34.88031265266243, 7.71566695053752e-19)
  (34.92916463116756, 0.0)
  (34.97801660967269, 0.0)
  (35.02686858817782, 0.0)
  (35.07572056668295, 0.0)
  (35.12457254518808, 0.0)
  (35.17342452369321, 0.0)
  (35.22227650219834, 1.9170678268700135e-18)
  (35.27112848070347, 0.0)
  (35.3199804592086, 1.2300106311055076e-18)
  (35.36883243771373, 0.0)
  (35.417684416218854, 0.0)
  (35.46653639472399, 3.059346325782331e-18)
  (35.515388373229115, 4.480698909760602e-18)
  (35.56424035173425, 5.5465048129051684e-18)
  (35.613092330239375, 2.2906344809186458e-18)
  (35.6619443087445, 4.463780162266506e-18)
  (35.710796287249636, 3.056892938497664e-19)
  (35.75964826575476, 0.0)
  (35.80850024425989, 1.3314494382146974e-17)
  (35.85735222276502, 0.0)
  (35.90620420127015, 0.0)
  (35.95505617977528, 2.8861280814549404e-18)
  (36.00390815828041, 3.5534250433693686e-18)
  (36.05276013678554, 0.0)
  (36.10161211529067, 0.0)
  (36.1504640937958, 8.745161838899783e-18)
  (36.19931607230093, 4.810406332577429e-18)
  (36.24816805080606, 0.0)
  (36.297020029311184, 0.0)
  (36.34587200781632, 0.0)
  (36.394723986321445, 0.0)
  (36.44357596482658, 2.1193410807038017e-18)
  (36.492427943331705, 0.0)
  (36.54127992183683, 0.0)
  (36.590131900341966, 0.0)
  (36.63898387884709, 1.5229987057248837e-18)
  (36.687835857352226, 0.0)
  (36.73668783585735, 1.5559679969882116e-18)
  (36.78553981436248, 0.0)
  (36.83439179286761, 0.0)
  (36.88324377137274, 0.0)
  (36.93209574987787, 1.2134008793014422e-18)
  (36.980947728383, 0.0)
  (37.02979970688813, 2.3464185022976857e-17)
  (37.07865168539326, 3.5928609091426495e-18)
  (37.12750366389839, 2.9223812188307415e-18)
  (37.176355642403514, 0.0)
  (37.22520762090865, 1.3235272166611681e-17)
  (37.274059599413775, 2.0510078436181928e-17)
  (37.32291157791891, 0.0)
  (37.371763556424035, 6.545129808554237e-18)
  (37.42061553492916, 0.0)
  (37.469467513434296, 0.0)
  (37.51831949193942, 4.906538933386797e-18)
  (37.567171470444556, 0.0)
  (37.61602344894968, 1.4719616800160393e-17)
  (37.66487542745481, 0.0)
  (37.71372740595994, 9.813077866773595e-18)
  (37.76257938446507, 0.0)
  (37.8114313629702, 0.0)
  (37.86028334147533, 0.0)
  (37.90913531998046, 9.813077866773593e-18)
  (37.95798729848559, 1.6751971770680825e-17)
  (38.00683927699072, 2.032354970520431e-18)
  (38.055691255495844, 7.780722896253165e-18)
  (38.10454323400098, 0.0)
  (38.153395212506105, 0.0)
  (38.20224719101124, 1.1845432837294025e-17)
  (38.251099169516365, 4.9065389333867974e-18)
  (38.29995114802149, 2.6565049637454415e-17)
  (38.348803126526626, 6.938893903907228e-18)
  (38.39765510503175, 0.0)
  (38.446507083536886, 9.813077866773595e-18)
  (38.49535906204201, 6.938893903907228e-18)
  (38.54421104054714, 6.938893903907228e-18)
  (38.59306301905227, 0.0)
  (38.6419149975574, 9.813077866773595e-18)
  (38.690766976062534, 0.0)
  (38.73961895456766, 0.0)
  (38.78847093307279, 0.0)
  (38.83732291157792, 0.0)
  (38.88617489008305, 0.0)
  (38.935026868588174, 6.938893903907228e-18)
  (38.98387884709331, 0.0)
  (39.032730825598435, 1.6331057274507857e-17)
  (39.08158280410357, 0.0)
  (39.130434782608695, 0.0)
  (39.17928676111382, 0.0)
  (39.228138739618956, 1.8264542364458047e-17)
  (39.27699071812408, 1.404478217491011e-17)
  (39.325842696629216, 7.732787551408172e-18)
  (39.37469467513434, 0.0)
  (39.42354665363947, 0.0)
  (39.4723986321446, 0.0)
  (39.52125061064973, 4.346446812203379e-19)
  (39.570102589154864, 6.464117883760516e-18)
  (39.61895456765999, 3.9680049279022924e-18)
  (39.66780654616512, 7.753481242255845e-18)
  (39.71665852467025, 0.0)
  (39.76551050317538, 1.1941494253118598e-17)
  (39.81436248168051, 1.1456780103214457e-17)
  (39.86321446018564, 1.0806879043810053e-17)
  (39.912066438690765, 0.0)
  (39.9609184171959, 4.9554188820806364e-18)
  (40.009770395701025, 0.0)
  (40.05862237420615, 3.429049270444476e-18)
  (40.107474352711286, 0.0)
  (40.15632633121641, 1.6523453431686282e-17)
  (40.205178309721546, 8.540076647044982e-18)
  (40.25403028822667, 1.2530462970395684e-17)
  (40.3028822667318, 3.566820491505235e-18)
  (40.35173424523693, 8.253234276436045e-18)
  (40.40058622374206, 0.0)
  (40.449438202247194, 1.8569642803284442e-18)
  (40.49829018075232, 7.026226611897196e-18)
  (40.54714215925745, 0.0)
  (40.59599413776258, 1.2362850563917635e-17)
  (40.64484611626771, 0.0)
  (40.69369809477284, 0.0)
  (40.74255007327797, 0.0)
  (40.791402051783095, 2.254410407913251e-18)
  (40.84025403028823, 0.0)
  (40.889106008793355, 0.0)
  (40.93795798729849, 0.0)
  (40.986809965803616, 8.32112631183141e-18)
  (41.03566194430874, 1.1930367031323252e-18)
  (41.084513922813876, 0.0)
  (41.133365901319, 1.7563455019586235e-18)
  (41.18221787982413, 1.0128593362254045e-17)
  (41.23106985832926, 3.0203683045576898e-18)
  (41.27992183683439, 0.0)
  (41.328773815339524, 1.6628597987414564e-18)
  (41.37762579384465, 1.3520544804631666e-17)
  (41.42647777234978, 7.094745278628646e-19)
  (41.47532975085491, 0.0)
  (41.52418172936004, 0.0)
  (41.57303370786517, 0.0)
  (41.6218856863703, 5.046866936274204e-18)
  (41.670737664875425, 0.0)
  (41.71958964338056, 3.481887520972523e-18)
  (41.768441621885685, 0.0)
  (41.81729360039082, 1.3402680602984067e-18)
  (41.866145578895946, 5.626876200842552e-18)
  (41.91499755740107, 2.513777140043386e-18)
  (41.963849535906206, 4.150034190339862e-18)
  (42.01270151441133, 0.0)
  (42.06155349291646, 4.7903251048598935e-18)
  (42.11040547142159, 0.0)
  (42.15925744992672, 0.0)
  (42.208109428431854, 0.0)
  (42.25696140693698, 0.0)
  (42.30581338544211, 0.0)
  (42.35466536394724, 0.0)
  (42.40351734245237, 0.0)
  (42.4523693209575, 0.0)
  (42.50122129946263, 0.0)
  (42.550073277967755, 1.2073799277570968e-17)
  (42.59892525647289, 0.0)
  (42.647777234978015, 0.0)
  (42.69662921348315, 5.14267455124487e-18)
  (42.745481191988276, 2.5848613102838106e-18)
  (42.7943331704934, 0.0)
  (42.843185148998536, 9.553054106584032e-18)
  (42.89203712750366, 7.197391800287353e-18)
  (42.9408891060088, 1.824516285056775e-17)
  (42.98974108451392, 3.481154582000354e-18)
  (43.03859306301905, 1.4556544456226162e-17)
  (43.087445041524184, 2.0652346566606388e-18)
  (43.13629702002931, 1.2346645474705832e-17)
  (43.18514899853444, 1.4297019175675853e-17)
  (43.23400097703957, 5.341355747582927e-18)
  (43.2828529555447, 1.5307071430486032e-17)
  (43.33170493404983, 5.816294834567625e-18)
  (43.38055691255496, 1.2363358658982466e-17)
  (43.429408891060085, 1.1810571639996447e-18)
  (43.47826086956522, 9.847470627928956e-18)
  (43.527112848070345, 1.3874038198097754e-17)
  (43.57596482657548, 2.2281932078005255e-17)
  (43.624816805080606, 3.599746096404192e-18)
  (43.67366878358573, 1.2408577727938596e-18)
  (43.722520762090866, 3.45074108958134e-18)
  (43.77137274059599, 5.604817011981705e-18)
  (43.82022471910113, 1.3008308487457917e-18)
  (43.86907669760625, 1.7912099856468282e-17)
  (43.91792867611138, 0.0)
  (43.966780654616514, 0.0)
  (44.01563263312164, 0.0)
  (44.064484611626774, 1.5267768874258764e-19)
  (44.1133365901319, 1.6364570661834676e-17)
  (44.16218856863703, 1.4082769781049997e-17)
  (44.21104054714216, 1.4615156458178927e-17)
  (44.25989252564729, 0.0)
  (44.308744504152415, 6.286274870382491e-18)
  (44.35759648265755, 1.750648357129678e-18)
  (44.406448461162675, 2.61252754201808e-18)
  (44.45530043966781, 1.744877283432018e-17)
  (44.504152418172936, 1.840734943281603e-18)
  (44.55300439667806, 5.042493014123257e-18)
  (44.601856375183196, 1.211670043135436e-17)
  (44.65070835368832, 6.656778992912343e-18)
  (44.69956033219346, 1.1877784200669443e-17)
  (44.74841231069858, 0.0)
  (44.79726428920371, 1.9063217631786877e-17)
  (44.846116267708844, 6.503413089900111e-18)
  (44.89496824621397, 6.067932275892994e-18)
  (44.943820224719104, 4.755242965885642e-18)
  (44.99267220322423, 9.415829999915616e-18)
  (45.04152418172936, 2.3505164286306834e-18)
  (45.09037616023449, 1.057817096178533e-17)
  (45.13922813873962, 0.0)
  (45.18808011724475, 1.9015889665859043e-18)
  (45.23693209574988, 0.0)
  (45.285784074255005, 2.647824993116943e-18)
  (45.33463605276014, 0.0)
  (45.383488031265266, 0.0)
  (45.43234000977039, 0.0)
  (45.481191988275526, 0.0)
  (45.53004396678065, 9.0801931945661e-18)
  (45.57889594528579, 0.0)
  (45.62774792379091, 0.0)
  (45.67659990229604, 2.778268066994105e-18)
  (45.725451880801174, 0.0)
  (45.7743038593063, 0.0)
  (45.823155837811434, 0.0)
  (45.87200781631656, 0.0)
  (45.92085979482169, 0.0)
  (45.96971177332682, 3.2051726724102725e-18)
  (46.01856375183195, 0.0)
  (46.06741573033708, 0.0)
  (46.11626770884221, 0.0)
  (46.165119687347335, 0.0)
  (46.21397166585247, 0.0)
  (46.262823644357596, 0.0)
  (46.31167562286272, 0.0)
  (46.360527601367856, 0.0)
  (46.40937957987298, 0.0)
  (46.45823155837812, 0.0)
  (46.50708353688324, 0.0)
  (46.55593551538837, 0.0)
  (46.604787493893504, 0.0)
  (46.65363947239863, 0.0)
  (46.702491450903764, 0.0)
  (46.75134342940889, 0.0)
  (46.80019540791402, 0.0)
  (46.84904738641915, 0.0)
  (46.89789936492428, 0.0)
  (46.94675134342941, 0.0)
  (46.99560332193454, 8.673617379884035e-19)
  (47.044455300439665, 0.0)
  (47.0933072789448, 6.938893903907228e-18)
  (47.142159257449926, 0.0)
  (47.19101123595506, 0.0)
  (47.239863214460186, 0.0)
  (47.28871519296531, 0.0)
  (47.33756717147045, 0.0)
  (47.38641914997557, 0.0)
  (47.4352711284807, 0.0)
  (47.484123106985834, 0.0)
  (47.53297508549096, 7.914675859144182e-18)
  (47.581827063996094, 0.0)
  (47.63067904250122, 0.0)
  (47.67953102100635, 0.0)
  (47.72838299951148, 0.0)
  (47.77723497801661, 0.0)
  (47.82608695652174, 0.0)
  (47.87493893502687, 0.0)
  (47.923790913531995, 0.0)
  (47.97264289203713, 0.0)
  (48.021494870542256, 0.0)
  (48.07034684904739, 0.0)
  (48.119198827552516, 0.0)
  (48.16805080605764, 0.0)
  (48.21690278456278, 0.0)
  (48.2657547630679, 0.0)
  (48.31460674157304, 0.0)
  (48.363458720078164, 1.734723475976807e-18)
  (48.41231069858329, 0.0)
  (48.461162677088424, 0.0)
  (48.51001465559355, 0.0)
  (48.55886663409868, 0.0)
  (48.60771861260381, 6.938893903907228e-18)
  (48.65657059110894, 0.0)
  (48.70542256961407, 6.938893903907228e-18)
  (48.7542745481192, 0.0)
  (48.803126526624325, 0.0)
  (48.85197850512946, 0.0)
  (48.900830483634586, 0.0)
  (48.94968246213972, 0.0)
  (48.998534440644846, 0.0)
  (49.04738641914997, 0.0)
  (49.09623839765511, 4.336808689942018e-18)
  (49.14509037616023, 0.0)
  (49.19394235466537, 0.0)
  (49.242794333170494, 0.0)
  (49.29164631167562, 0.0)
  (49.340498290180754, 0.0)
  (49.38935026868588, 0.0)
  (49.438202247191015, 0.0)
  (49.48705422569614, 0.0)
  (49.53590620420127, 0.0)
  (49.5847581827064, 1.3877787807814457e-17)
  (49.63361016121153, 0.0)
  (49.682462139716655, 0.0)
  (49.73131411822179, 0.0)
  (49.780166096726916, 0.0)
  (49.82901807523205, 0.0)
  (49.877870053737176, 0.0)
  (49.9267220322423, 0.0)
  (49.97557401074744, 0.0)
  (50.02442598925256, 0.0)
  (50.0732779677577, 0.0)
  (50.122129946262824, 0.0)
  (50.17098192476795, 0.0)
  (50.219833903273084, 0.0)
  (50.26868588177821, 0.0)
  (50.317537860283345, 0.0)
  (50.36638983878847, 0.0)
  (50.4152418172936, 0.0)
  (50.46409379579873, 0.0)
  (50.51294577430386, 0.0)
  (50.561797752808985, 0.0)
  (50.61064973131412, 0.0)
  (50.659501709819246, 0.0)
  (50.70835368832438, 0.0)
  (50.757205666829506, 0.0)
  (50.80605764533463, 0.0)
  (50.85490962383977, 0.0)
  (50.90376160234489, 0.0)
  (50.95261358085003, 0.0)
  (51.001465559355154, 0.0)
  (51.05031753786028, 0.0)
  (51.099169516365414, 0.0)
  (51.14802149487054, 0.0)
  (51.196873473375675, 0.0)
  (51.2457254518808, 0.0)
  (51.29457743038593, 0.0)
  (51.34342940889106, 0.0)
  (51.39228138739619, 0.0)
  (51.44113336590132, 0.0)
  (51.48998534440645, 0.0)
  (51.538837322911576, 0.0)
  (51.58768930141671, 0.0)
  (51.636541279921836, 0.0)
  (51.68539325842696, 0.0)
  (51.7342452369321, 0.0)
  (51.78309721543722, 0.0)
  (51.83194919394236, 0.0)
  (51.880801172447484, 3.469446951953614e-18)
  (51.92965315095261, 0.0)
  (51.978505129457744, 0.0)
  (52.02735710796287, 0.0)
  (52.076209086468005, 0.0)
  (52.12506106497313, 0.0)
  (52.17391304347826, 9.75781955236954e-19)
  (52.22276502198339, 0.0)
  (52.27161700048852, 0.0)
  (52.32046897899365, 0.0)
  (52.36932095749878, 0.0)
  (52.418172936003906, 3.469446951953614e-18)
  (52.46702491450904, 3.469446951953614e-18)
  (52.515876893014166, 6.938893903907228e-18)
  (52.5647288715193, 6.938893903907228e-18)
  (52.61358085002443, 0.0)
  (52.66243282852955, 0.0)
  (52.71128480703469, 0.0)
  (52.760136785539814, 0.0)
  (52.80898876404494, 0.0)
  (52.857840742550074, 0.0)
  (52.9066927210552, 6.938893903907228e-18)
  (52.955544699560335, 0.0)
  (53.00439667806546, 1.3877787807814457e-17)
  (53.05324865657059, 0.0)
  (53.10210063507572, 1.3877787807814457e-17)
  (53.15095261358085, 3.469446951953614e-18)
  (53.19980459208598, 0.0)
  (53.24865657059111, 2.6020852139652106e-18)
  (53.297508549096236, 0.0)
  (53.34636052760137, 3.469446951953614e-18)
  (53.395212506106496, 0.0)
  (53.44406448461163, 8.673617379884035e-18)
  (53.49291646311676, 0.0)
  (53.54176844162188, 0.0)
  (53.59062042012702, 0.0)
  (53.639472398632144, 6.5052130349130266e-18)
  (53.68832437713728, 4.119968255444917e-18)
  (53.737176355642404, 0.0)
  (53.78602833414753, 0.0)
  (53.834880312652665, 0.0)
  (53.88373229115779, 0.0)
  (53.93258426966292, 0.0)
  (53.98143624816805, 0.0)
  (54.03028822667318, 0.0)
  (54.07914020517831, 0.0)
  (54.12799218368344, 8.673617379884035e-18)
  (54.176844162188566, 6.071532165918825e-18)
  (54.2256961406937, 0.0)
  (54.274548119198826, 0.0)
  (54.32340009770396, 0.0)
  (54.37225207620909, 0.0)
  (54.42110405471421, 0.0)
  (54.46995603321935, 1.734723475976807e-18)
  (54.518808011724474, 0.0)
  (54.56765999022961, 0.0)
  (54.616511968734734, 0.0)
  (54.66536394723986, 0.0)
  (54.714215925744995, 1.054386612742153e-17)
  (54.76306790425012, 0.0)
  (54.81191988275525, 0.0)
  (54.86077186126038, 0.0)
  (54.90962383976551, 0.0)
  (54.95847581827064, 0.0)
  (55.00732779677577, 1.3010426069826053e-18)
  (55.056179775280896, 0.0)
  (55.10503175378603, 3.618524750670371e-18)
  (55.153883732291156, 0.0)
  (55.20273571079629, 0.0)
  (55.25158768930142, 5.149960319306146e-19)
  (55.30043966780654, 0.0)
  (55.34929164631168, 0.0)
  (55.398143624816804, 0.0)
  (55.44699560332194, 4.716279450311944e-18)
  (55.495847581827064, 0.0)
  (55.54469956033219, 0.0)
  (55.593551538837325, 0.0)
  (55.64240351734245, 4.851804721872632e-18)
  (55.691255495847585, 6.80336863234654e-18)
  (55.74010747435271, 2.791820594150174e-18)
  (55.78895945285784, 0.0)
  (55.83781143136297, 3.848917712323541e-18)
  (55.8866634098681, 2.0599841277224584e-18)
  (55.935515388373226, 0.0)
  (55.98436736687836, 0.0)
  (56.033219345383486, 1.6263032587282567e-18)
  (56.08207132388862, 0.0)
  (56.13092330239375, 4.7704895589362195e-18)
  (56.17977528089887, 4.0115480381963664e-18)
  (56.22862725940401, 0.0)
  (56.277479237909134, 8.525386614114533e-18)
  (56.32633121641427, 3.611113212381896e-18)
  (56.375183194919394, 1.6873425704897697e-17)
  (56.42403517342452, 0.0)
  (56.472887151929655, 0.0)
  (56.52173913043478, 0.0)
  (56.570591108939915, 2.1879919818762646e-18)
  (56.61944308744504, 0.0)
  (56.66829506595017, 2.0963006653359866e-18)
  (56.7171470444553, 6.391684150201349e-18)
  (56.76599902296043, 1.0863250488095605e-17)
  (56.81485100146556, 4.7065187190838186e-18)
  (56.86370297997069, 3.050969662618137e-18)
  (56.912554958475816, 7.823924219779765e-18)
  (56.96140693698095, 0.0)
  (57.01025891548608, 1.1415648318603418e-17)
  (57.0591108939912, 4.089051552870135e-18)
  (57.10796287249634, 4.3648666563198164e-18)
  (57.156814851001464, 1.7881394912130314e-18)
  (57.2056668295066, 0.0)
  (57.254518808011724, 8.257406565426954e-18)
  (57.30337078651685, 3.1362453663274538e-18)
  (57.352222765021985, 0.0)
  (57.40107474352711, 1.8662465168617186e-17)
  (57.449926722032245, 0.0)
  (57.49877870053737, 3.4942226656608025e-18)
  (57.5476306790425, 0.0)
  (57.59648265754763, 5.1876532854589624e-18)
  (57.64533463605276, 0.0)
  (57.69418661455789, 9.906050318139042e-18)
  (57.74303859306302, 0.0)
  (57.791890571568146, 0.0)
  (57.84074255007328, 3.3406739557331965e-18)
  (57.88959452857841, 0.0)
  (57.93844650708354, 0.0)
  (57.98729848558867, 0.0)
  (58.036150464093794, 0.0)
  (58.08500244259893, 0.0)
  (58.133854421104054, 0.0)
  (58.18270639960918, 0.0)
  (58.231558378114315, 1.51123943699241e-18)
  (58.28041035661944, 0.0)
  (58.329262335124575, 0.0)
  (58.3781143136297, 9.663943277015294e-18)
  (58.42696629213483, 0.0)
  (58.47581827063996, 0.0)
  (58.52467024914509, 0.0)
  (58.57352222765022, 6.542561208922076e-18)
  (58.62237420615535, 0.0)
  (58.671226184660476, 0.0)
  (58.72007816316561, 1.3442936064663186e-18)
  (58.76893014167074, 1.0937044097722073e-19)
  (58.81778212017587, 1.0596395094848368e-17)
  (58.866634098681, 8.149544178103994e-18)
  (58.915486077186124, 1.4898711904210573e-19)
  (58.96433805569126, 0.0)
  (59.013190034196384, 0.0)
  (59.06204201270151, 5.211105923776372e-18)
  (59.110893991206645, 0.0)
  (59.15974596971177, 0.0)
  (59.208597948216905, 0.0)
  (59.25744992672203, 3.894020562403607e-18)
  (59.30630190522716, 0.0)
  (59.35515388373229, 0.0)
  (59.40400586223742, 0.0)
  (59.45285784074255, 1.8084246721764375e-18)
  (59.50170981924768, 0.0)
  (59.550561797752806, 4.0483804054682265e-18)
  (59.59941377625794, 0.0)
  (59.64826575476307, 0.0)
  (59.6971177332682, 6.287914982362579e-18)
  (59.74596971177333, 9.320695419454496e-18)
  (59.794821690278454, 1.5956181900244697e-17)
  (59.84367366878359, 0.0)
  (59.892525647288714, 1.1781267693417388e-17)
  (59.94137762579385, 5.175642925841526e-19)
  (59.990229604298975, 5.208101002011503e-18)
  (60.0390815828041, 3.107014999815318e-18)
  (60.087933561309235, 6.255413504956595e-18)
  (60.13678553981436, 1.1261326307013805e-17)
  (60.18563751831949, 1.3629749927682983e-17)
  (60.23448949682462, 6.5930780589251216e-18)
  (60.28334147532975, 6.806036737876085e-18)
  (60.33219345383488, 4.3069588908813086e-18)
  (60.38104543234001, 8.209294458822011e-18)
  (60.429897410845136, 0.0)
  (60.47874938935027, 7.67706130221677e-18)
  (60.5276013678554, 5.699240089945341e-18)
  (60.57645334636053, 3.325020531412309e-18)
  (60.62530532486566, 1.0487114452646914e-18)
  (60.674157303370784, 1.876663404445744e-17)
  (60.72300928187592, 1.203396955092002e-17)
  (60.771861260381044, 9.267111073790343e-18)
  (60.82071323888618, 8.393147969628569e-18)
  (60.869565217391305, 5.373841939138065e-18)
  (60.91841719589643, 1.0475709046446343e-17)
  (60.967269174401565, 1.3648797166895495e-17)
  (61.01612115290669, 0.0)
  (61.064973131411826, 5.922375072282281e-18)
  (61.11382510991695, 1.1704758010842181e-17)
  (61.16267708842208, 6.960875721499675e-18)
  (61.21152906692721, 4.1036735048897195e-18)
  (61.26038104543234, 1.045221056099625e-17)
  (61.309233023937466, 9.342505705997205e-18)
  (61.3580850024426, 7.794262822589492e-18)
  (61.40693698094773, 1.87649916033815e-17)
  (61.45578895945286, 2.2992623371661773e-18)
  (61.50464093795799, 0.0)
  (61.553492916463114, 6.793343532266732e-18)
  (61.60234489496825, 0.0)
  (61.651196873473374, 8.59177413957624e-18)
  (61.70004885197851, 3.803536803859914e-18)
  (61.748900830483635, 6.78400090193861e-18)
  (61.79775280898876, 6.089658734606726e-18)
  (61.846604787493895, 0.0)
  (61.89545676599902, 0.0)
  (61.944308744504156, 9.974179078998713e-18)
  (61.99316072300928, 0.0)
  (62.04201270151441, 6.842865405369739e-18)
  (62.09086468001954, 0.0)
  (62.13971665852467, 0.0)
  (62.1885686370298, 0.0)
  (62.23742061553493, 7.90074373423968e-18)
  (62.28627259404006, 0.0)
  (62.33512457254519, 1.9688204767649632e-18)
  (62.38397655105032, 0.0)
  (62.432828529555444, 1.5330163776988154e-19)
  (62.48168050806058, 0.0)
  (62.530532486565704, 0.0)
  (62.57938446507084, 1.8784326741201253e-17)
  (62.628236443575965, 1.4719616800160393e-17)
  (62.67708842208109, 1.4719616800160393e-17)
  (62.725940400586225, 0.0)
  (62.77479237909135, 9.813077866773595e-18)
  (62.823644357596486, 0.0)
  (62.87249633610161, 4.9065389333867974e-18)
  (62.92134831460674, 0.0)
  (62.97020029311187, 1.2687261829639961e-17)
  (63.019052271617, 0.0)
  (63.06790425012213, 0.0)
  (63.11675622862726, 0.0)
  (63.16560820713239, 0.0)
  (63.21446018563752, 0.0)
  (63.26331216414265, 0.0)
  (63.312164142647774, 6.938893903907227e-18)
  (63.36101612115291, 0.0)
  (63.409868099658034, 0.0)
  (63.45872007816317, 0.0)
  (63.507572056668295, 0.0)
  (63.55642403517342, 0.0)
  (63.605276013678555, 0.0)
  (63.65412799218368, 0.0)
  (63.702979970688816, 1.1845432837294025e-17)
  (63.75183194919394, 0.0)
  (63.80068392769907, 9.813077866773595e-18)
  (63.8495359062042, 0.0)
  (63.89838788470933, 0.0)
  (63.94723986321446, 0.0)
  (63.99609184171959, 1.0161774852602155e-18)
  (64.04494382022472, 0.0)
  (64.09379579872984, 0.0)
  (64.14264777723498, 0.0)
  (64.19149975574011, 0.0)
  (64.24035173424524, 5.273048281920476e-19)
  (64.28920371275036, 5.5823181624859266e-18)
  (64.33805569125549, 7.477670548763427e-18)
  (64.38690766976063, 0.0)
  (64.43575964826576, 0.0)
  (64.48461162677089, 0.0)
  (64.53346360527601, 5.1040549730751905e-18)
  (64.58231558378114, 0.0)
  (64.63116756228628, 0.0)
  (64.6800195407914, 0.0)
  (64.72887151929653, 0.0)
  (64.77772349780166, 9.260741656992386e-19)
  (64.82657547630679, 0.0)
  (64.87542745481193, 4.857458766110316e-18)
  (64.92427943331705, 0.0)
  (64.97313141182218, 0.0)
  (65.0219833903273, 0.0)
  (65.07083536883243, 0.0)
  (65.11968734733756, 0.0)
  (65.1685393258427, 0.0)
  (65.21739130434783, 0.0)
  (65.26624328285295, 0.0)
  (65.31509526135808, 0.0)
  (65.36394723986321, 3.175574590003772e-18)
  (65.41279921836835, 0.0)
  (65.46165119687348, 1.3480912879753231e-18)
  (65.5105031753786, 1.0741172409136982e-17)
  (65.55935515388373, 0.0)
  (65.60820713238886, 0.0)
  (65.657059110894, 0.0)
  (65.70591108939912, 3.3542753263544827e-18)
  (65.75476306790425, 2.314277686529564e-18)
  (65.80361504640938, 1.1708932685577301e-17)
  (65.8524670249145, 4.780560320167825e-18)
  (65.90131900341964, 1.0749965184774528e-17)
  (65.95017098192477, 0.0)
  (65.9990229604299, 0.0)
  (66.04787493893502, 4.6787858311069024e-18)
  (66.09672691744015, 6.237976987993624e-19)
  (66.14557889594529, 0.0)
  (66.19443087445042, 9.280718051829003e-19)
  (66.24328285295555, 4.41438956297274e-18)
  (66.29213483146067, 0.0)
  (66.3409868099658, 4.272212968850372e-18)
  (66.38983878847094, 0.0)
  (66.43869076697607, 0.0)
  (66.48754274548119, 6.263134485042305e-18)
  (66.53639472398632, 0.0)
  (66.58524670249145, 0.0)
  (66.63409868099659, 0.0)
  (66.68295065950171, 0.0)
  (66.73180263800684, 0.0)
  (66.78065461651197, 0.0)
  (66.8295065950171, 0.0)
  (66.87835857352223, 0.0)
  (66.92721055202736, 0.0)
  (66.97606253053249, 0.0)
  (67.02491450903761, 0.0)
  (67.07376648754274, 1.4590236944494073e-18)
  (67.12261846604787, 0.0)
  (67.17147044455301, 0.0)
  (67.22032242305814, 0.0)
  (67.26917440156326, 1.74031056402672e-18)
  (67.31802638006839, 0.0)
  (67.36687835857352, 4.89282693489461e-18)
  (67.41573033707866, 5.571879119429544e-18)
  (67.46458231558378, 0.0)
  (67.51343429408891, 1.3731486001384034e-18)
  (67.56228627259404, 0.0)
  (67.61113825109916, 0.0)
  (67.6599902296043, 0.0)
  (67.70884220810943, 4.80335061577988e-18)
  (67.75769418661456, 3.44915130660515e-18)
  (67.80654616511968, 0.0)
  (67.85539814362481, 0.0)
  (67.90425012212995, 2.247607224665085e-18)
  (67.95310210063508, 1.3871251736806792e-18)
  (68.0019540791402, 0.0)
  (68.05080605764533, 3.454699497779227e-18)
  (68.09965803615046, 0.0)
  (68.1485100146556, 0.0)
  (68.19736199316073, 0.0)
  (68.24621397166585, 5.863279442993067e-18)
  (68.29506595017098, 0.0)
  (68.3439179286761, 7.166182922010581e-18)
  (68.39276990718125, 1.1753724893169659e-17)
  (68.44162188568637, 1.0884441614618295e-17)
  (68.4904738641915, 0.0)
  (68.53932584269663, 3.341204178505843e-18)
  (68.58817782120175, 6.830232563510119e-18)
  (68.6370297997069, 1.3271756413569319e-17)
  (68.68588177821202, 8.713326185189644e-19)
  (68.73473375671715, 5.978676179076072e-18)
  (68.78358573522227, 0.0)
  (68.8324377137274, 1.6310639958235154e-17)
  (68.88128969223254, 0.0)
  (68.93014167073767, 1.10260029009092e-17)
  (68.9789936492428, 1.5356533089612165e-17)
  (69.02784562774792, 4.8097038816809864e-18)
  (69.07669760625305, 6.897356973506149e-18)
  (69.12554958475819, 1.6955889573164978e-17)
  (69.17440156326332, 5.381709896458961e-18)
  (69.22325354176844, 1.2616395067492365e-18)
  (69.27210552027357, 0.0)
  (69.3209574987787, 2.098991375748639e-17)
  (69.36980947728382, 1.2377581234578506e-17)
  (69.41866145578896, 0.0)
  (69.46751343429409, 8.29124445117156e-18)
  (69.51636541279922, 1.4499175553644664e-17)
  (69.56521739130434, 6.448560400448487e-18)
  (69.61406936980947, 2.3603170376182633e-17)
  (69.66292134831461, 1.3560579339897541e-17)
  (69.71177332681974, 1.4040247475897807e-17)
  (69.76062530532487, 4.2021334841408336e-18)
  (69.80947728382999, 1.1694999359900945e-17)
  (69.85832926233512, 0.0)
  (69.90718124084026, 1.6704401215311236e-17)
  (69.95603321934539, 9.685338818965702e-18)
  (70.00488519785051, 1.640178118490703e-17)
  (70.05373717635564, 1.5618444164975705e-17)
  (70.10258915486077, 1.263866485701702e-17)
  (70.1514411333659, 1.0524502946640735e-17)
  (70.20029311187103, 8.72750476232597e-18)
  (70.24914509037616, 1.4392529323648014e-17)
  (70.29799706888129, 1.5136500221846942e-19)
  (70.34684904738641, 8.402566836762659e-19)
  (70.39570102589155, 0.0)
  (70.44455300439668, 0.0)
  (70.49340498290181, 2.8053731213062427e-18)
  (70.54225696140693, 9.066640667410031e-18)
  (70.59110893991206, 1.8295911660692887e-19)
  (70.6399609184172, 9.832358451727918e-18)
  (70.68881289692233, 5.488773498207866e-18)
  (70.73766487542746, 5.244828009398628e-18)
  (70.78651685393258, 3.059483005482533e-18)
  (70.83536883243771, 6.2426328212641935e-19)
  (70.88422081094285, 1.1029216006198245e-17)
  (70.93307278944798, 3.3836848660441163e-18)
  (70.9819247679531, 5.859562170868436e-18)
  (71.03077674645823, 0.0)
  (71.07962872496336, 9.303809892641235e-18)
  (71.1284807034685, 0.0)
  (71.17733268197362, 3.1204693776848424e-18)
  (71.22618466047875, 9.507097799982267e-18)
  (71.27503663898388, 0.0)
  (71.323888617489, 0.0)
  (71.37274059599413, 3.537209587733958e-18)
  (71.42159257449927, 0.0)
  (71.4704445530044, 0.0)
  (71.51929653150953, 1.3010426069826053e-18)
  (71.56814851001465, 0.0)
  (71.61700048851978, 0.0)
  (71.66585246702492, 0.0)
  (71.71470444553005, 0.0)
  (71.76355642403517, 0.0)
  (71.8124084025403, 0.0)
  (71.86126038104543, 0.0)
  (71.91011235955057, 0.0)
  (71.9589643380557, 0.0)
  (72.00781631656082, 0.0)
  (72.05666829506595, 0.0)
  (72.10552027357107, 0.0)
  (72.15437225207621, 0.0)
  (72.20322423058134, 0.0)
  (72.25207620908647, 0.0)
  (72.3009281875916, 0.0)
  (72.34978016609672, 0.0)
  (72.39863214460186, 0.0)
  (72.44748412310699, 0.0)
  (72.49633610161212, 0.0)
  (72.54518808011724, 0.0)
  (72.59404005862237, 0.0)
  (72.64289203712751, 2.2768245622195593e-18)
  (72.69174401563264, 0.0)
  (72.74059599413776, 0.0)
  (72.78944797264289, 1.5178830414797062e-18)
  (72.83829995114802, 0.0)
  (72.88715192965316, 0.0)
  (72.93600390815828, 0.0)
  (72.98485588666341, 0.0)
  (73.03370786516854, 0.0)
  (73.08255984367366, 0.0)
  (73.1314118221788, 0.0)
  (73.18026380068393, 0.0)
  (73.22911577918906, 4.336808689942018e-18)
  (73.27796775769419, 3.469446951953614e-18)
  (73.32681973619931, 8.673617379884035e-19)
  (73.37567171470445, 0.0)
  (73.42452369320958, 0.0)
  (73.4733756717147, 0.0)
  (73.52222765021983, 0.0)
  (73.57107962872496, 0.0)
  (73.61993160723009, 1.0408340855860843e-17)
  (73.66878358573523, 0.0)
  (73.71763556424035, 0.0)
  (73.76648754274548, 1.734723475976807e-18)
  (73.8153395212506, 0.0)
  (73.86419149975573, 0.0)
  (73.91304347826087, 0.0)
  (73.961895456766, 8.673617379884035e-19)
  (74.01074743527113, 0.0)
  (74.05959941377625, 1.0733601507606494e-17)
  (74.10845139228138, 1.111307226797642e-17)
  (74.15730337078652, 0.0)
  (74.20615534929165, 1.1275702593849246e-17)
  (74.25500732779678, 6.938893903907228e-18)
  (74.3038593063019, 6.938893903907228e-18)
  (74.35271128480703, 1.734723475976807e-17)
  (74.40156326331217, 1.214306433183765e-17)
  (74.4504152418173, 0.0)
  (74.49926722032242, 8.673617379884035e-18)
  (74.54811919882755, 1.0408340855860843e-17)
  (74.59697117733268, 3.469446951953614e-18)
  (74.64582315583782, 0.0)
  (74.69467513434294, 0.0)
  (74.74352711284807, 0.0)
  (74.7923790913532, 6.938893903907228e-18)
  (74.84123106985832, 1.734723475976807e-17)
  (74.89008304836346, 0.0)
  (74.93893502686859, 1.0408340855860843e-17)
  (74.98778700537372, 0.0)
  (75.03663898387885, 2.7755575615628914e-17)
  (75.08549096238397, 1.3877787807814457e-17)
  (75.13434294088911, 0.0)
  (75.18319491939424, 1.3877787807814457e-17)
  (75.23204689789937, 0.0)
  (75.28089887640449, 0.0)
  (75.32975085490962, 0.0)
  (75.37860283341476, 0.0)
  (75.42745481191989, 1.3877787807814457e-17)
  (75.47630679042501, 0.0)
  (75.52515876893014, 1.3877787807814457e-17)
  (75.57401074743527, 2.7755575615628914e-17)
  (75.6228627259404, 1.3877787807814457e-17)
  (75.67171470444553, 4.163336342344337e-17)
  (75.72056668295066, 0.0)
  (75.76941866145579, 0.0)
  (75.81827063996091, 1.3877787807814457e-17)
  (75.86712261846604, 0.0)
  (75.91597459697118, 0.0)
  (75.96482657547631, 0.0)
  (76.01367855398144, 0.0)
  (76.06253053248656, 0.0)
  (76.11138251099169, 2.7755575615628914e-17)
  (76.16023448949683, 0.0)
  (76.20908646800196, 0.0)
  (76.25793844650708, 1.3877787807814457e-17)
  (76.30679042501221, 0.0)
  (76.35564240351734, 0.0)
  (76.40449438202248, 0.0)
  (76.4533463605276, 0.0)
  (76.50219833903273, 0.0)
  (76.55105031753786, 0.0)
  (76.59990229604298, 0.0)
  (76.64875427454812, 0.0)
  (76.69760625305325, 0.0)
  (76.74645823155838, 1.734723475976807e-17)
  (76.7953102100635, 0.0)
  (76.84416218856863, 0.0)
  (76.89301416707377, 0.0)
  (76.9418661455789, 0.0)
  (76.99071812408403, 0.0)
  (77.03957010258915, 0.0)
  (77.08842208109428, 0.0)
  (77.13727405959942, 0.0)
  (77.18612603810455, 3.144186300207963e-18)
  (77.23497801660967, 2.7647155398380363e-18)
  (77.2838299951148, 0.0)
  (77.33268197361993, 2.6020852139652106e-18)
  (77.38153395212507, 0.0)
  (77.4303859306302, 6.938893903907228e-18)
  (77.47923790913532, 2.42861286636753e-17)
  (77.52808988764045, 1.734723475976807e-18)
  (77.57694186614557, 0.0)
  (77.62579384465072, 5.204170427930421e-18)
  (77.67464582315584, 3.469446951953614e-18)
  (77.72349780166097, 1.0408340855860843e-17)
  (77.7723497801661, 0.0)
  (77.82120175867122, 0.0)
  (77.87005373717635, 1.3877787807814457e-17)
  (77.91890571568149, 0.0)
  (77.96775769418662, 0.0)
  (78.01660967269174, 3.469446951953614e-18)
  (78.06546165119687, 3.469446951953614e-18)
  (78.114313629702, 0.0)
  (78.16316560820714, 0.0)
  (78.21201758671226, 1.3010426069826053e-18)
  (78.26086956521739, 0.0)
  (78.30972154372252, 5.637851296924623e-18)
  (78.35857352222764, 0.0)
  (78.40742550073278, 0.0)
  (78.45627747923791, 0.0)
  (78.50512945774304, 0.0)
  (78.55398143624816, 0.0)
  (78.60283341475329, 5.637851296924623e-18)
  (78.65168539325843, 0.0)
  (78.70053737176356, 8.348356728138384e-18)
  (78.74938935026869, 3.889575293791747e-18)
  (78.79824132877381, 0.0)
  (78.84709330727894, 2.0599841277224584e-18)
  (78.89594528578408, 7.26415455565288e-18)
  (78.9447972642892, 4.336808689942018e-19)
  (78.99364924279433, 8.239936510889834e-18)
  (79.04250122129946, 1.0625181290357943e-17)
  (79.09135319980459, 0.0)
  (79.14020517830973, 1.691355389077387e-17)
  (79.18905715681485, 0.0)
  (79.23790913531998, 3.0357660829594124e-18)
  (79.28676111382511, 8.673617379884035e-18)
  (79.33561309233023, 0.0)
  (79.38446507083538, 0.0)
  (79.4333170493405, 9.540979117872439e-18)
  (79.48216902784563, 0.0)
  (79.53102100635076, 0.0)
  (79.57987298485588, 8.673617379884035e-19)
  (79.62872496336102, 1.214306433183765e-17)
  (79.67757694186615, 6.071532165918825e-18)
  (79.72642892037128, 1.4365678785432934e-18)
  (79.7752808988764, 2.168404344971009e-18)
  (79.82413287738153, 8.822695178600792e-18)
  (79.87298485588666, 1.9420771414646598e-17)
  (79.9218368343918, 2.371692252312041e-18)
  (79.97068881289692, 1.185168499798217e-17)
  (80.01954079140205, 1.1268926330271212e-17)
  (80.06839276990718, 1.1329912702473521e-17)
  (80.1172447484123, 8.104411239329146e-18)
  (80.16609672691744, 1.222776762656308e-17)
  (80.21494870542257, 4.0513585867173185e-18)
  (80.2638006839277, 9.258917146436757e-18)
  (80.31265266243282, 1.0128184708556483e-17)
  (80.36150464093795, 8.01822563694602e-18)
  (80.41035661944309, 1.060485249962384e-18)
  (80.45920859794822, 1.185168499798217e-17)
  (80.50806057645335, 5.790317227430397e-18)
  (80.55691255495847, 6.623797647528629e-18)
  (80.6057645334636, 1.2095630486791409e-17)
  (80.65461651196874, 0.0)
  (80.70346849047387, 1.1655173354219173e-17)
  (80.752320468979, 0.0)
  (80.80117244748412, 4.160625836913123e-18)
  (80.85002442598925, 0.0)
  (80.89887640449439, 1.1600963245594897e-17)
  (80.94772838299951, 4.580754178751256e-18)
  (80.99658036150464, 1.100465205072787e-17)
  (81.04543234000977, 1.1709383462843448e-17)
  (81.0942843185149, 2.3310346708438345e-18)
  (81.14313629702004, 0.0)
  (81.19198827552516, 4.336808689942018e-18)
  (81.24084025403029, 2.168404344971009e-19)
  (81.28969223253542, 2.8450154901980512e-18)
  (81.33854421104054, 1.2356914575188535e-17)
  (81.38739618954568, 0.0)
  (81.43624816805081, 7.113519253275482e-18)
  (81.48510014655594, 0.0)
  (81.53395212506106, 1.0384243055367677e-17)
  (81.58280410356619, 5.0261221318732426e-18)
  (81.63165608207133, 3.735869062371699e-18)
  (81.68050806057646, 0.0)
  (81.72936003908158, 0.0)
  (81.77821201758671, 7.295104627877828e-18)
  (81.82706399609184, 5.073560221536147e-18)
  (81.87591597459698, 0.0)
  (81.9247679531021, 8.877520226909214e-18)
  (81.97361993160723, 7.112036510474599e-18)
  (82.02247191011236, 1.1127041749251471e-17)
  (82.07132388861748, 9.103468813650397e-18)
  (82.12017586712261, 0.0)
  (82.16902784562775, 0.0)
  (82.21787982413288, 0.0)
  (82.266731802638, 0.0)
  (82.31558378114313, 0.0)
  (82.36443575964826, 6.495472198166963e-18)
  (82.4132877381534, 0.0)
  (82.46213971665853, 1.1569349230715443e-17)
  (82.51099169516365, 0.0)
  (82.55984367366878, 0.0)
  (82.6086956521739, 3.2506906744467654e-19)
  (82.65754763067905, 1.4009437790154826e-19)
  (82.70639960918417, 0.0)
  (82.7552515876893, 9.930153754164192e-19)
  (82.80410356619443, 3.383404101687408e-18)
  (82.85295554469955, 1.5273321324120526e-19)
  (82.9018075232047, 1.4311238203610486e-17)
  (82.95065950170982, 1.0373151351831918e-17)
  (82.99951148021495, 7.21781315770188e-18)
  (83.04836345872008, 0.0)
  (83.0972154372252, 3.606018115850693e-18)
  (83.14606741573034, 5.826212096801979e-18)
  (83.19491939423547, 0.0)
  (83.2437713727406, 4.210973361043597e-18)
  (83.29262335124572, 0.0)
  (83.34147532975085, 2.8348182679557057e-18)
  (83.39032730825599, 6.741300921826122e-18)
  (83.43917928676112, 0.0)
  (83.48803126526624, 0.0)
  (83.53688324377137, 7.822259958236702e-18)
  (83.5857352222765, 5.949792247007245e-18)
  (83.63458720078164, 2.5957302955116954e-18)
  (83.68343917928676, 0.0)
  (83.73229115779189, 0.0)
  (83.78114313629702, 0.0)
  (83.82999511480214, 2.5767720913538043e-18)
  (83.87884709330729, 0.0)
  (83.92769907181241, 3.672728293548534e-18)
  (83.97655105031754, 0.0)
  (84.02540302882267, 1.0386675961642313e-17)
  (84.07425500732779, 1.0409505526163317e-18)
  (84.12310698583292, 0.0)
  (84.17195896433806, 7.33404800869116e-19)
  (84.22081094284319, 2.0555235562692662e-18)
  (84.26966292134831, 0.0)
  (84.31851489985344, 4.461136831140882e-18)
  (84.36736687835857, 0.0)
  (84.41621885686371, 0.0)
  (84.46507083536883, 3.384394883621387e-18)
  (84.51392281387396, 3.782877752523161e-18)
  (84.56277479237909, 1.1521983226364066e-18)
  (84.61162677088421, 0.0)
  (84.66047874938936, 0.0)
  (84.70933072789448, 7.19976780517029e-18)
  (84.75818270639961, 3.7076619665496175e-19)
  (84.80703468490474, 0.0)
  (84.85588666340986, 0.0)
  (84.904738641915, 0.0)
  (84.95359062042013, 0.0)
  (85.00244259892526, 0.0)
  (85.05129457743038, 0.0)
  (85.10014655593551, 7.273027163944135e-18)
  (85.14899853444065, 0.0)
  (85.19785051294578, 0.0)
  (85.2467024914509, 0.0)
  (85.29555446995603, 0.0)
  (85.34440644846116, 0.0)
  (85.3932584269663, 0.0)
  (85.44211040547142, 0.0)
  (85.49096238397655, 0.0)
  (85.53981436248168, 0.0)
  (85.5886663409868, 0.0)
  (85.63751831949195, 0.0)
  (85.68637029799707, 0.0)
  (85.7352222765022, 0.0)
  (85.78407425500733, 5.9862646488438994e-18)
  (85.83292623351245, 0.0)
  (85.8817782120176, 0.0)
  (85.93063019052272, 0.0)
  (85.97948216902785, 5.833188704986738e-19)
  (86.02833414753297, 6.854915812491474e-18)
  (86.0771861260381, 0.0)
  (86.12603810454324, 0.0)
  (86.17489008304837, 0.0)
  (86.2237420615535, 2.1284875713297997e-18)
  (86.27259404005862, 8.940452522377539e-18)
  (86.32144601856375, 0.0)
  (86.37029799706887, 0.0)
  (86.41914997557402, 0.0)
  (86.46800195407914, 7.638478471665737e-18)
  (86.51685393258427, 0.0)
  (86.5657059110894, 0.0)
  (86.61455788959452, 2.729706498807586e-18)
  (86.66340986809966, 5.415895198182345e-18)
  (86.71226184660479, 0.0)
  (86.76111382510992, 0.0)
  (86.80996580361504, 0.0)
  (86.85881778212017, 0.0)
  (86.90766976062531, 0.0)
  (86.95652173913044, 0.0)
  (87.00537371763556, 1.825645614645103e-18)
  (87.05422569614069, 0.0)
  (87.10307767464582, 0.0)
  (87.15192965315096, 0.0)
  (87.20078163165608, 1.2980155163966935e-17)
  (87.24963361016121, 0.0)
  (87.29848558866634, 1.4184391083354214e-17)
  (87.34733756717146, 0.0)
  (87.3961895456766, 3.863211047306605e-18)
  (87.44504152418173, 5.276676702682022e-18)
  (87.49389350268686, 0.0)
  (87.54274548119199, 0.0)
  (87.59159745969711, 4.9065389333867974e-18)
  (87.64044943820225, 0.0)
  (87.68930141670738, 0.0)
  (87.7381533952125, 0.0)
  (87.78700537371763, 0.0)
  (87.83585735222276, 4.9065389333867974e-18)
  (87.8847093307279, 4.9065389333867974e-18)
  (87.93356130923303, 0.0)
  (87.98241328773815, 0.0)
  (88.03126526624328, 1.1845432837294025e-17)
  (88.08011724474841, 0.0)
  (88.12896922325355, 0.0)
  (88.17782120175868, 0.0)
  (88.2266731802638, 2.032354970520431e-18)
  (88.27552515876893, 0.0)
  (88.32437713727406, 0.0)
  (88.37322911577918, 6.938893903907228e-18)
  (88.42208109428432, 0.0)
  (88.47093307278945, 0.0)
  (88.51978505129458, 6.938893903907228e-18)
  (88.5686370297997, 6.938893903907228e-18)
  (88.61748900830483, 0.0)
  (88.66634098680997, 0.0)
  (88.7151929653151, 0.0)
  (88.76404494382022, 0.0)
  (88.81289692232535, 0.0)
  (88.86174890083048, 9.813077866773595e-18)
  (88.91060087933562, 0.0)
  (88.95945285784074, 6.938893903907228e-18)
  (89.00830483634587, 0.0)
  (89.057156814851, 1.1424518341121058e-17)
  (89.10600879335612, 2.0403156711437867e-17)
  (89.15486077186127, 5.087121927536343e-18)
  (89.20371275036639, 0.0)
  (89.25256472887152, 2.552139347263637e-18)
  (89.30141670737665, 5.037176060834768e-18)
  (89.35026868588177, 0.0)
  (89.39912066438691, 1.771043865403315e-17)
  (89.44797264289204, 1.2581038385560143e-17)
  (89.49682462139717, 2.570208328135943e-18)
  (89.5456765999023, 2.1674405327448724e-18)
  (89.59452857840742, 1.1533638179498859e-17)
  (89.64338055691256, 0.0)
  (89.69223253541769, 0.0)
  (89.74108451392281, 0.0)
  (89.78993649242794, 8.875187458603089e-18)
  (89.83878847093307, 2.4210077045999992e-18)
  (89.88764044943821, 3.0709087640044034e-18)
  (89.93649242794334, 7.656426027752023e-18)
  (89.98534440644846, 0.0)
  (90.03419638495359, 0.0)
  (90.08304836345872, 0.0)
  (90.13190034196386, 1.9521523653666107e-17)
  (90.18075232046898, 1.4701569135896242e-17)
  (90.22960429897411, 3.309328677639839e-17)
  (90.27845627747924, 2.910290045304769e-17)
  (90.32730825598436, 4.8474883787798977e-17)
  (90.3761602344895, 5.419681085872901e-17)
  (90.42501221299463, 9.317371734810459e-17)
  (90.47386419149976, 9.875699732632637e-17)
  (90.52271617000488, 1.3522109841820097e-16)
  (90.57156814851001, 2.0001330268600723e-16)
  (90.62042012701514, 2.8600958730409316e-16)
  (90.66927210552028, 3.9750239850060755e-16)
  (90.7181240840254, 5.556908760244621e-16)
  (90.76697606253053, 7.8168486003705795e-16)
  (90.81582804103566, 1.077257741075866e-15)
  (90.86468001954078, 1.518357113814127e-15)
  (90.91353199804593, 2.109483145893616e-15)
  (90.96238397655105, 2.9249445200170344e-15)
  (91.01123595505618, 4.064875311850628e-15)
  (91.0600879335613, 5.620146465964386e-15)
  (91.10893991206643, 7.762254767454295e-15)
  (91.15779189057157, 1.0721209772670055e-14)
  (91.2066438690767, 1.474999358528481e-14)
  (91.25549584758183, 2.0295496147363135e-14)
  (91.30434782608695, 2.785620177445007e-14)
  (91.35319980459208, 3.816011073359214e-14)
  (91.40205178309722, 5.220275080227195e-14)
  (91.45090376160235, 7.129744342296819e-14)
  (91.49975574010747, 9.720593503102599e-14)
  (91.5486077186126, 1.3229844582848176e-13)
  (91.59745969711773, 1.797738363660855e-13)
  (91.64631167562287, 2.4384172774887474e-13)
  (91.695163654128, 3.302414514672142e-13)
  (91.74401563263312, 4.4649144131787996e-13)
  (91.79286761113825, 6.026782738985721e-13)
  (91.84171958964338, 8.121489327442501e-13)
  (91.89057156814852, 1.0926305341661417e-12)
  (91.93942354665364, 1.4675089075015908e-12)
  (91.98827552515877, 1.967774378882085e-12)
  (92.0371275036639, 2.6342040933229025e-12)
  (92.08597948216902, 3.5205052297505625e-12)
  (92.13483146067416, 4.697241927450252e-12)
  (92.18368343917929, 6.256938066548557e-12)
  (92.23253541768442, 8.320719045426263e-12)
  (92.28138739618954, 1.104694017637341e-11)
  (92.33023937469467, 1.4642122507520682e-11)
  (92.37909135319981, 1.937526033801471e-11)
  (92.42794333170494, 2.559600063287926e-11)
  (92.47679531021006, 3.375813442996757e-11)
  (92.52564728871519, 4.444937269633032e-11)
  (92.57449926722032, 5.842978508000553e-11)
  (92.62335124572544, 7.668038269318223e-11)
  (92.67220322423059, 1.0046516676169508e-10)
  (92.72105520273571, 1.3140988410397715e-10)
  (92.76990718124084, 1.71601799459855e-10)
  (92.81875915974597, 2.2371596404028628e-10)
  (92.86761113825109, 2.911745291266361e-10)
  (92.91646311675623, 3.7834769195074303e-10)
  (92.96531509526136, 4.908062853231193e-10)
  (93.01416707376649, 6.356388629034682e-10)
  (93.06301905227161, 8.218490647537052e-10)
  (93.11187103077674, 1.0608524751011986e-9)
  (93.16072300928188, 1.3670966905650941e-9)
  (93.20957498778701, 1.7588336426267806e-9)
  (93.25842696629213, 2.2590799973672103e-9)
  (93.30727894479726, 2.8968083362766852e-9)
  (93.35613092330239, 3.708422619493832e-9)
  (93.40498290180753, 4.739581412366533e-9)
  (93.45383488031266, 6.047446910438978e-9)
  (93.50268685881778, 7.703453239472948e-9)
  (93.55153883732291, 9.796707641817885e-9)
  (93.60039081582804, 1.2438160502994981e-8)
  (93.64924279433318, 1.57657079557245e-8)
  (93.6980947728383, 1.9950423121043664e-8)
  (93.74694675134343, 2.520415013503513e-8)
  (93.79579872984856, 3.178874038459158e-8)
  (93.84465070835368, 4.0027263135361946e-8)
  (93.89350268685882, 5.031758498559887e-8)
  (93.94235466536395, 6.314878484714858e-8)
  (93.99120664386908, 7.91209556977291e-8)
  (94.0400586223742, 9.896904262777779e-8)
  (94.08891060087933, 1.2359147992788465e-7)
  (94.13776257938447, 1.5408452213267914e-7)
  (94.1866145578896, 1.9178331412630129e-7)
  (94.23546653639472, 2.3831092024014233e-7)
  (94.28431851489985, 2.956367300327766e-7)
  (94.33317049340498, 3.6614588605040056e-7)
  (94.38202247191012, 4.5272163665330333e-7)
  (94.43087445041525, 5.588428091741516e-7)
  (94.47972642892037, 6.886989295479524e-7)
  (94.5285784074255, 8.473258858200316e-7)
  (94.57743038593063, 1.0407654505957529e-6)
  (94.62628236443577, 1.2762524429666501e-6)
  (94.6751343429409, 1.562433829399088e-6)
  (94.72398632144602, 1.9096246376254366e-6)
  (94.77283829995115, 2.330106192062868e-6)
  (94.82169027845627, 2.8384728764850385e-6)
  (94.8705422569614, 3.452034391772945e-6)
  (94.91939423546654, 4.191281306568061e-6)
  (94.96824621397167, 5.0804225965800735e-6)
  (95.0170981924768, 6.148004835371613e-6)
  (95.06595017098192, 7.427623734276488e-6)
  (95.11480214948705, 8.958739829414816e-6)
  (95.16365412799219, 1.078761127511755e-5)
  (95.21250610649732, 1.2968357919817169e-5)
  (95.26135808500244, 1.5564172104788095e-5)
  (95.31021006350757, 1.8648692924652473e-5)
  (95.3590620420127, 2.2307562011241746e-5)
  (95.40791402051784, 2.664018022842916e-5)
  (95.45676599902296, 3.1761685976812296e-5)
  (95.50561797752809, 3.780517707807163e-5)
  (95.55446995603322, 4.49241994108428e-5)
  (95.60332193453834, 5.329552657083221e-5)
  (95.65217391304348, 6.3122255789114e-5)
  (95.70102589154861, 7.463724612327268e-5)
  (95.74987787005374, 8.81069254872617e-5)
  (95.79872984855886, 0.00010383549335920622)
  (95.84758182706399, 0.00012216954594144322)
  (95.89643380556913, 0.00014350315008746542)
  (95.94528578407426, 0.00016828339138886747)
  (95.99413776257938, 0.00019701642036537705)
  (96.04298974108451, 0.00023027401865197838)
  (96.09184171958964, 0.00026870070435700206)
  (96.14069369809478, 0.0003130213923014069)
  (96.1895456765999, 0.0003640496205702683)
  (96.23839765510503, 0.0004226963496432925)
  (96.28724963361016, 0.0004899793342576358)
  (96.33610161211529, 0.0005670330610319304)
  (96.38495359062043, 0.0006551192366970892)
  (96.43380556912555, 0.0007556378024938812)
  (96.48265754763068, 0.0008701384398838649)
  (96.5315095261358, 0.0010003325211672934)
  (96.58036150464093, 0.0011481054459139797)
  (96.62921348314607, 0.0013155292903213093)
  (96.6780654616512, 0.001504875681767534)
  (96.72691744015633, 0.0017186287950068293)
  (96.77576941866145, 0.0019594983497630103)
  (96.82462139716658, 0.002230432472059288)
  (96.87347337567171, 0.002534630263643283)
  (96.92232535417685, 0.0028755539055365133)
  (96.97117733268198, 0.003256940103295188)
  (97.0200293111871, 0.0036828106632945737)
  (97.06888128969223, 0.004157481971551129)
  (97.11773326819736, 0.004685573129624549)
  (97.1665852467025, 0.005272012486373517)
  (97.21543722520762, 0.005922042290180856)
  (97.26428920371275, 0.00664122117414973)
  (97.31314118221788, 0.0074354241771553775)
  (97.361993160723, 0.008310839996979173)
  (97.41084513922814, 0.00927396516853184)
  (97.45969711773327, 0.01033159486085386)
  (97.5085490962384, 0.011490809991628746)
  (97.55740107474352, 0.012758960367792931)
  (97.60625305324865, 0.01414364357588116)
  (97.65510503175379, 0.015652679366371252)
  (97.70395701025892, 0.017294079302789755)
  (97.75280898876404, 0.019076011478952166)
  (97.80166096726917, 0.021006760146591384)
  (97.8505129457743, 0.02309468014084542)
  (97.89936492427944, 0.025348146042590308)
  (97.94821690278457, 0.0277754960742678)
  (97.99706888128969, 0.030384970789396414)
  (98.04592085979482, 0.03318464668496831)
  (98.09477283829995, 0.036182364939884665)
  (98.14362481680509, 0.03938565556079827)
  (98.19247679531021, 0.042801657298398334)
  (98.24132877381534, 0.04643703378134366)
  (98.29018075232047, 0.05029788640064752)
  (98.3390327308256, 0.05438966456314031)
  (98.38788470933073, 0.058717074017375345)
  (98.43673668783586, 0.06328398403759317)
  (98.48558866634099, 0.06809333432964079)
  (98.53444064484611, 0.07314704259551658)
  (98.58329262335124, 0.07844591375891541)
  (98.63214460185638, 0.08398955191120944)
  (98.68099658036151, 0.08977627608417904)
  (98.72984855886664, 0.09580304099101475)
  (98.77870053737176, 0.10206536389925128)
  (98.82755251587689, 0.10855725880709652)
  (98.87640449438203, 0.11527117908695567)
  (98.92525647288716, 0.12219796973589829)
  (98.97410845139228, 0.12932683033165648)
  (99.02296042989741, 0.1366452897339985)
  (99.07181240840254, 0.14413919349480406)
  (99.12066438690766, 0.1517927048459521)
  (99.1695163654128, 0.1595883200226191)
  (99.21836834391793, 0.16750689855148684)
  (99.26722032242306, 0.17552770898970096)
  (99.31607230092818, 0.18362849044256305)
  (99.36492427943331, 0.19178553001754045)
  (99.41377625793845, 0.19997375619120172)
  (99.46262823644358, 0.2081668478763715)
  (99.5114802149487, 0.2163373587816303)
  (99.56033219345383, 0.22445685645696373)
  (99.60918417195896, 0.2324960752207591)
  (99.6580361504641, 0.24042508196746395)
  (99.70688812896923, 0.24821345366512362)
  (99.75574010747435, 0.2558304651708164)
  (99.80459208597948, 0.26324528582276185)
  (99.8534440644846, 0.27042718311356806)
  (99.90229604298975, 0.2773457316125337)
  (99.95114802149487, 0.28397102518875084)
  (100.0, 0.29027389049331587)
};% \closedcycle;
\addlegendentry{{}{SIDM}}
%legend entries = {test};
%\addlegendimage{no markers,green};
\end{axis}
\end{tikzpicture}

==> figs/MIN_TTC_A1.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  legend style = {nodes = {scale = 0.75}},
  ylabel = {Density},
  %title = {Minimum TTC Given Cooperative Actor},
  xmin = {0},
  xmax = {20},
  xlabel = {Minimum TTC (s)},
  enlarge x limits=false,grid=both, no marks,
  ymin = {0},
  width=\textwidth,
  height=4.85cm
]

\addplot+[
  pastelRed,very thick
] coordinates {
  (0.0, 8.673617379884035e-19)
  (0.048851978505129456, 0.0)
  (0.09770395701025891, 0.0)
  (0.14655593551538837, 2.688821387764051e-17)
  (0.19540791402051783, 3.729655473350135e-17)
  (0.24425989252564728, 0.0)
  (0.29311187103077674, 0.0)
  (0.3419638495359062, 0.0)
  (0.39081582804103565, 9.540979117872439e-18)
  (0.4396678065461651, 0.0)
  (0.48851978505129456, 0.0)
  (0.537371763556424, 0.0)
  (0.5862237420615535, 1.3010426069826053e-18)
  (0.6350757205666829, 0.0)
  (0.6839276990718124, 9.540979117872439e-18)
  (0.7327796775769418, 0.0)
  (0.7816316560820713, 2.168404344971009e-18)
  (0.8304836345872008, 8.673617379884035e-19)
  (0.8793356130923302, 4.336808689942018e-18)
  (0.9281875915974597, 0.0)
  (0.9770395701025891, 0.0)
  (1.0258915486077187, 1.3010426069826053e-17)
  (1.074743527112848, 1.734723475976807e-18)
  (1.1235955056179776, 1.0408340855860843e-17)
  (1.172447484123107, 0.0)
  (1.2212994626282365, 0.0)
  (1.2701514411333659, 7.806255641895632e-18)
  (1.3190034196384954, 8.673617379884035e-18)
  (1.3678553981436248, 9.974659986866641e-18)
  (1.4167073766487543, 1.6046192152785466e-17)
  (1.4655593551538837, 7.806255641895632e-18)
  (1.5144113336590133, 1.431146867680866e-17)
  (1.5632633121641426, 1.6898130696709982e-17)
  (1.6121152906692722, 1.9530665957512696e-17)
  (1.6609672691744015, 2.308167372514583e-17)
  (1.709819247679531, 9.507954018620975e-18)
  (1.7586712261846604, 0.0)
  (1.80752320468979, 2.4287055151848898e-17)
  (1.8563751831949193, 1.780463116072418e-17)
  (1.905227161700049, 8.286025316772265e-18)
  (1.9540791402051783, 1.5053505419397558e-17)
  (2.0029311187103076, 1.1385783807097616e-17)
  (2.0517830972154374, 2.6581417404619678e-17)
  (2.1006350757205667, 5.487212973491869e-18)
  (2.149487054225696, 0.0)
  (2.1983390327308254, 2.3788798873645708e-17)
  (2.247191011235955, 1.5468133285106673e-18)
  (2.2960429897410846, 1.1684691145797868e-17)
  (2.344894968246214, 1.2475111932327351e-17)
  (2.3937469467513433, 2.5412047776092982e-17)
  (2.442598925256473, 9.342381395435356e-18)
  (2.4914509037616024, 6.951794815519469e-18)
  (2.5403028822667317, 3.499175269580485e-18)
  (2.589154860771861, 7.560052088743338e-18)
  (2.638006839276991, 7.549197178554786e-20)
  (2.68685881778212, 0.0)
  (2.7357107962872496, 7.936356666254264e-18)
  (2.784562774792379, 2.1851067062655886e-18)
  (2.8334147532975087, 1.857652914718339e-17)
  (2.882266731802638, 1.226247778122534e-17)
  (2.9311187103077674, 0.0)
  (2.9799706888128967, 0.0)
  (3.0288226673180265, 0.0)
  (3.077674645823156, 0.0)
  (3.126526624328285, 9.480618487487917e-18)
  (3.1753786028334146, 6.657755871188453e-18)
  (3.2242305813385443, 0.0)
  (3.2730825598436737, 0.0)
  (3.321934538348803, 0.0)
  (3.3707865168539324, 1.107094841897716e-17)
  (3.419638495359062, 6.404086942483567e-18)
  (3.4684904738641915, 0.0)
  (3.517342452369321, 0.0)
  (3.56619443087445, 0.0)
  (3.61504640937958, 0.0)
  (3.6638983878847093, 0.0)
  (3.7127503663898387, 1.6071813250735913e-17)
  (3.761602344894968, 1.6395507328827738e-17)
  (3.810454323400098, 7.469699866398132e-18)
  (3.859306301905227, 1.9487834894111243e-18)
  (3.9081582804103565, 0.0)
  (3.957010258915486, 0.0)
  (4.005862237420615, 8.396900380556419e-18)
  (4.054714215925745, 0.0)
  (4.103566194430875, 0.0)
  (4.152418172936004, 3.9172610995164076e-18)
  (4.2012701514411335, 6.320563629642965e-18)
  (4.250122129946263, 0.0)
  (4.298974108451392, 0.0)
  (4.3478260869565215, 6.065667609090901e-18)
  (4.396678065461651, 9.701419230880164e-18)
  (4.445530043966781, 1.0805400168797174e-17)
  (4.49438202247191, 3.974511338900967e-18)
  (4.54323400097704, 0.0)
  (4.592085979482169, 0.0)
  (4.6409379579872985, 0.0)
  (4.689789936492428, 2.027442676537671e-18)
  (4.738641914997557, 0.0)
  (4.7874938935026865, 0.0)
  (4.836345872007817, 0.0)
  (4.885197850512946, 1.351390942697307e-17)
  (4.934049829018075, 1.3052634271162249e-17)
  (4.982901807523205, 4.676431764020527e-18)
  (5.031753786028334, 2.381349693134513e-18)
  (5.0806057645334635, 9.497771887746193e-18)
  (5.129457743038593, 7.205295063126074e-18)
  (5.178309721543722, 0.0)
  (5.227161700048852, 2.059413659893946e-18)
  (5.276013678553982, 8.256681482714399e-18)
  (5.324865657059111, 0.0)
  (5.37371763556424, 3.131297365034405e-18)
  (5.42256961406937, 0.0)
  (5.471421592574499, 0.0)
  (5.5202735710796285, 0.0)
  (5.569125549584758, 8.019469119031593e-18)
  (5.617977528089888, 0.0)
  (5.666829506595017, 0.0)
  (5.715681485100147, 0.0)
  (5.764533463605276, 0.0)
  (5.813385442110405, 0.0)
  (5.862237420615535, 0.0)
  (5.911089399120664, 0.0)
  (5.9599413776257935, 0.0)
  (6.008793356130924, 0.0)
  (6.057645334636053, 0.0)
  (6.106497313141182, 0.0)
  (6.155349291646312, 0.0)
  (6.204201270151441, 0.0)
  (6.25305324865657, 5.043268854588292e-18)
  (6.3019052271617, 3.633958649511846e-18)
  (6.350757205666829, 1.3251122293152063e-18)
  (6.399609184171959, 1.7277575979833822e-17)
  (6.448461162677089, 0.0)
  (6.497313141182218, 1.3685050365293274e-18)
  (6.546165119687347, 0.0)
  (6.595017098192477, 1.4481028947152213e-17)
  (6.643869076697606, 5.609364299076323e-18)
  (6.692721055202735, 1.6747554395165125e-17)
  (6.741573033707865, 5.624750549666852e-18)
  (6.790425012212995, 1.5046366489821943e-17)
  (6.839276990718124, 5.087887667475102e-18)
  (6.888128969223254, 3.9948941945005696e-18)
  (6.936980947728383, 2.3136875957902307e-17)
  (6.985832926233512, 3.165460727920842e-18)
  (7.034684904738642, 1.3703830333433412e-17)
  (7.083536883243771, 1.0878098689954941e-17)
  (7.1323888617489, 1.750092977584884e-17)
  (7.181240840254031, 2.0489169347233156e-17)
  (7.23009281875916, 1.750299356462473e-17)
  (7.278944797264289, 7.128411661682493e-18)
  (7.327796775769419, 1.4632296666198828e-17)
  (7.376648754274548, 2.995395471231738e-17)
  (7.425500732779677, 4.612619365496099e-17)
  (7.474352711284807, 6.688812996047589e-17)
  (7.523204689789936, 1.5360415429819306e-16)
  (7.572056668295066, 3.0158076307546187e-16)
  (7.620908646800196, 5.70097460904142e-16)
  (7.669760625305325, 1.1168823923010186e-15)
  (7.718612603810454, 2.154848983892998e-15)
  (7.767464582315584, 4.13047572251423e-15)
  (7.816316560820713, 7.871655628345843e-15)
  (7.865168539325842, 1.4889012723015078e-14)
  (7.914020517830972, 2.7981142704048245e-14)
  (7.962872496336102, 5.228000613142044e-14)
  (8.01172447484123, 9.705139776709079e-14)
  (8.06057645334636, 1.7893509417769907e-13)
  (8.10942843185149, 3.2788660320237076e-13)
  (8.15828041035662, 5.970014703599764e-13)
  (8.20713238886175, 1.0799952423334087e-12)
  (8.255984367366878, 1.941282817397529e-12)
  (8.304836345872008, 3.4670484602692068e-12)
  (8.353688324377137, 6.1523957266897946e-12)
  (8.402540302882267, 1.084784662394269e-11)
  (8.451392281387395, 1.9004508346115142e-11)
  (8.500244259892526, 3.308138913693782e-11)
  (8.549096238397656, 5.7216986876224845e-11)
  (8.597948216902784, 9.832879799900976e-11)
  (8.646800195407915, 1.6790005772970612e-10)
  (8.695652173913043, 2.848627235070854e-10)
  (8.744504152418173, 4.802143966350606e-10)
  (8.793356130923302, 8.043583888761578e-10)
  (8.842208109428432, 1.338687004519609e-9)
  (8.891060087933562, 2.213724868956619e-9)
  (8.93991206643869, 3.637336713684457e-9)
  (8.98876404494382, 5.93825377820097e-9)
  (9.03761602344895, 9.632732733487616e-9)
  (9.08646800195408, 1.552586827176516e-8)
  (9.135319980459208, 2.4864402689766973e-8)
  (9.184171958964338, 3.956544280771769e-8)
  (9.233023937469467, 6.255615022887085e-8)
  (9.281875915974597, 9.827433155335128e-8)
  (9.330727894479727, 1.534003680673754e-7)
  (9.379579872984856, 2.3791895355587672e-7)
  (9.428431851489986, 3.666469986120297e-7)
  (9.477283829995114, 5.614147250189676e-7)
  (9.526135808500245, 8.541539524474592e-7)
  (9.574987787005373, 1.291235091157565e-6)
  (9.623839765510503, 1.9395072844552328e-6)
  (9.672691744015633, 2.8946400100140335e-6)
  (9.721543722520762, 4.292545219500099e-6)
  (9.770395701025892, 6.324882952317071e-6)
  (9.81924767953102, 9.259926236344153e-6)
  (9.86809965803615, 1.3470388067310997e-5)
  (9.91695163654128, 1.947019769193528e-5)
  (9.96580361504641, 2.7962655823964943e-5)
  (10.014655593551538, 3.9902895082560505e-5)
  (10.063507572056668, 5.657811325245214e-5)
  (10.112359550561798, 7.9709615572095e-5)
  (10.161211529066927, 0.00011158127103825782)
  (10.210063507572057, 0.00015519951780290636)
  (10.258915486077186, 0.00021449049171399918)
  (10.307767464582316, 0.0002945401326497559)
  (10.356619443087444, 0.00040188316288024923)
  (10.405471421592575, 0.0005448465329267649)
  (10.454323400097705, 0.0007339521835004204)
  (10.503175378602833, 0.0009823826590984268)
  (10.552027357107963, 0.0013065111101127052)
  (10.600879335613092, 0.0017264944237787806)
  (10.649731314118222, 0.002266924537215451)
  (10.69858329262335, 0.0029575283490081592)
  (10.74743527112848, 0.0038339010498675335)
  (10.79628724963361, 0.004938251195472842)
  (10.84513922813874, 0.006320128587362054)
  (10.89399120664387, 0.00803709825150493)
  (10.942843185148998, 0.010155315860221123)
  (10.991695163654128, 0.01274995229798871)
  (11.040547142159257, 0.015905408303960367)
  (11.089399120664387, 0.019715254910001773)
  (11.138251099169516, 0.02428183248056083)
  (11.187103077674646, 0.029715441329252367)
  (11.235955056179776, 0.03613306089546026)
  (11.284807034684905, 0.04365654298622734)
  (11.333659013190035, 0.052410238140128254)
  (11.382510991695163, 0.06251803303207529)
  (11.431362970200293, 0.0740998009833324)
  (11.480214948705422, 0.0872672966672555)
  (11.529066927210552, 0.10211955918394747)
  (11.57791890571568, 0.11873792354659757)
  (11.62677088422081, 0.13718077757392444)
  (11.675622862725941, 0.157478237124278)
  (11.72447484123107, 0.17962694514544197)
  (11.7733268197362, 0.20358522658673694)
  (11.822178798241328, 0.2292688492561672)
  (11.871030776746458, 0.2565476478184384)
  (11.919882755251587, 0.2852432623222817)
  (11.968734733756717, 0.31512822251345074)
  (12.017586712261847, 0.34592657410642713)
  (12.066438690766976, 0.37731619345051093)
  (12.115290669272106, 0.40893287394586764)
  (12.164142647777235, 0.44037619348740376)
  (12.212994626282365, 0.47121709045759363)
  (12.261846604787493, 0.5010069905014667)
  (12.310698583292623, 0.529288242251422)
  (12.359550561797754, 0.5556055423940098)
  (12.408402540302882, 0.579517964026645)
  (12.457254518808012, 0.6006111517902106)
  (12.50610649731314, 0.6185092166851283)
  (12.554958475818271, 0.6328858556129565)
  (12.6038104543234, 0.6434742370324111)
  (12.65266243282853, 0.6500752346804158)
  (12.701514411333658, 0.652563654532209)
  (12.750366389838788, 0.6508921830095602)
  (12.799218368343919, 0.6450928825211226)
  (12.848070346849047, 0.6352761683208854)
  (12.896922325354177, 0.621627312309538)
  (12.945774303859306, 0.6044006284313768)
  (12.994626282364436, 0.5839115945705117)
  (13.043478260869565, 0.5605272517663983)
  (13.092330239374695, 0.5346552885749912)
  (13.141182217879825, 0.5067322632021053)
  (13.190034196384953, 0.4772114368071507)
  (13.238886174890084, 0.4465506878477047)
  (13.287738153395212, 0.4152009507510151)
  (13.336590131900342, 0.38359557516386944)
  (13.38544211040547, 0.35214093827415643)
  (13.434294088910601, 0.32120856675039905)
  (13.48314606741573, 0.2911289416976258)
  (13.53199804592086, 0.26218707475642195)
  (13.58085002442599, 0.23461986089781278)
  (13.629702002931118, 0.20861513785375507)
  (13.678553981436249, 0.18431231694269187)
  (13.727405959941377, 0.16180439782243244)
  (13.776257938446507, 0.14114114192360006)
  (13.825109916951636, 0.12233315646176017)
  (13.873961895456766, 0.10535663252982044)
  (13.922813873961896, 0.09015848556495237)
  (13.971665852467025, 0.07666166257064636)
  (14.020517830972155, 0.06477040553387522)
  (14.069369809477283, 0.05437529196914026)
  (14.118221787982414, 0.045357908878605885)
  (14.167073766487542, 0.03759505321630147)
  (14.215925744992672, 0.030962388037299282)
  (14.2647777234978, 0.025337517125008757)
  (14.313629702002931, 0.02060247067340336)
  (14.362481680508061, 0.01664561965158729)
  (14.41133365901319, 0.013363056317435219)
  (14.46018563751832, 0.010659492879780665)
  (14.509037616023448, 0.008448739760191327)
  (14.557889594528579, 0.006653829748968967)
  (14.606741573033707, 0.005206855230414259)
  (14.655593551538837, 0.004048583312504746)
  (14.704445530043968, 0.0031279089113227607)
  (14.753297508549096, 0.0024011993639975263)
  (14.802149487054226, 0.001831576664642627)
  (14.851001465559355, 0.001388175531942655)
  (14.899853444064485, 0.0010454077116601387)
  (14.948705422569613, 0.0007822555647708472)
  (14.997557401074744, 0.0005816113534212325)
  (15.046409379579872, 0.00042967287253761755)
  (15.095261358085002, 0.00031540125805248204)
  (15.144113336590133, 0.00023004293659585617)
  (15.192965315095261, 0.0001667147164285121)
  (15.241817293600391, 0.00012004886911058665)
  (15.29066927210552, 8.589360763308629e-5)
  (15.33952125061065, 6.106351147636829e-5)
  (15.388373229115778, 4.31340641575545e-5)
  (15.437225207620909, 3.0274443077238367e-5)
  (15.486077186126039, 2.1112935283715273e-5)
  (15.534929164631167, 1.4629760781273426e-5)
  (15.583781143136298, 1.0072597071766887e-5)
  (15.632633121641426, 6.890659515162249e-6)
  (15.681485100146556, 4.683760376688682e-6)
  (15.730337078651685, 3.1633157240347086e-6)
  (15.779189057156815, 2.122774413471067e-6)
  (15.828041035661943, 1.4153961513892296e-6)
  (15.876893014167074, 9.377011745436683e-7)
  (15.925744992672204, 6.172521439997999e-7)
  (15.974596971177332, 4.0371218557930716e-7)
  (16.02344894968246, 2.623563697855381e-7)
  (16.07230092818759, 1.6940306510539728e-7)
  (16.12115290669272, 1.0868264456978705e-7)
  (16.17000488519785, 6.927998643260805e-8)
  (16.21885686370298, 4.387967753352783e-8)
  (16.26770884220811, 2.761381853223601e-8)
  (16.31656082071324, 1.726618046267434e-8)
  (16.36541279921837, 1.0726850124568423e-8)
  (16.4142647777235, 6.621458074104991e-9)
  (16.463116756228626, 4.061064481498307e-9)
  (16.511968734733756, 2.4747442095824723e-9)
  (16.560820713238886, 1.4983879315669203e-9)
  (16.609672691744017, 9.014073053045389e-10)
  (16.658524670249147, 5.387906940263268e-10)
  (16.707376648754273, 3.199783745258533e-10)
  (16.756228627259404, 1.8880871353681682e-10)
  (16.805080605764534, 1.1069387675357797e-10)
  (16.853932584269664, 6.447995381988342e-11)
  (16.90278456277479, 3.731853991410447e-11)
  (16.95163654127992, 2.1459654366007275e-11)
  (17.00048851978505, 1.2260772095946254e-11)
  (17.04934049829018, 6.9600135117059425e-12)
  (17.09819247679531, 3.925530365177232e-12)
  (17.14704445530044, 2.1997777948160047e-12)
  (17.19589643380557, 1.2247729849005209e-12)
  (17.2447484123107, 6.775350174886733e-13)
  (17.29360039081583, 3.723725470456401e-13)
  (17.342452369320956, 2.033423019449492e-13)
  (17.391304347826086, 1.103136986287655e-13)
  (17.440156326331216, 5.949233755186452e-14)
  (17.489008304836346, 3.183971735935511e-14)
  (17.537860283341477, 1.6940870769202248e-14)
  (17.586712261846603, 8.960067249624558e-15)
  (17.635564240351734, 4.7139849958464975e-15)
  (17.684416218856864, 2.4619180879150942e-15)
  (17.733268197361994, 1.2635517930538433e-15)
  (17.782120175867124, 6.458465684982083e-16)
  (17.83097215437225, 3.2118320618785693e-16)
  (17.87982413287738, 1.8163422975461671e-16)
  (17.92867611138251, 8.391097359607533e-17)
  (17.97752808988764, 3.622199606362595e-17)
  (18.02638006839277, 1.71340612944746e-17)
  (18.0752320468979, 1.3344697206446593e-17)
  (18.12408402540303, 9.135640571516298e-18)
  (18.17293600390816, 3.184289541418788e-18)
  (18.22178798241329, 8.275442902641549e-18)
  (18.270639960918416, 7.199851809579692e-18)
  (18.319491939423546, 5.181310309425541e-18)
  (18.368343917928676, 2.2706482630795673e-17)
  (18.417195896433807, 0.0)
  (18.466047874938933, 0.0)
  (18.514899853444064, 9.154457056370804e-18)
  (18.563751831949194, 6.774017782671321e-18)
  (18.612603810454324, 0.0)
  (18.661455788959454, 1.8630181963670466e-17)
  (18.71030776746458, 2.1282824456674918e-17)
  (18.75915974596971, 0.0)
  (18.80801172447484, 7.778135257586163e-18)
  (18.85686370297997, 0.0)
  (18.9057156814851, 0.0)
  (18.95456765999023, 1.020680954475716e-17)
  (19.00341963849536, 0.0)
  (19.05227161700049, 0.0)
  (19.10112359550562, 1.815579276521118e-17)
  (19.149975574010746, 8.895253829183785e-18)
  (19.198827552515876, 0.0)
  (19.247679531021006, 0.0)
  (19.296531509526137, 7.196653562507603e-18)
  (19.345383488031267, 0.0)
  (19.394235466536394, 0.0)
  (19.443087445041524, 1.3368176669239217e-18)
  (19.491939423546654, 0.0)
  (19.540791402051784, 0.0)
  (19.58964338055691, 0.0)
  (19.63849535906204, 3.363620386246125e-18)
  (19.68734733756717, 0.0)
  (19.7361993160723, 3.851639930516744e-18)
  (19.785051294577432, 0.0)
  (19.83390327308256, 0.0)
  (19.88275525158769, 0.0)
  (19.93160723009282, 0.0)
  (19.98045920859795, 0.0)
  (20.029311187103076, 5.0382699685817005e-18)
  (20.078163165608206, 9.856356329989249e-19)
  (20.127015144113336, 5.588471298975387e-20)
  (20.175867122618467, 0.0)
  (20.224719101123597, 4.2030633389653403e-19)
  (20.273571079628724, 1.7395745728278192e-17)
  (20.322423058133854, 5.656755954513657e-18)
  (20.371275036638984, 7.758961856848875e-18)
  (20.420127015144114, 6.7168419944270804e-18)
  (20.468978993649245, 1.2944228632375632e-18)
  (20.51783097215437, 6.046157651062227e-18)
  (20.5666829506595, 0.0)
  (20.61553492916463, 0.0)
  (20.664386907669762, 2.67237507725851e-18)
  (20.71323888617489, 6.32211934433829e-18)
  (20.76209086468002, 0.0)
  (20.81094284318515, 0.0)
  (20.85979482169028, 6.53140543854295e-18)
  (20.90864680019541, 0.0)
  (20.957498778700536, 1.0625666295229864e-17)
  (21.006350757205666, 0.0)
  (21.055202735710797, 8.162517522961346e-18)
  (21.104054714215927, 5.3816154288472725e-18)
  (21.152906692721054, 8.607180100516925e-18)
  (21.201758671226184, 0.0)
  (21.250610649731314, 0.0)
  (21.299462628236444, 5.457597611578427e-18)
  (21.348314606741575, 0.0)
  (21.3971665852467, 0.0)
  (21.44601856375183, 0.0)
  (21.49487054225696, 0.0)
  (21.543722520762092, 0.0)
  (21.59257449926722, 5.558926286282391e-18)
  (21.64142647777235, 1.4064051002193486e-17)
  (21.69027845627748, 0.0)
  (21.73913043478261, 1.9740839409300823e-17)
  (21.78798241328774, 0.0)
  (21.836834391792866, 0.0)
  (21.885686370297996, 8.461176047143155e-18)
  (21.934538348803127, 0.0)
  (21.983390327308257, 0.0)
  (22.032242305813387, 1.2505799123727161e-18)
  (22.081094284318514, 8.743324363912393e-18)
  (22.129946262823644, 1.5661168638920244e-17)
  (22.178798241328774, 0.0)
  (22.227650219833905, 1.8841640908316065e-18)
  (22.27650219833903, 0.0)
  (22.32535417684416, 1.4390179612699028e-17)
  (22.37420615534929, 6.437042586808881e-18)
  (22.423058133854422, 0.0)
  (22.471910112359552, 0.0)
  (22.52076209086468, 1.9098464030555448e-17)
  (22.56961406936981, 6.255792956120169e-18)
  (22.61846604787494, 1.3430690677386922e-17)
  (22.66731802638007, 7.20173606286887e-18)
  (22.716170004885196, 1.1179421491480221e-17)
  (22.765021983390326, 3.1085840508564326e-18)
  (22.813873961895457, 4.558680256401871e-18)
  (22.862725940400587, 7.41332349385904e-18)
  (22.911577918905717, 1.1932762641041966e-17)
  (22.960429897410844, 1.13368164261722e-17)
  (23.009281875915974, 1.6076286588375865e-17)
  (23.058133854421104, 0.0)
  (23.106985832926235, 3.2095118373602406e-19)
  (23.15583781143136, 0.0)
  (23.20468978993649, 1.117175488333735e-17)
  (23.25354176844162, 1.4035599979498833e-18)
  (23.302393746946752, 1.8662254583229322e-17)
  (23.351245725451882, 8.85704627454221e-18)
  (23.40009770395701, 0.0)
  (23.44894968246214, 1.699094328015173e-17)
  (23.49780166096727, 0.0)
  (23.5466536394724, 0.0)
  (23.59550561797753, 5.14335523220575e-18)
  (23.644357596482656, 6.62415381007889e-18)
  (23.693209574987787, 1.4196248511200784e-17)
  (23.742061553492917, 6.832930593348334e-18)
  (23.790913531998047, 4.587327274495778e-18)
  (23.839765510503174, 8.167053910486997e-18)
  (23.888617489008304, 0.0)
  (23.937469467513434, 0.0)
  (23.986321446018565, 0.0)
  (24.035173424523695, 0.0)
  (24.08402540302882, 7.838160100373908e-18)
  (24.13287738153395, 0.0)
  (24.181729360039082, 0.0)
  (24.230581338544212, 2.155569851054048e-19)
  (24.27943331704934, 0.0)
  (24.32828529555447, 0.0)
  (24.3771372740596, 0.0)
  (24.42598925256473, 0.0)
  (24.47484123106986, 9.926629272677978e-18)
  (24.523693209574986, 3.490701031250841e-18)
  (24.572545188080117, 2.189432115672774e-17)
  (24.621397166585247, 0.0)
  (24.670249145090377, 0.0)
  (24.719101123595507, 2.9686875869377525e-17)
  (24.767953102100634, 2.5269227446089103e-17)
  (24.816805080605764, 0.0)
  (24.865657059110895, 2.223505742432151e-17)
  (24.914509037616025, 7.312371843402771e-18)
  (24.96336101612115, 0.0)
  (25.01221299462628, 8.673617379884035e-19)
  (25.061064973131412, 0.0)
  (25.109916951636542, 0.0)
  (25.158768930141672, 0.0)
  (25.2076209086468, 0.0)
  (25.25647288715193, 4.597017211338539e-17)
  (25.30532486565706, 0.0)
  (25.35417684416219, 0.0)
  (25.403028822667316, 0.0)
  (25.451880801172447, 3.209238430557093e-17)
  (25.500732779677577, 0.0)
  (25.549584758182707, 0.0)
  (25.598436736687837, 5.204170427930421e-18)
  (25.647288715192964, 0.0)
  (25.696140693698094, 0.0)
  (25.744992672203225, 0.0)
  (25.793844650708355, 0.0)
  (25.84269662921348, 0.0)
  (25.89154860771861, 0.0)
  (25.940400586223742, 0.0)
  (25.989252564728872, 0.0)
  (26.038104543234002, 3.903127820947816e-18)
  (26.08695652173913, 1.0408340855860843e-17)
  (26.13580850024426, 1.214306433183765e-17)
  (26.18466047874939, 1.1275702593849246e-17)
  (26.23351245725452, 6.071532165918825e-18)
  (26.28236443575965, 0.0)
  (26.331216414264777, 0.0)
  (26.380068392769907, 0.0)
  (26.428920371275037, 0.0)
  (26.477772349780167, 0.0)
  (26.526624328285294, 0.0)
  (26.575476306790424, 0.0)
  (26.624328285295555, 0.0)
  (26.673180263800685, 0.0)
  (26.722032242305815, 0.0)
  (26.77088422081094, 0.0)
  (26.819736199316072, 0.0)
  (26.868588177821202, 0.0)
  (26.917440156326332, 0.0)
  (26.96629213483146, 8.09085953598498e-18)
  (27.01514411333659, 0.0)
  (27.06399609184172, 0.0)
  (27.11284807034685, 0.0)
  (27.16170004885198, 0.0)
  (27.210552027357107, 0.0)
  (27.259404005862237, 0.0)
  (27.308255984367367, 0.0)
  (27.357107962872497, 0.0)
  (27.405959941377624, 0.0)
  (27.454811919882754, 0.0)
  (27.503663898387885, 0.0)
  (27.552515876893015, 0.0)
  (27.601367855398145, 0.0)
  (27.65021983390327, 2.839138783793881e-19)
  (27.699071812408402, 2.7806497841367397e-18)
  (27.747923790913532, 0.0)
  (27.796775769418662, 0.0)
  (27.845627747923793, 0.0)
  (27.89447972642892, 0.0)
  (27.94333170493405, 0.0)
  (27.99218368343918, 0.0)
  (28.04103566194431, 0.0)
  (28.089887640449437, 0.0)
  (28.138739618954567, 0.0)
  (28.187591597459697, 1.1498367201351251e-19)
  (28.236443575964827, 7.79167416476853e-18)
  (28.285295554469958, 0.0)
  (28.334147532975084, 0.0)
  (28.382999511480214, 9.815363769181068e-18)
  (28.431851489985345, 0.0)
  (28.480703468490475, 7.774700471673359e-18)
  (28.5295554469956, 0.0)
  (28.578407425500732, 4.605305446413692e-18)
  (28.627259404005862, 1.1980707545601989e-17)
  (28.676111382510992, 0.0)
  (28.724963361016123, 0.0)
  (28.77381533952125, 0.0)
  (28.82266731802638, 0.0)
  (28.87151929653151, 0.0)
  (28.92037127503664, 0.0)
  (28.96922325354177, 3.0007428975670793e-18)
  (29.018075232046897, 0.0)
  (29.066927210552027, 0.0)
  (29.115779189057157, 0.0)
  (29.164631167562288, 4.424328808071448e-19)
  (29.213483146067414, 0.0)
  (29.262335124572544, 0.0)
  (29.311187103077675, 0.0)
  (29.360039081582805, 0.0)
  (29.408891060087935, 1.9148652114380717e-18)
  (29.457743038593062, 0.0)
  (29.506595017098192, 0.0)
  (29.555446995603322, 3.186708019157035e-18)
  (29.604298974108453, 8.822206144470163e-18)
  (29.65315095261358, 0.0)
  (29.70200293111871, 0.0)
  (29.75085490962384, 0.0)
  (29.79970688812897, 0.0)
  (29.8485588666341, 1.8004416204086847e-18)
  (29.897410845139227, 2.88908025327848e-18)
  (29.946262823644357, 0.0)
  (29.995114802149487, 4.683659326910031e-20)
  (30.043966780654618, 0.0)
  (30.092818759159744, 0.0)
  (30.141670737664874, 0.0)
  (30.190522716170005, 1.5607410440906446e-17)
  (30.239374694675135, 1.9439852711300096e-18)
  (30.288226673180265, 4.325539300453124e-18)
  (30.337078651685392, 0.0)
  (30.385930630190522, 0.0)
  (30.434782608695652, 1.7424023040188422e-19)
  (30.483634587200783, 0.0)
  (30.532486565705913, 6.894623783858231e-19)
  (30.58133854421104, 0.0)
  (30.63019052271617, 1.0916791803303288e-17)
  (30.6790425012213, 0.0)
  (30.72789447972643, 0.0)
  (30.776746458231557, 0.0)
  (30.825598436736687, 0.0)
  (30.874450415241817, 0.0)
  (30.923302393746948, 0.0)
  (30.972154372252078, 0.0)
  (31.021006350757204, 0.0)
  (31.069858329262335, 0.0)
  (31.118710307767465, 1.2319350020134745e-18)
  (31.167562286272595, 4.437327458293902e-19)
  (31.216414264777722, 0.0)
  (31.265266243282852, 7.781794731283556e-18)
  (31.314118221787982, 0.0)
  (31.362970200293113, 1.1771267528898848e-17)
  (31.411822178798243, 1.528602617786051e-17)
  (31.46067415730337, 0.0)
  (31.5095261358085, 1.024275732327222e-17)
  (31.55837811431363, 2.559103418072696e-17)
  (31.60723009281876, 0.0)
  (31.656082071323887, 0.0)
  (31.704934049829017, 0.0)
  (31.753786028334147, 9.932591800535864e-18)
  (31.802638006839278, 3.213553958560978e-18)
  (31.851489985344408, 7.750196514623383e-18)
  (31.900341963849534, 3.9782141245765415e-18)
  (31.949193942354665, 7.000543648289196e-18)
  (31.998045920859795, 0.0)
  (32.04689789936492, 5.069032816623629e-18)
  (32.095749877870055, 4.853546178707567e-18)
  (32.14460185637518, 0.0)
  (32.193453834880316, 6.717874876954334e-18)
  (32.24230581338544, 1.0594266953599523e-17)
  (32.29115779189057, 0.0)
  (32.3400097703957, 0.0)
  (32.38886174890083, 5.015995485471783e-18)
  (32.43771372740596, 0.0)
  (32.48656570591109, 0.0)
  (32.53541768441622, 7.156596473036015e-18)
  (32.58426966292135, 0.0)
  (32.63312164142648, 0.0)
  (32.681973619931604, 5.922973399347925e-18)
  (32.73082559843674, 0.0)
  (32.779677576941864, 4.410889907956918e-18)
  (32.828529555447, 6.063851750007495e-18)
  (32.877381533952125, 0.0)
  (32.92623351245725, 0.0)
  (32.975085490962385, 7.677414452354449e-18)
  (33.02393746946751, 0.0)
  (33.072789447972646, 2.7274938971554983e-18)
  (33.12164142647777, 0.0)
  (33.1704934049829, 3.2108470768358334e-18)
  (33.21934538348803, 0.0)
  (33.26819736199316, 1.7562596838257876e-17)
  (33.31704934049829, 9.703210016180675e-18)
  (33.36590131900342, 1.625660583997654e-17)
  (33.41475329750855, 1.1219322582067504e-17)
  (33.46360527601368, 1.6844263690701242e-18)
  (33.51245725451881, 2.6518897715717255e-18)
  (33.561309233023934, 1.2019991897660668e-17)
  (33.61016121152907, 1.1454638664232648e-17)
  (33.659013190034194, 1.8362583041681295e-17)
  (33.70786516853933, 5.150405840076537e-18)
  (33.756717147044455, 2.7904892081801786e-18)
  (33.80556912554958, 1.0907208054918804e-17)
  (33.854421104054715, 3.1698675440413494e-18)
  (33.90327308255984, 2.6308159263351987e-17)
  (33.952125061064976, 1.9196836200336842e-17)
  (34.0009770395701, 2.521474085127657e-18)
  (34.04982901807523, 3.3569078302038866e-17)
  (34.09868099658036, 1.6412486753178035e-17)
  (34.14753297508549, 2.4961512121247802e-17)
  (34.19638495359062, 5.815955690516478e-18)
  (34.24523693209575, 1.461822281670966e-17)
  (34.29408891060088, 2.7856848992385006e-17)
  (34.34294088910601, 5.024890610688128e-18)
  (34.39179286761114, 7.775550697557664e-18)
  (34.44064484611627, 2.7969027918336997e-18)
  (34.4894968246214, 7.512758725672017e-18)
  (34.538348803126524, 1.846288303042039e-17)
  (34.58720078163166, 6.061897166143807e-18)
  (34.636052760136785, 2.6845676941820583e-17)
  (34.68490473864191, 0.0)
  (34.733756717147045, 1.1044515538808026e-17)
  (34.78260869565217, 0.0)
  (34.831460674157306, 0.0)
  (34.88031265266243, 0.0)
  (34.92916463116756, 1.5098362284807904e-17)
  (34.97801660967269, 1.070141425561083e-17)
  (35.02686858817782, 0.0)
  (35.07572056668295, 0.0)
  (35.12457254518808, 0.0)
  (35.17342452369321, 0.0)
  (35.22227650219834, 0.0)
  (35.27112848070347, 0.0)
  (35.3199804592086, 0.0)
  (35.36883243771373, 0.0)
  (35.417684416218854, 0.0)
  (35.46653639472399, 0.0)
  (35.515388373229115, 0.0)
  (35.56424035173425, 0.0)
  (35.613092330239375, 0.0)
  (35.6619443087445, 0.0)
  (35.710796287249636, 0.0)
  (35.75964826575476, 2.5478751053409354e-18)
  (35.80850024425989, 0.0)
  (35.85735222276502, 0.0)
  (35.90620420127015, 0.0)
  (35.95505617977528, 0.0)
  (36.00390815828041, 1.734723475976807e-17)
  (36.05276013678554, 8.673617379884035e-18)
  (36.10161211529067, 7.806255641895632e-18)
  (36.1504640937958, 3.469446951953614e-18)
  (36.19931607230093, 0.0)
  (36.24816805080606, 0.0)
  (36.297020029311184, 1.3010426069826053e-17)
  (36.34587200781632, 1.214306433183765e-17)
  (36.394723986321445, 2.2551405187698492e-17)
  (36.44357596482658, 6.938893903907228e-18)
  (36.492427943331705, 8.673617379884035e-18)
  (36.54127992183683, 0.0)
  (36.590131900341966, 8.673617379884035e-18)
  (36.63898387884709, 1.3877787807814457e-17)
  (36.687835857352226, 6.938893903907228e-18)
  (36.73668783585735, 1.3877787807814457e-17)
  (36.78553981436248, 0.0)
  (36.83439179286761, 3.122502256758253e-17)
  (36.88324377137274, 2.7755575615628914e-17)
  (36.93209574987787, 1.3877787807814457e-17)
  (36.980947728383, 6.938893903907228e-18)
  (37.02979970688813, 1.3877787807814457e-17)
  (37.07865168539326, 2.7755575615628914e-17)
  (37.12750366389839, 4.163336342344337e-17)
  (37.176355642403514, 2.7755575615628914e-17)
  (37.22520762090865, 6.245004513516506e-17)
  (37.274059599413775, 0.0)
  (37.32291157791891, 8.326672684688674e-17)
  (37.371763556424035, 4.163336342344337e-17)
  (37.42061553492916, 1.3877787807814457e-17)
  (37.469467513434296, 4.163336342344337e-17)
  (37.51831949193942, 1.9626155733547187e-17)
  (37.567171470444556, 4.73817313491761e-17)
  (37.61602344894968, 0.0)
  (37.66487542745481, 1.9626155733547193e-17)
  (37.71372740595994, 1.9626155733547187e-17)
  (37.76257938446507, 8.129419882081721e-18)
  (37.8114313629702, 3.925231146709437e-17)
  (37.86028334147533, 0.0)
  (37.90913531998046, 0.0)
  (37.95798729848559, 0.0)
  (38.00683927699072, 0.0)
  (38.055691255495844, 0.0)
  (38.10454323400098, 0.0)
  (38.153395212506105, 0.0)
  (38.20224719101124, 2.775557561562891e-17)
  (38.251099169516365, 0.0)
  (38.29995114802149, 0.0)
  (38.348803126526626, 0.0)
  (38.39765510503175, 0.0)
  (38.446507083536886, 1.3877787807814455e-17)
  (38.49535906204201, 0.0)
  (38.54421104054714, 0.0)
  (38.59306301905227, 0.0)
  (38.6419149975574, 0.0)
  (38.690766976062534, 0.0)
  (38.73961895456766, 0.0)
  (38.78847093307279, 0.0)
  (38.83732291157792, 0.0)
  (38.88617489008305, 0.0)
  (38.935026868588174, 0.0)
  (38.98387884709331, 0.0)
  (39.032730825598435, 0.0)
  (39.08158280410357, 0.0)
  (39.130434782608695, 0.0)
  (39.17928676111382, 0.0)
  (39.228138739618956, 0.0)
  (39.27699071812408, 0.0)
  (39.325842696629216, 0.0)
  (39.37469467513434, 0.0)
  (39.42354665363947, 0.0)
  (39.4723986321446, 0.0)
  (39.52125061064973, 0.0)
  (39.570102589154864, 0.0)
  (39.61895456765999, 0.0)
  (39.66780654616512, 0.0)
  (39.71665852467025, 0.0)
  (39.76551050317538, 6.938893903907228e-18)
  (39.81436248168051, 0.0)
  (39.86321446018564, 6.938893903907228e-18)
  (39.912066438690765, 0.0)
  (39.9609184171959, 6.938893903907228e-18)
  (40.009770395701025, 0.0)
  (40.05862237420615, 1.3877787807814457e-17)
  (40.107474352711286, 0.0)
  (40.15632633121641, 1.3877787807814457e-17)
  (40.205178309721546, 0.0)
  (40.25403028822667, 2.7755575615628914e-17)
  (40.3028822667318, 0.0)
  (40.35173424523693, 1.3877787807814457e-17)
  (40.40058622374206, 2.7755575615628914e-17)
  (40.449438202247194, 2.7755575615628914e-17)
  (40.49829018075232, 0.0)
  (40.54714215925745, 0.0)
  (40.59599413776258, 0.0)
  (40.64484611626771, 2.2519006177466015e-17)
  (40.69369809477284, 0.0)
  (40.74255007327797, 2.0056072594866925e-17)
  (40.791402051783095, 2.2910891264469138e-17)
  (40.84025403028823, 6.94577604660367e-18)
  (40.889106008793355, 1.774279914613583e-17)
  (40.93795798729849, 7.102371262727308e-19)
  (40.986809965803616, 1.394851505891019e-18)
  (41.03566194430874, 5.992334585350548e-18)
  (41.084513922813876, 1.1448497315089123e-17)
  (41.133365901319, 2.0479562598714474e-17)
  (41.18221787982413, 9.113227479509017e-18)
  (41.23106985832926, 2.7379492987048004e-17)
  (41.27992183683439, 0.0)
  (41.328773815339524, 4.785736151986797e-18)
  (41.37762579384465, 2.3513634615779377e-18)
  (41.42647777234978, 3.588031564569216e-18)
  (41.47532975085491, 1.5720931501039814e-17)
  (41.52418172936004, 2.995108501491206e-18)
  (41.57303370786517, 0.0)
  (41.6218856863703, 0.0)
  (41.670737664875425, 0.0)
  (41.71958964338056, 0.0)
  (41.768441621885685, 0.0)
  (41.81729360039082, 0.0)
  (41.866145578895946, 0.0)
  (41.91499755740107, 0.0)
  (41.963849535906206, 0.0)
  (42.01270151441133, 0.0)
  (42.06155349291646, 0.0)
  (42.11040547142159, 7.37257477290143e-18)
  (42.15925744992672, 1.3444106938820255e-17)
  (42.208109428431854, 0.0)
  (42.25696140693698, 0.0)
  (42.30581338544211, 0.0)
  (42.35466536394724, 0.0)
  (42.40351734245237, 0.0)
  (42.4523693209575, 0.0)
  (42.50122129946263, 3.779089759718885e-18)
  (42.550073277967755, 8.030236201545808e-18)
  (42.59892525647289, 0.0)
  (42.647777234978015, 0.0)
  (42.69662921348315, 1.4429582953033545e-17)
  (42.745481191988276, 4.3925405499760684e-18)
  (42.7943331704934, 5.6082383113706846e-18)
  (42.843185148998536, 0.0)
  (42.89203712750366, 0.0)
  (42.9408891060088, 7.011688237348467e-18)
  (42.98974108451392, 0.0)
  (43.03859306301905, 5.571311117767359e-18)
  (43.087445041524184, 0.0)
  (43.13629702002931, 1.5415431211851077e-18)
  (43.18514899853444, 0.0)
  (43.23400097703957, 3.4470092125490188e-18)
  (43.2828529555447, 2.063951099824625e-17)
  (43.33170493404983, 2.359585636866715e-18)
  (43.38055691255496, 0.0)
  (43.429408891060085, 0.0)
  (43.47826086956522, 2.3398606879797753e-18)
  (43.527112848070345, 3.6599540916500894e-18)
  (43.57596482657548, 1.2204156583158366e-18)
  (43.624816805080606, 2.6007286377606237e-18)
  (43.67366878358573, 0.0)
  (43.722520762090866, 0.0)
  (43.77137274059599, 0.0)
  (43.82022471910113, 0.0)
  (43.86907669760625, 0.0)
  (43.91792867611138, 0.0)
  (43.966780654616514, 2.8374960907375503e-17)
  (44.01563263312164, 7.033746821531212e-18)
  (44.064484611626774, 4.0066887850545205e-18)
  (44.1133365901319, 3.7650732788629765e-18)
  (44.16218856863703, 1.0256313837014052e-17)
  (44.21104054714216, 0.0)
  (44.25989252564729, 2.6656557014593093e-17)
  (44.308744504152415, 5.4303134056911024e-18)
  (44.35759648265755, 3.9782141245765415e-18)
  (44.406448461162675, 0.0)
  (44.45530043966781, 1.442370067528711e-17)
  (44.504152418172936, 2.2124420986991625e-17)
  (44.55300439667806, 1.3840992267539526e-18)
  (44.601856375183196, 0.0)
  (44.65070835368832, 2.148525340842323e-18)
  (44.69956033219346, 0.0)
  (44.74841231069858, 1.5648931585671218e-17)
  (44.79726428920371, 0.0)
  (44.846116267708844, 5.817050773635424e-19)
  (44.89496824621397, 0.0)
  (44.943820224719104, 0.0)
  (44.99267220322423, 0.0)
  (45.04152418172936, 0.0)
  (45.09037616023449, 0.0)
  (45.13922813873962, 0.0)
  (45.18808011724475, 0.0)
  (45.23693209574988, 8.084603957216784e-18)
  (45.285784074255005, 1.7253236456277703e-18)
  (45.33463605276014, 0.0)
  (45.383488031265266, 0.0)
  (45.43234000977039, 0.0)
  (45.481191988275526, 6.567196797001665e-18)
  (45.53004396678065, 5.377767966594893e-18)
  (45.57889594528579, 0.0)
  (45.62774792379091, 0.0)
  (45.67659990229604, 0.0)
  (45.725451880801174, 0.0)
  (45.7743038593063, 0.0)
  (45.823155837811434, 0.0)
  (45.87200781631656, 0.0)
  (45.92085979482169, 0.0)
  (45.96971177332682, 0.0)
  (46.01856375183195, 0.0)
  (46.06741573033708, 0.0)
  (46.11626770884221, 0.0)
  (46.165119687347335, 0.0)
  (46.21397166585247, 0.0)
  (46.262823644357596, 0.0)
  (46.31167562286272, 0.0)
  (46.360527601367856, 0.0)
  (46.40937957987298, 0.0)
  (46.45823155837812, 0.0)
  (46.50708353688324, 0.0)
  (46.55593551538837, 0.0)
  (46.604787493893504, 0.0)
  (46.65363947239863, 0.0)
  (46.702491450903764, 0.0)
  (46.75134342940889, 0.0)
  (46.80019540791402, 0.0)
  (46.84904738641915, 5.5989305213725084e-18)
  (46.89789936492428, 1.0864249463408022e-18)
  (46.94675134342941, 0.0)
  (46.99560332193454, 4.802011707518898e-19)
  (47.044455300439665, 7.50019041116223e-18)
  (47.0933072789448, 1.0167560751398547e-17)
  (47.142159257449926, 0.0)
  (47.19101123595506, 9.426889703449671e-18)
  (47.239863214460186, 0.0)
  (47.28871519296531, 2.023263879373577e-17)
  (47.33756717147045, 2.5050840397345705e-17)
  (47.38641914997557, 2.5645553046523076e-17)
  (47.4352711284807, 2.1224507699954156e-17)
  (47.484123106985834, 0.0)
  (47.53297508549096, 8.650161356214284e-18)
  (47.581827063996094, 7.695773128229201e-18)
  (47.63067904250122, 5.4256685721414695e-18)
  (47.67953102100635, 1.4435082999759066e-17)
  (47.72838299951148, 1.284762303640939e-17)
  (47.77723497801661, 1.2379692999856394e-17)
  (47.82608695652174, 8.100131953955396e-18)
  (47.87493893502687, 5.949969621196086e-18)
  (47.923790913531995, 1.7756721430189318e-17)
  (47.97264289203713, 1.0030090123125025e-17)
  (48.021494870542256, 0.0)
  (48.07034684904739, 1.7012650578820315e-17)
  (48.119198827552516, 4.995904887088498e-18)
  (48.16805080605764, 0.0)
  (48.21690278456278, 6.961435634689187e-18)
  (48.2657547630679, 0.0)
  (48.31460674157304, 0.0)
  (48.363458720078164, 0.0)
  (48.41231069858329, 0.0)
  (48.461162677088424, 0.0)
  (48.51001465559355, 0.0)
  (48.55886663409868, 0.0)
  (48.60771861260381, 0.0)
  (48.65657059110894, 2.6497189487134306e-18)
  (48.70542256961407, 0.0)
  (48.7542745481192, 0.0)
  (48.803126526624325, 0.0)
  (48.85197850512946, 0.0)
  (48.900830483634586, 0.0)
  (48.94968246213972, 0.0)
  (48.998534440644846, 0.0)
  (49.04738641914997, 0.0)
  (49.09623839765511, 0.0)
  (49.14509037616023, 0.0)
  (49.19394235466537, 0.0)
  (49.242794333170494, 0.0)
  (49.29164631167562, 0.0)
  (49.340498290180754, 0.0)
  (49.38935026868588, 0.0)
  (49.438202247191015, 0.0)
  (49.48705422569614, 7.916581551579589e-18)
  (49.53590620420127, 0.0)
  (49.5847581827064, 0.0)
  (49.63361016121153, 7.523812779988015e-18)
  (49.682462139716655, 0.0)
  (49.73131411822179, 0.0)
  (49.780166096726916, 1.3256629622978347e-17)
  (49.82901807523205, 0.0)
  (49.877870053737176, 4.242204654169181e-18)
  (49.9267220322423, 9.744916653719605e-18)
  (49.97557401074744, 2.044320377222614e-17)
  (50.02442598925256, 0.0)
  (50.0732779677577, 0.0)
  (50.122129946262824, 0.0)
  (50.17098192476795, 2.862293735361732e-17)
  (50.219833903273084, 0.0)
  (50.26868588177821, 2.6020852139652106e-18)
  (50.317537860283345, 1.474514954580286e-17)
  (50.36638983878847, 0.0)
  (50.4152418172936, 0.0)
  (50.46409379579873, 0.0)
  (50.51294577430386, 0.0)
  (50.561797752808985, 0.0)
  (50.61064973131412, 0.0)
  (50.659501709819246, 5.204170427930421e-18)
  (50.70835368832438, 4.336808689942018e-18)
  (50.757205666829506, 0.0)
  (50.80605764533463, 0.0)
  (50.85490962383977, 0.0)
  (50.90376160234489, 0.0)
  (50.95261358085003, 0.0)
  (51.001465559355154, 0.0)
  (51.05031753786028, 0.0)
  (51.099169516365414, 0.0)
  (51.14802149487054, 0.0)
  (51.196873473375675, 0.0)
  (51.2457254518808, 0.0)
  (51.29457743038593, 0.0)
  (51.34342940889106, 0.0)
  (51.39228138739619, 0.0)
  (51.44113336590132, 1.8648277366750676e-17)
  (51.48998534440645, 0.0)
  (51.538837322911576, 0.0)
  (51.58768930141671, 4.785912753000107e-18)
  (51.636541279921836, 0.0)
  (51.68539325842696, 3.3709320054106684e-19)
  (51.7342452369321, 0.0)
  (51.78309721543722, 0.0)
  (51.83194919394236, 0.0)
  (51.880801172447484, 0.0)
  (51.92965315095261, 9.928571180984211e-18)
  (51.978505129457744, 8.36526150628934e-18)
  (52.02735710796287, 5.094089214682051e-18)
  (52.076209086468005, 0.0)
  (52.12506106497313, 0.0)
  (52.17391304347826, 0.0)
  (52.22276502198339, 5.701500217960011e-18)
  (52.27161700048852, 5.392080575396561e-18)
  (52.32046897899365, 2.1930966620165902e-18)
  (52.36932095749878, 1.5280463683301562e-17)
  (52.418172936003906, 0.0)
  (52.46702491450904, 1.1474300316286331e-17)
  (52.515876893014166, 3.4565460403413737e-18)
  (52.5647288715193, 1.037861253823397e-17)
  (52.61358085002443, 6.317735719071119e-18)
  (52.66243282852955, 6.8634019321216805e-18)
  (52.71128480703469, 0.0)
  (52.760136785539814, 1.288032504546742e-17)
  (52.80898876404494, 1.8631575005456095e-17)
  (52.857840742550074, 1.6117940372352752e-17)
  (52.9066927210552, 1.5493097834403577e-17)
  (52.955544699560335, 2.3731938462981787e-17)
  (53.00439667806546, 1.821534676607678e-17)
  (53.05324865657059, 1.1522406325881743e-17)
  (53.10210063507572, 1.3954951136198574e-17)
  (53.15095261358085, 2.5412072053560413e-17)
  (53.19980459208598, 4.0754069984945225e-18)
  (53.24865657059111, 0.0)
  (53.297508549096236, 5.015407311693391e-19)
  (53.34636052760137, 0.0)
  (53.395212506106496, 0.0)
  (53.44406448461163, 1.59368829619775e-17)
  (53.49291646311676, 0.0)
  (53.54176844162188, 3.3441471161831868e-18)
  (53.59062042012702, 1.3377717254056251e-17)
  (53.639472398632144, 4.32194860640108e-18)
  (53.68832437713728, 1.0004221872061899e-17)
  (53.737176355642404, 1.1849074827031878e-17)
  (53.78602833414753, 1.0745636375535729e-17)
  (53.834880312652665, 0.0)
  (53.88373229115779, 8.665963741980705e-18)
  (53.93258426966292, 1.09684400574789e-17)
  (53.98143624816805, 6.908650831882674e-18)
  (54.03028822667318, 2.025564255454532e-18)
  (54.07914020517831, 2.4333333261121412e-18)
  (54.12799218368344, 1.0039247634201118e-17)
  (54.176844162188566, 1.2645538223933074e-17)
  (54.2256961406937, 1.0369026941330553e-17)
  (54.274548119198826, 0.0)
  (54.32340009770396, 1.6796578552168876e-17)
  (54.37225207620909, 1.013391512454819e-17)
  (54.42110405471421, 7.530065274495196e-20)
  (54.46995603321935, 8.145847880751049e-18)
  (54.518808011724474, 1.3829574199683205e-17)
  (54.56765999022961, 0.0)
  (54.616511968734734, 0.0)
  (54.66536394723986, 0.0)
  (54.714215925744995, 0.0)
  (54.76306790425012, 1.3158326801484019e-17)
  (54.81191988275525, 6.556022097688721e-18)
  (54.86077186126038, 0.0)
  (54.90962383976551, 0.0)
  (54.95847581827064, 0.0)
  (55.00732779677577, 0.0)
  (55.056179775280896, 7.954841025008939e-18)
  (55.10503175378603, 0.0)
  (55.153883732291156, 0.0)
  (55.20273571079629, 0.0)
  (55.25158768930142, 0.0)
  (55.30043966780654, 0.0)
  (55.34929164631168, 0.0)
  (55.398143624816804, 7.406619154355825e-18)
  (55.44699560332194, 0.0)
  (55.495847581827064, 0.0)
  (55.54469956033219, 0.0)
  (55.593551538837325, 0.0)
  (55.64240351734245, 0.0)
  (55.691255495847585, 0.0)
  (55.74010747435271, 0.0)
  (55.78895945285784, 0.0)
  (55.83781143136297, 0.0)
  (55.8866634098681, 0.0)
  (55.935515388373226, 0.0)
  (55.98436736687836, 0.0)
  (56.033219345383486, 0.0)
  (56.08207132388862, 1.013929561479769e-17)
  (56.13092330239375, 0.0)
  (56.17977528089887, 2.815599847645406e-18)
  (56.22862725940401, 0.0)
  (56.277479237909134, 0.0)
  (56.32633121641427, 0.0)
  (56.375183194919394, 0.0)
  (56.42403517342452, 1.047799963579509e-17)
  (56.472887151929655, 0.0)
  (56.52173913043478, 2.6962049045115346e-18)
  (56.570591108939915, 0.0)
  (56.61944308744504, 0.0)
  (56.66829506595017, 0.0)
  (56.7171470444553, 0.0)
  (56.76599902296043, 0.0)
  (56.81485100146556, 0.0)
  (56.86370297997069, 0.0)
  (56.912554958475816, 0.0)
  (56.96140693698095, 0.0)
  (57.01025891548608, 0.0)
  (57.0591108939912, 0.0)
  (57.10796287249634, 0.0)
  (57.156814851001464, 0.0)
  (57.2056668295066, 0.0)
  (57.254518808011724, 0.0)
  (57.30337078651685, 0.0)
  (57.352222765021985, 0.0)
  (57.40107474352711, 0.0)
  (57.449926722032245, 0.0)
  (57.49877870053737, 0.0)
  (57.5476306790425, 4.066376786669355e-18)
  (57.59648265754763, 0.0)
  (57.64533463605276, 0.0)
  (57.69418661455789, 0.0)
  (57.74303859306302, 0.0)
  (57.791890571568146, 0.0)
  (57.84074255007328, 0.0)
  (57.88959452857841, 0.0)
  (57.93844650708354, 0.0)
  (57.98729848558867, 0.0)
  (58.036150464093794, 0.0)
  (58.08500244259893, 0.0)
  (58.133854421104054, 0.0)
  (58.18270639960918, 0.0)
  (58.231558378114315, 0.0)
  (58.28041035661944, 0.0)
  (58.329262335124575, 0.0)
  (58.3781143136297, 0.0)
  (58.42696629213483, 0.0)
  (58.47581827063996, 0.0)
  (58.52467024914509, 0.0)
  (58.57352222765022, 0.0)
  (58.62237420615535, 0.0)
  (58.671226184660476, 0.0)
  (58.72007816316561, 4.030240239163836e-18)
  (58.76893014167074, 0.0)
  (58.81778212017587, 6.033809524661533e-20)
  (58.866634098681, 7.269264101995408e-18)
  (58.915486077186124, 0.0)
  (58.96433805569126, 4.282274946903081e-18)
  (59.013190034196384, 7.278930689730068e-18)
  (59.06204201270151, 5.707911426856333e-18)
  (59.110893991206645, 0.0)
  (59.15974596971177, 0.0)
  (59.208597948216905, 5.491810905417161e-18)
  (59.25744992672203, 1.6693907659638988e-17)
  (59.30630190522716, 2.949249608331266e-18)
  (59.35515388373229, 1.1186314148134316e-17)
  (59.40400586223742, 1.598012358289963e-17)
  (59.45285784074255, 3.146621519931319e-18)
  (59.50170981924768, 2.6930909632138047e-17)
  (59.550561797752806, 3.0366925252454718e-18)
  (59.59941377625794, 1.9349938284432457e-17)
  (59.64826575476307, 1.5716908094540356e-17)
  (59.6971177332682, 1.3509328475758836e-17)
  (59.74596971177333, 0.0)
  (59.794821690278454, 1.405397066084335e-17)
  (59.84367366878359, 6.495048639545975e-18)
  (59.892525647288714, 8.811683750286486e-18)
  (59.94137762579385, 1.2225226527721317e-17)
  (59.990229604298975, 0.0)
  (60.0390815828041, 2.9280234920686654e-17)
  (60.087933561309235, 1.5814105125237787e-17)
  (60.13678553981436, 1.7923217163900995e-17)
  (60.18563751831949, 2.151463686025923e-18)
  (60.23448949682462, 1.9542744159051217e-17)
  (60.28334147532975, 2.0233923044010726e-17)
  (60.33219345383488, 1.4799359654427136e-17)
  (60.38104543234001, 1.395910297075087e-17)
  (60.429897410845136, 2.0626946331536722e-17)
  (60.47874938935027, 9.812029660993815e-18)
  (60.5276013678554, 8.890457814381136e-18)
  (60.57645334636053, 1.0516761073109393e-17)
  (60.62530532486566, 5.9631119486702744e-18)
  (60.674157303370784, 1.8431436932253575e-18)
  (60.72300928187592, 2.42861286636753e-17)
  (60.771861260381044, 8.565197162635485e-18)
  (60.82071323888618, 6.7220534694101275e-18)
  (60.869565217391305, 5.637851296924623e-18)
  (60.91841719589643, 4.336808689942018e-19)
  (60.967269174401565, 3.469446951953614e-18)
  (61.01612115290669, 1.734723475976807e-18)
  (61.064973131411826, 3.0357660829594124e-17)
  (61.11382510991695, 1.1275702593849246e-17)
  (61.16267708842208, 6.938893903907228e-18)
  (61.21152906692721, 0.0)
  (61.26038104543234, 0.0)
  (61.309233023937466, 0.0)
  (61.3580850024426, 8.673617379884035e-18)
  (61.40693698094773, 0.0)
  (61.45578895945286, 0.0)
  (61.50464093795799, 0.0)
  (61.553492916463114, 6.938893903907228e-18)
  (61.60234489496825, 0.0)
  (61.651196873473374, 0.0)
  (61.70004885197851, 6.938893903907228e-18)
  (61.748900830483635, 0.0)
  (61.79775280898876, 0.0)
  (61.846604787493895, 0.0)
  (61.89545676599902, 0.0)
  (61.944308744504156, 0.0)
  (61.99316072300928, 0.0)
  (62.04201270151441, 0.0)
  (62.09086468001954, 0.0)
  (62.13971665852467, 0.0)
  (62.1885686370298, 0.0)
  (62.23742061553493, 0.0)
  (62.28627259404006, 0.0)
  (62.33512457254519, 0.0)
  (62.38397655105032, 0.0)
  (62.432828529555444, 0.0)
  (62.48168050806058, 0.0)
  (62.530532486565704, 0.0)
  (62.57938446507084, 0.0)
  (62.628236443575965, 0.0)
  (62.67708842208109, 0.0)
  (62.725940400586225, 0.0)
  (62.77479237909135, 0.0)
  (62.823644357596486, 0.0)
  (62.87249633610161, 0.0)
  (62.92134831460674, 0.0)
  (62.97020029311187, 0.0)
  (63.019052271617, 0.0)
  (63.06790425012213, 0.0)
  (63.11675622862726, 0.0)
  (63.16560820713239, 0.0)
  (63.21446018563752, 0.0)
  (63.26331216414265, 0.0)
  (63.312164142647774, 0.0)
  (63.36101612115291, 0.0)
  (63.409868099658034, 0.0)
  (63.45872007816317, 0.0)
  (63.507572056668295, 0.0)
  (63.55642403517342, 0.0)
  (63.605276013678555, 0.0)
  (63.65412799218368, 9.71457203135642e-19)
  (63.702979970688816, 0.0)
  (63.75183194919394, 0.0)
  (63.80068392769907, 0.0)
  (63.8495359062042, 0.0)
  (63.89838788470933, 0.0)
  (63.94723986321446, 0.0)
  (63.99609184171959, 1.2821813271748058e-19)
  (64.04494382022472, 0.0)
  (64.09379579872984, 0.0)
  (64.14264777723498, 0.0)
  (64.19149975574011, 1.214306433183765e-17)
  (64.24035173424524, 0.0)
  (64.28920371275036, 0.0)
  (64.33805569125549, 6.938893903907228e-18)
  (64.38690766976063, 1.3010426069826053e-17)
  (64.43575964826576, 1.0408340855860843e-17)
  (64.48461162677089, 1.734723475976807e-17)
  (64.53346360527601, 0.0)
  (64.58231558378114, 0.0)
  (64.63116756228628, 5.204170427930421e-18)
  (64.6800195407914, 2.42861286636753e-17)
  (64.72887151929653, 1.9081958235744878e-17)
  (64.77772349780166, 6.938893903907228e-18)
  (64.82657547630679, 6.938893903907228e-18)
  (64.87542745481193, 1.3877787807814457e-17)
  (64.92427943331705, 6.938893903907228e-18)
  (64.97313141182218, 1.0408340855860843e-17)
  (65.0219833903273, 1.3877787807814457e-17)
  (65.07083536883243, 1.3877787807814457e-17)
  (65.11968734733756, 0.0)
  (65.1685393258427, 0.0)
  (65.21739130434783, 1.3877787807814457e-17)
  (65.26624328285295, 1.3877787807814457e-17)
  (65.31509526135808, 0.0)
  (65.36394723986321, 6.938893903907228e-18)
  (65.41279921836835, 1.3877787807814457e-17)
  (65.46165119687348, 0.0)
  (65.5105031753786, 1.3877787807814457e-17)
  (65.55935515388373, 0.0)
  (65.60820713238886, 0.0)
  (65.657059110894, 1.7378363220579666e-17)
  (65.70591108939912, 3.15740001418513e-17)
  (65.75476306790425, 2.985155864360968e-17)
  (65.80361504640938, 2.0959300884215628e-17)
  (65.8524670249145, 2.5044434909704712e-17)
  (65.90131900341964, 3.533371469691712e-18)
  (65.95017098192477, 1.0351854346190821e-17)
  (65.9990229604299, 6.166346916452103e-18)
  (66.04787493893502, 0.0)
  (66.09672691744015, 1.859777302727064e-17)
  (66.14557889594529, 0.0)
  (66.19443087445042, 2.8086765498005345e-17)
  (66.24328285295555, 0.0)
  (66.29213483146067, 1.0160160202315333e-17)
  (66.3409868099658, 0.0)
  (66.38983878847094, 9.712926806165062e-18)
  (66.43869076697607, 4.73322010925703e-18)
  (66.48754274548119, 0.0)
  (66.53639472398632, 6.508601166702044e-18)
  (66.58524670249145, 7.196391919872536e-18)
  (66.63409868099659, 1.1607739509172932e-17)
  (66.68295065950171, 1.0408340855860843e-17)
  (66.73180263800684, 0.0)
  (66.78065461651197, 0.0)
  (66.8295065950171, 0.0)
  (66.87835857352223, 0.0)
  (66.92721055202736, 8.131516293641283e-19)
  (66.97606253053249, 0.0)
  (67.02491450903761, 8.51098705401121e-18)
  (67.07376648754274, 6.505213034913027e-19)
  (67.12261846604787, 4.662069341687669e-18)
  (67.17147044455301, 0.0)
  (67.22032242305814, 4.482520755167833e-18)
  (67.26917440156326, 0.0)
  (67.31802638006839, 0.0)
  (67.36687835857352, 0.0)
  (67.41573033707866, 0.0)
  (67.46458231558378, 0.0)
  (67.51343429408891, 0.0)
  (67.56228627259404, 0.0)
  (67.61113825109916, 0.0)
  (67.6599902296043, 0.0)
  (67.70884220810943, 1.4282057271696487e-18)
  (67.75769418661456, 0.0)
  (67.80654616511968, 0.0)
  (67.85539814362481, 3.7410172819625454e-18)
  (67.90425012212995, 0.0)
  (67.95310210063508, 0.0)
  (68.0019540791402, 0.0)
  (68.05080605764533, 0.0)
  (68.09965803615046, 0.0)
  (68.1485100146556, 0.0)
  (68.19736199316073, 0.0)
  (68.24621397166585, 0.0)
  (68.29506595017098, 0.0)
  (68.3439179286761, 0.0)
  (68.39276990718125, 0.0)
  (68.44162188568637, 0.0)
  (68.4904738641915, 0.0)
  (68.53932584269663, 0.0)
  (68.58817782120175, 0.0)
  (68.6370297997069, 0.0)
  (68.68588177821202, 0.0)
  (68.73473375671715, 0.0)
  (68.78358573522227, 0.0)
  (68.8324377137274, 0.0)
  (68.88128969223254, 0.0)
  (68.93014167073767, 0.0)
  (68.9789936492428, 0.0)
  (69.02784562774792, 0.0)
  (69.07669760625305, 1.6596248349777606e-18)
  (69.12554958475819, 0.0)
  (69.17440156326332, 0.0)
  (69.22325354176844, 5.609364299076324e-18)
  (69.27210552027357, 0.0)
  (69.3209574987787, 2.616424304265992e-18)
  (69.36980947728382, 3.99489419450057e-18)
  (69.41866145578896, 0.0)
  (69.46751343429409, 1.54151541037569e-17)
  (69.51636541279922, 5.02393978954258e-19)
  (69.56521739130434, 7.408651738001327e-18)
  (69.61406936980947, 0.0)
  (69.66292134831461, 1.5429185471406725e-18)
  (69.71177332681974, 0.0)
  (69.76062530532487, 7.993792906777281e-18)
  (69.80947728382999, 0.0)
  (69.85832926233512, 0.0)
  (69.90718124084026, 1.6087622847533564e-18)
  (69.95603321934539, 0.0)
  (70.00488519785051, 0.0)
  (70.05373717635564, 3.127258668672228e-18)
  (70.10258915486077, 0.0)
  (70.1514411333659, 0.0)
  (70.20029311187103, 0.0)
  (70.24914509037616, 0.0)
  (70.29799706888129, 0.0)
  (70.34684904738641, 1.7493945713723388e-18)
  (70.39570102589155, 0.0)
  (70.44455300439668, 0.0)
  (70.49340498290181, 0.0)
  (70.54225696140693, 1.0012749565722024e-17)
  (70.59110893991206, 8.625941354675497e-19)
  (70.6399609184172, 0.0)
  (70.68881289692233, 0.0)
  (70.73766487542746, 0.0)
  (70.78651685393258, 0.0)
  (70.83536883243771, 0.0)
  (70.88422081094285, 9.873219527005115e-18)
  (70.93307278944798, 0.0)
  (70.9819247679531, 0.0)
  (71.03077674645823, 8.853324842236553e-18)
  (71.07962872496336, 0.0)
  (71.1284807034685, 8.819751399992496e-18)
  (71.17733268197362, 5.838123585050026e-18)
  (71.22618466047875, 1.0565207811229116e-17)
  (71.27503663898388, 6.073037275704754e-18)
  (71.323888617489, 2.0190866708493892e-17)
  (71.37274059599413, 7.67930933775156e-18)
  (71.42159257449927, 8.7902617937845e-18)
  (71.4704445530044, 0.0)
  (71.51929653150953, 1.6330086175285078e-17)
  (71.56814851001465, 9.981866047846046e-18)
  (71.61700048851978, 1.1869478052634283e-17)
  (71.66585246702492, 0.0)
  (71.71470444553005, 5.851628770727175e-18)
  (71.76355642403517, 3.27982120399594e-18)
  (71.8124084025403, 1.4417662456030937e-17)
  (71.86126038104543, 2.5396538595456464e-17)
  (71.91011235955057, 1.4829323000967206e-17)
  (71.9589643380557, 1.962857003795142e-17)
  (72.00781631656082, 0.0)
  (72.05666829506595, 1.4499986187287278e-17)
  (72.10552027357107, 4.219234091266384e-18)
  (72.15437225207621, 1.5083312409453194e-18)
  (72.20322423058134, 4.2278106109404136e-19)
  (72.25207620908647, 9.213923758484588e-18)
  (72.3009281875916, 7.92621612556418e-18)
  (72.34978016609672, 1.9664805388291318e-18)
  (72.39863214460186, 1.0095734449389624e-17)
  (72.44748412310699, 1.0210492259898546e-17)
  (72.49633610161212, 0.0)
  (72.54518808011724, 5.4969384790503674e-18)
  (72.59404005862237, 7.958583091088582e-18)
  (72.64289203712751, 0.0)
  (72.69174401563264, 1.615602236208121e-17)
  (72.74059599413776, 2.822423157290927e-18)
  (72.78944797264289, 1.269136214778394e-17)
  (72.83829995114802, 1.0580914569546777e-17)
  (72.88715192965316, 8.167020560594557e-18)
  (72.93600390815828, 6.06785966411543e-18)
  (72.98485588666341, 1.1274648374603568e-17)
  (73.03370786516854, 0.0)
  (73.08255984367366, 6.960530909907804e-18)
  (73.1314118221788, 7.090304020665507e-18)
  (73.18026380068393, 2.788926870542699e-18)
  (73.22911577918906, 0.0)
  (73.27796775769419, 0.0)
  (73.32681973619931, 3.00261425691361e-17)
  (73.37567171470445, 1.3775271009633381e-17)
  (73.42452369320958, 1.5299820115836947e-18)
  (73.4733756717147, 6.4278236455351695e-18)
  (73.52222765021983, 7.229980049025063e-18)
  (73.57107962872496, 1.2502632070853758e-17)
  (73.61993160723009, 8.734432575608707e-18)
  (73.66878358573523, 2.537354547423623e-18)
  (73.71763556424035, 0.0)
  (73.76648754274548, 5.310133738489315e-18)
  (73.8153395212506, 9.290460533318679e-18)
  (73.86419149975573, 4.843372159339056e-18)
  (73.91304347826087, 0.0)
  (73.961895456766, 0.0)
  (74.01074743527113, 0.0)
  (74.05959941377625, 0.0)
  (74.10845139228138, 7.774351183417356e-18)
  (74.15730337078652, 0.0)
  (74.20615534929165, 6.0812132426325196e-18)
  (74.25500732779678, 0.0)
  (74.3038593063019, 7.52814609514085e-18)
  (74.35271128480703, 0.0)
  (74.40156326331217, 0.0)
  (74.4504152418173, 6.5229078058172345e-18)
  (74.49926722032242, 0.0)
  (74.54811919882755, 3.4481928726563875e-18)
  (74.59697117733268, 0.0)
  (74.64582315583782, 0.0)
  (74.69467513434294, 1.3566108859009395e-17)
  (74.74352711284807, 5.0075936501586136e-18)
  (74.7923790913532, 2.486348169539812e-18)
  (74.84123106985832, 0.0)
  (74.89008304836346, 5.520518191307405e-18)
  (74.93893502686859, 2.0443203772226142e-17)
  (74.98778700537372, 0.0)
  (75.03663898387885, 0.0)
  (75.08549096238397, 0.0)
  (75.13434294088911, 0.0)
  (75.18319491939424, 0.0)
  (75.23204689789937, 0.0)
  (75.28089887640449, 0.0)
  (75.32975085490962, 0.0)
  (75.37860283341476, 2.688821387764051e-17)
  (75.42745481191989, 5.204170427930421e-18)
  (75.47630679042501, 0.0)
  (75.52515876893014, 0.0)
  (75.57401074743527, 8.673617379884035e-19)
  (75.6228627259404, 0.0)
  (75.67171470444553, 1.3010426069826053e-18)
  (75.72056668295066, 0.0)
  (75.76941866145579, 0.0)
  (75.81827063996091, 8.673617379884035e-19)
  (75.86712261846604, 2.168404344971009e-18)
  (75.91597459697118, 0.0)
  (75.96482657547631, 0.0)
  (76.01367855398144, 0.0)
  (76.06253053248656, 0.0)
  (76.11138251099169, 3.469446951953614e-18)
  (76.16023448949683, 0.0)
  (76.20908646800196, 0.0)
  (76.25793844650708, 0.0)
  (76.30679042501221, 0.0)
  (76.35564240351734, 4.336808689942018e-18)
  (76.40449438202248, 0.0)
  (76.4533463605276, 0.0)
  (76.50219833903273, 0.0)
  (76.55105031753786, 0.0)
  (76.59990229604298, 0.0)
  (76.64875427454812, 0.0)
  (76.69760625305325, 0.0)
  (76.74645823155838, 0.0)
  (76.7953102100635, 0.0)
  (76.84416218856863, 0.0)
  (76.89301416707377, 0.0)
  (76.9418661455789, 0.0)
  (76.99071812408403, 0.0)
  (77.03957010258915, 0.0)
  (77.08842208109428, 0.0)
  (77.13727405959942, 0.0)
  (77.18612603810455, 0.0)
  (77.23497801660967, 0.0)
  (77.2838299951148, 2.475674218436148e-18)
  (77.33268197361993, 1.3758687821047451e-17)
  (77.38153395212507, 0.0)
  (77.4303859306302, 1.6588960047721772e-18)
  (77.47923790913532, 5.141150510208272e-18)
  (77.52808988764045, 0.0)
  (77.57694186614557, 1.4379086859851792e-18)
  (77.62579384465072, 1.1391439638274646e-17)
  (77.67464582315584, 2.0532767833342295e-17)
  (77.72349780166097, 2.4974925831492175e-17)
  (77.7723497801661, 2.4143382492861028e-17)
  (77.82120175867122, 2.310758020761126e-17)
  (77.87005373717635, 3.657670562040436e-18)
  (77.91890571568149, 3.027830573658677e-17)
  (77.96775769418662, 3.14316792946677e-17)
  (78.01660967269174, 0.0)
  (78.06546165119687, 2.849813206907197e-17)
  (78.114313629702, 1.779984495056543e-17)
  (78.16316560820714, 1.6113586967962003e-17)
  (78.21201758671226, 3.2740773955820465e-17)
  (78.26086956521739, 2.634378915040605e-17)
  (78.30972154372252, 4.474854867715494e-18)
  (78.35857352222764, 1.3252807645160798e-17)
  (78.40742550073278, 2.0628642872816955e-17)
  (78.45627747923791, 1.0295428828917262e-17)
  (78.50512945774304, 2.5252719199085153e-17)
  (78.55398143624816, 1.0741973304041486e-17)
  (78.60283341475329, 3.14964560069905e-17)
  (78.65168539325843, 1.5033110457733075e-17)
  (78.70053737176356, 1.3687722323716448e-17)
  (78.74938935026869, 8.866438696416586e-18)
  (78.79824132877381, 0.0)
  (78.84709330727894, 0.0)
  (78.89594528578408, 2.1386179487827643e-17)
  (78.9447972642892, 0.0)
  (78.99364924279433, 7.84864035264192e-18)
  (79.04250122129946, 0.0)
  (79.09135319980459, 2.329921698840335e-20)
  (79.14020517830973, 0.0)
  (79.18905715681485, 4.749796158700609e-18)
  (79.23790913531998, 0.0)
  (79.28676111382511, 0.0)
  (79.33561309233023, 0.0)
  (79.38446507083538, 0.0)
  (79.4333170493405, 0.0)
  (79.48216902784563, 3.270863738468834e-18)
  (79.53102100635076, 0.0)
  (79.57987298485588, 0.0)
  (79.62872496336102, 2.644662159390464e-19)
  (79.67757694186615, 0.0)
  (79.72642892037128, 0.0)
  (79.7752808988764, 0.0)
  (79.82413287738153, 4.075780078843516e-19)
  (79.87298485588666, 0.0)
  (79.9218368343918, 0.0)
  (79.97068881289692, 0.0)
  (80.01954079140205, 0.0)
  (80.06839276990718, 0.0)
  (80.1172447484123, 0.0)
  (80.16609672691744, 0.0)
  (80.21494870542257, 0.0)
  (80.2638006839277, 0.0)
  (80.31265266243282, 7.641955872457033e-18)
  (80.36150464093795, 0.0)
  (80.41035661944309, 0.0)
  (80.45920859794822, 0.0)
  (80.50806057645335, 0.0)
  (80.55691255495847, 0.0)
  (80.6057645334636, 8.108355023994395e-18)
  (80.65461651196874, 0.0)
  (80.70346849047387, 5.093118025186727e-18)
  (80.752320468979, 3.544980383617458e-18)
  (80.80117244748412, 0.0)
  (80.85002442598925, 7.601357945731848e-18)
  (80.89887640449439, 7.835641646192533e-18)
  (80.94772838299951, 2.734442102525166e-18)
  (80.99658036150464, 1.5308881761957333e-17)
  (81.04543234000977, 1.514146319468352e-17)
  (81.0942843185149, 1.5188529401962394e-19)
  (81.14313629702004, 3.095393146612391e-17)
  (81.19198827552516, 5.357213752472313e-18)
  (81.24084025403029, 2.182398667657659e-17)
  (81.28969223253542, 1.5909070943304497e-17)
  (81.33854421104054, 0.0)
  (81.38739618954568, 7.85488820464834e-18)
  (81.43624816805081, 1.2469549437768402e-17)
  (81.48510014655594, 0.0)
  (81.53395212506106, 1.344810835131583e-17)
  (81.58280410356619, 1.366127728636742e-17)
  (81.63165608207133, 1.3041106868743146e-18)
  (81.68050806057646, 2.3234747689688634e-18)
  (81.72936003908158, 3.6528510684361095e-19)
  (81.77821201758671, 0.0)
  (81.82706399609184, 6.599523908212616e-18)
  (81.87591597459698, 0.0)
  (81.9247679531021, 0.0)
  (81.97361993160723, 0.0)
  (82.02247191011236, 0.0)
  (82.07132388861748, 0.0)
  (82.12017586712261, 0.0)
  (82.16902784562775, 0.0)
  (82.21787982413288, 0.0)
  (82.266731802638, 1.2511658836945012e-18)
  (82.31558378114313, 5.9527189503856826e-18)
  (82.36443575964826, 1.1588394738477414e-19)
  (82.4132877381534, 4.858064370022623e-19)
  (82.46213971665853, 0.0)
  (82.51099169516365, 0.0)
  (82.55984367366878, 1.558411394368949e-17)
  (82.6086956521739, 0.0)
  (82.65754763067905, 5.571138711799516e-19)
  (82.70639960918417, 1.64267116539145e-19)
  (82.7552515876893, 1.8305673098943574e-17)
  (82.80410356619443, 7.750137615415513e-18)
  (82.85295554469955, 4.9718739687933506e-18)
  (82.9018075232047, 7.52748425314831e-18)
  (82.95065950170982, 0.0)
  (82.99951148021495, 0.0)
  (83.04836345872008, 2.7899903138634906e-19)
  (83.0972154372252, 3.955228257938978e-18)
  (83.14606741573034, 4.423390856513973e-18)
  (83.19491939423547, 0.0)
  (83.2437713727406, 0.0)
  (83.29262335124572, 1.325209015709493e-18)
  (83.34147532975085, 1.711990051219219e-17)
  (83.39032730825599, 1.2486136527852625e-17)
  (83.43917928676112, 0.0)
  (83.48803126526624, 0.0)
  (83.53688324377137, 0.0)
  (83.5857352222765, 0.0)
  (83.63458720078164, 0.0)
  (83.68343917928676, 0.0)
  (83.73229115779189, 0.0)
  (83.78114313629702, 0.0)
  (83.82999511480214, 1.283124840938941e-18)
  (83.87884709330729, 2.240811367246291e-18)
  (83.92769907181241, 0.0)
  (83.97655105031754, 0.0)
  (84.02540302882267, 5.187007360798135e-18)
  (84.07425500732779, 0.0)
  (84.12310698583292, 0.0)
  (84.17195896433806, 0.0)
  (84.22081094284319, 6.388947009554411e-18)
  (84.26966292134831, 0.0)
  (84.31851489985344, 2.2374084134146725e-17)
  (84.36736687835857, 2.5764201156634053e-17)
  (84.41621885686371, 0.0)
  (84.46507083536883, 0.0)
  (84.51392281387396, 7.540922571168222e-18)
  (84.56277479237909, 2.3807978564950247e-18)
  (84.61162677088421, 1.4112839450677525e-17)
  (84.66047874938936, 2.1723430481757414e-17)
  (84.70933072789448, 2.247760744216896e-18)
  (84.75818270639961, 2.414716232076639e-17)
  (84.80703468490474, 0.0)
  (84.85588666340986, 1.3785567095682145e-17)
  (84.904738641915, 1.953406207134186e-17)
  (84.95359062042013, 3.6845933205562065e-19)
  (85.00244259892526, 1.4077687583366472e-17)
  (85.05129457743038, 2.1546824112254892e-17)
  (85.10014655593551, 1.9051465049643723e-17)
  (85.14899853444065, 6.4704846840756e-18)
  (85.19785051294578, 0.0)
  (85.2467024914509, 0.0)
  (85.29555446995603, 0.0)
  (85.34440644846116, 0.0)
  (85.3932584269663, 0.0)
  (85.44211040547142, 0.0)
  (85.49096238397655, 0.0)
  (85.53981436248168, 0.0)
  (85.5886663409868, 0.0)
  (85.63751831949195, 0.0)
  (85.68637029799707, 0.0)
  (85.7352222765022, 0.0)
  (85.78407425500733, 2.5478751053409354e-18)
  (85.83292623351245, 0.0)
  (85.8817782120176, 0.0)
  (85.93063019052272, 0.0)
  (85.97948216902785, 0.0)
  (86.02833414753297, 0.0)
  (86.0771861260381, 0.0)
  (86.12603810454324, 0.0)
  (86.17489008304837, 0.0)
  (86.2237420615535, 0.0)
  (86.27259404005862, 0.0)
  (86.32144601856375, 0.0)
  (86.37029799706887, 0.0)
  (86.41914997557402, 0.0)
  (86.46800195407914, 0.0)
  (86.51685393258427, 0.0)
  (86.5657059110894, 0.0)
  (86.61455788959452, 0.0)
  (86.66340986809966, 0.0)
  (86.71226184660479, 0.0)
  (86.76111382510992, 0.0)
  (86.80996580361504, 0.0)
  (86.85881778212017, 0.0)
  (86.90766976062531, 0.0)
  (86.95652173913044, 0.0)
  (87.00537371763556, 0.0)
  (87.05422569614069, 0.0)
  (87.10307767464582, 0.0)
  (87.15192965315096, 1.3877787807814457e-17)
  (87.20078163165608, 0.0)
  (87.24963361016121, 0.0)
  (87.29848558866634, 0.0)
  (87.34733756717146, 2.7755575615628914e-17)
  (87.3961895456766, 1.3877787807814457e-17)
  (87.44504152418173, 0.0)
  (87.49389350268686, 0.0)
  (87.54274548119199, 0.0)
  (87.59159745969711, 0.0)
  (87.64044943820225, 0.0)
  (87.68930141670738, 0.0)
  (87.7381533952125, 0.0)
  (87.78700537371763, 5.551115123125783e-17)
  (87.83585735222276, 0.0)
  (87.8847093307279, 0.0)
  (87.93356130923303, 0.0)
  (87.98241328773815, 0.0)
  (88.03126526624328, 0.0)
  (88.08011724474841, 0.0)
  (88.12896922325355, 0.0)
  (88.17782120175868, 0.0)
  (88.2266731802638, 2.7755575615628914e-17)
  (88.27552515876893, 0.0)
  (88.32437713727406, 0.0)
  (88.37322911577918, 0.0)
  (88.42208109428432, 0.0)
  (88.47093307278945, 0.0)
  (88.51978505129458, 0.0)
  (88.5686370297997, 0.0)
  (88.61748900830483, 1.3877787807814457e-17)
  (88.66634098680997, 2.7755575615628914e-17)
  (88.7151929653151, 0.0)
  (88.76404494382022, 0.0)
  (88.81289692232535, 0.0)
  (88.86174890083048, 0.0)
  (88.91060087933562, 2.0816681711721685e-17)
  (88.95945285784074, 1.3877787807814457e-17)
  (89.00830483634587, 2.0816681711721685e-17)
  (89.057156814851, 6.938893903907228e-18)
  (89.10600879335612, 1.3877787807814457e-17)
  (89.15486077186127, 0.0)
  (89.20371275036639, 0.0)
  (89.25256472887152, 1.0408340855860843e-17)
  (89.30141670737665, 6.938893903907228e-18)
  (89.35026868588177, 3.469446951953614e-18)
  (89.39912066438691, 0.0)
  (89.44797264289204, 1.0408340855860843e-17)
  (89.49682462139717, 0.0)
  (89.5456765999023, 2.0816681711721685e-17)
  (89.59452857840742, 1.3877787807814457e-17)
  (89.64338055691256, 6.938893903907228e-18)
  (89.69223253541769, 0.0)
  (89.74108451392281, 0.0)
  (89.78993649242794, 1.3877787807814457e-17)
  (89.83878847093307, 0.0)
  (89.88764044943821, 1.3877787807814457e-17)
  (89.93649242794334, 0.0)
  (89.98534440644846, 1.3877787807814457e-17)
  (90.03419638495359, 2.7755575615628914e-17)
  (90.08304836345872, 0.0)
  (90.13190034196386, 0.0)
  (90.18075232046898, 2.7755575615628914e-17)
  (90.22960429897411, 0.0)
  (90.27845627747924, 0.0)
  (90.32730825598436, 0.0)
  (90.3761602344895, 0.0)
  (90.42501221299463, 0.0)
  (90.47386419149976, 0.0)
  (90.52271617000488, 0.0)
  (90.57156814851001, 0.0)
  (90.62042012701514, 0.0)
  (90.66927210552028, 9.639446697990751e-18)
  (90.7181240840254, 0.0)
  (90.76697606253053, 4.091327953915881e-18)
  (90.81582804103566, 8.263018158702513e-18)
  (90.86468001954078, 1.0444445635237557e-17)
  (90.91353199804593, 0.0)
  (90.96238397655105, 0.0)
  (91.01123595505618, 1.3181103208697795e-17)
  (91.0600879335613, 2.4233612620945533e-17)
  (91.10893991206643, 9.359714067160019e-18)
  (91.15779189057157, 1.6750923564901044e-17)
  (91.2066438690767, 2.780470352656966e-17)
  (91.25549584758183, 1.026603932072212e-17)
  (91.30434782608695, 6.884683795282953e-18)
  (91.35319980459208, 8.707498697774207e-18)
  (91.40205178309722, 8.57197342621352e-18)
  (91.45090376160235, 2.859583229930518e-18)
  (91.49975574010747, 1.9786689647860456e-18)
  (91.5486077186126, 3.2932640989247197e-18)
  (91.59745969711773, 3.957337929572091e-18)
  (91.64631167562287, 1.282069068964109e-17)
  (91.695163654128, 1.1763593571467723e-17)
  (91.74401563263312, 1.680513367352532e-17)
  (91.79286761113825, 7.15573433840433e-18)
  (91.84171958964338, 1.6371452804531117e-17)
  (91.89057156814852, 3.686287386450715e-18)
  (91.93942354665364, 1.8865117801247777e-17)
  (91.98827552515877, 0.0)
  (92.0371275036639, 3.469446951953614e-18)
  (92.08597948216902, 9.974659986866641e-18)
  (92.13483146067416, 0.0)
  (92.18368343917929, 8.673617379884035e-18)
  (92.23253541768442, 3.9255606343010224e-18)
  (92.28138739618954, 0.0)
  (92.33023937469467, 1.4420321491197069e-18)
  (92.37909135319981, 0.0)
  (92.42794333170494, 0.0)
  (92.47679531021006, 7.005158724362389e-18)
  (92.52564728871519, 0.0)
  (92.57449926722032, 0.0)
  (92.62335124572544, 3.0634070265141203e-18)
  (92.67220322423059, 1.6318529533879155e-17)
  (92.72105520273571, 0.0)
  (92.76990718124084, 0.0)
  (92.81875915974597, 9.369400169571669e-18)
  (92.86761113825109, 8.418334094772399e-18)
  (92.91646311675623, 0.0)
  (92.96531509526136, 1.6006161147706571e-18)
  (93.01416707376649, 0.0)
  (93.06301905227161, 1.39443091039893e-18)
  (93.11187103077674, 0.0)
  (93.16072300928188, 0.0)
  (93.20957498778701, 3.4134997123441893e-18)
  (93.25842696629213, 0.0)
  (93.30727894479726, 0.0)
  (93.35613092330239, 0.0)
  (93.40498290180753, 0.0)
  (93.45383488031266, 7.074233059830092e-18)
  (93.50268685881778, 0.0)
  (93.55153883732291, 0.0)
  (93.60039081582804, 2.0527644953360956e-18)
  (93.64924279433318, 0.0)
  (93.6980947728383, 3.136668882801081e-20)
  (93.74694675134343, 0.0)
  (93.79579872984856, 0.0)
  (93.84465070835368, 0.0)
  (93.89350268685882, 2.037656329158707e-18)
  (93.94235466536395, 0.0)
  (93.99120664386908, 0.0)
  (94.0400586223742, 0.0)
  (94.08891060087933, 0.0)
  (94.13776257938447, 0.0)
  (94.1866145578896, 0.0)
  (94.23546653639472, 2.3234747689688642e-18)
  (94.28431851489985, 0.0)
  (94.33317049340498, 0.0)
  (94.38202247191012, 0.0)
  (94.43087445041525, 0.0)
  (94.47972642892037, 0.0)
  (94.5285784074255, 0.0)
  (94.57743038593063, 0.0)
  (94.62628236443577, 0.0)
  (94.6751343429409, 0.0)
  (94.72398632144602, 0.0)
  (94.77283829995115, 0.0)
  (94.82169027845627, 5.2923235719865105e-18)
  (94.8705422569614, 5.761925837456437e-18)
  (94.91939423546654, 0.0)
  (94.96824621397167, 9.950865168877061e-18)
  (95.0170981924768, 0.0)
  (95.06595017098192, 8.562712456344464e-18)
  (95.11480214948705, 4.403872604145047e-18)
  (95.16365412799219, 3.199146038096271e-18)
  (95.21250610649732, 5.877835476084956e-18)
  (95.26135808500244, 0.0)
  (95.31021006350757, 1.1767658421185833e-17)
  (95.3590620420127, 4.608022034510156e-18)
  (95.40791402051784, 6.735398622475498e-18)
  (95.45676599902296, 1.2470552545031678e-17)
  (95.50561797752809, 8.688718361464044e-18)
  (95.55446995603322, 0.0)
  (95.60332193453834, 0.0)
  (95.65217391304348, 2.1188873711416452e-18)
  (95.70102589154861, 0.0)
  (95.74987787005374, 9.848796434056413e-18)
  (95.79872984855886, 0.0)
  (95.84758182706399, 0.0)
  (95.89643380556913, 2.3014723782346653e-17)
  (95.94528578407426, 6.631290032434371e-18)
  (95.99413776257938, 0.0)
  (96.04298974108451, 8.242097394406694e-18)
  (96.09184171958964, 6.2632587681974735e-18)
  (96.14069369809478, 0.0)
  (96.1895456765999, 0.0)
  (96.23839765510503, 0.0)
  (96.28724963361016, 7.717316055225258e-18)
  (96.33610161211529, 0.0)
  (96.38495359062043, 8.973587414077932e-18)
  (96.43380556912555, 7.57787368407644e-18)
  (96.48265754763068, 2.4311918728451254e-17)
  (96.5315095261358, 1.9011262523879088e-17)
  (96.58036150464093, 6.666052551320854e-18)
  (96.62921348314607, 8.081776865568766e-18)
  (96.6780654616512, 1.2536753582451282e-17)
  (96.72691744015633, 4.120578041312221e-18)
  (96.77576941866145, 1.1629520980129454e-17)
  (96.82462139716658, 0.0)
  (96.87347337567171, 5.518431505260612e-18)
  (96.92232535417685, 0.0)
  (96.97117733268198, 7.042713028994951e-18)
  (97.0200293111871, 6.511013094056449e-18)
  (97.06888128969223, 0.0)
  (97.11773326819736, 0.0)
  (97.1665852467025, 2.1226108159398865e-17)
  (97.21543722520762, 2.4539025965986448e-17)
  (97.26428920371275, 1.0315915044829322e-17)
  (97.31314118221788, 1.686656290707888e-18)
  (97.361993160723, 2.7862925630304287e-18)
  (97.41084513922814, 0.0)
  (97.45969711773327, 0.0)
  (97.5085490962384, 8.420158968338947e-18)
  (97.55740107474352, 0.0)
  (97.60625305324865, 0.0)
  (97.65510503175379, 0.0)
  (97.70395701025892, 0.0)
  (97.75280898876404, 0.0)
  (97.80166096726917, 0.0)
  (97.8505129457743, 0.0)
  (97.89936492427944, 7.670216731885116e-19)
  (97.94821690278457, 0.0)
  (97.99706888128969, 1.3598821924257693e-18)
  (98.04592085979482, 0.0)
  (98.09477283829995, 0.0)
  (98.14362481680509, 0.0)
  (98.19247679531021, 0.0)
  (98.24132877381534, 0.0)
  (98.29018075232047, 0.0)
  (98.3390327308256, 0.0)
  (98.38788470933073, 7.071319369182314e-18)
  (98.43673668783586, 0.0)
  (98.48558866634099, 0.0)
  (98.53444064484611, 0.0)
  (98.58329262335124, 3.642494743316497e-18)
  (98.63214460185638, 3.2378778567272714e-18)
  (98.68099658036151, 0.0)
  (98.72984855886664, 0.0)
  (98.77870053737176, 0.0)
  (98.82755251587689, 6.3137191396374064e-18)
  (98.87640449438203, 5.61669341361541e-18)
  (98.92525647288716, 6.855391075789418e-18)
  (98.97410845139228, 0.0)
  (99.02296042989741, 0.0)
  (99.07181240840254, 7.265245689893575e-18)
  (99.12066438690766, 0.0)
  (99.1695163654128, 0.0)
  (99.21836834391793, 0.0)
  (99.26722032242306, 0.0)
  (99.31607230092818, 0.0)
  (99.36492427943331, 3.4026216104737346e-18)
  (99.41377625793845, 0.0)
  (99.46262823644358, 0.0)
  (99.5114802149487, 5.961206256234868e-18)
  (99.56033219345383, 0.0)
  (99.60918417195896, 1.2471955470609387e-17)
  (99.6580361504641, 0.0)
  (99.70688812896923, 0.0)
  (99.75574010747435, 0.0)
  (99.80459208597948, 1.4498945992650566e-17)
  (99.8534440644846, 0.0)
  (99.90229604298975, 2.3513370961459732e-17)
  (99.95114802149487, 1.8010658961909308e-17)
  (100.0, 7.312371843402773e-18)
};% \closedcycle;
\addlegendentry{{}{Learned $c$}}

\addplot+[
  pastelBlue,very thick
] coordinates {
  (0.0, 0.0)
  (0.048851978505129456, 0.0)
  (0.09770395701025891, 0.0)
  (0.14655593551538837, 0.0)
  (0.19540791402051783, 2.688821387764051e-17)
  (0.24425989252564728, 0.0)
  (0.29311187103077674, 8.673617379884035e-19)
  (0.3419638495359062, 0.0)
  (0.39081582804103565, 0.0)
  (0.4396678065461651, 0.0)
  (0.48851978505129456, 0.0)
  (0.537371763556424, 1.734723475976807e-18)
  (0.5862237420615535, 0.0)
  (0.6350757205666829, 8.673617379884035e-19)
  (0.6839276990718124, 1.734723475976807e-17)
  (0.7327796775769418, 0.0)
  (0.7816316560820713, 0.0)
  (0.8304836345872008, 6.938893903907228e-18)
  (0.8793356130923302, 1.3444106938820255e-17)
  (0.9281875915974597, 5.637851296924623e-18)
  (0.9770395701025891, 1.5178830414797062e-17)
  (1.0258915486077187, 1.7780915628762273e-17)
  (1.074743527112848, 9.974659986866641e-18)
  (1.1235955056179776, 9.540979117872439e-18)
  (1.172447484123107, 0.0)
  (1.2212994626282365, 4.336808689942018e-19)
  (1.2701514411333659, 0.0)
  (1.3190034196384954, 3.0357660829594124e-18)
  (1.3678553981436248, 9.107298248878237e-18)
  (1.4167073766487543, 1.6479873021779667e-17)
  (1.4655593551538837, 0.0)
  (1.5144113336590133, 6.071532165918825e-18)
  (1.5632633121641426, 0.0)
  (1.6121152906692722, 9.760995555924285e-18)
  (1.6609672691744015, 0.0)
  (1.709819247679531, 0.0)
  (1.7586712261846604, 0.0)
  (1.80752320468979, 1.5059226010425145e-17)
  (1.8563751831949193, 0.0)
  (1.905227161700049, 8.248361119637763e-18)
  (1.9540791402051783, 0.0)
  (2.0029311187103076, 0.0)
  (2.0517830972154374, 1.0765123949535528e-17)
  (2.1006350757205667, 0.0)
  (2.149487054225696, 0.0)
  (2.1983390327308254, 0.0)
  (2.247191011235955, 0.0)
  (2.2960429897410846, 0.0)
  (2.344894968246214, 0.0)
  (2.3937469467513433, 3.733535691008151e-19)
  (2.442598925256473, 5.217329643629918e-18)
  (2.4914509037616024, 0.0)
  (2.5403028822667317, 0.0)
  (2.589154860771861, 0.0)
  (2.638006839276991, 0.0)
  (2.68685881778212, 0.0)
  (2.7357107962872496, 0.0)
  (2.784562774792379, 0.0)
  (2.8334147532975087, 0.0)
  (2.882266731802638, 0.0)
  (2.9311187103077674, 0.0)
  (2.9799706888128967, 0.0)
  (3.0288226673180265, 0.0)
  (3.077674645823156, 0.0)
  (3.126526624328285, 1.1906040690394255e-18)
  (3.1753786028334146, 0.0)
  (3.2242305813385443, 0.0)
  (3.2730825598436737, 0.0)
  (3.321934538348803, 0.0)
  (3.3707865168539324, 0.0)
  (3.419638495359062, 6.0345274140356526e-18)
  (3.4684904738641915, 0.0)
  (3.517342452369321, 0.0)
  (3.56619443087445, 0.0)
  (3.61504640937958, 0.0)
  (3.6638983878847093, 0.0)
  (3.7127503663898387, 0.0)
  (3.761602344894968, 0.0)
  (3.810454323400098, 0.0)
  (3.859306301905227, 0.0)
  (3.9081582804103565, 4.991565158169592e-18)
  (3.957010258915486, 2.002385887309166e-18)
  (4.005862237420615, 3.911598150420359e-18)
  (4.054714215925745, 0.0)
  (4.103566194430875, 0.0)
  (4.152418172936004, 0.0)
  (4.2012701514411335, 0.0)
  (4.250122129946263, 2.6884825745851493e-18)
  (4.298974108451392, 0.0)
  (4.3478260869565215, 0.0)
  (4.396678065461651, 5.017823179534475e-18)
  (4.445530043966781, 0.0)
  (4.49438202247191, 0.0)
  (4.54323400097704, 8.334804200982315e-19)
  (4.592085979482169, 0.0)
  (4.6409379579872985, 6.905012586017056e-18)
  (4.689789936492428, 0.0)
  (4.738641914997557, 0.0)
  (4.7874938935026865, 6.735605996566196e-18)
  (4.836345872007817, 0.0)
  (4.885197850512946, 5.421010862427522e-20)
  (4.934049829018075, 0.0)
  (4.982901807523205, 0.0)
  (5.031753786028334, 1.8431436932253575e-18)
  (5.0806057645334635, 4.960224939121183e-18)
  (5.129457743038593, 3.5236570605778894e-19)
  (5.178309721543722, 0.0)
  (5.227161700048852, 2.2768245622195593e-18)
  (5.276013678553982, 0.0)
  (5.324865657059111, 0.0)
  (5.37371763556424, 2.656295322589486e-18)
  (5.42256961406937, 0.0)
  (5.471421592574499, 0.0)
  (5.5202735710796285, 2.656295322589486e-18)
  (5.569125549584758, 6.396792817664476e-18)
  (5.617977528089888, 0.0)
  (5.666829506595017, 0.0)
  (5.715681485100147, 0.0)
  (5.764533463605276, 0.0)
  (5.813385442110405, 0.0)
  (5.862237420615535, 0.0)
  (5.911089399120664, 0.0)
  (5.9599413776257935, 0.0)
  (6.008793356130924, 0.0)
  (6.057645334636053, 0.0)
  (6.106497313141182, 0.0)
  (6.155349291646312, 0.0)
  (6.204201270151441, 0.0)
  (6.25305324865657, 3.4146593960338463e-18)
  (6.3019052271617, 1.9161759500194328e-17)
  (6.350757205666829, 0.0)
  (6.399609184171959, 1.7761518423142903e-18)
  (6.448461162677089, 1.1768147776599438e-17)
  (6.497313141182218, 2.252770546661258e-17)
  (6.546165119687347, 0.0)
  (6.595017098192477, 0.0)
  (6.643869076697606, 0.0)
  (6.692721055202735, 5.846058587748612e-18)
  (6.741573033707865, 0.0)
  (6.790425012212995, 7.617845741060342e-18)
  (6.839276990718124, 9.43607949679868e-19)
  (6.888128969223254, 9.193173208385166e-19)
  (6.936980947728383, 4.8506485018676525e-18)
  (6.985832926233512, 7.066884024967696e-18)
  (7.034684904738642, 2.630738050298032e-18)
  (7.083536883243771, 1.6462852595785517e-17)
  (7.1323888617489, 3.4214909019508176e-18)
  (7.181240840254031, 1.0893136776820491e-17)
  (7.23009281875916, 3.4376613989692274e-18)
  (7.278944797264289, 1.0315640782822954e-17)
  (7.327796775769419, 1.2645235391221367e-17)
  (7.376648754274548, 1.7223332788080546e-17)
  (7.425500732779677, 4.4910030375802877e-17)
  (7.474352711284807, 7.315453567175274e-17)
  (7.523204689789936, 1.7790202788779492e-16)
  (7.572056668295066, 3.520563771195469e-16)
  (7.620908646800196, 7.086038583091724e-16)
  (7.669760625305325, 1.3755833813326471e-15)
  (7.718612603810454, 2.6406495490983968e-15)
  (7.767464582315584, 5.045882630398121e-15)
  (7.816316560820713, 9.5960726818607e-15)
  (7.865168539325842, 1.8136434414966216e-14)
  (7.914020517830972, 3.398775859142283e-14)
  (7.962872496336102, 6.33811147622153e-14)
  (8.01172447484123, 1.1734382803836623e-13)
  (8.06057645334636, 2.158876611330849e-13)
  (8.10942843185149, 3.9457701986053906e-13)
  (8.15828041035662, 7.165786657548174e-13)
  (8.20713238886175, 1.2929981497411345e-12)
  (8.255984367366878, 2.3180256171262017e-12)
  (8.304836345872008, 4.129007890319688e-12)
  (8.353688324377137, 7.307633991359494e-12)
  (8.402540302882267, 1.2850217379293048e-11)
  (8.451392281387395, 2.245169741506574e-11)
  (8.500244259892526, 3.8975630683586583e-11)
  (8.549096238397656, 6.722692816046174e-11)
  (8.597948216902784, 1.1521262226279821e-10)
  (8.646800195407915, 1.9618435807906537e-10)
  (8.695652173913043, 3.3192261009714003e-10)
  (8.744504152418173, 5.579794551046374e-10)
  (8.793356130923302, 9.319854134268139e-10)
  (8.842208109428432, 1.5467150499991297e-9)
  (8.891060087933562, 2.550483216625432e-9)
  (8.93991206643869, 4.178749051057434e-9)
  (8.98876404494382, 6.802718299962647e-9)
  (9.03761602344895, 1.1003522833945554e-8)
  (9.08646800195408, 1.7684581150033703e-8)
  (9.135319980459208, 2.8240492924414368e-8)
  (9.184171958964338, 4.480896695087881e-8)
  (9.233023937469467, 7.064370231998702e-8)
  (9.281875915974597, 1.1066200383913663e-7)
  (9.330727894479727, 1.722427147061385e-7)
  (9.379579872984856, 2.6637970967591396e-7)
  (9.428431851489986, 4.0933611313297916e-7)
  (9.477283829995114, 6.249975476938315e-7)
  (9.526135808500245, 9.48192654270682e-7)
  (9.574987787005373, 1.4293400680042878e-6)
  (9.623839765510503, 2.1408978391564788e-6)
  (9.672691744015633, 3.1862393439788878e-6)
  (9.721543722520762, 4.711764818764562e-6)
  (9.770395701025892, 6.9232856162980715e-6)
  (9.81924767953102, 1.0107994592626721e-5)
  (9.86809965803615, 1.4663665109193918e-5)
  (9.91695163654128, 2.1137105479698927e-5)
  (9.96580361504641, 3.027433474680065e-5)
  (10.014655593551538, 4.308543444785847e-5)
  (10.063507572056668, 6.092755845657106e-5)
  (10.112359550561798, 8.561013013965555e-5)
  (10.161211529066927, 0.00011952679423908992)
  (10.210063507572057, 0.00016581917976654848)
  (10.258915486077186, 0.00022857791627367997)
  (10.307767464582316, 0.00031308656138318144)
  (10.356619443087444, 0.0004261140602298053)
  (10.405471421592575, 0.00057626097179761)
  (10.454323400097705, 0.0007743638565206846)
  (10.503175378602833, 0.0010339608110745604)
  (10.552027357107963, 0.0013718190476365473)
  (10.600879335613092, 0.001808522543360483)
  (10.649731314118222, 0.00236911405012773)
  (10.69858329262335, 0.003083781108821503)
  (10.74743527112848, 0.00398857016127004)
  (10.79628724963361, 0.0051261064685284175)
  (10.84513922813874, 0.006546290481007075)
  (10.89399120664387, 0.008306933815048491)
  (10.942843185148998, 0.010474290428447983)
  (10.991695163654128, 0.013123431419321015)
  (11.040547142159257, 0.01633840566719806)
  (11.089399120664387, 0.020212123948557585)
  (11.138251099169516, 0.024845901907839314)
  (11.187103077674646, 0.03034859808661183)
  (11.235955056179776, 0.036835287814243625)
  (11.284807034684905, 0.04442542275630701)
  (11.333659013190035, 0.0532404397528906)
  (11.382510991695163, 0.0634008014746377)
  (11.431362970200293, 0.0750224752933806)
  (11.480214948705422, 0.08821288515884476)
  (11.529066927210552, 0.10306640334250833)
  (11.57791890571568, 0.11965948338473037)
  (11.62677088422081, 0.13804557078792598)
  (11.675622862725941, 0.15824996190960583)
  (11.72447484123107, 0.18026481183248866)
  (11.7733268197362, 0.20404451629348574)
  (11.822178798241328, 0.22950170862665542)
  (11.871030776746458, 0.2565041179047892)
  (11.919882755251587, 0.2848725272304705)
  (11.968734733756717, 0.31438005019255744)
  (12.017586712261847, 0.34475290838088557)
  (12.066438690766976, 0.37567284393460953)
  (12.115290669272106, 0.4067812397400543)
  (12.164142647777235, 0.43768494841221106)
  (12.212994626282365, 0.4679637528125663)
  (12.261846604787493, 0.49717929955669826)
  (12.310698583292623, 0.5248852672731319)
  (12.359550561797754, 0.5506384580808446)
  (12.408402540302882, 0.5740104385914175)
  (12.457254518808012, 0.5945993100515032)
  (12.50610649731314, 0.612041159630637)
  (12.554958475818271, 0.6260207389097623)
  (12.6038104543234, 0.6362809326565073)
  (12.65266243282853, 0.6426306208921098)
  (12.701514411333658, 0.6449505985107515)
  (12.750366389838788, 0.6431972963562623)
  (12.799218368343919, 0.63740414151711)
  (12.848070346849047, 0.6276804975300572)
  (12.896922325354177, 0.6142082314287531)
  (12.945774303859306, 0.5972360581527292)
  (12.994626282364436, 0.5770719079463849)
  (13.043478260869565, 0.5540736438087452)
  (13.092330239374695, 0.528638519514559)
  (13.141182217879825, 0.5011918111309162)
  (13.190034196384953, 0.4721750745993891)
  (13.238886174890084, 0.4420344785955409)
  (13.287738153395212, 0.41120963668768207)
  (13.336590131900342, 0.3801233182458472)
  (13.38544211040547, 0.34917235710304667)
  (13.434294088910601, 0.3187200049074276)
  (13.48314606741573, 0.28908989712018474)
  (13.53199804592086, 0.2605617184946391)
  (13.58085002442599, 0.233368576169233)
  (13.629702002931118, 0.20769601625939837)
  (13.678553981436249, 0.18368255734205896)
  (13.727405959941377, 0.1614215639070286)
  (13.776257938446507, 0.14096424615713432)
  (13.825109916951636, 0.12232354997142328)
  (13.873961895456766, 0.10547869201357363)
  (13.922813873961896, 0.09038009871812848)
  (13.971665852467025, 0.0769545224693893)
  (14.020517830972155, 0.06511013153858536)
  (14.069369809477283, 0.05474139988077983)
  (14.118221787982414, 0.045733656291946874)
  (14.167073766487542, 0.03796718738807439)
  (14.215925744992672, 0.03132082334114794)
  (14.2647777234978, 0.025674967582717333)
  (14.313629702002931, 0.020914060452445288)
  (14.362481680508061, 0.01692849113006967)
  (14.41133365901319, 0.013615991650725709)
  (14.46018563751832, 0.010882561236274884)
  (14.509037616023448, 0.00864297875809979)
  (14.557889594528579, 0.00682096629976876)
  (14.606741573033707, 0.005349068101056927)
  (14.655593551538837, 0.004168307328940798)
  (14.704445530043968, 0.0032276788657018933)
  (14.753297508549096, 0.002483530344387551)
  (14.802149487054226, 0.0018988766577605412)
  (14.851001465559355, 0.0014426856950159883)
  (14.899853444064485, 0.001089165596808224)
  (14.948705422569613, 0.0008170767321547326)
  (14.997557401074744, 0.0006090851539897399)
  (15.046409379579872, 0.0004511686501790235)
  (15.095261358085002, 0.0003320817564173295)
  (15.144113336590133, 0.00024288225067375935)
  (15.192965315095261, 0.00017651866719609055)
  (15.241817293600391, 0.00012747617584210613)
  (15.29066927210552, 9.147667084086208e-5)
  (15.33952125061065, 6.522799188883599e-5)
  (15.388373229115778, 4.62167478511577e-5)
  (15.437225207620909, 3.25391226702193e-5)
  (15.486077186126039, 2.276421787850147e-5)
  (15.534929164631167, 1.5824842835202024e-5)
  (15.583781143136298, 1.093113307495952e-5)
  (15.632633121641426, 7.502903742697684e-6)
  (15.681485100146556, 5.117186979319582e-6)
  (15.730337078651685, 3.4679290484727102e-6)
  (15.779189057156815, 2.3353146437555443e-6)
  (15.828041035661943, 1.5626299618253178e-6)
  (15.876893014167074, 1.0389668467823094e-6)
  (15.925744992672204, 6.864063152494932e-7)
  (15.974596971177332, 4.5060304313636e-7)
  (16.02344894968246, 2.9392698418411966e-7)
  (16.07230092818759, 1.9050943746506095e-7)
  (16.12115290669272, 1.2269431159114293e-7)
  (16.17000488519785, 7.85167743610309e-8)
  (16.21885686370298, 4.992634114826961e-8)
  (16.26770884220811, 3.1544632509173684e-8)
  (16.31656082071324, 1.9803812745296736e-8)
  (16.36541279921837, 1.2353752982238073e-8)
  (16.4142647777235, 7.657287048707474e-9)
  (16.463116756228626, 4.716023905386243e-9)
  (16.511968734733756, 2.8860327658276343e-9)
  (16.560820713238886, 1.754889769853713e-9)
  (16.609672691744017, 1.0602807233879422e-9)
  (16.658524670249147, 6.365220548654681e-10)
  (16.707376648754273, 3.7968788475697263e-10)
  (16.756228627259404, 2.2504003543456774e-10)
  (16.805080605764534, 1.3252926241245216e-10)
  (16.853932584269664, 7.754998688569784e-11)
  (16.90278456277479, 4.508879418918185e-11)
  (16.95163654127992, 2.6047861025231545e-11)
  (17.00048851978505, 1.4951703612188505e-11)
  (17.04934049829018, 8.527539243317894e-12)
  (17.09819247679531, 4.83246298879636e-12)
  (17.14704445530044, 2.721013735509925e-12)
  (17.19589643380557, 1.5222825500895028e-12)
  (17.2447484123107, 8.462127051121347e-13)
  (17.29360039081583, 4.673844251619312e-13)
  (17.342452369320956, 2.564805057789568e-13)
  (17.391304347826086, 1.3984588709826094e-13)
  (17.440156326331216, 7.575673516609517e-14)
  (17.489008304836346, 4.077336155473366e-14)
  (17.537860283341477, 2.1819818807748454e-14)
  (17.586712261846603, 1.1592579207603856e-14)
  (17.635564240351734, 6.1072535570077884e-15)
  (17.684416218856864, 3.20067905674597e-15)
  (17.733268197361994, 1.665394729216549e-15)
  (17.782120175867124, 8.53495120427581e-16)
  (17.83097215437225, 4.321741297299344e-16)
  (17.87982413287738, 2.2395921702318125e-16)
  (17.92867611138251, 1.0294596242445411e-16)
  (17.97752808988764, 4.442523033970785e-17)
  (18.02638006839277, 1.8389952170172816e-17)
  (18.0752320468979, 1.0346570316437833e-17)
  (18.12408402540303, 1.1756704811326381e-17)
  (18.17293600390816, 0.0)
  (18.22178798241329, 6.31449496416035e-18)
  (18.270639960918416, 0.0)
  (18.319491939423546, 0.0)
  (18.368343917928676, 0.0)
  (18.417195896433807, 0.0)
  (18.466047874938933, 0.0)
  (18.514899853444064, 0.0)
  (18.563751831949194, 0.0)
  (18.612603810454324, 0.0)
  (18.661455788959454, 0.0)
  (18.71030776746458, 7.85363985610512e-18)
  (18.75915974596971, 0.0)
  (18.80801172447484, 0.0)
  (18.85686370297997, 2.3852447794681098e-18)
  (18.9057156814851, 0.0)
  (18.95456765999023, 1.496198998029996e-17)
  (19.00341963849536, 0.0)
  (19.05227161700049, 0.0)
  (19.10112359550562, 0.0)
  (19.149975574010746, 0.0)
  (19.198827552515876, 0.0)
  (19.247679531021006, 0.0)
  (19.296531509526137, 0.0)
  (19.345383488031267, 0.0)
  (19.394235466536394, 0.0)
  (19.443087445041524, 0.0)
  (19.491939423546654, 0.0)
  (19.540791402051784, 0.0)
  (19.58964338055691, 0.0)
  (19.63849535906204, 1.0842021724855044e-17)
  (19.68734733756717, 0.0)
  (19.7361993160723, 0.0)
  (19.785051294577432, 0.0)
  (19.83390327308256, 0.0)
  (19.88275525158769, 0.0)
  (19.93160723009282, 8.287370355936075e-18)
  (19.98045920859795, 0.0)
  (20.029311187103076, 1.1099519740820352e-17)
  (20.078163165608206, 0.0)
  (20.127015144113336, 0.0)
  (20.175867122618467, 0.0)
  (20.224719101123597, 1.0105103060743803e-17)
  (20.273571079628724, 1.221590916530152e-17)
  (20.322423058133854, 0.0)
  (20.371275036638984, 8.72782748850831e-18)
  (20.420127015144114, 5.1228552649940085e-18)
  (20.468978993649245, 1.734723475976807e-18)
  (20.51783097215437, 0.0)
  (20.5666829506595, 2.1033522146218786e-17)
  (20.61553492916463, 1.2739375526704677e-17)
  (20.664386907669762, 2.168404344971009e-18)
  (20.71323888617489, 5.583641188300348e-18)
  (20.76209086468002, 0.0)
  (20.81094284318515, 0.0)
  (20.85979482169028, 1.973247953923618e-17)
  (20.90864680019541, 8.782037597132586e-18)
  (20.957498778700536, 0.0)
  (21.006350757205666, 3.7947076036992655e-18)
  (21.055202735710797, 1.0842021724855044e-19)
  (21.104054714215927, 1.0625181290357943e-17)
  (21.152906692721054, 1.0625181290357943e-17)
  (21.201758671226184, 1.4094628242311558e-17)
  (21.250610649731314, 0.0)
  (21.299462628236444, 5.204170427930421e-18)
  (21.348314606741575, 2.6020852139652106e-18)
  (21.3971665852467, 0.0)
  (21.44601856375183, 0.0)
  (21.49487054225696, 6.5052130349130266e-18)
  (21.543722520762092, 0.0)
  (21.59257449926722, 1.3010426069826053e-18)
  (21.64142647777235, 0.0)
  (21.69027845627748, 0.0)
  (21.73913043478261, 0.0)
  (21.78798241328774, 0.0)
  (21.836834391792866, 0.0)
  (21.885686370297996, 0.0)
  (21.934538348803127, 0.0)
  (21.983390327308257, 0.0)
  (22.032242305813387, 0.0)
  (22.081094284318514, 0.0)
  (22.129946262823644, 0.0)
  (22.178798241328774, 1.8772897089115465e-18)
  (22.227650219833905, 1.1510754236712314e-17)
  (22.27650219833903, 0.0)
  (22.32535417684416, 6.620621273976425e-18)
  (22.37420615534929, 1.2041632136403947e-17)
  (22.423058133854422, 0.0)
  (22.471910112359552, 2.7755152099155286e-18)
  (22.52076209086468, 0.0)
  (22.56961406936981, 8.699028368301664e-19)
  (22.61846604787494, 0.0)
  (22.66731802638007, 7.286177412281492e-18)
  (22.716170004885196, 6.943976101590754e-18)
  (22.765021983390326, 0.0)
  (22.813873961895457, 0.0)
  (22.862725940400587, 0.0)
  (22.911577918905717, 2.167049092255402e-17)
  (22.960429897410844, 4.523155938337964e-18)
  (23.009281875915974, 1.5958100726271018e-17)
  (23.058133854421104, 0.0)
  (23.106985832926235, 0.0)
  (23.15583781143136, 5.5294310796760726e-18)
  (23.20468978993649, 0.0)
  (23.25354176844162, 0.0)
  (23.302393746946752, 7.453889935837843e-19)
  (23.351245725451882, 0.0)
  (23.40009770395701, 0.0)
  (23.44894968246214, 7.777192933176552e-18)
  (23.49780166096727, 3.3819707989789417e-18)
  (23.5466536394724, 0.0)
  (23.59550561797753, 2.754098525637454e-18)
  (23.644357596482656, 5.2163112116299905e-20)
  (23.693209574987787, 4.987892592092503e-19)
  (23.742061553492917, 5.701973298682336e-19)
  (23.790913531998047, 0.0)
  (23.839765510503174, 5.03060685998166e-18)
  (23.888617489008304, 5.514155200675571e-18)
  (23.937469467513434, 0.0)
  (23.986321446018565, 0.0)
  (24.035173424523695, 0.0)
  (24.08402540302882, 9.211540792058676e-19)
  (24.13287738153395, 0.0)
  (24.181729360039082, 0.0)
  (24.230581338544212, 0.0)
  (24.27943331704934, 1.1771131022155065e-18)
  (24.32828529555447, 7.223671173251798e-18)
  (24.3771372740596, 0.0)
  (24.42598925256473, 0.0)
  (24.47484123106986, 4.439523739108213e-18)
  (24.523693209574986, 0.0)
  (24.572545188080117, 1.7147473847161388e-17)
  (24.621397166585247, 6.125827474146193e-18)
  (24.670249145090377, 0.0)
  (24.719101123595507, 0.0)
  (24.767953102100634, 5.1340180673604116e-18)
  (24.816805080605764, 1.2382150134548139e-17)
  (24.865657059110895, 2.7275155733303015e-18)
  (24.914509037616025, 1.3197656747116206e-17)
  (24.96336101612115, 0.0)
  (25.01221299462628, 0.0)
  (25.061064973131412, 0.0)
  (25.109916951636542, 0.0)
  (25.158768930141672, 0.0)
  (25.2076209086468, 0.0)
  (25.25647288715193, 1.474514954580286e-17)
  (25.30532486565706, 0.0)
  (25.35417684416219, 1.3010426069826053e-17)
  (25.403028822667316, 0.0)
  (25.451880801172447, 1.214306433183765e-17)
  (25.500732779677577, 0.0)
  (25.549584758182707, 0.0)
  (25.598436736687837, 0.0)
  (25.647288715192964, 8.673617379884035e-19)
  (25.696140693698094, 0.0)
  (25.744992672203225, 0.0)
  (25.793844650708355, 6.938893903907228e-18)
  (25.84269662921348, 4.336808689942018e-19)
  (25.89154860771861, 8.239936510889834e-18)
  (25.940400586223742, 1.431146867680866e-17)
  (25.989252564728872, 0.0)
  (26.038104543234002, 1.951563910473908e-17)
  (26.08695652173913, 5.2909066017292616e-17)
  (26.13580850024426, 9.410874857174178e-17)
  (26.18466047874939, 1.730386667286865e-16)
  (26.23351245725452, 3.3436794999452957e-16)
  (26.28236443575965, 6.145257913647839e-16)
  (26.331216414264777, 1.1405806854547507e-15)
  (26.380068392769907, 2.117230002429693e-15)
  (26.428920371275037, 3.894020522698938e-15)
  (26.477772349780167, 7.116703060194851e-15)
  (26.526624328285294, 1.2953180195118819e-14)
  (26.575476306790424, 2.3387674980624693e-14)
  (26.624328285295555, 4.191525014086282e-14)
  (26.673180263800685, 7.463958283293715e-14)
  (26.722032242305815, 1.3204864959625261e-13)
  (26.77088422081094, 2.3207108256251683e-13)
  (26.819736199316072, 4.0514834442401275e-13)
  (26.868588177821202, 7.026457682126733e-13)
  (26.917440156326332, 1.210536494229736e-12)
  (26.96629213483146, 2.071796058680483e-12)
  (27.01514411333659, 3.5224140384724542e-12)
  (27.06399609184172, 5.949239461356881e-12)
  (27.11284807034685, 9.981750431279936e-12)
  (27.16170004885198, 1.6637121386769055e-11)
  (27.210552027357107, 2.7547061970690217e-11)
  (27.259404005862237, 4.531041106291384e-11)
  (27.308255984367367, 7.40365838399585e-11)
  (27.357107962872497, 1.2017672502384186e-10)
  (27.405959941377624, 1.937849170311142e-10)
  (27.454811919882754, 3.1041678262023984e-10)
  (27.503663898387885, 4.939648340469354e-10)
  (27.552515876893015, 7.808588301355202e-10)
  (27.601367855398145, 1.2262375769177134e-9)
  (27.65021983390327, 1.912944396014676e-9)
  (27.699071812408402, 2.964528870700869e-9)
  (27.747923790913532, 4.563884372783522e-9)
  (27.796775769418662, 6.9797390378430595e-9)
  (27.845627747923793, 1.0603990630055089e-8)
  (27.89447972642892, 1.600387245644746e-8)
  (27.94333170493405, 2.399420780956399e-8)
  (27.99218368343918, 3.573660831460423e-8)
  (28.04103566194431, 5.287444549724688e-8)
  (28.089887640449437, 7.771482813035063e-8)
  (28.138739618954567, 1.1347168959113791e-7)
  (28.187591597459697, 1.6458744824797856e-7)
  (28.236443575964827, 2.3715454713036065e-7)
  (28.285295554469958, 3.394624550911068e-7)
  (28.334147532975084, 4.827003137361064e-7)
  (28.382999511480214, 6.818501644597778e-7)
  (28.431851489985345, 9.568103113479947e-7)
  (28.480703468490475, 1.3337924870724726e-6)
  (28.5295554469956, 1.8470395827134354e-6)
  (28.578407425500732, 2.5409121374936864e-6)
  (28.627259404005862, 3.47239078980195e-6)
  (28.676111382510992, 4.714037569046951e-6)
  (28.724963361016123, 6.357450276963871e-6)
  (28.77381533952125, 8.517230233734658e-6)
  (28.82266731802638, 1.1335463348257246e-5)
  (28.87151929653151, 1.498668692934114e-5)
  (28.92037127503664, 1.9683279245067964e-5)
  (28.96922325354177, 2.568116529482355e-5)
  (29.018075232046897, 3.328568084484416e-5)
  (29.066927210552027, 4.285737844126167e-5)
  (29.115779189057157, 5.4817495619753585e-5)
  (29.164631167562288, 6.965273959161338e-5)
  (29.213483146067414, 8.791897800964927e-5)
  (29.262335124572544, 0.0001102433667167162)
  (29.311187103077675, 0.00013732439826528195)
  (29.360039081582805, 0.00016992932577603273)
  (29.408891060087935, 0.00020888841206266606)
  (29.457743038593062, 0.00025508548050252097)
  (29.506595017098192, 0.0003094443078771437)
  (29.555446995603322, 0.00037291050508122473)
  (29.604298974108453, 0.0004464286820096646)
  (29.65315095261358, 0.0005309148882705751)
  (29.70200293111871, 0.0006272245586218201)
  (29.75085490962384, 0.000736116464511747)
  (29.79970688812897, 0.0008582134702425952)
  (29.8485588666341, 0.0009939611996612006)
  (29.897410845139227, 0.001143586019050743)
  (29.946262823644357, 0.0013070540135221445)
  (29.995114802149487, 0.001484032855594944)
  (30.043966780654618, 0.0016738586136462957)
  (30.092818759159744, 0.001875509603929992)
  (30.141670737664874, 0.002087589335819884)
  (30.190522716170005, 0.002308320423973516)
  (30.239374694675135, 0.0025355510383169326)
  (30.288226673180265, 0.0027667750363812088)
  (30.337078651685392, 0.002999166384789204)
  (30.385930630190522, 0.003229627848877036)
  (30.434782608695652, 0.003454853241248158)
  (30.483634587200783, 0.0036714018082656843)
  (30.532486565705913, 0.003875782639798927)
  (30.58133854421104, 0.004064546355914626)
  (30.63019052271617, 0.004234380797749945)
  (30.6790425012213, 0.004382207067498618)
  (30.72789447972643, 0.004505272055971438)
  (30.776746458231557, 0.004601233587172569)
  (30.825598436736687, 0.004668234507198841)
  (30.874450415241817, 0.0047049624455302134)
  (30.923302393746948, 0.0047106925627974985)
  (30.972154372252078, 0.004685311339971532)
  (31.021006350757204, 0.004629320318310705)
  (31.069858329262335, 0.004543819617945091)
  (31.118710307767465, 0.004430471991680874)
  (31.167562286272595, 0.004291449054755616)
  (31.216414264777722, 0.004129362119348291)
  (31.265266243282852, 0.003947180709987605)
  (31.314118221787982, 0.003748142307895256)
  (31.362970200293113, 0.003535657146230981)
  (31.411822178798243, 0.0033132119451134566)
  (31.46067415730337, 0.0030842763397428436)
  (31.5095261358085, 0.0028522154342709564)
  (31.55837811431363, 0.0026202114365217895)
  (31.60723009281876, 0.0023911967308957944)
  (31.656082071323887, 0.0021678000707705506)
  (31.704934049829017, 0.0019523068614650352)
  (31.753786028334147, 0.0017466338032517755)
  (31.802638006839278, 0.0015523175098568324)
  (31.851489985344408, 0.001370516143908384)
  (31.900341963849534, 0.0012020226413797955)
  (31.949193942354665, 0.0010472877478215374)
  (31.998045920859795, 0.0009064508665866509)
  (32.04689789936492, 0.0007793766213042131)
  (32.095749877870055, 0.0006656950520710561)
  (32.14460185637518, 0.0005648434818458194)
  (32.193453834880316, 0.0004761082868263746)
  (32.24230581338544, 0.0003986650603858763)
  (32.29115779189057, 0.0003316159521194108)
  (32.3400097703957, 0.0002740232704557485)
  (32.38886174890083, 0.00022493874015406544)
  (32.43771372740596, 0.00018342808908218506)
  (32.48656570591109, 0.00014859088994535383)
  (32.53541768441622, 0.00011957579399562144)
  (32.58426966292135, 9.559146088116013e-5)
  (32.63312164142648, 7.591361076119747e-5)
  (32.681973619931604, 5.98887035405847e-5)
  (32.73082559843674, 4.693478967357243e-5)
  (32.779677576941864, 3.654008306366237e-5)
  (32.828529555447, 2.8259785609674287e-5)
  (32.877381533952125, 2.1711651629649467e-5)
  (32.92623351245725, 1.6570725235198026e-5)
  (32.975085490962385, 1.2563620622636305e-5)
  (33.02393746946751, 9.4626492604976e-6)
  (33.072789447972646, 7.080033166078336e-6)
  (33.12164142647777, 5.262382955295173e-6)
  (33.1704934049829, 3.885565221512726e-6)
  (33.21934538348803, 2.850037285346783e-6)
  (33.26819736199316, 2.0766889541328706e-6)
  (33.31704934049829, 1.5032005470623436e-6)
  (33.36590131900342, 1.0809035583253018e-6)
  (33.41475329750855, 7.721141387098537e-7)
  (33.46360527601368, 5.47899102764454e-7)
  (33.51245725451881, 3.862283837683823e-7)
  (33.561309233023934, 2.704657556760233e-7)
  (33.61016121152907, 1.881502824199237e-7)
  (33.659013190034194, 1.3002352651198647e-7)
  (33.70786516853933, 8.926135451245325e-8)
  (33.756717147044455, 6.087366619461429e-8)
  (33.80556912554958, 4.124011673662334e-8)
  (33.854421104054715, 2.775458532243123e-8)
  (33.90327308255984, 1.855555793816829e-8)
  (33.952125061064976, 1.2323602962609035e-8)
  (34.0009770395701, 8.130659447109857e-9)
  (34.04982901807523, 5.328908064243331e-9)
  (34.09868099658036, 3.4695651910475195e-9)
  (34.14753297508549, 2.2440691460799156e-9)
  (34.19638495359062, 1.4418555845630157e-9)
  (34.24523693209575, 9.203046402268458e-10)
  (34.29408891060088, 5.835335369177348e-10)
  (34.34294088910601, 3.6755666123917646e-10)
  (34.39179286761114, 2.299890059481392e-10)
  (34.44064484611627, 1.429598726286817e-10)
  (34.4894968246214, 8.827659026755109e-11)
  (34.538348803126524, 5.4150330001200535e-11)
  (34.58720078163166, 3.299750753631871e-11)
  (34.636052760136785, 1.997491781359567e-11)
  (34.68490473864191, 1.2011970841424384e-11)
  (34.733756717147045, 7.175743104526729e-12)
  (34.78260869565217, 4.258356631986772e-12)
  (34.831460674157306, 2.5104060941699775e-12)
  (34.88031265266243, 1.4701606644008621e-12)
  (34.92916463116756, 8.552836700944987e-13)
  (34.97801660967269, 4.943071039631626e-13)
  (35.02686858817782, 2.8379925591577484e-13)
  (35.07572056668295, 1.6183401156438706e-13)
  (35.12457254518808, 9.168924385065608e-14)
  (35.17342452369321, 5.1606908714951424e-14)
  (35.22227650219834, 2.884316083770575e-14)
  (35.27112848070347, 1.6012747903896077e-14)
  (35.3199804592086, 8.844050573266968e-15)
  (35.36883243771373, 4.831252314440454e-15)
  (35.417684416218854, 2.624209714547493e-15)
  (35.46653639472399, 1.430767396920496e-15)
  (35.515388373229115, 7.737408803942802e-16)
  (35.56424035173425, 4.0917789989602937e-16)
  (35.613092330239375, 2.1673201427985234e-16)
  (35.6619443087445, 1.0814916670542907e-16)
  (35.710796287249636, 5.800481622797449e-17)
  (35.75964826575476, 2.461138931542095e-17)
  (35.80850024425989, 1.3335686721571705e-17)
  (35.85735222276502, 4.119968255444917e-18)
  (35.90620420127015, 2.168404344971009e-19)
  (35.95505617977528, 5.204170427930421e-18)
  (36.00390815828041, 0.0)
  (36.05276013678554, 0.0)
  (36.10161211529067, 0.0)
  (36.1504640937958, 8.673617379884035e-18)
  (36.19931607230093, 0.0)
  (36.24816805080606, 8.673617379884035e-18)
  (36.297020029311184, 9.540979117872439e-18)
  (36.34587200781632, 6.071532165918825e-18)
  (36.394723986321445, 1.1275702593849246e-17)
  (36.44357596482658, 1.3877787807814457e-17)
  (36.492427943331705, 0.0)
  (36.54127992183683, 3.469446951953614e-18)
  (36.590131900341966, 2.42861286636753e-17)
  (36.63898387884709, 0.0)
  (36.687835857352226, 0.0)
  (36.73668783585735, 0.0)
  (36.78553981436248, 0.0)
  (36.83439179286761, 0.0)
  (36.88324377137274, 3.469446951953614e-17)
  (36.93209574987787, 1.3877787807814457e-17)
  (36.980947728383, 0.0)
  (37.02979970688813, 1.3877787807814457e-17)
  (37.07865168539326, 1.3877787807814457e-17)
  (37.12750366389839, 4.163336342344337e-17)
  (37.176355642403514, 0.0)
  (37.22520762090865, 1.3877787807814457e-17)
  (37.274059599413775, 0.0)
  (37.32291157791891, 1.3877787807814457e-17)
  (37.371763556424035, 2.7755575615628914e-17)
  (37.42061553492916, 4.163336342344337e-17)
  (37.469467513434296, 2.7755575615628914e-17)
  (37.51831949193942, 1.962615573354719e-17)
  (37.567171470444556, 8.129419882081724e-18)
  (37.61602344894968, 0.0)
  (37.66487542745481, 7.513730696480503e-17)
  (37.71372740595994, 0.0)
  (37.76257938446507, 0.0)
  (37.8114313629702, 2.7755575615628914e-17)
  (37.86028334147533, 0.0)
  (37.90913531998046, 2.7755575615628914e-17)
  (37.95798729848559, 0.0)
  (38.00683927699072, 0.0)
  (38.055691255495844, 1.962615573354719e-17)
  (38.10454323400098, 0.0)
  (38.153395212506105, 5.551115123125783e-17)
  (38.20224719101124, 0.0)
  (38.251099169516365, 2.7755575615628914e-17)
  (38.29995114802149, 0.0)
  (38.348803126526626, 0.0)
  (38.39765510503175, 1.3877787807814457e-17)
  (38.446507083536886, 0.0)
  (38.49535906204201, 0.0)
  (38.54421104054714, 1.3877787807814457e-17)
  (38.59306301905227, 9.813077866773595e-18)
  (38.6419149975574, 2.369086567458805e-17)
  (38.690766976062534, 9.813077866773595e-18)
  (38.73961895456766, 9.813077866773596e-18)
  (38.78847093307279, 6.938893903907228e-18)
  (38.83732291157792, 3.469446951953614e-18)
  (38.88617489008305, 2.0323549705204318e-18)
  (38.935026868588174, 1.8189063752114007e-17)
  (38.98387884709331, 6.938893903907228e-18)
  (39.032730825598435, 0.0)
  (39.08158280410357, 4.336808689942018e-18)
  (39.130434782608695, 0.0)
  (39.17928676111382, 7.806255641895632e-18)
  (39.228138739618956, 0.0)
  (39.27699071812408, 2.6020852139652106e-18)
  (39.325842696629216, 0.0)
  (39.37469467513434, 0.0)
  (39.42354665363947, 1.0408340855860843e-17)
  (39.4723986321446, 0.0)
  (39.52125061064973, 0.0)
  (39.570102589154864, 0.0)
  (39.61895456765999, 0.0)
  (39.66780654616512, 0.0)
  (39.71665852467025, 3.469446951953614e-18)
  (39.76551050317538, 0.0)
  (39.81436248168051, 0.0)
  (39.86321446018564, 0.0)
  (39.912066438690765, 0.0)
  (39.9609184171959, 0.0)
  (40.009770395701025, 0.0)
  (40.05862237420615, 0.0)
  (40.107474352711286, 0.0)
  (40.15632633121641, 0.0)
  (40.205178309721546, 0.0)
  (40.25403028822667, 0.0)
  (40.3028822667318, 0.0)
  (40.35173424523693, 0.0)
  (40.40058622374206, 0.0)
  (40.449438202247194, 0.0)
  (40.49829018075232, 0.0)
  (40.54714215925745, 2.7755575615628914e-17)
  (40.59599413776258, 0.0)
  (40.64484611626771, 0.0)
  (40.69369809477284, 0.0)
  (40.74255007327797, 0.0)
  (40.791402051783095, 0.0)
  (40.84025403028823, 4.526649949245388e-18)
  (40.889106008793355, 0.0)
  (40.93795798729849, 0.0)
  (40.986809965803616, 0.0)
  (41.03566194430874, 0.0)
  (41.084513922813876, 6.982516100690825e-18)
  (41.133365901319, 2.5419458747101553e-18)
  (41.18221787982413, 0.0)
  (41.23106985832926, 0.0)
  (41.27992183683439, 0.0)
  (41.328773815339524, 0.0)
  (41.37762579384465, 0.0)
  (41.42647777234978, 2.270048298641525e-18)
  (41.47532975085491, 0.0)
  (41.52418172936004, 0.0)
  (41.57303370786517, 0.0)
  (41.6218856863703, 0.0)
  (41.670737664875425, 0.0)
  (41.71958964338056, 0.0)
  (41.768441621885685, 3.903127820947816e-18)
  (41.81729360039082, 0.0)
  (41.866145578895946, 2.168404344971009e-19)
  (41.91499755740107, 8.673617379884035e-19)
  (41.963849535906206, 1.1492543028346347e-17)
  (42.01270151441133, 0.0)
  (42.06155349291646, 0.0)
  (42.11040547142159, 4.7704895589362195e-18)
  (42.15925744992672, 8.673617379884035e-18)
  (42.208109428431854, 4.3105506685771344e-18)
  (42.25696140693698, 2.688059058111522e-18)
  (42.30581338544211, 0.0)
  (42.35466536394724, 0.0)
  (42.40351734245237, 0.0)
  (42.4523693209575, 1.4467534497340263e-17)
  (42.50122129946263, 0.0)
  (42.550073277967755, 1.2796867887999563e-17)
  (42.59892525647289, 0.0)
  (42.647777234978015, 0.0)
  (42.69662921348315, 4.851222386721395e-18)
  (42.745481191988276, 1.1380708209529178e-17)
  (42.7943331704934, 1.111837945878656e-17)
  (42.843185148998536, 0.0)
  (42.89203712750366, 7.810967262664734e-18)
  (42.9408891060088, 0.0)
  (42.98974108451392, 1.599665065153844e-17)
  (43.03859306301905, 8.98380349214652e-18)
  (43.087445041524184, 0.0)
  (43.13629702002931, 0.0)
  (43.18514899853444, 0.0)
  (43.23400097703957, 7.256908453486915e-18)
  (43.2828529555447, 1.1091759752698839e-17)
  (43.33170493404983, 1.817768459689706e-17)
  (43.38055691255496, 0.0)
  (43.429408891060085, 0.0)
  (43.47826086956522, 9.97776687724739e-18)
  (43.527112848070345, 0.0)
  (43.57596482657548, 1.0991374147535169e-17)
  (43.624816805080606, 1.5030827950876624e-17)
  (43.67366878358573, 1.0915197430563935e-17)
  (43.722520762090866, 0.0)
  (43.77137274059599, 1.1660414383118063e-18)
  (43.82022471910113, 0.0)
  (43.86907669760625, 0.0)
  (43.91792867611138, 0.0)
  (43.966780654616514, 2.439454888092385e-18)
  (44.01563263312164, 0.0)
  (44.064484611626774, 1.7104861579628503e-17)
  (44.1133365901319, 0.0)
  (44.16218856863703, 5.155201348205037e-19)
  (44.21104054714216, 0.0)
  (44.25989252564729, 2.255245339347827e-17)
  (44.308744504152415, 0.0)
  (44.35759648265755, 8.186250505155448e-18)
  (44.406448461162675, 1.37167297906113e-17)
  (44.45530043966781, 0.0)
  (44.504152418172936, 1.2645293990947029e-17)
  (44.55300439667806, 6.261267546103788e-18)
  (44.601856375183196, 1.5997223073060093e-18)
  (44.65070835368832, 0.0)
  (44.69956033219346, 4.026148771132214e-18)
  (44.74841231069858, 1.0910308463525279e-17)
  (44.79726428920371, 0.0)
  (44.846116267708844, 2.490931993540005e-18)
  (44.89496824621397, 0.0)
  (44.943820224719104, 1.0381890930161067e-17)
  (44.99267220322423, 0.0)
  (45.04152418172936, 6.063258375029993e-18)
  (45.09037616023449, 0.0)
  (45.13922813873962, 8.874696386938292e-18)
  (45.18808011724475, 2.958625206146861e-18)
  (45.23693209574988, 0.0)
  (45.285784074255005, 1.551441429312553e-18)
  (45.33463605276014, 0.0)
  (45.383488031265266, 1.4148838350935833e-17)
  (45.43234000977039, 2.017971293538645e-17)
  (45.481191988275526, 1.623592753297043e-17)
  (45.53004396678065, 0.0)
  (45.57889594528579, 0.0)
  (45.62774792379091, 4.038653092508504e-18)
  (45.67659990229604, 8.348356728138384e-18)
  (45.725451880801174, 5.827586677109586e-18)
  (45.7743038593063, 0.0)
  (45.823155837811434, 1.111307226797642e-17)
  (45.87200781631656, 1.0842021724855044e-18)
  (45.92085979482169, 0.0)
  (45.96971177332682, 0.0)
  (46.01856375183195, 0.0)
  (46.06741573033708, 0.0)
  (46.11626770884221, 0.0)
  (46.165119687347335, 0.0)
  (46.21397166585247, 4.87890977618477e-18)
  (46.262823644357596, 0.0)
  (46.31167562286272, 4.87890977618477e-18)
  (46.360527601367856, 0.0)
  (46.40937957987298, 0.0)
  (46.45823155837812, 0.0)
  (46.50708353688324, 0.0)
  (46.55593551538837, 0.0)
  (46.604787493893504, 0.0)
  (46.65363947239863, 0.0)
  (46.702491450903764, 0.0)
  (46.75134342940889, 2.2768245622195593e-18)
  (46.80019540791402, 0.0)
  (46.84904738641915, 8.239936510889834e-18)
  (46.89789936492428, 0.0)
  (46.94675134342941, 8.491278648736521e-18)
  (46.99560332193454, 1.182142342245253e-17)
  (47.044455300439665, 2.3306621086959406e-17)
  (47.0933072789448, 1.1036442256029508e-17)
  (47.142159257449926, 7.268416190168753e-18)
  (47.19101123595506, 5.1572659784762144e-18)
  (47.239863214460186, 7.010282899493005e-18)
  (47.28871519296531, 3.060674145564609e-18)
  (47.33756717147045, 2.8552077753623574e-17)
  (47.38641914997557, 2.79050769308193e-17)
  (47.4352711284807, 1.703896770652671e-17)
  (47.484123106985834, 0.0)
  (47.53297508549096, 2.0848233689006908e-17)
  (47.581827063996094, 1.5845445344286196e-17)
  (47.63067904250122, 1.2405856303723296e-17)
  (47.67953102100635, 1.0020399766018373e-17)
  (47.72838299951148, 1.9989130522254234e-17)
  (47.77723497801661, 8.136598491324809e-18)
  (47.82608695652174, 1.2075301696057306e-17)
  (47.87493893502687, 1.6080920503622892e-17)
  (47.923790913531995, 8.398331672026388e-18)
  (47.97264289203713, 9.73410262984642e-18)
  (48.021494870542256, 1.6068215009414077e-17)
  (48.07034684904739, 1.2115959277525512e-17)
  (48.119198827552516, 1.5287250632045613e-17)
  (48.16805080605764, 1.887189406482581e-18)
  (48.21690278456278, 0.0)
  (48.2657547630679, 0.0)
  (48.31460674157304, 1.3681276164051459e-17)
  (48.363458720078164, 0.0)
  (48.41231069858329, 0.0)
  (48.461162677088424, 4.7339997769602776e-18)
  (48.51001465559355, 0.0)
  (48.55886663409868, 0.0)
  (48.60771861260381, 0.0)
  (48.65657059110894, 0.0)
  (48.70542256961407, 1.658077615019137e-18)
  (48.7542745481192, 2.6142028634162774e-18)
  (48.803126526624325, 1.403219440830576e-17)
  (48.85197850512946, 6.166333966814406e-19)
  (48.900830483634586, 0.0)
  (48.94968246213972, 0.0)
  (48.998534440644846, 0.0)
  (49.04738641914997, 0.0)
  (49.09623839765511, 0.0)
  (49.14509037616023, 5.303883153977522e-18)
  (49.19394235466537, 0.0)
  (49.242794333170494, 0.0)
  (49.29164631167562, 0.0)
  (49.340498290180754, 2.3178001817085953e-18)
  (49.38935026868588, 0.0)
  (49.438202247191015, 6.6155349403898365e-18)
  (49.48705422569614, 0.0)
  (49.53590620420127, 0.0)
  (49.5847581827064, 0.0)
  (49.63361016121153, 0.0)
  (49.682462139716655, 0.0)
  (49.73131411822179, 8.196574875999191e-18)
  (49.780166096726916, 2.586826812911389e-17)
  (49.82901807523205, 0.0)
  (49.877870053737176, 3.260371634097824e-17)
  (49.9267220322423, 0.0)
  (49.97557401074744, 3.952614562838291e-17)
  (50.02442598925256, 1.0408340855860843e-17)
  (50.0732779677577, 1.3010426069826053e-17)
  (50.122129946262824, 1.214306433183765e-17)
  (50.17098192476795, 2.7755575615628914e-17)
  (50.219833903273084, 8.673617379884035e-19)
  (50.26868588177821, 1.3877787807814457e-17)
  (50.317537860283345, 0.0)
  (50.36638983878847, 8.673617379884035e-19)
  (50.4152418172936, 1.214306433183765e-17)
  (50.46409379579873, 0.0)
  (50.51294577430386, 7.806255641895632e-18)
  (50.561797752808985, 0.0)
  (50.61064973131412, 0.0)
  (50.659501709819246, 2.688821387764051e-17)
  (50.70835368832438, 1.0408340855860843e-17)
  (50.757205666829506, 0.0)
  (50.80605764533463, 4.336808689942018e-19)
  (50.85490962383977, 0.0)
  (50.90376160234489, 1.431146867680866e-17)
  (50.95261358085003, 0.0)
  (51.001465559355154, 0.0)
  (51.05031753786028, 9.974659986866641e-18)
  (51.099169516365414, 3.903127820947816e-18)
  (51.14802149487054, 0.0)
  (51.196873473375675, 1.3010426069826053e-18)
  (51.2457254518808, 0.0)
  (51.29457743038593, 9.540979117872439e-18)
  (51.34342940889106, 3.903127820947816e-18)
  (51.39228138739619, 1.1709383462843448e-17)
  (51.44113336590132, 2.5153490401663703e-17)
  (51.48998534440645, 0.0)
  (51.538837322911576, 1.1275702593849246e-17)
  (51.58768930141671, 6.726691601252562e-18)
  (51.636541279921836, 6.473452999365573e-19)
  (51.68539325842696, 1.0350963273666739e-17)
  (51.7342452369321, 1.6147191454152064e-17)
  (51.78309721543722, 1.5858208222490243e-17)
  (51.83194919394236, 1.2465956643550598e-17)
  (51.880801172447484, 2.2192025400607334e-18)
  (51.92965315095261, 0.0)
  (51.978505129457744, 7.218481068736551e-18)
  (52.02735710796287, 1.394699698826229e-17)
  (52.076209086468005, 1.6990451666093385e-17)
  (52.12506106497313, 1.8453949257863536e-17)
  (52.17391304347826, 1.529589449254e-17)
  (52.22276502198339, 1.905511513151894e-17)
  (52.27161700048852, 1.0142346467158394e-17)
  (52.32046897899365, 1.0491098787383229e-17)
  (52.36932095749878, 2.3446169325579852e-17)
  (52.418172936003906, 1.3504434238713642e-17)
  (52.46702491450904, 8.660458164184539e-18)
  (52.515876893014166, 0.0)
  (52.5647288715193, 4.480243721013879e-18)
  (52.61358085002443, 1.0743550099306549e-17)
  (52.66243282852955, 9.363749777971088e-18)
  (52.71128480703469, 3.485920719141702e-18)
  (52.760136785539814, 8.484165826046754e-18)
  (52.80898876404494, 0.0)
  (52.857840742550074, 1.7243019101573128e-17)
  (52.9066927210552, 2.648391508438965e-17)
  (52.955544699560335, 1.555116756956433e-17)
  (53.00439667806546, 0.0)
  (53.05324865657059, 4.898694282075813e-18)
  (53.10210063507572, 0.0)
  (53.15095261358085, 1.153361750884328e-17)
  (53.19980459208598, 3.133563646781557e-18)
  (53.24865657059111, 3.0553272500850664e-18)
  (53.297508549096236, 0.0)
  (53.34636052760137, 0.0)
  (53.395212506106496, 1.7479398369319343e-17)
  (53.44406448461163, 0.0)
  (53.49291646311676, 0.0)
  (53.54176844162188, 4.043602941294021e-18)
  (53.59062042012702, 8.207616909996162e-18)
  (53.639472398632144, 0.0)
  (53.68832437713728, 1.1059656252740196e-17)
  (53.737176355642404, 8.133845634246233e-18)
  (53.78602833414753, 4.821735052245105e-18)
  (53.834880312652665, 9.999223942337016e-19)
  (53.88373229115779, 1.695272916458438e-17)
  (53.93258426966292, 1.6423968847260884e-18)
  (53.98143624816805, 2.52221000703913e-17)
  (54.03028822667318, 1.2127817738787072e-17)
  (54.07914020517831, 0.0)
  (54.12799218368344, 4.922108456494739e-18)
  (54.176844162188566, 8.210290357735933e-18)
  (54.2256961406937, 0.0)
  (54.274548119198826, 0.0)
  (54.32340009770396, 1.3654171109739321e-17)
  (54.37225207620909, 0.0)
  (54.42110405471421, 4.2317766044824845e-18)
  (54.46995603321935, 2.4835006013496086e-18)
  (54.518808011724474, 0.0)
  (54.56765999022961, 0.0)
  (54.616511968734734, 9.025983085941824e-18)
  (54.66536394723986, 0.0)
  (54.714215925744995, 0.0)
  (54.76306790425012, 0.0)
  (54.81191988275525, 6.247715018947719e-18)
  (54.86077186126038, 0.0)
  (54.90962383976551, 0.0)
  (54.95847581827064, 0.0)
  (55.00732779677577, 0.0)
  (55.056179775280896, 0.0)
  (55.10503175378603, 0.0)
  (55.153883732291156, 0.0)
  (55.20273571079629, 0.0)
  (55.25158768930142, 0.0)
  (55.30043966780654, 0.0)
  (55.34929164631168, 0.0)
  (55.398143624816804, 0.0)
  (55.44699560332194, 0.0)
  (55.495847581827064, 0.0)
  (55.54469956033219, 2.439454888092385e-18)
  (55.593551538837325, 0.0)
  (55.64240351734245, 0.0)
  (55.691255495847585, 0.0)
  (55.74010747435271, 0.0)
  (55.78895945285784, 0.0)
  (55.83781143136297, 0.0)
  (55.8866634098681, 3.2526065174565133e-19)
  (55.935515388373226, 4.228388472693467e-18)
  (55.98436736687836, 0.0)
  (56.033219345383486, 0.0)
  (56.08207132388862, 0.0)
  (56.13092330239375, 0.0)
  (56.17977528089887, 0.0)
  (56.22862725940401, 0.0)
  (56.277479237909134, 0.0)
  (56.32633121641427, 0.0)
  (56.375183194919394, 0.0)
  (56.42403517342452, 0.0)
  (56.472887151929655, 0.0)
  (56.52173913043478, 0.0)
  (56.570591108939915, 0.0)
  (56.61944308744504, 1.7960816820828426e-17)
  (56.66829506595017, 0.0)
  (56.7171470444553, 0.0)
  (56.76599902296043, 0.0)
  (56.81485100146556, 0.0)
  (56.86370297997069, 0.0)
  (56.912554958475816, 0.0)
  (56.96140693698095, 0.0)
  (57.01025891548608, 0.0)
  (57.0591108939912, 0.0)
  (57.10796287249634, 0.0)
  (57.156814851001464, 0.0)
  (57.2056668295066, 0.0)
  (57.254518808011724, 2.934750987612645e-19)
  (57.30337078651685, 0.0)
  (57.352222765021985, 0.0)
  (57.40107474352711, 1.241218564767612e-17)
  (57.449926722032245, 7.830316076798625e-18)
  (57.49877870053737, 6.04242119490002e-18)
  (57.5476306790425, 1.1601331137126245e-18)
  (57.59648265754763, 0.0)
  (57.64533463605276, 0.0)
  (57.69418661455789, 1.0179822885871097e-17)
  (57.74303859306302, 2.3384300450140216e-18)
  (57.791890571568146, 0.0)
  (57.84074255007328, 6.760169952036571e-18)
  (57.88959452857841, 0.0)
  (57.93844650708354, 6.804215665293795e-18)
  (57.98729848558867, 0.0)
  (58.036150464093794, 0.0)
  (58.08500244259893, 6.535917979250995e-18)
  (58.133854421104054, 5.892490576692947e-18)
  (58.18270639960918, 8.686852269684884e-18)
  (58.231558378114315, 1.1088349493828436e-17)
  (58.28041035661944, 5.5123316020533764e-18)
  (58.329262335124575, 0.0)
  (58.3781143136297, 0.0)
  (58.42696629213483, 0.0)
  (58.47581827063996, 7.901877720706762e-18)
  (58.52467024914509, 1.6625403870029797e-18)
  (58.57352222765022, 0.0)
  (58.62237420615535, 4.231488745629316e-18)
  (58.671226184660476, 0.0)
  (58.72007816316561, 0.0)
  (58.76893014167074, 9.177600329139119e-18)
  (58.81778212017587, 1.4140801464104268e-18)
  (58.866634098681, 0.0)
  (58.915486077186124, 1.3477670412560053e-17)
  (58.96433805569126, 1.1649040843952858e-17)
  (59.013190034196384, 0.0)
  (59.06204201270151, 0.0)
  (59.110893991206645, 8.054545483281999e-18)
  (59.15974596971177, 0.0)
  (59.208597948216905, 1.9397954464629935e-17)
  (59.25744992672203, 1.0401706867348167e-17)
  (59.30630190522716, 0.0)
  (59.35515388373229, 1.8154655681848432e-17)
  (59.40400586223742, 0.0)
  (59.45285784074255, 1.5568889087007667e-17)
  (59.50170981924768, 0.0)
  (59.550561797752806, 5.0378872724725614e-18)
  (59.59941377625794, 2.673235981534572e-18)
  (59.64826575476307, 0.0)
  (59.6971177332682, 0.0)
  (59.74596971177333, 0.0)
  (59.794821690278454, 6.0931315060738095e-18)
  (59.84367366878359, 1.279993838243336e-17)
  (59.892525647288714, 1.5836975014813653e-17)
  (59.94137762579385, 4.9144851599694506e-18)
  (59.990229604298975, 0.0)
  (60.0390815828041, 0.0)
  (60.087933561309235, 3.9810548520952116e-19)
  (60.13678553981436, 8.500822658644158e-18)
  (60.18563751831949, 0.0)
  (60.23448949682462, 4.54009659728305e-18)
  (60.28334147532975, 0.0)
  (60.33219345383488, 7.223496974184673e-18)
  (60.38104543234001, 2.303929616531697e-18)
  (60.429897410845136, 0.0)
  (60.47874938935027, 4.20128341838133e-18)
  (60.5276013678554, 0.0)
  (60.57645334636053, 2.710505431213761e-19)
  (60.62530532486566, 0.0)
  (60.674157303370784, 0.0)
  (60.72300928187592, 0.0)
  (60.771861260381044, 9.974659986866641e-18)
  (60.82071323888618, 0.0)
  (60.869565217391305, 1.734723475976807e-18)
  (60.91841719589643, 0.0)
  (60.967269174401565, 8.673617379884035e-19)
  (61.01612115290669, 3.469446951953614e-18)
  (61.064973131411826, 0.0)
  (61.11382510991695, 0.0)
  (61.16267708842208, 0.0)
  (61.21152906692721, 0.0)
  (61.26038104543234, 0.0)
  (61.309233023937466, 0.0)
  (61.3580850024426, 0.0)
  (61.40693698094773, 0.0)
  (61.45578895945286, 0.0)
  (61.50464093795799, 0.0)
  (61.553492916463114, 0.0)
  (61.60234489496825, 0.0)
  (61.651196873473374, 0.0)
  (61.70004885197851, 0.0)
  (61.748900830483635, 0.0)
  (61.79775280898876, 6.938893903907228e-18)
  (61.846604787493895, 0.0)
  (61.89545676599902, 0.0)
  (61.944308744504156, 2.7755575615628914e-17)
  (61.99316072300928, 0.0)
  (62.04201270151441, 0.0)
  (62.09086468001954, 0.0)
  (62.13971665852467, 0.0)
  (62.1885686370298, 0.0)
  (62.23742061553493, 0.0)
  (62.28627259404006, 1.3877787807814457e-17)
  (62.33512457254519, 0.0)
  (62.38397655105032, 0.0)
  (62.432828529555444, 2.7755575615628914e-17)
  (62.48168050806058, 0.0)
  (62.530532486565704, 0.0)
  (62.57938446507084, 7.96836057342081e-18)
  (62.628236443575965, 0.0)
  (62.67708842208109, 0.0)
  (62.725940400586225, 0.0)
  (62.77479237909135, 0.0)
  (62.823644357596486, 0.0)
  (62.87249633610161, 0.0)
  (62.92134831460674, 0.0)
  (62.97020029311187, 0.0)
  (63.019052271617, 0.0)
  (63.06790425012213, 0.0)
  (63.11675622862726, 0.0)
  (63.16560820713239, 0.0)
  (63.21446018563752, 8.638878303921414e-19)
  (63.26331216414265, 0.0)
  (63.312164142647774, 6.258523682353467e-18)
  (63.36101612115291, 6.7099337986168644e-18)
  (63.409868099658034, 0.0)
  (63.45872007816317, 0.0)
  (63.507572056668295, 0.0)
  (63.55642403517342, 0.0)
  (63.605276013678555, 8.393846208418188e-18)
  (63.65412799218368, 0.0)
  (63.702979970688816, 0.0)
  (63.75183194919394, 0.0)
  (63.80068392769907, 0.0)
  (63.8495359062042, 0.0)
  (63.89838788470933, 0.0)
  (63.94723986321446, 0.0)
  (63.99609184171959, 0.0)
  (64.04494382022472, 0.0)
  (64.09379579872984, 0.0)
  (64.14264777723498, 0.0)
  (64.19149975574011, 0.0)
  (64.24035173424524, 0.0)
  (64.28920371275036, 0.0)
  (64.33805569125549, 0.0)
  (64.38690766976063, 0.0)
  (64.43575964826576, 0.0)
  (64.48461162677089, 0.0)
  (64.53346360527601, 0.0)
  (64.58231558378114, 0.0)
  (64.63116756228628, 0.0)
  (64.6800195407914, 0.0)
  (64.72887151929653, 0.0)
  (64.77772349780166, 0.0)
  (64.82657547630679, 0.0)
  (64.87542745481193, 0.0)
  (64.92427943331705, 0.0)
  (64.97313141182218, 0.0)
  (65.0219833903273, 0.0)
  (65.07083536883243, 0.0)
  (65.11968734733756, 0.0)
  (65.1685393258427, 0.0)
  (65.21739130434783, 0.0)
  (65.26624328285295, 1.3877787807814457e-17)
  (65.31509526135808, 0.0)
  (65.36394723986321, 0.0)
  (65.41279921836835, 0.0)
  (65.46165119687348, 1.3877787807814457e-17)
  (65.5105031753786, 2.7755575615628914e-17)
  (65.55935515388373, 0.0)
  (65.60820713238886, 0.0)
  (65.657059110894, 0.0)
  (65.70591108939912, 1.310148211165589e-18)
  (65.75476306790425, 0.0)
  (65.80361504640938, 1.0349260307789855e-17)
  (65.8524670249145, 1.8573844346510705e-18)
  (65.90131900341964, 0.0)
  (65.95017098192477, 0.0)
  (65.9990229604299, 0.0)
  (66.04787493893502, 1.510535030662275e-17)
  (66.09672691744015, 1.2754939757110475e-17)
  (66.14557889594529, 0.0)
  (66.19443087445042, 7.471042353019743e-18)
  (66.24328285295555, 0.0)
  (66.29213483146067, 1.0799670077492329e-19)
  (66.3409868099658, 0.0)
  (66.38983878847094, 0.0)
  (66.43869076697607, 0.0)
  (66.48754274548119, 0.0)
  (66.53639472398632, 0.0)
  (66.58524670249145, 0.0)
  (66.63409868099659, 0.0)
  (66.68295065950171, 0.0)
  (66.73180263800684, 1.5341460740669888e-17)
  (66.78065461651197, 5.421010862427522e-18)
  (66.8295065950171, 0.0)
  (66.87835857352223, 0.0)
  (66.92721055202736, 4.87890977618477e-19)
  (66.97606253053249, 0.0)
  (67.02491450903761, 0.0)
  (67.07376648754274, 1.0516761073109393e-17)
  (67.12261846604787, 0.0)
  (67.17147044455301, 0.0)
  (67.22032242305814, 0.0)
  (67.26917440156326, 0.0)
  (67.31802638006839, 0.0)
  (67.36687835857352, 1.0706496453294356e-17)
  (67.41573033707866, 0.0)
  (67.46458231558378, 2.162898630813856e-18)
  (67.51343429408891, 3.9158333151566305e-18)
  (67.56228627259404, 0.0)
  (67.61113825109916, 0.0)
  (67.6599902296043, 0.0)
  (67.70884220810943, 9.697786092232891e-18)
  (67.75769418661456, 0.0)
  (67.80654616511968, 0.0)
  (67.85539814362481, 0.0)
  (67.90425012212995, 0.0)
  (67.95310210063508, 0.0)
  (68.0019540791402, 0.0)
  (68.05080605764533, 0.0)
  (68.09965803615046, 0.0)
  (68.1485100146556, 0.0)
  (68.19736199316073, 0.0)
  (68.24621397166585, 8.213814147145409e-18)
  (68.29506595017098, 2.1053185883740397e-18)
  (68.3439179286761, 0.0)
  (68.39276990718125, 0.0)
  (68.44162188568637, 0.0)
  (68.4904738641915, 0.0)
  (68.53932584269663, 0.0)
  (68.58817782120175, 0.0)
  (68.6370297997069, 0.0)
  (68.68588177821202, 0.0)
  (68.73473375671715, 0.0)
  (68.78358573522227, 0.0)
  (68.8324377137274, 0.0)
  (68.88128969223254, 0.0)
  (68.93014167073767, 0.0)
  (68.9789936492428, 0.0)
  (69.02784562774792, 0.0)
  (69.07669760625305, 6.5052130349130266e-18)
  (69.12554958475819, 0.0)
  (69.17440156326332, 0.0)
  (69.22325354176844, 1.1709383462843448e-17)
  (69.27210552027357, 1.0842021724855044e-19)
  (69.3209574987787, 9.75781955236954e-18)
  (69.36980947728382, 3.0357660829594124e-18)
  (69.41866145578896, 0.0)
  (69.46751343429409, 0.0)
  (69.51636541279922, 0.0)
  (69.56521739130434, 1.3769367590565906e-17)
  (69.61406936980947, 0.0)
  (69.66292134831461, 1.8431436932253575e-18)
  (69.71177332681974, 0.0)
  (69.76062530532487, 0.0)
  (69.80947728382999, 0.0)
  (69.85832926233512, 0.0)
  (69.90718124084026, 3.550762114890027e-18)
  (69.95603321934539, 0.0)
  (70.00488519785051, 0.0)
  (70.05373717635564, 0.0)
  (70.10258915486077, 0.0)
  (70.1514411333659, 0.0)
  (70.20029311187103, 0.0)
  (70.24914509037616, 0.0)
  (70.29799706888129, 0.0)
  (70.34684904738641, 0.0)
  (70.39570102589155, 0.0)
  (70.44455300439668, 0.0)
  (70.49340498290181, 0.0)
  (70.54225696140693, 0.0)
  (70.59110893991206, 0.0)
  (70.6399609184172, 4.336808689942018e-19)
  (70.68881289692233, 0.0)
  (70.73766487542746, 0.0)
  (70.78651685393258, 0.0)
  (70.83536883243771, 0.0)
  (70.88422081094285, 0.0)
  (70.93307278944798, 0.0)
  (70.9819247679531, 0.0)
  (71.03077674645823, 0.0)
  (71.07962872496336, 0.0)
  (71.1284807034685, 3.0357660829594124e-18)
  (71.17733268197362, 0.0)
  (71.22618466047875, 0.0)
  (71.27503663898388, 0.0)
  (71.323888617489, 0.0)
  (71.37274059599413, 0.0)
  (71.42159257449927, 0.0)
  (71.4704445530044, 0.0)
  (71.51929653150953, 0.0)
  (71.56814851001465, 0.0)
  (71.61700048851978, 4.336808689942018e-18)
  (71.66585246702492, 0.0)
  (71.71470444553005, 0.0)
  (71.76355642403517, 0.0)
  (71.8124084025403, 0.0)
  (71.86126038104543, 3.469446951953614e-18)
  (71.91011235955057, 1.3849121036505819e-18)
  (71.9589643380557, 0.0)
  (72.00781631656082, 0.0)
  (72.05666829506595, 1.4308239363697252e-18)
  (72.10552027357107, 0.0)
  (72.15437225207621, 4.870280628034617e-18)
  (72.20322423058134, 0.0)
  (72.25207620908647, 0.0)
  (72.3009281875916, 0.0)
  (72.34978016609672, 0.0)
  (72.39863214460186, 5.8150929411375854e-18)
  (72.44748412310699, 0.0)
  (72.49633610161212, 0.0)
  (72.54518808011724, 0.0)
  (72.59404005862237, 1.1950787852810923e-17)
  (72.64289203712751, 0.0)
  (72.69174401563264, 2.605473345754228e-18)
  (72.74059599413776, 1.2315859053077527e-18)
  (72.78944797264289, 5.502326025363935e-18)
  (72.83829995114802, 0.0)
  (72.88715192965316, 0.0)
  (72.93600390815828, 0.0)
  (72.98485588666341, 0.0)
  (73.03370786516854, 0.0)
  (73.08255984367366, 4.228388472693467e-18)
  (73.1314118221788, 0.0)
  (73.18026380068393, 1.7970651008947236e-17)
  (73.22911577918906, 0.0)
  (73.27796775769419, 1.5178830414797062e-18)
  (73.32681973619931, 8.782037597132586e-18)
  (73.37567171470445, 0.0)
  (73.42452369320958, 2.5478751053409354e-18)
  (73.4733756717147, 0.0)
  (73.52222765021983, 7.026370056881901e-18)
  (73.57107962872496, 1.169000183240713e-18)
  (73.61993160723009, 0.0)
  (73.66878358573523, 3.6747818558026216e-18)
  (73.71763556424035, 0.0)
  (73.76648754274548, 1.5982070151027753e-18)
  (73.8153395212506, 0.0)
  (73.86419149975573, 1.4918713113852596e-17)
  (73.91304347826087, 1.18330795590925e-17)
  (73.961895456766, 0.0)
  (74.01074743527113, 0.0)
  (74.05959941377625, 4.1794034216606195e-18)
  (74.10845139228138, 1.2956633729416383e-17)
  (74.15730337078652, 3.487661381800327e-18)
  (74.20615534929165, 0.0)
  (74.25500732779678, 6.427228902453971e-19)
  (74.3038593063019, 0.0)
  (74.35271128480703, 1.3593010538469887e-17)
  (74.40156326331217, 4.044170490591809e-18)
  (74.4504152418173, 0.0)
  (74.49926722032242, 0.0)
  (74.54811919882755, 0.0)
  (74.59697117733268, 1.0608101665069949e-17)
  (74.64582315583782, 2.856864204538995e-17)
  (74.69467513434294, 2.7943799323244436e-17)
  (74.74352711284807, 6.395140937981208e-18)
  (74.7923790913532, 8.743768913273433e-18)
  (74.84123106985832, 0.0)
  (74.89008304836346, 1.1150272234484155e-17)
  (74.93893502686859, 1.4557918868512708e-17)
  (74.98778700537372, 2.207670277776656e-17)
  (75.03663898387885, 2.862293735361732e-17)
  (75.08549096238397, 3.469446951953614e-18)
  (75.13434294088911, 5.551115123125783e-17)
  (75.18319491939424, 1.5612511283791264e-17)
  (75.23204689789937, 2.7755575615628914e-17)
  (75.28089887640449, 0.0)
  (75.32975085490962, 1.3010426069826053e-17)
  (75.37860283341476, 1.474514954580286e-17)
  (75.42745481191989, 8.673617379884035e-19)
  (75.47630679042501, 4.336808689942018e-17)
  (75.52515876893014, 1.734723475976807e-18)
  (75.57401074743527, 1.9949319973733282e-17)
  (75.6228627259404, 1.474514954580286e-17)
  (75.67171470444553, 2.688821387764051e-17)
  (75.72056668295066, 3.469446951953614e-18)
  (75.76941866145579, 3.469446951953614e-18)
  (75.81827063996091, 2.0816681711721685e-17)
  (75.86712261846604, 0.0)
  (75.91597459697118, 1.951563910473908e-17)
  (75.96482657547631, 1.3444106938820255e-17)
  (76.01367855398144, 0.0)
  (76.06253053248656, 8.239936510889834e-18)
  (76.11138251099169, 0.0)
  (76.16023448949683, 0.0)
  (76.20908646800196, 7.37257477290143e-18)
  (76.25793844650708, 0.0)
  (76.30679042501221, 3.0357660829594124e-18)
  (76.35564240351734, 4.336808689942018e-18)
  (76.40449438202248, 0.0)
  (76.4533463605276, 5.637851296924623e-18)
  (76.50219833903273, 1.3010426069826053e-17)
  (76.55105031753786, 0.0)
  (76.59990229604298, 0.0)
  (76.64875427454812, 1.3016273496609637e-17)
  (76.69760625305325, 1.532615789723613e-17)
  (76.74645823155838, 0.0)
  (76.7953102100635, 5.1707260723892595e-18)
  (76.84416218856863, 8.263166795003373e-18)
  (76.89301416707377, 7.01149781531265e-18)
  (76.9418661455789, 1.3395266801005582e-17)
  (76.99071812408403, 5.8727220678408326e-18)
  (77.03957010258915, 0.0)
  (77.08842208109428, 0.0)
  (77.13727405959942, 1.151349735341606e-17)
  (77.18612603810455, 4.318107909399073e-18)
  (77.23497801660967, 0.0)
  (77.2838299951148, 7.548641095245944e-18)
  (77.33268197361993, 1.2458163037446344e-17)
  (77.38153395212507, 8.124394333190687e-18)
  (77.4303859306302, 1.551395713405197e-17)
  (77.47923790913532, 6.874931671903077e-18)
  (77.52808988764045, 7.20581216288102e-18)
  (77.57694186614557, 2.6605986263287164e-17)
  (77.62579384465072, 6.778064040035201e-18)
  (77.67464582315584, 0.0)
  (77.72349780166097, 1.5561438567832826e-17)
  (77.7723497801661, 2.9558600221964837e-17)
  (77.82120175867122, 1.2773491350298508e-17)
  (77.87005373717635, 2.0781970731677122e-17)
  (77.91890571568149, 2.0796312389137567e-17)
  (77.96775769418662, 3.326169591846263e-17)
  (78.01660967269174, 1.0738753188461474e-17)
  (78.06546165119687, 1.9135218741025942e-17)
  (78.114313629702, 2.5755128639675572e-17)
  (78.16316560820714, 3.046009887665269e-18)
  (78.21201758671226, 1.294080393202869e-17)
  (78.26086956521739, 2.4796770416861435e-17)
  (78.30972154372252, 6.5316034051759184e-18)
  (78.35857352222764, 4.138364752268096e-18)
  (78.40742550073278, 4.2501201617464604e-18)
  (78.45627747923791, 2.1564135348114402e-17)
  (78.50512945774304, 0.0)
  (78.55398143624816, 1.9100010625433235e-17)
  (78.60283341475329, 1.4970036793298877e-17)
  (78.65168539325843, 1.1172152816047408e-17)
  (78.70053737176356, 1.1715312693474228e-17)
  (78.74938935026869, 0.0)
  (78.79824132877381, 0.0)
  (78.84709330727894, 0.0)
  (78.89594528578408, 0.0)
  (78.9447972642892, 0.0)
  (78.99364924279433, 1.6144447974666964e-18)
  (79.04250122129946, 0.0)
  (79.09135319980459, 0.0)
  (79.14020517830973, 9.154732093924478e-18)
  (79.18905715681485, 0.0)
  (79.23790913531998, 0.0)
  (79.28676111382511, 0.0)
  (79.33561309233023, 0.0)
  (79.38446507083538, 0.0)
  (79.4333170493405, 0.0)
  (79.48216902784563, 0.0)
  (79.53102100635076, 1.463672932855431e-17)
  (79.57987298485588, 9.879792296774159e-18)
  (79.62872496336102, 1.3552527156068805e-19)
  (79.67757694186615, 1.7835125737386548e-17)
  (79.72642892037128, 1.3010426069826053e-18)
  (79.7752808988764, 1.3064636178450328e-17)
  (79.82413287738153, 1.9596954267675493e-17)
  (79.87298485588666, 1.3444106938820255e-17)
  (79.9218368343918, 2.927345865710862e-18)
  (79.97068881289692, 0.0)
  (80.01954079140205, 8.077306185017008e-18)
  (80.06839276990718, 0.0)
  (80.1172447484123, 8.077306185017008e-18)
  (80.16609672691744, 1.0408340855860843e-17)
  (80.21494870542257, 2.3310346708438345e-17)
  (80.2638006839277, 0.0)
  (80.31265266243282, 0.0)
  (80.36150464093795, 1.5720931501039814e-17)
  (80.41035661944309, 0.0)
  (80.45920859794822, 1.2034644114589099e-17)
  (80.50806057645335, 1.496198998029996e-17)
  (80.55691255495847, 2.3852447794681098e-18)
  (80.6057645334636, 0.0)
  (80.65461651196874, 1.6263032587282567e-17)
  (80.70346849047387, 4.336808689942018e-19)
  (80.752320468979, 7.806255641895632e-18)
  (80.80117244748412, 6.938893903907228e-18)
  (80.85002442598925, 5.204170427930421e-18)
  (80.89887640449439, 9.974659986866641e-18)
  (80.94772838299951, 0.0)
  (80.99658036150464, 0.0)
  (81.04543234000977, 2.190088388420719e-17)
  (81.0942843185149, 6.071532165918825e-18)
  (81.14313629702004, 1.1275702593849246e-17)
  (81.19198827552516, 1.3227266504323154e-17)
  (81.24084025403029, 1.214306433183765e-17)
  (81.28969223253542, 1.3010426069826053e-18)
  (81.33854421104054, 8.456776945386935e-18)
  (81.38739618954568, 3.469446951953614e-18)
  (81.43624816805081, 0.0)
  (81.48510014655594, 0.0)
  (81.53395212506106, 6.938893903907228e-18)
  (81.58280410356619, 0.0)
  (81.63165608207133, 0.0)
  (81.68050806057646, 4.336808689942018e-18)
  (81.72936003908158, 0.0)
  (81.77821201758671, 3.7947076036992655e-19)
  (81.82706399609184, 1.1872013788716274e-17)
  (81.87591597459698, 3.577867169202165e-18)
  (81.9247679531021, 0.0)
  (81.97361993160723, 0.0)
  (82.02247191011236, 0.0)
  (82.07132388861748, 4.0115480381963664e-18)
  (82.12017586712261, 7.453889935837843e-18)
  (82.16902784562775, 1.6534083130403943e-17)
  (82.21787982413288, 1.2942663434045709e-17)
  (82.266731802638, 3.1712913545201005e-18)
  (82.31558378114313, 1.1926223897340549e-17)
  (82.36443575964826, 1.3552527156068805e-19)
  (82.4132877381534, 1.0503208545953324e-17)
  (82.46213971665853, 3.1509625637859973e-18)
  (82.51099169516365, 7.745269269693322e-18)
  (82.55984367366878, 0.0)
  (82.6086956521739, 9.585024831129663e-18)
  (82.65754763067905, 0.0)
  (82.70639960918417, 1.2148146529521175e-17)
  (82.7552515876893, 1.0247404595882526e-17)
  (82.80410356619443, 8.627877600732303e-18)
  (82.85295554469955, 1.6878825539936443e-17)
  (82.9018075232047, 8.830318475126081e-18)
  (82.95065950170982, 1.8973538018496328e-19)
  (82.99951148021495, 7.447113672259809e-18)
  (83.04836345872008, 0.0)
  (83.0972154372252, 5.00744702593061e-18)
  (83.14606741573034, 0.0)
  (83.19491939423547, 9.090569348169965e-18)
  (83.2437713727406, 0.0)
  (83.29262335124572, 5.441657290516846e-18)
  (83.34147532975085, 1.451507422150491e-17)
  (83.39032730825599, 7.76130995613195e-18)
  (83.43917928676112, 1.6786340130008114e-17)
  (83.48803126526624, 5.476676808929891e-18)
  (83.53688324377137, 1.6900424880091428e-18)
  (83.5857352222765, 3.520520391695088e-18)
  (83.63458720078164, 1.9783579448757257e-18)
  (83.68343917928676, 0.0)
  (83.73229115779189, 6.186229029655428e-18)
  (83.78114313629702, 1.0382605612643093e-17)
  (83.82999511480214, 8.691352132217172e-20)
  (83.87884709330729, 0.0)
  (83.92769907181241, 1.1043673468944447e-17)
  (83.97655105031754, 0.0)
  (84.02540302882267, 0.0)
  (84.07425500732779, 1.2824826592703855e-17)
  (84.12310698583292, 0.0)
  (84.17195896433806, 0.0)
  (84.22081094284319, 0.0)
  (84.26966292134831, 0.0)
  (84.31851489985344, 0.0)
  (84.36736687835857, 0.0)
  (84.41621885686371, 0.0)
  (84.46507083536883, 0.0)
  (84.51392281387396, 0.0)
  (84.56277479237909, 1.6236774565917683e-17)
  (84.61162677088421, 0.0)
  (84.66047874938936, 0.0)
  (84.70933072789448, 7.617526113335533e-18)
  (84.75818270639961, 0.0)
  (84.80703468490474, 0.0)
  (84.85588666340986, 0.0)
  (84.904738641915, 0.0)
  (84.95359062042013, 0.0)
  (85.00244259892526, 0.0)
  (85.05129457743038, 0.0)
  (85.10014655593551, 0.0)
  (85.14899853444065, 0.0)
  (85.19785051294578, 0.0)
  (85.2467024914509, 0.0)
  (85.29555446995603, 0.0)
  (85.34440644846116, 0.0)
  (85.3932584269663, 0.0)
  (85.44211040547142, 0.0)
  (85.49096238397655, 0.0)
  (85.53981436248168, 0.0)
  (85.5886663409868, 0.0)
  (85.63751831949195, 0.0)
  (85.68637029799707, 0.0)
  (85.7352222765022, 0.0)
  (85.78407425500733, 7.589415207398531e-19)
  (85.83292623351245, 0.0)
  (85.8817782120176, 0.0)
  (85.93063019052272, 0.0)
  (85.97948216902785, 0.0)
  (86.02833414753297, 0.0)
  (86.0771861260381, 1.3877787807814457e-17)
  (86.12603810454324, 1.0408340855860843e-17)
  (86.17489008304837, 0.0)
  (86.2237420615535, 6.938893903907228e-18)
  (86.27259404005862, 1.0408340855860843e-17)
  (86.32144601856375, 8.673617379884035e-18)
  (86.37029799706887, 0.0)
  (86.41914997557402, 9.540979117872439e-18)
  (86.46800195407914, 1.0408340855860843e-17)
  (86.51685393258427, 0.0)
  (86.5657059110894, 1.734723475976807e-17)
  (86.61455788959452, 3.469446951953614e-18)
  (86.66340986809966, 0.0)
  (86.71226184660479, 2.0816681711721685e-17)
  (86.76111382510992, 0.0)
  (86.80996580361504, 1.3877787807814457e-17)
  (86.85881778212017, 6.938893903907228e-18)
  (86.90766976062531, 6.938893903907228e-18)
  (86.95652173913044, 1.3877787807814457e-17)
  (87.00537371763556, 0.0)
  (87.05422569614069, 0.0)
  (87.10307767464582, 1.3877787807814457e-17)
  (87.15192965315096, 0.0)
  (87.20078163165608, 1.3877787807814457e-17)
  (87.24963361016121, 1.3877787807814457e-17)
  (87.29848558866634, 0.0)
  (87.34733756717146, 1.3877787807814457e-17)
  (87.3961895456766, 0.0)
  (87.44504152418173, 1.3877787807814457e-17)
  (87.49389350268686, 0.0)
  (87.54274548119199, 0.0)
  (87.59159745969711, 5.551115123125783e-17)
  (87.64044943820225, 0.0)
  (87.68930141670738, 5.551115123125783e-17)
  (87.7381533952125, 0.0)
  (87.78700537371763, 0.0)
  (87.83585735222276, 0.0)
  (87.8847093307279, 0.0)
  (87.93356130923303, 5.551115123125783e-17)
  (87.98241328773815, 0.0)
  (88.03126526624328, 0.0)
  (88.08011724474841, 0.0)
  (88.12896922325355, 0.0)
  (88.17782120175868, 5.551115123125783e-17)
  (88.2266731802638, 0.0)
  (88.27552515876893, 2.7755575615628914e-17)
  (88.32437713727406, 0.0)
  (88.37322911577918, 0.0)
  (88.42208109428432, 0.0)
  (88.47093307278945, 0.0)
  (88.51978505129458, 0.0)
  (88.5686370297997, 0.0)
  (88.61748900830483, 0.0)
  (88.66634098680997, 1.3877787807814457e-17)
  (88.7151929653151, 0.0)
  (88.76404494382022, 0.0)
  (88.81289692232535, 0.0)
  (88.86174890083048, 6.938893903907228e-18)
  (88.91060087933562, 1.3877787807814457e-17)
  (88.95945285784074, 0.0)
  (89.00830483634587, 6.938893903907228e-18)
  (89.057156814851, 0.0)
  (89.10600879335612, 0.0)
  (89.15486077186127, 6.938893903907228e-18)
  (89.20371275036639, 0.0)
  (89.25256472887152, 0.0)
  (89.30141670737665, 0.0)
  (89.35026868588177, 0.0)
  (89.39912066438691, 1.734723475976807e-17)
  (89.44797264289204, 0.0)
  (89.49682462139717, 0.0)
  (89.5456765999023, 1.3877787807814457e-17)
  (89.59452857840742, 0.0)
  (89.64338055691256, 0.0)
  (89.69223253541769, 0.0)
  (89.74108451392281, 0.0)
  (89.78993649242794, 0.0)
  (89.83878847093307, 0.0)
  (89.88764044943821, 0.0)
  (89.93649242794334, 0.0)
  (89.98534440644846, 0.0)
  (90.03419638495359, 0.0)
  (90.08304836345872, 0.0)
  (90.13190034196386, 0.0)
  (90.18075232046898, 0.0)
  (90.22960429897411, 0.0)
  (90.27845627747924, 0.0)
  (90.32730825598436, 0.0)
  (90.3761602344895, 0.0)
  (90.42501221299463, 0.0)
  (90.47386419149976, 0.0)
  (90.52271617000488, 0.0)
  (90.57156814851001, 5.551115123125783e-17)
  (90.62042012701514, 0.0)
  (90.66927210552028, 5.764482722539141e-18)
  (90.7181240840254, 5.257533503607442e-18)
  (90.76697606253053, 0.0)
  (90.81582804103566, 1.0156348554052688e-17)
  (90.86468001954078, 1.419246054771943e-17)
  (90.91353199804593, 5.2060762520617435e-18)
  (90.96238397655105, 1.3782496601248348e-17)
  (91.01123595505618, 9.385548572051275e-18)
  (91.0600879335613, 7.521652571618187e-18)
  (91.10893991206643, 0.0)
  (91.15779189057157, 2.0625252265642213e-18)
  (91.2066438690767, 1.5505785132437222e-17)
  (91.25549584758183, 3.6930636500287495e-18)
  (91.30434782608695, 1.0164395367051604e-18)
  (91.35319980459208, 6.776263578034403e-19)
  (91.40205178309722, 0.0)
  (91.45090376160235, 1.0320249429346395e-17)
  (91.49975574010747, 4.4858864886587746e-18)
  (91.5486077186126, 2.222614453595284e-18)
  (91.59745969711773, 9.947554932554503e-18)
  (91.64631167562287, 1.338989683019598e-17)
  (91.695163654128, 1.6154612370034016e-17)
  (91.74401563263312, 1.5124620306172787e-17)
  (91.79286761113825, 1.3010426069826053e-18)
  (91.84171958964338, 2.168404344971009e-18)
  (91.89057156814852, 4.9873299934333204e-18)
  (91.93942354665364, 3.903127820947816e-18)
  (91.98827552515877, 2.3852447794681098e-18)
  (92.0371275036639, 0.0)
  (92.08597948216902, 0.0)
  (92.13483146067416, 9.540979117872439e-18)
  (92.18368343917929, 3.469446951953614e-18)
  (92.23253541768442, 0.0)
  (92.28138739618954, 0.0)
  (92.33023937469467, 0.0)
  (92.37909135319981, 0.0)
  (92.42794333170494, 2.5039352712021186e-18)
  (92.47679531021006, 1.0414905361202063e-17)
  (92.52564728871519, 0.0)
  (92.57449926722032, 1.3142669088716131e-17)
  (92.62335124572544, 0.0)
  (92.67220322423059, 4.4463406379338394e-18)
  (92.72105520273571, 9.189195746965887e-18)
  (92.76990718124084, 4.5570637260077375e-18)
  (92.81875915974597, 3.199534609355111e-19)
  (92.86761113825109, 0.0)
  (92.91646311675623, 3.627365657057338e-18)
  (92.96531509526136, 8.87538327489797e-18)
  (93.01416707376649, 5.633182689547374e-18)
  (93.06301905227161, 5.4360854019106885e-18)
  (93.11187103077674, 0.0)
  (93.16072300928188, 0.0)
  (93.20957498778701, 1.4554805360687058e-18)
  (93.25842696629213, 1.6335493608942212e-18)
  (93.30727894479726, 2.002484259763514e-17)
  (93.35613092330239, 0.0)
  (93.40498290180753, 7.866478526392555e-18)
  (93.45383488031266, 1.5911015124262662e-17)
  (93.50268685881778, 0.0)
  (93.55153883732291, 7.211850271159927e-18)
  (93.60039081582804, 1.2861070338423479e-17)
  (93.64924279433318, 1.4490483796254935e-18)
  (93.6980947728383, 7.62465971893819e-18)
  (93.74694675134343, 9.837348005182838e-18)
  (93.79579872984856, 0.0)
  (93.84465070835368, 0.0)
  (93.89350268685882, 0.0)
  (93.94235466536395, 0.0)
  (93.99120664386908, 0.0)
  (94.0400586223742, 5.692061405548898e-18)
  (94.08891060087933, 4.0089947636321197e-17)
  (94.13776257938447, 0.0)
  (94.1866145578896, 0.0)
  (94.23546653639472, 3.496027903375862e-18)
  (94.28431851489985, 0.0)
  (94.33317049340498, 1.2495430037895439e-17)
  (94.38202247191012, 1.6268273616181465e-18)
  (94.43087445041525, 1.844716001895027e-18)
  (94.47972642892037, 1.3932784070773567e-17)
  (94.5285784074255, 2.0743228092133616e-18)
  (94.57743038593063, 6.776263578034403e-19)
  (94.62628236443577, 1.2744616555603583e-18)
  (94.6751343429409, 0.0)
  (94.72398632144602, 8.661113058507745e-18)
  (94.77283829995115, 0.0)
  (94.82169027845627, 0.0)
  (94.8705422569614, 6.3059683879733746e-18)
  (94.91939423546654, 5.204563505097838e-18)
  (94.96824621397167, 8.823350307213154e-18)
  (95.0170981924768, 0.0)
  (95.06595017098192, 9.75971015684776e-18)
  (95.11480214948705, 0.0)
  (95.16365412799219, 2.5347793145139925e-17)
  (95.21250610649732, 8.291544642059985e-18)
  (95.26135808500244, 0.0)
  (95.31021006350757, 2.3874147721252384e-17)
  (95.3590620420127, 8.104411239329146e-18)
  (95.40791402051784, 9.622294280808852e-18)
  (95.45676599902296, 0.0)
  (95.50561797752809, 5.773376568485311e-18)
  (95.55446995603322, 3.415236843329339e-18)
  (95.60332193453834, 0.0)
  (95.65217391304348, 3.0086610286472748e-18)
  (95.70102589154861, 0.0)
  (95.74987787005374, 1.0570971181733668e-18)
  (95.79872984855886, 8.944667923005412e-19)
  (95.84758182706399, 2.1141942363467336e-18)
  (95.89643380556913, 9.974659986866641e-18)
  (95.94528578407426, 0.0)
  (95.99413776257938, 5.5294310796760726e-18)
  (96.04298974108451, 0.0)
  (96.09184171958964, 0.0)
  (96.14069369809478, 0.0)
  (96.1895456765999, 0.0)
  (96.23839765510503, 0.0)
  (96.28724963361016, 1.3010426069826053e-18)
  (96.33610161211529, 5.5294310796760726e-18)
  (96.38495359062043, 0.0)
  (96.43380556912555, 5.854691731421724e-18)
  (96.48265754763068, 0.0)
  (96.5315095261358, 0.0)
  (96.58036150464093, 0.0)
  (96.62921348314607, 0.0)
  (96.6780654616512, 2.4936649967166602e-18)
  (96.72691744015633, 0.0)
  (96.77576941866145, 1.485356976305141e-17)
  (96.82462139716658, 2.710505431213761e-18)
  (96.87347337567171, 0.0)
  (96.92232535417685, 0.0)
  (96.97117733268198, 0.0)
  (97.0200293111871, 0.0)
  (97.06888128969223, 4.856403846078427e-18)
  (97.11773326819736, 1.2648054787078823e-18)
  (97.1665852467025, 0.0)
  (97.21543722520762, 0.0)
  (97.26428920371275, 1.3345268781787519e-18)
  (97.31314118221788, 0.0)
  (97.361993160723, 0.0)
  (97.41084513922814, 0.0)
  (97.45969711773327, 0.0)
  (97.5085490962384, 0.0)
  (97.55740107474352, 0.0)
  (97.60625305324865, 4.327067811048593e-18)
  (97.65510503175379, 4.1993775942500075e-18)
  (97.70395701025892, 0.0)
  (97.75280898876404, 0.0)
  (97.80166096726917, 0.0)
  (97.8505129457743, 0.0)
  (97.89936492427944, 7.877406409464993e-20)
  (97.94821690278457, 0.0)
  (97.99706888128969, 0.0)
  (98.04592085979482, 0.0)
  (98.09477283829995, 1.7618285302889447e-19)
  (98.14362481680509, 3.665958595716612e-18)
  (98.19247679531021, 0.0)
  (98.24132877381534, 0.0)
  (98.29018075232047, 0.0)
  (98.3390327308256, 0.0)
  (98.38788470933073, 1.0232158002831948e-17)
  (98.43673668783586, 0.0)
  (98.48558866634099, 5.674341078900565e-18)
  (98.53444064484611, 3.766256352014451e-18)
  (98.58329262335124, 0.0)
  (98.63214460185638, 0.0)
  (98.68099658036151, 0.0)
  (98.72984855886664, 8.980656202494875e-18)
  (98.77870053737176, 1.4299351027357592e-17)
  (98.82755251587689, 1.3723381207323154e-17)
  (98.87640449438203, 1.98545181728377e-18)
  (98.92525647288716, 2.7205562004696634e-18)
  (98.97410845139228, 0.0)
  (99.02296042989741, 0.0)
  (99.07181240840254, 0.0)
  (99.12066438690766, 0.0)
  (99.1695163654128, 5.104457701883321e-18)
  (99.21836834391793, 0.0)
  (99.26722032242306, 8.7383363658264e-18)
  (99.31607230092818, 6.420753457969093e-18)
  (99.36492427943331, 0.0)
  (99.41377625793845, 0.0)
  (99.46262823644358, 1.420114677133185e-17)
  (99.5114802149487, 1.6276919954565657e-17)
  (99.56033219345383, 0.0)
  (99.60918417195896, 6.650432294566165e-18)
  (99.6580361504641, 0.0)
  (99.70688812896923, 0.0)
  (99.75574010747435, 0.0)
  (99.80459208597948, 1.576509529432948e-17)
  (99.8534440644846, 1.830919618133049e-18)
  (99.90229604298975, 9.029647082465128e-18)
  (99.95114802149487, 0.0)
  (100.0, 1.5985005602874918e-17)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 0.0$}}

\addplot+[
  pastelGreen,very thick
] coordinates {
  (0.0, 0.002939353063520959)
  (0.048851978505129456, 0.0032219366797168495)
  (0.09770395701025891, 0.00350852466214151)
  (0.14655593551538837, 0.0037955828555805305)
  (0.19540791402051783, 0.0040792839526842435)
  (0.24425989252564728, 0.004355592506278764)
  (0.29311187103077674, 0.004620364359320408)
  (0.3419638495359062, 0.004869457550931232)
  (0.39081582804103565, 0.00509885098706159)
  (0.4396678065461651, 0.005304766536727793)
  (0.48851978505129456, 0.0054837897757778215)
  (0.537371763556424, 0.005632984386409415)
  (0.5862237420615535, 0.00574999525607738)
  (0.6350757205666829, 0.005833135612827157)
  (0.6839276990718124, 0.005881454078127402)
  (0.7327796775769418, 0.005894778289475546)
  (0.7816316560820713, 0.0058737327051498495)
  (0.8304836345872008, 0.005819729301899787)
  (0.8793356130923302, 0.005734931053665361)
  (0.9281875915974597, 0.00562218927138994)
  (0.9770395701025891, 0.005484957026099326)
  (1.0258915486077187, 0.005327181909129466)
  (1.074743527112848, 0.005153182252093157)
  (1.1235955056179776, 0.004967511593377295)
  (1.172447484123107, 0.0047748166094553155)
  (1.2212994626282365, 0.004579693914270105)
  (1.2701514411333659, 0.004386551068931585)
  (1.3190034196384954, 0.004199476850808248)
  (1.3678553981436248, 0.004022125330967116)
  (1.4167073766487543, 0.003857617635850249)
  (1.4655593551538837, 0.0037084644630663945)
  (1.5144113336590133, 0.0035765115252842823)
  (1.5632633121641426, 0.003462909153874583)
  (1.6121152906692722, 0.0033681063466767876)
  (1.6609672691744015, 0.003291868629885652)
  (1.709819247679531, 0.00323331825551386)
  (1.7586712261846604, 0.003190994500608684)
  (1.80752320468979, 0.0031629311941036133)
  (1.8563751831949193, 0.0031467480880232857)
  (1.905227161700049, 0.0031397523226811084)
  (1.9540791402051783, 0.0031390460166380012)
  (2.0029311187103076, 0.003141635943207966)
  (2.0517830972154374, 0.003144541333655462)
  (2.1006350757205667, 0.0031448960663051284)
  (2.149487054225696, 0.003140041849879249)
  (2.1983390327308254, 0.0031276094737433847)
  (2.247191011235955, 0.0031055857586428787)
  (2.2960429897410846, 0.0030723644764770997)
  (2.344894968246214, 0.003026780190952107)
  (2.3937469467513433, 0.0029681246743676597)
  (2.442598925256473, 0.0028961462497323087)
  (2.4914509037616024, 0.00281103306222425)
  (2.5403028822667317, 0.0027133818715873942)
  (2.589154860771861, 0.0026041544523309214)
  (2.638006839276991, 0.002484624071171517)
  (2.68685881778212, 0.0023563147665310482)
  (2.7357107962872496, 0.00222093627546818)
  (2.784562774792379, 0.002080317438947426)
  (2.8334147532975087, 0.0019363407739449575)
  (2.882266731802638, 0.0017908806444868056)
  (2.9311187103077674, 0.001645747113003)
  (2.9799706888128967, 0.001502637132401256)
  (3.0288226673180265, 0.0013630942746884294)
  (3.077674645823156, 0.0012284777112734988)
  (3.126526624328285, 0.0010999406897354552)
  (3.1753786028334146, 0.0009784183156541716)
  (3.2242305813385443, 0.0008646240659089801)
  (3.2730825598436737, 0.0007590541465223644)
  (3.321934538348803, 0.0006619985730476157)
  (3.3707865168539324, 0.0005735576984887223)
  (3.419638495359062, 0.0004936628413450577)
  (3.4684904738641915, 0.00042209966855617185)
  (3.517342452369321, 0.000358533055167848)
  (3.56619443087445, 0.0003025322621378372)
  (3.61504640937958, 0.0002535954320745175)
  (3.6638983878847093, 0.0002111725857077032)
  (3.7127503663898387, 0.0001746864959824861)
  (3.761602344894968, 0.00014355100969231814)
  (3.810454323400098, 0.00011718656834230466)
  (3.859306301905227, 9.50328425999312e-5)
  (3.9081582804103565, 7.655853283450823e-5)
  (3.957010258915486, 6.126849884387607e-5)
  (4.005862237420615, 4.870846405715153e-5)
  (4.054714215925745, 3.846759425537544e-5)
  (4.103566194430875, 3.017928056119945e-5)
  (4.152418172936004, 2.3520464514213046e-5)
  (4.2012701514411335, 1.8209833450320066e-5)
  (4.250122129946263, 1.4005191336052398e-5)
  (4.298974108451392, 1.0700277768965177e-5)
  (4.3478260869565215, 8.121269797457276e-6)
  (4.396678065461651, 6.1231607901073415e-6)
  (4.445530043966781, 4.586170448609712e-6)
  (4.49438202247191, 3.41230223505134e-6)
  (4.54323400097704, 2.5221303845295244e-6)
  (4.592085979482169, 1.8518691591317372e-6)
  (4.6409379579872985, 1.3507524523200825e-6)
  (4.689789936492428, 9.787322814953052e-7)
  (4.738641914997557, 7.04489828716554e-7)
  (4.7874938935026865, 5.037420356318926e-7)
  (4.836345872007817, 3.578197401213741e-7)
  (4.885197850512946, 2.524893264885391e-7)
  (4.934049829018075, 1.7698822126045808e-7)
  (4.982901807523205, 1.232447155668095e-7)
  (5.031753786028334, 8.525401478578495e-8)
  (5.0806057645334635, 5.8584665363051365e-8)
  (5.129457743038593, 3.9992231484713674e-8)
  (5.178309721543722, 2.7120012310927462e-8)
  (5.227161700048852, 1.8269500702074485e-8)
  (5.276013678553982, 1.2226045750035814e-8)
  (5.324865657059111, 8.127704164511258e-9)
  (5.37371763556424, 5.367502845350785e-9)
  (5.42256961406937, 3.5212689323652847e-9)
  (5.471421592574499, 2.294819927314214e-9)
  (5.5202735710796285, 1.485663759464232e-9)
  (5.569125549584758, 9.554653381723888e-10)
  (5.617977528089888, 6.104243161281076e-10)
  (5.666829506595017, 3.8741030825995315e-10)
  (5.715681485100147, 2.4424911511401625e-10)
  (5.764533463605276, 1.529738852823043e-10)
  (5.813385442110405, 9.51752398308953e-11)
  (5.862237420615535, 5.882381647303801e-11)
  (5.911089399120664, 3.61164297284396e-11)
  (5.9599413776257935, 2.2028195687368993e-11)
  (6.008793356130924, 1.3346740191942831e-11)
  (6.057645334636053, 8.033297855135395e-12)
  (6.106497313141182, 4.8032649202008426e-12)
  (6.155349291646312, 2.8529669492305576e-12)
  (6.204201270151441, 1.6833835971248649e-12)
  (6.25305324865657, 9.86743786034175e-13)
  (6.3019052271617, 5.745705029810629e-13)
  (6.350757205666829, 3.323510465554807e-13)
  (6.399609184171959, 1.9099061902106632e-13)
  (6.448461162677089, 1.0901393750894544e-13)
  (6.497313141182218, 6.182321064082978e-14)
  (6.546165119687347, 3.484230867243459e-14)
  (6.595017098192477, 1.9508461179381205e-14)
  (6.643869076697606, 1.085521303550284e-14)
  (6.692721055202735, 5.98988843928332e-15)
  (6.741573033707865, 3.302961152015319e-15)
  (6.790425012212995, 1.7848203900757042e-15)
  (6.839276990718124, 9.844551968099103e-16)
  (6.888128969223254, 5.45015477832178e-16)
  (6.936980947728383, 2.971595237615332e-16)
  (6.985832926233512, 1.7686519631270693e-16)
  (7.034684904738642, 8.309237835397246e-17)
  (7.083536883243771, 5.368287032241326e-17)
  (7.1323888617489, 2.6915843034842537e-17)
  (7.181240840254031, 3.638879746548969e-17)
  (7.23009281875916, 1.3986208025063007e-17)
  (7.278944797264289, 3.2662114549015713e-17)
  (7.327796775769419, 8.447526022678137e-17)
  (7.376648754274548, 1.5348682491704327e-16)
  (7.425500732779677, 2.9206110606053593e-16)
  (7.474352711284807, 5.984921307054898e-16)
  (7.523204689789936, 1.1856373425367e-15)
  (7.572056668295066, 2.283780140832575e-15)
  (7.620908646800196, 4.36692981180422e-15)
  (7.669760625305325, 8.276884506799424e-15)
  (7.718612603810454, 1.5619034538304038e-14)
  (7.767464582315584, 2.9341848055466993e-14)
  (7.816316560820713, 5.466780457138998e-14)
  (7.865168539325842, 1.0119270872632757e-13)
  (7.914020517830972, 1.8607657732358507e-13)
  (7.962872496336102, 3.400033618365661e-13)
  (8.01172447484123, 6.172441572617482e-13)
  (8.06057645334636, 1.1133721440452493e-12)
  (8.10942843185149, 1.995330821142477e-12)
  (8.15828041035662, 3.5529942161126316e-12)
  (8.20713238886175, 6.286081572805247e-12)
  (8.255984367366878, 1.1050210117595494e-11)
  (8.304836345872008, 1.930053090005296e-11)
  (8.353688324377137, 3.3494727228345483e-11)
  (8.402540302882267, 5.775552296615957e-11)
  (8.451392281387395, 9.895139888678114e-11)
  (8.500244259892526, 1.6844685715722285e-10)
  (8.549096238397656, 2.849166384050715e-10)
  (8.597948216902784, 4.788372239407195e-10)
  (8.646800195407915, 7.996031502395008e-10)
  (8.695652173913043, 1.3267188902392826e-9)
  (8.744504152418173, 2.187270322273529e-9)
  (8.793356130923302, 3.5829970890743044e-9)
  (8.842208109428432, 5.8319290743738365e-9)
  (8.891060087933562, 9.43194186306135e-9)
  (8.93991206643869, 1.5157041112175747e-8)
  (8.98876404494382, 2.420212518296303e-8)
  (9.03761602344895, 3.8398978076707117e-8)
  (9.08646800195408, 6.053607324750174e-8)
  (9.135319980459208, 9.48284314710628e-8)
  (9.184171958964338, 1.4760258012651338e-7)
  (9.233023937469467, 2.28287277355074e-7)
  (9.281875915974597, 3.508351960312397e-7)
  (9.330727894479727, 5.357468092780679e-7)
  (9.379579872984856, 8.129284373411053e-7)
  (9.428431851489986, 1.2256955492049183e-6)
  (9.477283829995114, 1.8363343011289484e-6)
  (9.526135808500245, 2.733763813066387e-6)
  (9.574987787005373, 4.04400411968943e-6)
  (9.623839765510503, 5.944355536381392e-6)
  (9.672691744015633, 8.682439605977796e-6)
  (9.721543722520762, 1.2601544336911154e-5)
  (9.770395701025892, 1.817406012279046e-5)
  (9.81924767953102, 2.6045188100509654e-5)
  (9.86809965803615, 3.7089546660225953e-5)
  (9.91695163654128, 5.248378618760268e-5)
  (9.96580361504641, 7.379883202042806e-5)
  (10.014655593551538, 0.00010311588773680066)
  (10.063507572056668, 0.00014317081178815696)
  (10.112359550561798, 0.00019753188493980972)
  (10.161211529066927, 0.000270816255850464)
  (10.210063507572057, 0.0003689504158188953)
  (10.258915486077186, 0.000499479826657591)
  (10.307767464582316, 0.0006719322119922596)
  (10.356619443087444, 0.0008982379184097158)
  (10.405471421592575, 0.0011932090527851178)
  (10.454323400097705, 0.001575076705044512)
  (10.503175378602833, 0.002066082385914939)
  (10.552027357107963, 0.0026931157884027028)
  (10.600879335613092, 0.003488386102331458)
  (10.649731314118222, 0.004490108411670587)
  (10.69858329262335, 0.005743180293853201)
  (10.74743527112848, 0.007299816812601962)
  (10.79628724963361, 0.009220104939912061)
  (10.84513922813874, 0.011572431448732597)
  (10.89399120664387, 0.014433731975417238)
  (10.942843185148998, 0.017889503840190578)
  (10.991695163654128, 0.02203352198473732)
  (11.040547142159257, 0.02696719672725263)
  (11.089399120664387, 0.032798514631372455)
  (11.138251099169516, 0.039640510263266135)
  (11.187103077674646, 0.04760922747847091)
  (11.235955056179776, 0.056821144458625863)
  (11.284807034684905, 0.06739005707759516)
  (11.333659013190035, 0.07942344007303062)
  (11.382510991695163, 0.0930183343286701)
  (11.431362970200293, 0.10825684034057415)
  (11.480214948705422, 0.12520133126115032)
  (11.529066927210552, 0.1438895320393906)
  (11.57791890571568, 0.1643296420563684)
  (11.62677088422081, 0.18649570504415092)
  (11.675622862725941, 0.21032344965917044)
  (11.72447484123107, 0.23570683463560138)
  (11.7733268197362, 0.2624955320180964)
  (11.822178798241328, 0.2904935690662801)
  (11.871030776746458, 0.31945932316020054)
  (11.919882755251587, 0.34910702431180585)
  (11.968734733756717, 0.37910986747251907)
  (12.017586712261847, 0.4091047734135478)
  (12.066438690766976, 0.43869876513897693)
  (12.115290669272106, 0.46747684997764033)
  (12.164142647777235, 0.49501121973918893)
  (12.212994626282365, 0.5208715070778307)
  (12.261846604787493, 0.5446357700798379)
  (12.310698583292623, 0.5659018234883995)
  (12.359550561797754, 0.5842984978008919)
  (12.408402540302882, 0.5994963897992487)
  (12.457254518808012, 0.6112176719010469)
  (12.50610649731314, 0.6192445537667256)
  (12.554958475818271, 0.6234260372019814)
  (12.6038104543234, 0.62368267249898)
  (12.65266243282853, 0.6200091076204871)
  (12.701514411333658, 0.6124743166125561)
  (12.750366389838788, 0.6012194950963835)
  (12.799218368343919, 0.5864537129497305)
  (12.848070346849047, 0.5684475115920766)
  (12.896922325354177, 0.5475247202168392)
  (12.945774303859306, 0.5240528371504306)
  (12.994626282364436, 0.49843237555641395)
  (13.043478260869565, 0.471085604483482)
  (13.092330239374695, 0.4424451256984131)
  (13.141182217879825, 0.41294271417894635)
  (13.190034196384953, 0.3829988172300458)
  (13.238886174890084, 0.35301305675752936)
  (13.287738153395212, 0.32335601502930705)
  (13.336590131900342, 0.29436251063569385)
  (13.38544211040547, 0.2663264929728635)
  (13.434294088910601, 0.23949760502330755)
  (13.48314606741573, 0.2140793897575651)
  (13.53199804592086, 0.19022904879940528)
  (13.58085002442599, 0.1680586059620725)
  (13.629702002931118, 0.14763728485192035)
  (13.678553981436249, 0.1289948799774869)
  (13.727405959941377, 0.1121258848101056)
  (13.776257938446507, 0.09699413730482315)
  (13.825109916951636, 0.08353775211065986)
  (13.873961895456766, 0.07167412716623311)
  (13.922813873961896, 0.061304838352488886)
  (13.971665852467025, 0.05232026697933592)
  (14.020517830972155, 0.04460383876739343)
  (14.069369809477283, 0.03803578747443888)
  (14.118221787982414, 0.03249638951987417)
  (14.167073766487542, 0.02786864635351971)
  (14.215925744992672, 0.024040417772977565)
  (14.2647777234978, 0.02090603119973041)
  (14.313629702002931, 0.018367408745579364)
  (14.362481680508061, 0.016334765745013517)
  (14.41133365901319, 0.014726941582368284)
  (14.46018563751832, 0.013471426603829233)
  (14.509037616023448, 0.01250414831476245)
  (14.557889594528579, 0.011769076640783105)
  (14.606741573033707, 0.011217702513674129)
  (14.655593551538837, 0.01080843713913155)
  (14.704445530043968, 0.010505971655455009)
  (14.753297508549096, 0.01028062905372426)
  (14.802149487054226, 0.010107732649564802)
  (14.851001465559355, 0.009967008414452281)
  (14.899853444064485, 0.009842032325166283)
  (14.948705422569613, 0.009719728711282648)
  (14.997557401074744, 0.009589921426386372)
  (15.046409379579872, 0.009444936524018704)
  (15.095261358085002, 0.009279252916219567)
  (15.144113336590133, 0.009089196125279343)
  (15.192965315095261, 0.008872669578997142)
  (15.241817293600391, 0.00862891780647635)
  (15.29066927210552, 0.008358316224789865)
  (15.33952125061065, 0.008062182833744352)
  (15.388373229115778, 0.007742607936852247)
  (15.437225207620909, 0.007402298879105318)
  (15.486077186126039, 0.007044437653092331)
  (15.534929164631167, 0.006672550011050091)
  (15.583781143136298, 0.0062903853872807725)
  (15.632633121641426, 0.005901807456180806)
  (15.681485100146556, 0.005510695514359195)
  (15.730337078651685, 0.005120857082133512)
  (15.779189057156815, 0.004735952181309889)
  (15.828041035661943, 0.004359429681223827)
  (15.876893014167074, 0.003994475937211371)
  (15.925744992672204, 0.003643975701509381)
  (15.974596971177332, 0.0033104849935826613)
  (16.02344894968246, 0.0029962153020921976)
  (16.07230092818759, 0.0027030281795041664)
  (16.12115290669272, 0.0024324390054589174)
  (16.17000488519785, 0.002185628455940593)
  (16.21885686370298, 0.001963460037729991)
  (16.26770884220811, 0.0017665019431915467)
  (16.31656082071324, 0.0015950514564565094)
  (16.36541279921837, 0.0014491602014169815)
  (16.4142647777235, 0.0013286586631500474)
  (16.463116756228626, 0.0012331786316489449)
  (16.511968734733756, 0.00116217250018786)
  (16.560820713238886, 0.0011149286867052155)
  (16.609672691744017, 0.001090582818472419)
  (16.658524670249147, 0.001088124708696519)
  (16.707376648754273, 0.0011064015375605186)
  (16.756228627259404, 0.0011441180077982262)
  (16.805080605764534, 0.0011998345548933274)
  (16.853932584269664, 0.0012719649346590277)
  (16.90278456277479, 0.0013587746693966797)
  (16.95163654127992, 0.0014583818951584282)
  (17.00048851978505, 0.001568762109018679)
  (17.04934049829018, 0.0016877581647232651)
  (17.09819247679531, 0.0018130966120598567)
  (17.14704445530044, 0.0019424111307212951)
  (17.19589643380557, 0.0020732733904866418)
  (17.2447484123107, 0.0022032311988842523)
  (17.29360039081583, 0.002329853302094305)
  (17.342452369320956, 0.0024507797144283743)
  (17.391304347826086, 0.0025637759969370667)
  (17.440156326331216, 0.002666789516115612)
  (17.489008304836346, 0.002758005415774479)
  (17.537860283341477, 0.0028358998504338343)
  (17.586712261846603, 0.002899287972075261)
  (17.635564240351734, 0.0029473642410819782)
  (17.684416218856864, 0.002979732845816769)
  (17.733268197361994, 0.00299642635440247)
  (17.782120175867124, 0.0029979111701370796)
  (17.83097215437225, 0.002985078895392814)
  (17.87982413287738, 0.002959223299769594)
  (17.92867611138251, 0.0029220032057040908)
  (17.97752808988764, 0.0028753922168088726)
  (18.02638006839277, 0.002821616790187428)
  (18.0752320468979, 0.0027630846660464782)
  (18.12408402540303, 0.002702306092738773)
  (18.17293600390816, 0.002641810605019934)
  (18.22178798241329, 0.002584062315936714)
  (18.270639960918416, 0.0025313767626661344)
  (18.319491939423546, 0.0024858423039037366)
  (18.368343917928676, 0.0024492489063460414)
  (18.417195896433807, 0.0024230268900534467)
  (18.466047874938933, 0.0024081978400439766)
  (18.514899853444064, 0.002405339449877259)
  (18.563751831949194, 0.0024145655594611294)
  (18.612603810454324, 0.002435522102137322)
  (18.661455788959454, 0.002467399104174247)
  (18.71030776746458, 0.002508958302316659)
  (18.75915974596971, 0.0025585753813030885)
  (18.80801172447484, 0.002614295302451247)
  (18.85686370297997, 0.0026738987153437856)
  (18.9057156814851, 0.0027349770353921722)
  (18.95456765999023, 0.002795013447366371)
  (19.00341963849536, 0.0028514668735633367)
  (19.05227161700049, 0.0029018558369329453)
  (19.10112359550562, 0.002943839162107296)
  (19.149975574010746, 0.0029752905940247784)
  (19.198827552515876, 0.0029943646722966413)
  (19.247679531021006, 0.002999551571197751)
  (19.296531509526137, 0.0029897190855946725)
  (19.345383488031267, 0.0029641404918738135)
  (19.394235466536394, 0.0029225076146485902)
  (19.443087445041524, 0.0028649290556442665)
  (19.491939423546654, 0.0027919141595920565)
  (19.540791402051784, 0.002704343871991719)
  (19.58964338055691, 0.002603430155925848)
  (19.63849535906204, 0.002490666054289814)
  (19.68734733756717, 0.002367768789999714)
  (19.7361993160723, 0.002236618477014576)
  (19.785051294577432, 0.0020991950641434604)
  (19.83390327308256, 0.0019575160543253848)
  (19.88275525158769, 0.0018135773446571238)
  (19.93160723009282, 0.001669299233827346)
  (19.98045920859795, 0.0015264792659452579)
  (20.029311187103076, 0.0013867531486905509)
  (20.078163165608206, 0.0012515645264983533)
  (20.127015144113336, 0.0011221439330412646)
  (20.175867122618467, 0.0009994968163747676)
  (20.224719101123597, 0.0008844001459586533)
  (20.273571079628724, 0.000777406789814958)
  (20.322423058133854, 0.000678856603386062)
  (20.371275036638984, 0.0005888930046580983)
  (20.420127015144114, 0.0005074837228419856)
  (20.468978993649245, 0.00043444439558154666)
  (20.51783097215437, 0.0003694637435523818)
  (20.5666829506595, 0.0003121291598189705)
  (20.61553492916463, 0.0002619517010650011)
  (20.664386907669762, 0.00021838964481344432)
  (20.71323888617489, 0.00018086996738501178)
  (20.76209086468002, 0.00014880728921700163)
  (20.81094284318515, 0.00012162001672573308)
  (20.85979482169028, 9.874357484818857e-5)
  (20.90864680019541, 7.964076587553163e-5)
  (20.957498778700536, 6.380940472025618e-5)
  (21.006350757205666, 5.0787467086539545e-5)
  (21.055202735710797, 4.015604577699405e-5)
  (21.104054714215927, 3.1540443713929e-5)
  (21.152906692721054, 2.460974340343434e-5)
  (21.201758671226184, 1.9075185411285354e-5)
  (21.250610649731314, 1.4687667117796602e-5)
  (21.299462628236444, 1.1234641691366121e-5)
  (21.348314606741575, 8.536659689371527e-6)
  (21.3971665852467, 6.4437553023733915e-6)
  (21.44601856375183, 4.831838759228695e-6)
  (21.49487054225696, 3.5992179400050365e-6)
  (21.543722520762092, 2.6633373121871267e-6)
  (21.59257449926722, 1.957791862814455e-6)
  (21.64142647777235, 1.429648206201499e-6)
  (21.69027845627748, 1.0370845633164778e-6)
  (21.73913043478261, 7.473455996106355e-7)
  (21.78798241328774, 5.349967250188302e-7)
  (21.836834391792866, 3.8045482862737087e-7)
  (21.885686370297996, 2.687679125140587e-7)
  (21.934538348803127, 1.8861406839428365e-7)
  (21.983390327308257, 1.3149011366807729e-7)
  (22.032242305813387, 9.106143267128349e-8)
  (22.081094284318514, 6.264670359536564e-8)
  (22.129946262823644, 4.2813855872421707e-8)
  (22.178798241328774, 2.9066506873924244e-8)
  (22.227650219833905, 1.960305379313513e-8)
  (22.27650219833903, 1.3133395321543917e-8)
  (22.32535417684416, 8.74083065599367e-9)
  (22.37420615534929, 5.778974881561584e-9)
  (22.423058133854422, 3.795520375908691e-9)
  (22.471910112359552, 2.4763628033031687e-9)
  (22.52076209086468, 1.605017073162473e-9)
  (22.56961406936981, 1.0333976865333237e-9)
  (22.61846604787494, 6.609639300622996e-10)
  (22.66731802638007, 4.1996248572449986e-10)
  (22.716170004885196, 2.65073122043534e-10)
  (22.765021983390326, 1.662047469960551e-10)
  (22.813873961895457, 1.0352458313801202e-10)
  (22.862725940400587, 6.40569355083554e-11)
  (22.911577918905717, 3.937415842300535e-11)
  (22.960429897410844, 2.404246864381577e-11)
  (23.009281875915974, 1.4583754542732947e-11)
  (23.058133854421104, 8.787829960579859e-12)
  (23.106985832926235, 5.260373146623003e-12)
  (23.15583781143136, 3.1280569995117334e-12)
  (23.20468978993649, 1.847800443358955e-12)
  (23.25354176844162, 1.0843236718840753e-12)
  (23.302393746946752, 6.320829240387854e-13)
  (23.351245725451882, 3.66022808232398e-13)
  (23.40009770395701, 2.1056500358073716e-13)
  (23.44894968246214, 1.2034058645415957e-13)
  (23.49780166096727, 6.832858931438146e-14)
  (23.5466536394724, 3.8531244167527845e-14)
  (23.59550561797753, 2.1595735182761144e-14)
  (23.644357596482656, 1.2014694794615366e-14)
  (23.693209574987787, 6.648490352006986e-15)
  (23.742061553492917, 3.652026597800173e-15)
  (23.790913531998047, 2.0005698486702528e-15)
  (23.839765510503174, 1.0887016115013193e-15)
  (23.888617489008304, 5.766871355450398e-16)
  (23.937469467513434, 3.012997837337217e-16)
  (23.986321446018565, 1.649613605436695e-16)
  (24.035173424523695, 8.283304597789254e-17)
  (24.08402540302882, 3.962758940434519e-17)
  (24.13287738153395, 2.233456475320139e-17)
  (24.181729360039082, 1.3010426069826053e-17)
  (24.230581338544212, 2.7647155398380363e-18)
  (24.27943331704934, 4.445228907190568e-18)
  (24.32828529555447, 2.6183482465524932e-17)
  (24.3771372740596, 0.0)
  (24.42598925256473, 0.0)
  (24.47484123106986, 2.6075062248276382e-17)
  (24.523693209574986, 7.670730370334944e-18)
  (24.572545188080117, 3.279711571768651e-18)
  (24.621397166585247, 4.512991542970912e-18)
  (24.670249145090377, 0.0)
  (24.719101123595507, 1.5971653253427087e-17)
  (24.767953102100634, 3.060160631840336e-17)
  (24.816805080605764, 1.940721888749053e-17)
  (24.865657059110895, 0.0)
  (24.914509037616025, 1.0977546996415732e-17)
  (24.96336101612115, 2.9544509200229996e-17)
  (25.01221299462628, 0.0)
  (25.061064973131412, 1.3010426069826053e-17)
  (25.109916951636542, 1.214306433183765e-17)
  (25.158768930141672, 0.0)
  (25.2076209086468, 2.42861286636753e-17)
  (25.25647288715193, 1.0408340855860843e-17)
  (25.30532486565706, 6.938893903907228e-18)
  (25.35417684416219, 1.474514954580286e-17)
  (25.403028822667316, 0.0)
  (25.451880801172447, 0.0)
  (25.500732779677577, 0.0)
  (25.549584758182707, 0.0)
  (25.598436736687837, 1.0408340855860843e-17)
  (25.647288715192964, 9.540979117872439e-18)
  (25.696140693698094, 1.9081958235744878e-17)
  (25.744992672203225, 2.0383000842727483e-17)
  (25.793844650708355, 0.0)
  (25.84269662921348, 1.951563910473908e-17)
  (25.89154860771861, 1.8865117801247777e-17)
  (25.940400586223742, 9.107298248878237e-18)
  (25.989252564728872, 0.0)
  (26.038104543234002, 6.5052130349130266e-18)
  (26.08695652173913, 4.336808689942018e-18)
  (26.13580850024426, 1.474514954580286e-17)
  (26.18466047874939, 1.3444106938820255e-17)
  (26.23351245725452, 3.903127820947816e-18)
  (26.28236443575965, 2.6020852139652106e-18)
  (26.331216414264777, 7.37257477290143e-18)
  (26.380068392769907, 1.3877787807814457e-17)
  (26.428920371275037, 6.5052130349130266e-18)
  (26.477772349780167, 8.673617379884035e-18)
  (26.526624328285294, 6.5052130349130266e-18)
  (26.575476306790424, 9.86623976961809e-18)
  (26.624328285295555, 0.0)
  (26.673180263800685, 1.6154612370034016e-17)
  (26.722032242305815, 0.0)
  (26.77088422081094, 1.9949319973733282e-17)
  (26.819736199316072, 5.041540102057596e-18)
  (26.868588177821202, 1.5829351718288365e-17)
  (26.917440156326332, 1.3335686721571705e-17)
  (26.96629213483146, 3.957337929572091e-18)
  (27.01514411333659, 4.662069341687669e-18)
  (27.06399609184172, 0.0)
  (27.11284807034685, 1.2468324983583301e-18)
  (27.16170004885198, 0.0)
  (27.210552027357107, 0.0)
  (27.259404005862237, 9.75781955236954e-19)
  (27.308255984367367, 0.0)
  (27.357107962872497, 3.5236570605778894e-18)
  (27.405959941377624, 2.4936649967166602e-18)
  (27.454811919882754, 0.0)
  (27.503663898387885, 0.0)
  (27.552515876893015, 0.0)
  (27.601367855398145, 0.0)
  (27.65021983390327, 0.0)
  (27.699071812408402, 7.020209066843641e-18)
  (27.747923790913532, 0.0)
  (27.796775769418662, 0.0)
  (27.845627747923793, 0.0)
  (27.89447972642892, 7.237049501340742e-18)
  (27.94333170493405, 0.0)
  (27.99218368343918, 0.0)
  (28.04103566194431, 0.0)
  (28.089887640449437, 0.0)
  (28.138739618954567, 9.86623976961809e-18)
  (28.187591597459697, 0.0)
  (28.236443575964827, 0.0)
  (28.285295554469958, 0.0)
  (28.334147532975084, 0.0)
  (28.382999511480214, 0.0)
  (28.431851489985345, 7.562310153086393e-18)
  (28.480703468490475, 9.520650327138336e-18)
  (28.5295554469956, 0.0)
  (28.578407425500732, 1.2346352239178682e-17)
  (28.627259404005862, 1.0100020863060277e-17)
  (28.676111382510992, 0.0)
  (28.724963361016123, 0.0)
  (28.77381533952125, 0.0)
  (28.82266731802638, 2.5732860937585644e-18)
  (28.87151929653151, 0.0)
  (28.92037127503664, 4.145379243862546e-18)
  (28.96922325354177, 0.0)
  (29.018075232046897, 0.0)
  (29.066927210552027, 0.0)
  (29.115779189057157, 2.1057239068741906e-18)
  (29.164631167562288, 1.09021610641101e-17)
  (29.213483146067414, 1.1164953035995746e-17)
  (29.262335124572544, 4.392501106223988e-18)
  (29.311187103077675, 0.0)
  (29.360039081582805, 6.96324610114079e-18)
  (29.408891060087935, 0.0)
  (29.457743038593062, 0.0)
  (29.506595017098192, 0.0)
  (29.555446995603322, 0.0)
  (29.604298974108453, 1.543726810793823e-17)
  (29.65315095261358, 0.0)
  (29.70200293111871, 0.0)
  (29.75085490962384, 0.0)
  (29.79970688812897, 0.0)
  (29.8485588666341, 1.1641620827063104e-17)
  (29.897410845139227, 2.6698478497455547e-18)
  (29.946262823644357, 5.44811591673966e-18)
  (29.995114802149487, 3.469446951953614e-18)
  (30.043966780654618, 1.3193385186432982e-17)
  (30.092818759159744, 0.0)
  (30.141670737664874, 1.418949593240404e-17)
  (30.190522716170005, 8.951444186583446e-18)
  (30.239374694675135, 0.0)
  (30.288226673180265, 9.646011203331972e-18)
  (30.337078651685392, 0.0)
  (30.385930630190522, 4.717973516206453e-18)
  (30.434782608695652, 5.854691731421724e-18)
  (30.483634587200783, 0.0)
  (30.532486565705913, 6.19858710800697e-18)
  (30.58133854421104, 2.0117032497289633e-18)
  (30.63019052271617, 1.487432207025914e-17)
  (30.6790425012213, 8.42331914397039e-18)
  (30.72789447972643, 9.557496260343898e-18)
  (30.776746458231557, 2.6349077406713148e-18)
  (30.825598436736687, 1.0290815034429308e-17)
  (30.874450415241817, 1.5428281617763454e-17)
  (30.923302393746948, 0.0)
  (30.972154372252078, 0.0)
  (31.021006350757204, 1.4096004670850846e-17)
  (31.069858329262335, 3.522968846308245e-18)
  (31.118710307767465, 0.0)
  (31.167562286272595, 0.0)
  (31.216414264777722, 3.220220742113837e-18)
  (31.265266243282852, 0.0)
  (31.314118221787982, 2.6237692574149207e-17)
  (31.362970200293113, 1.723881454251952e-17)
  (31.411822178798243, 9.107298248878237e-18)
  (31.46067415730337, 0.0)
  (31.5095261358085, 1.745565497701662e-17)
  (31.55837811431363, 1.9081958235744878e-17)
  (31.60723009281876, 2.200930410145574e-17)
  (31.656082071323887, 5.7462715141731735e-18)
  (31.704934049829017, 2.222614453595284e-17)
  (31.753786028334147, 0.0)
  (31.802638006839278, 4.119968255444917e-18)
  (31.851489985344408, 0.0)
  (31.900341963849534, 6.7220534694101275e-18)
  (31.949193942354665, 1.2576745200831851e-17)
  (31.998045920859795, 9.215718466126788e-18)
  (32.04689789936492, 7.697835424647081e-18)
  (32.095749877870055, 2.4936649967166602e-18)
  (32.14460185637518, 0.0)
  (32.193453834880316, 4.0115480381963664e-18)
  (32.24230581338544, 8.998878031629687e-18)
  (32.29115779189057, 0.0)
  (32.3400097703957, 0.0)
  (32.38886174890083, 0.0)
  (32.43771372740596, 0.0)
  (32.48656570591109, 0.0)
  (32.53541768441622, 0.0)
  (32.58426966292135, 2.1141942363467336e-18)
  (32.63312164142648, 1.6859343782149594e-17)
  (32.681973619931604, 0.0)
  (32.73082559843674, 0.0)
  (32.779677576941864, 8.917562868693274e-18)
  (32.828529555447, 0.0)
  (32.877381533952125, 0.0)
  (32.92623351245725, 4.119968255444917e-18)
  (32.975085490962385, 0.0)
  (33.02393746946751, 0.0)
  (33.072789447972646, 4.553649124439119e-18)
  (33.12164142647777, 3.2526065174565133e-18)
  (33.1704934049829, 2.8189256484623115e-18)
  (33.21934538348803, 1.6263032587282567e-17)
  (33.26819736199316, 1.1926223897340549e-17)
  (33.31704934049829, 0.0)
  (33.36590131900342, 7.589415207398531e-19)
  (33.41475329750855, 8.998878031629687e-18)
  (33.46360527601368, 1.0733601507606494e-17)
  (33.51245725451881, 7.48099499014998e-18)
  (33.561309233023934, 1.441988889405721e-17)
  (33.61016121152907, 1.1709383462843448e-17)
  (33.659013190034194, 8.348356728138384e-18)
  (33.70786516853933, 5.854691731421724e-18)
  (33.756717147044455, 2.927345865710862e-18)
  (33.80556912554958, 1.235990476633475e-17)
  (33.854421104054715, 0.0)
  (33.90327308255984, 0.0)
  (33.952125061064976, 0.0)
  (34.0009770395701, 2.0599841277224584e-18)
  (34.04982901807523, 5.095750210681871e-18)
  (34.09868099658036, 1.5937771935536915e-17)
  (34.14753297508549, 0.0)
  (34.19638495359062, 3.2526065174565133e-18)
  (34.24523693209575, 2.4069288229178198e-17)
  (34.29408891060088, 1.0842021724855044e-17)
  (34.34294088910601, 9.215718466126788e-18)
  (34.39179286761114, 6.7220534694101275e-18)
  (34.44064484611627, 1.5829351718288365e-17)
  (34.4894968246214, 8.673617379884035e-19)
  (34.538348803126524, 1.7997756063259374e-17)
  (34.58720078163166, 0.0)
  (34.636052760136785, 0.0)
  (34.68490473864191, 2.0599841277224584e-18)
  (34.733756717147045, 2.710505431213761e-18)
  (34.78260869565217, 6.288372600415926e-18)
  (34.831460674157306, 0.0)
  (34.88031265266243, 0.0)
  (34.92916463116756, 0.0)
  (34.97801660967269, 0.0)
  (35.02686858817782, 1.2088854223213374e-17)
  (35.07572056668295, 0.0)
  (35.12457254518808, 0.0)
  (35.17342452369321, 0.0)
  (35.22227650219834, 1.8973538018496328e-18)
  (35.27112848070347, 9.215718466126788e-19)
  (35.3199804592086, 4.4994390158148434e-18)
  (35.36883243771373, 0.0)
  (35.417684416218854, 0.0)
  (35.46653639472399, 4.228388472693467e-18)
  (35.515388373229115, 0.0)
  (35.56424035173425, 0.0)
  (35.613092330239375, 7.15573433840433e-18)
  (35.6619443087445, 0.0)
  (35.710796287249636, 3.957337929572091e-18)
  (35.75964826575476, 9.432558900623889e-18)
  (35.80850024425989, 7.047314121155779e-18)
  (35.85735222276502, 1.0625181290357943e-17)
  (35.90620420127015, 0.0)
  (35.95505617977528, 1.0408340855860843e-17)
  (36.00390815828041, 6.938893903907228e-18)
  (36.05276013678554, 1.214306433183765e-17)
  (36.10161211529067, 1.474514954580286e-17)
  (36.1504640937958, 1.734723475976807e-17)
  (36.19931607230093, 5.204170427930421e-18)
  (36.24816805080606, 2.6020852139652106e-18)
  (36.297020029311184, 1.214306433183765e-17)
  (36.34587200781632, 1.9081958235744878e-17)
  (36.394723986321445, 1.5612511283791264e-17)
  (36.44357596482658, 5.204170427930421e-18)
  (36.492427943331705, 0.0)
  (36.54127992183683, 6.938893903907228e-18)
  (36.590131900341966, 1.734723475976807e-17)
  (36.63898387884709, 2.0816681711721685e-17)
  (36.687835857352226, 1.734723475976807e-17)
  (36.73668783585735, 1.734723475976807e-17)
  (36.78553981436248, 0.0)
  (36.83439179286761, 2.0816681711721685e-17)
  (36.88324377137274, 2.7755575615628914e-17)
  (36.93209574987787, 0.0)
  (36.980947728383, 0.0)
  (37.02979970688813, 3.469446951953614e-17)
  (37.07865168539326, 0.0)
  (37.12750366389839, 2.0816681711721685e-17)
  (37.176355642403514, 2.0816681711721685e-17)
  (37.22520762090865, 5.551115123125783e-17)
  (37.274059599413775, 2.7755575615628914e-17)
  (37.32291157791891, 0.0)
  (37.371763556424035, 4.163336342344337e-17)
  (37.42061553492916, 0.0)
  (37.469467513434296, 2.7755575615628914e-17)
  (37.51831949193942, 2.7755575615628914e-17)
  (37.567171470444556, 0.0)
  (37.61602344894968, 0.0)
  (37.66487542745481, 0.0)
  (37.71372740595994, 0.0)
  (37.76257938446507, 0.0)
  (37.8114313629702, 1.962615573354719e-17)
  (37.86028334147533, 1.962615573354719e-17)
  (37.90913531998046, 2.7755575615628914e-17)
  (37.95798729848559, 0.0)
  (38.00683927699072, 3.3503943541361643e-17)
  (38.055691255495844, 5.748367925732733e-18)
  (38.10454323400098, 1.387778780781446e-17)
  (38.153395212506105, 2.775557561562891e-17)
  (38.20224719101124, 0.0)
  (38.251099169516365, 9.813077866773595e-18)
  (38.29995114802149, 3.350394354136165e-17)
  (38.348803126526626, 0.0)
  (38.39765510503175, 9.813077866773595e-18)
  (38.446507083536886, 1.6751971770680822e-17)
  (38.49535906204201, 1.6751971770680822e-17)
  (38.54421104054714, 2.8741839628663664e-18)
  (38.59306301905227, 9.813077866773596e-18)
  (38.6419149975574, 0.0)
  (38.690766976062534, 0.0)
  (38.73961895456766, 0.0)
  (38.78847093307279, 1.4370919814331832e-18)
  (38.83732291157792, 1.4370919814331855e-18)
  (38.88617489008305, 4.48562443721383e-18)
  (38.935026868588174, 0.0)
  (38.98387884709331, 0.0)
  (39.032730825598435, 7.185459907165928e-19)
  (39.08158280410357, 1.734723475976807e-18)
  (39.130434782608695, 0.0)
  (39.17928676111382, 0.0)
  (39.228138739618956, 0.0)
  (39.27699071812408, 0.0)
  (39.325842696629216, 0.0)
  (39.37469467513434, 0.0)
  (39.42354665363947, 0.0)
  (39.4723986321446, 0.0)
  (39.52125061064973, 0.0)
  (39.570102589154864, 0.0)
  (39.61895456765999, 0.0)
  (39.66780654616512, 1.3877787807814457e-17)
  (39.71665852467025, 0.0)
  (39.76551050317538, 0.0)
  (39.81436248168051, 1.3877787807814457e-17)
  (39.86321446018564, 0.0)
  (39.912066438690765, 0.0)
  (39.9609184171959, 0.0)
  (40.009770395701025, 0.0)
  (40.05862237420615, 0.0)
  (40.107474352711286, 0.0)
  (40.15632633121641, 1.3877787807814457e-17)
  (40.205178309721546, 0.0)
  (40.25403028822667, 0.0)
  (40.3028822667318, 0.0)
  (40.35173424523693, 0.0)
  (40.40058622374206, 0.0)
  (40.449438202247194, 2.7755575615628914e-17)
  (40.49829018075232, 0.0)
  (40.54714215925745, 2.7755575615628914e-17)
  (40.59599413776258, 0.0)
  (40.64484611626771, 0.0)
  (40.69369809477284, 9.324138683375338e-18)
  (40.74255007327797, 0.0)
  (40.791402051783095, 1.3444106938820255e-17)
  (40.84025403028823, 3.577867169202165e-18)
  (40.889106008793355, 1.0842021724855044e-19)
  (40.93795798729849, 0.0)
  (40.986809965803616, 9.540979117872439e-18)
  (41.03566194430874, 1.6263032587282567e-17)
  (41.084513922813876, 0.0)
  (41.133365901319, 8.61940727125976e-18)
  (41.18221787982413, 0.0)
  (41.23106985832926, 0.0)
  (41.27992183683439, 1.8973538018496328e-18)
  (41.328773815339524, 0.0)
  (41.37762579384465, 0.0)
  (41.42647777234978, 4.404571325722362e-18)
  (41.47532975085491, 4.323256162785949e-18)
  (41.52418172936004, 0.0)
  (41.57303370786517, 0.0)
  (41.6218856863703, 0.0)
  (41.670737664875425, 2.3852447794681098e-18)
  (41.71958964338056, 5.204170427930421e-18)
  (41.768441621885685, 3.469446951953614e-18)
  (41.81729360039082, 0.0)
  (41.866145578895946, 0.0)
  (41.91499755740107, 0.0)
  (41.963849535906206, 0.0)
  (42.01270151441133, 0.0)
  (42.06155349291646, 1.734723475976807e-18)
  (42.11040547142159, 8.673617379884035e-19)
  (42.15925744992672, 1.9949319973733282e-17)
  (42.208109428431854, 0.0)
  (42.25696140693698, 0.0)
  (42.30581338544211, 0.0)
  (42.35466536394724, 0.0)
  (42.40351734245237, 0.0)
  (42.4523693209575, 0.0)
  (42.50122129946263, 6.0173220572945496e-18)
  (42.550073277967755, 1.349831704744453e-17)
  (42.59892525647289, 1.3552527156068805e-17)
  (42.647777234978015, 0.0)
  (42.69662921348315, 1.1926223897340549e-17)
  (42.745481191988276, 0.0)
  (42.7943331704934, 8.836247705756861e-18)
  (42.843185148998536, 1.0462550964485118e-17)
  (42.89203712750366, 1.5178830414797062e-18)
  (42.9408891060088, 5.149960319306146e-18)
  (42.98974108451392, 7.101524229780054e-18)
  (43.03859306301905, 1.2305694657710475e-17)
  (43.087445041524184, 0.0)
  (43.13629702002931, 6.0173220572945496e-18)
  (43.18514899853444, 0.0)
  (43.23400097703957, 1.0570971181733668e-17)
  (43.2828529555447, 2.222614453595284e-17)
  (43.33170493404983, 0.0)
  (43.38055691255496, 0.0)
  (43.429408891060085, 0.0)
  (43.47826086956522, 7.589415207398531e-18)
  (43.527112848070345, 1.3877787807814457e-17)
  (43.57596482657548, 1.610040226140974e-17)
  (43.624816805080606, 1.7184604433895245e-17)
  (43.67366878358573, 0.0)
  (43.722520762090866, 1.7943545954635098e-17)
  (43.77137274059599, 0.0)
  (43.82022471910113, 4.278715257759095e-18)
  (43.86907669760625, 0.0)
  (43.91792867611138, 1.3389589779164781e-17)
  (43.966780654616514, 0.0)
  (44.01563263312164, 2.9050242238668826e-17)
  (44.064484611626774, 6.794403217250335e-19)
  (44.1133365901319, 0.0)
  (44.16218856863703, 0.0)
  (44.21104054714216, 9.134931010073588e-18)
  (44.25989252564729, 7.138834061330136e-18)
  (44.308744504152415, 1.9899322972606876e-17)
  (44.35759648265755, 1.418913760640614e-17)
  (44.406448461162675, 2.830828385597631e-17)
  (44.45530043966781, 6.1149622443479385e-18)
  (44.504152418172936, 0.0)
  (44.55300439667806, 5.461686169943559e-18)
  (44.601856375183196, 2.0415640274263015e-18)
  (44.65070835368832, 0.0)
  (44.69956033219346, 1.0750801221065699e-17)
  (44.74841231069858, 1.4145102945141476e-17)
  (44.79726428920371, 0.0)
  (44.846116267708844, 2.4164780094024988e-18)
  (44.89496824621397, 6.277420358861463e-18)
  (44.943820224719104, 6.300393383726768e-18)
  (44.99267220322423, 1.112357178407601e-17)
  (45.04152418172936, 1.8636529739351262e-17)
  (45.09037616023449, 5.006413351193649e-19)
  (45.13922813873962, 9.472957485360708e-18)
  (45.18808011724475, 3.2294596549766492e-18)
  (45.23693209574988, 2.015143827660386e-17)
  (45.285784074255005, 1.0443993338483312e-17)
  (45.33463605276014, 0.0)
  (45.383488031265266, 1.2874900798265365e-18)
  (45.43234000977039, 0.0)
  (45.481191988275526, 1.5571853702323057e-17)
  (45.53004396678065, 1.2258260812664235e-17)
  (45.57889594528579, 0.0)
  (45.62774792379091, 7.640237184233789e-18)
  (45.67659990229604, 0.0)
  (45.725451880801174, 0.0)
  (45.7743038593063, 2.0565959959334412e-18)
  (45.823155837811434, 6.860966872759833e-19)
  (45.87200781631656, 0.0)
  (45.92085979482169, 0.0)
  (45.96971177332682, 0.0)
  (46.01856375183195, 0.0)
  (46.06741573033708, 0.0)
  (46.11626770884221, 0.0)
  (46.165119687347335, 0.0)
  (46.21397166585247, 0.0)
  (46.262823644357596, 0.0)
  (46.31167562286272, 0.0)
  (46.360527601367856, 0.0)
  (46.40937957987298, 0.0)
  (46.45823155837812, 7.447219551378215e-18)
  (46.50708353688324, 0.0)
  (46.55593551538837, 1.4697186305164586e-17)
  (46.604787493893504, 0.0)
  (46.65363947239863, 0.0)
  (46.702491450903764, 0.0)
  (46.75134342940889, 0.0)
  (46.80019540791402, 0.0)
  (46.84904738641915, 0.0)
  (46.89789936492428, 5.2583805365546965e-18)
  (46.94675134342941, 0.0)
  (46.99560332193454, 1.2902005852577503e-17)
  (47.044455300439665, 2.0789576657409548e-17)
  (47.0933072789448, 0.0)
  (47.142159257449926, 8.863352760068999e-18)
  (47.19101123595506, 1.0842021724855044e-19)
  (47.239863214460186, 6.112189747387031e-18)
  (47.28871519296531, 0.0)
  (47.33756717147045, 3.5927749490738403e-17)
  (47.38641914997557, 1.089623183347932e-17)
  (47.4352711284807, 6.532318089225164e-18)
  (47.484123106985834, 1.3396673093774014e-17)
  (47.53297508549096, 1.862117231243854e-17)
  (47.581827063996094, 8.585525953369588e-18)
  (47.63067904250122, 2.947674656444965e-18)
  (47.67953102100635, 4.557037256228136e-18)
  (47.72838299951148, 0.0)
  (47.77723497801661, 3.615136618881354e-18)
  (47.82608695652174, 1.4026865606531214e-18)
  (47.87493893502687, 1.853308088592409e-18)
  (47.923790913531995, 5.404070203482436e-18)
  (47.97264289203713, 0.0)
  (48.021494870542256, 9.636693840912175e-18)
  (48.07034684904739, 0.0)
  (48.119198827552516, 8.007002450394901e-18)
  (48.16805080605764, 2.752857078576476e-21)
  (48.21690278456278, 0.0)
  (48.2657547630679, 2.740045705249255e-18)
  (48.31460674157304, 9.128103495645171e-19)
  (48.363458720078164, 0.0)
  (48.41231069858329, 0.0)
  (48.461162677088424, 0.0)
  (48.51001465559355, 0.0)
  (48.55886663409868, 0.0)
  (48.60771861260381, 0.0)
  (48.65657059110894, 6.071532165918825e-18)
  (48.70542256961407, 0.0)
  (48.7542745481192, 1.734723475976807e-18)
  (48.803126526624325, 5.7462715141731735e-18)
  (48.85197850512946, 0.0)
  (48.900830483634586, 6.7220534694101275e-18)
  (48.94968246213972, 0.0)
  (48.998534440644846, 5.9631119486702744e-18)
  (49.04738641914997, 2.168404344971009e-19)
  (49.09623839765511, 0.0)
  (49.14509037616023, 0.0)
  (49.19394235466537, 4.7704895589362195e-18)
  (49.242794333170494, 9.324138683375338e-18)
  (49.29164631167562, 1.1058862159352145e-17)
  (49.340498290180754, 1.3444106938820255e-17)
  (49.38935026868588, 0.0)
  (49.438202247191015, 3.144186300207963e-18)
  (49.48705422569614, 1.7780915628762273e-17)
  (49.53590620420127, 1.6588293239028218e-17)
  (49.5847581827064, 1.6154612370034016e-17)
  (49.63361016121153, 2.7430314963883262e-17)
  (49.682462139716655, 0.0)
  (49.73131411822179, 1.3349239248727773e-17)
  (49.780166096726916, 3.3190139005212504e-17)
  (49.82901807523205, 5.589062199162775e-17)
  (49.877870053737176, 1.5504091066542713e-17)
  (49.9267220322423, 1.7184604433895245e-17)
  (49.97557401074744, 3.707971429900425e-17)
  (50.02442598925256, 4.0766001685454967e-17)
  (50.0732779677577, 2.5153490401663703e-17)
  (50.122129946262824, 1.1275702593849246e-17)
  (50.17098192476795, 3.9898639947466563e-17)
  (50.219833903273084, 3.8163916471489756e-17)
  (50.26868588177821, 2.42861286636753e-17)
  (50.317537860283345, 4.2500725161431774e-17)
  (50.36638983878847, 0.0)
  (50.4152418172936, 2.5153490401663703e-17)
  (50.46409379579873, 0.0)
  (50.51294577430386, 0.0)
  (50.561797752808985, 2.5153490401663703e-17)
  (50.61064973131412, 0.0)
  (50.659501709819246, 0.0)
  (50.70835368832438, 0.0)
  (50.757205666829506, 1.214306433183765e-17)
  (50.80605764533463, 0.0)
  (50.85490962383977, 5.637851296924623e-18)
  (50.90376160234489, 1.6046192152785466e-17)
  (50.95261358085003, 0.0)
  (51.001465559355154, 0.0)
  (51.05031753786028, 0.0)
  (51.099169516365414, 0.0)
  (51.14802149487054, 0.0)
  (51.196873473375675, 0.0)
  (51.2457254518808, 0.0)
  (51.29457743038593, 0.0)
  (51.34342940889106, 0.0)
  (51.39228138739619, 0.0)
  (51.44113336590132, 0.0)
  (51.48998534440645, 0.0)
  (51.538837322911576, 1.3877787807814457e-17)
  (51.58768930141671, 0.0)
  (51.636541279921836, 0.0)
  (51.68539325842696, 0.0)
  (51.7342452369321, 4.119968255444917e-18)
  (51.78309721543722, 0.0)
  (51.83194919394236, 0.0)
  (51.880801172447484, 0.0)
  (51.92965315095261, 0.0)
  (51.978505129457744, 5.312590645178972e-18)
  (52.02735710796287, 0.0)
  (52.076209086468005, 0.0)
  (52.12506106497313, 0.0)
  (52.17391304347826, 8.023096076392733e-18)
  (52.22276502198339, 6.830473686658678e-18)
  (52.27161700048852, 2.168404344971009e-19)
  (52.32046897899365, 2.168404344971009e-18)
  (52.36932095749878, 2.168404344971009e-17)
  (52.418172936003906, 1.951563910473908e-18)
  (52.46702491450904, 4.7704895589362195e-18)
  (52.515876893014166, 1.485356976305141e-17)
  (52.5647288715193, 6.179952383167375e-18)
  (52.61358085002443, 5.637851296924623e-18)
  (52.66243282852955, 7.589415207398531e-19)
  (52.71128480703469, 1.0733601507606494e-17)
  (52.760136785539814, 2.4936649967166602e-18)
  (52.80898876404494, 0.0)
  (52.857840742550074, 9.622294280808852e-19)
  (52.9066927210552, 1.408107571515549e-17)
  (52.955544699560335, 0.0)
  (53.00439667806546, 1.6263032587282567e-18)
  (53.05324865657059, 3.247185506594086e-17)
  (53.10210063507572, 0.0)
  (53.15095261358085, 0.0)
  (53.19980459208598, 0.0)
  (53.24865657059111, 0.0)
  (53.297508549096236, 1.4907779871675686e-18)
  (53.34636052760137, 9.053088140253962e-18)
  (53.395212506106496, 0.0)
  (53.44406448461163, 1.3227266504323154e-17)
  (53.49291646311676, 0.0)
  (53.54176844162188, 0.0)
  (53.59062042012702, 0.0)
  (53.639472398632144, 0.0)
  (53.68832437713728, 0.0)
  (53.737176355642404, 2.7850443305721395e-18)
  (53.78602833414753, 6.911788849595091e-19)
  (53.834880312652665, 0.0)
  (53.88373229115779, 0.0)
  (53.93258426966292, 0.0)
  (53.98143624816805, 0.0)
  (54.03028822667318, 0.0)
  (54.07914020517831, 0.0)
  (54.12799218368344, 0.0)
  (54.176844162188566, 0.0)
  (54.2256961406937, 0.0)
  (54.274548119198826, 5.166900978251232e-20)
  (54.32340009770396, 4.8522282383462595e-18)
  (54.37225207620909, 0.0)
  (54.42110405471421, 2.2473901673024724e-18)
  (54.46995603321935, 2.237119892817014e-18)
  (54.518808011724474, 8.610619304431997e-18)
  (54.56765999022961, 1.112445427320515e-18)
  (54.616511968734734, 0.0)
  (54.66536394723986, 0.0)
  (54.714215925744995, 0.0)
  (54.76306790425012, 0.0)
  (54.81191988275525, 0.0)
  (54.86077186126038, 0.0)
  (54.90962383976551, 0.0)
  (54.95847581827064, 0.0)
  (55.00732779677577, 1.8939656700606156e-18)
  (55.056179775280896, 0.0)
  (55.10503175378603, 6.0647559023407904e-18)
  (55.153883732291156, 3.4118487115403218e-18)
  (55.20273571079629, 0.0)
  (55.25158768930142, 6.959222694641332e-18)
  (55.30043966780654, 0.0)
  (55.34929164631168, 0.0)
  (55.398143624816804, 8.66853518220051e-18)
  (55.44699560332194, 8.833706606915098e-18)
  (55.495847581827064, 1.8749074287473938e-18)
  (55.54469956033219, 6.699183579834261e-18)
  (55.593551538837325, 7.775550697557664e-18)
  (55.64240351734245, 0.0)
  (55.691255495847585, 0.0)
  (55.74010747435271, 3.3944845361216086e-19)
  (55.78895945285784, 0.0)
  (55.83781143136297, 1.9986483544294064e-17)
  (55.8866634098681, 5.696561268081187e-18)
  (55.935515388373226, 0.0)
  (55.98436736687836, 1.814680739219653e-17)
  (56.033219345383486, 1.4607506691874036e-17)
  (56.08207132388862, 0.0)
  (56.13092330239375, 6.087731671035063e-18)
  (56.17977528089887, 0.0)
  (56.22862725940401, 1.6241671475143997e-17)
  (56.277479237909134, 7.377307079345272e-18)
  (56.32633121641427, 9.379476049974124e-18)
  (56.375183194919394, 0.0)
  (56.42403517342452, 0.0)
  (56.472887151929655, 9.660550077060018e-18)
  (56.52173913043478, 1.1760585258691858e-17)
  (56.570591108939915, 0.0)
  (56.61944308744504, 0.0)
  (56.66829506595017, 1.698767619450337e-18)
  (56.7171470444553, 4.7671865115898165e-18)
  (56.76599902296043, 8.93811156985938e-18)
  (56.81485100146556, 5.319364375245801e-18)
  (56.86370297997069, 0.0)
  (56.912554958475816, 0.0)
  (56.96140693698095, 0.0)
  (57.01025891548608, 8.597019142956633e-18)
  (57.0591108939912, 0.0)
  (57.10796287249634, 0.0)
  (57.156814851001464, 0.0)
  (57.2056668295066, 0.0)
  (57.254518808011724, 0.0)
  (57.30337078651685, 0.0)
  (57.352222765021985, 8.255847501050408e-18)
  (57.40107474352711, 6.252169893511784e-18)
  (57.449926722032245, 1.6575541602935535e-18)
  (57.49877870053737, 6.6261647456529736e-18)
  (57.5476306790425, 8.212084445405943e-19)
  (57.59648265754763, 0.0)
  (57.64533463605276, 0.0)
  (57.69418661455789, 0.0)
  (57.74303859306302, 7.22798592488921e-18)
  (57.791890571568146, 0.0)
  (57.84074255007328, 6.884683795282953e-18)
  (57.88959452857841, 0.0)
  (57.93844650708354, 5.800481622797449e-18)
  (57.98729848558867, 5.800481622797449e-18)
  (58.036150464093794, 0.0)
  (58.08500244259893, 1.6263032587282567e-19)
  (58.133854421104054, 5.963111948670274e-19)
  (58.18270639960918, 0.0)
  (58.231558378114315, 2.168404344971009e-18)
  (58.28041035661944, 1.3118846287074604e-17)
  (58.329262335124575, 1.8431436932253575e-17)
  (58.3781143136297, 7.752045533271357e-18)
  (58.42696629213483, 0.0)
  (58.47581827063996, 1.610040226140974e-17)
  (58.52467024914509, 8.023096076392733e-18)
  (58.57352222765022, 1.2630955309456127e-17)
  (58.62237420615535, 8.40256683676266e-18)
  (58.671226184660476, 0.0)
  (58.72007816316561, 8.023096076392733e-18)
  (58.76893014167074, 1.7726705520137997e-17)
  (58.81778212017587, 1.0245710529988017e-17)
  (58.866634098681, 7.643625316022806e-18)
  (58.915486077186124, 5.637851296924623e-18)
  (58.96433805569126, 0.0)
  (59.013190034196384, 0.0)
  (59.06204201270151, 4.824699667560495e-18)
  (59.110893991206645, 1.951563910473908e-18)
  (59.15974596971177, 0.0)
  (59.208597948216905, 3.3068166260807885e-18)
  (59.25744992672203, 4.87890977618477e-19)
  (59.30630190522716, 0.0)
  (59.35515388373229, 1.3552527156068805e-18)
  (59.40400586223742, 3.2526065174565133e-18)
  (59.45285784074255, 2.8189256484623115e-18)
  (59.50170981924768, 9.75781955236954e-18)
  (59.550561797752806, 0.0)
  (59.59941377625794, 0.0)
  (59.64826575476307, 6.396792817664476e-18)
  (59.6971177332682, 5.095750210681871e-18)
  (59.74596971177333, 0.0)
  (59.794821690278454, 0.0)
  (59.84367366878359, 0.0)
  (59.892525647288714, 5.692061405548898e-18)
  (59.94137762579385, 0.0)
  (59.990229604298975, 0.0)
  (60.0390815828041, 0.0)
  (60.087933561309235, 0.0)
  (60.13678553981436, 0.0)
  (60.18563751831949, 8.267041565201971e-19)
  (60.23448949682462, 0.0)
  (60.28334147532975, 0.0)
  (60.33219345383488, 0.0)
  (60.38104543234001, 0.0)
  (60.429897410845136, 0.0)
  (60.47874938935027, 0.0)
  (60.5276013678554, 0.0)
  (60.57645334636053, 0.0)
  (60.62530532486566, 0.0)
  (60.674157303370784, 0.0)
  (60.72300928187592, 0.0)
  (60.771861260381044, 0.0)
  (60.82071323888618, 0.0)
  (60.869565217391305, 0.0)
  (60.91841719589643, 0.0)
  (60.967269174401565, 0.0)
  (61.01612115290669, 0.0)
  (61.064973131411826, 0.0)
  (61.11382510991695, 0.0)
  (61.16267708842208, 0.0)
  (61.21152906692721, 0.0)
  (61.26038104543234, 0.0)
  (61.309233023937466, 0.0)
  (61.3580850024426, 0.0)
  (61.40693698094773, 0.0)
  (61.45578895945286, 0.0)
  (61.50464093795799, 0.0)
  (61.553492916463114, 0.0)
  (61.60234489496825, 0.0)
  (61.651196873473374, 0.0)
  (61.70004885197851, 0.0)
  (61.748900830483635, 0.0)
  (61.79775280898876, 0.0)
  (61.846604787493895, 0.0)
  (61.89545676599902, 0.0)
  (61.944308744504156, 0.0)
  (61.99316072300928, 0.0)
  (62.04201270151441, 0.0)
  (62.09086468001954, 0.0)
  (62.13971665852467, 0.0)
  (62.1885686370298, 0.0)
  (62.23742061553493, 0.0)
  (62.28627259404006, 0.0)
  (62.33512457254519, 0.0)
  (62.38397655105032, 0.0)
  (62.432828529555444, 0.0)
  (62.48168050806058, 0.0)
  (62.530532486565704, 0.0)
  (62.57938446507084, 0.0)
  (62.628236443575965, 0.0)
  (62.67708842208109, 0.0)
  (62.725940400586225, 0.0)
  (62.77479237909135, 0.0)
  (62.823644357596486, 0.0)
  (62.87249633610161, 0.0)
  (62.92134831460674, 0.0)
  (62.97020029311187, 0.0)
  (63.019052271617, 0.0)
  (63.06790425012213, 0.0)
  (63.11675622862726, 0.0)
  (63.16560820713239, 0.0)
  (63.21446018563752, 0.0)
  (63.26331216414265, 0.0)
  (63.312164142647774, 0.0)
  (63.36101612115291, 0.0)
  (63.409868099658034, 0.0)
  (63.45872007816317, 0.0)
  (63.507572056668295, 0.0)
  (63.55642403517342, 0.0)
  (63.605276013678555, 0.0)
  (63.65412799218368, 0.0)
  (63.702979970688816, 0.0)
  (63.75183194919394, 0.0)
  (63.80068392769907, 0.0)
  (63.8495359062042, 0.0)
  (63.89838788470933, 0.0)
  (63.94723986321446, 0.0)
  (63.99609184171959, 0.0)
  (64.04494382022472, 0.0)
  (64.09379579872984, 0.0)
  (64.14264777723498, 0.0)
  (64.19149975574011, 0.0)
  (64.24035173424524, 0.0)
  (64.28920371275036, 0.0)
  (64.33805569125549, 0.0)
  (64.38690766976063, 0.0)
  (64.43575964826576, 0.0)
  (64.48461162677089, 0.0)
  (64.53346360527601, 0.0)
  (64.58231558378114, 5.204170427930421e-18)
  (64.63116756228628, 0.0)
  (64.6800195407914, 0.0)
  (64.72887151929653, 0.0)
  (64.77772349780166, 0.0)
  (64.82657547630679, 0.0)
  (64.87542745481193, 3.469446951953614e-18)
  (64.92427943331705, 0.0)
  (64.97313141182218, 6.938893903907228e-18)
  (65.0219833903273, 1.3877787807814457e-17)
  (65.07083536883243, 1.3877787807814457e-17)
  (65.11968734733756, 6.938893903907228e-18)
  (65.1685393258427, 0.0)
  (65.21739130434783, 0.0)
  (65.26624328285295, 0.0)
  (65.31509526135808, 0.0)
  (65.36394723986321, 2.7755575615628914e-17)
  (65.41279921836835, 2.7755575615628914e-17)
  (65.46165119687348, 0.0)
  (65.5105031753786, 1.3877787807814457e-17)
  (65.55935515388373, 1.3877787807814457e-17)
  (65.60820713238886, 0.0)
  (65.657059110894, 7.15573433840433e-18)
  (65.70591108939912, 0.0)
  (65.75476306790425, 6.5052130349130266e-18)
  (65.80361504640938, 1.5395670849294163e-17)
  (65.8524670249145, 4.119968255444917e-18)
  (65.90131900341964, 6.071532165918825e-18)
  (65.95017098192477, 1.2034644114589099e-17)
  (65.9990229604299, 6.396792817664476e-18)
  (66.04787493893502, 7.589415207398531e-18)
  (66.09672691744015, 1.0842021724855044e-18)
  (66.14557889594529, 1.0516761073109393e-17)
  (66.19443087445042, 4.336808689942018e-18)
  (66.24328285295555, 0.0)
  (66.29213483146067, 2.9815559743351372e-18)
  (66.3409868099658, 0.0)
  (66.38983878847094, 5.204170427930421e-18)
  (66.43869076697607, 0.0)
  (66.48754274548119, 0.0)
  (66.53639472398632, 1.7889335846010823e-18)
  (66.58524670249145, 1.3715157481941631e-17)
  (66.63409868099659, 6.559423143537302e-18)
  (66.68295065950171, 0.0)
  (66.73180263800684, 0.0)
  (66.78065461651197, 0.0)
  (66.8295065950171, 0.0)
  (66.87835857352223, 0.0)
  (66.92721055202736, 0.0)
  (66.97606253053249, 4.065758146820642e-18)
  (67.02491450903761, 2.2768245622195593e-18)
  (67.07376648754274, 0.0)
  (67.12261846604787, 0.0)
  (67.17147044455301, 4.336808689942018e-18)
  (67.22032242305814, 0.0)
  (67.26917440156326, 0.0)
  (67.31802638006839, 0.0)
  (67.36687835857352, 0.0)
  (67.41573033707866, 0.0)
  (67.46458231558378, 2.168404344971009e-18)
  (67.51343429408891, 0.0)
  (67.56228627259404, 0.0)
  (67.61113825109916, 0.0)
  (67.6599902296043, 0.0)
  (67.70884220810943, 0.0)
  (67.75769418661456, 0.0)
  (67.80654616511968, 0.0)
  (67.85539814362481, 0.0)
  (67.90425012212995, 0.0)
  (67.95310210063508, 2.4936649967166602e-18)
  (68.0019540791402, 0.0)
  (68.05080605764533, 0.0)
  (68.09965803615046, 0.0)
  (68.1485100146556, 0.0)
  (68.19736199316073, 0.0)
  (68.24621397166585, 0.0)
  (68.29506595017098, 6.7220534694101275e-18)
  (68.3439179286761, 0.0)
  (68.39276990718125, 0.0)
  (68.44162188568637, 0.0)
  (68.4904738641915, 5.421010862427522e-19)
  (68.53932584269663, 8.890457814381136e-18)
  (68.58817782120175, 0.0)
  (68.6370297997069, 0.0)
  (68.68588177821202, 0.0)
  (68.73473375671715, 0.0)
  (68.78358573522227, 0.0)
  (68.8324377137274, 0.0)
  (68.88128969223254, 0.0)
  (68.93014167073767, 1.0842021724855044e-18)
  (68.9789936492428, 2.894819800536297e-17)
  (69.02784562774792, 2.0599841277224584e-18)
  (69.07669760625305, 5.854691731421724e-18)
  (69.12554958475819, 0.0)
  (69.17440156326332, 1.0516761073109393e-17)
  (69.22325354176844, 2.959871930885427e-17)
  (69.27210552027357, 2.0925101928970236e-17)
  (69.3209574987787, 1.1058862159352145e-17)
  (69.36980947728382, 0.0)
  (69.41866145578896, 9.540979117872439e-18)
  (69.46751343429409, 4.336808689942018e-18)
  (69.51636541279922, 0.0)
  (69.56521739130434, 0.0)
  (69.61406936980947, 8.998878031629687e-18)
  (69.66292134831461, 0.0)
  (69.71177332681974, 0.0)
  (69.76062530532487, 3.7947076036992655e-18)
  (69.80947728382999, 4.336808689942018e-18)
  (69.85832926233512, 0.0)
  (69.90718124084026, 0.0)
  (69.95603321934539, 9.053088140253962e-18)
  (70.00488519785051, 5.963111948670274e-19)
  (70.05373717635564, 0.0)
  (70.10258915486077, 9.378348791999613e-18)
  (70.1514411333659, 3.415236843329339e-18)
  (70.20029311187103, 1.1058862159352145e-17)
  (70.24914509037616, 4.228388472693467e-18)
  (70.29799706888129, 0.0)
  (70.34684904738641, 0.0)
  (70.39570102589155, 8.131516293641283e-18)
  (70.44455300439668, 0.0)
  (70.49340498290181, 1.2197274440461925e-19)
  (70.54225696140693, 9.147955830346444e-18)
  (70.59110893991206, 0.0)
  (70.6399609184172, 0.0)
  (70.68881289692233, 0.0)
  (70.73766487542746, 2.8189256484623115e-18)
  (70.78651685393258, 0.0)
  (70.83536883243771, 0.0)
  (70.88422081094285, 7.484383121938998e-18)
  (70.93307278944798, 0.0)
  (70.9819247679531, 2.4496192834594366e-18)
  (71.03077674645823, 0.0)
  (71.07962872496336, 0.0)
  (71.1284807034685, 0.0)
  (71.17733268197362, 0.0)
  (71.22618466047875, 0.0)
  (71.27503663898388, 1.0457045250327965e-17)
  (71.323888617489, 0.0)
  (71.37274059599413, 0.0)
  (71.42159257449927, 0.0)
  (71.4704445530044, 4.767736701857643e-18)
  (71.51929653150953, 0.0)
  (71.56814851001465, 0.0)
  (71.61700048851978, 2.042302314948525e-18)
  (71.66585246702492, 1.4639905702106513e-18)
  (71.71470444553005, 0.0)
  (71.76355642403517, 0.0)
  (71.8124084025403, 9.751096228350709e-18)
  (71.86126038104543, 0.0)
  (71.91011235955057, 0.0)
  (71.9589643380557, 0.0)
  (72.00781631656082, 0.0)
  (72.05666829506595, 1.6805133673525319e-18)
  (72.10552027357107, 0.0)
  (72.15437225207621, 3.3745792618611326e-18)
  (72.20322423058134, 0.0)
  (72.25207620908647, 0.0)
  (72.3009281875916, 0.0)
  (72.34978016609672, 0.0)
  (72.39863214460186, 0.0)
  (72.44748412310699, 0.0)
  (72.49633610161212, 1.8939656700606156e-18)
  (72.54518808011724, 1.1109684136187403e-17)
  (72.59404005862237, 0.0)
  (72.64289203712751, 4.235164736271502e-18)
  (72.69174401563264, 0.0)
  (72.74059599413776, 1.102836897325099e-18)
  (72.78944797264289, 0.0)
  (72.83829995114802, 1.018726525662747e-17)
  (72.88715192965316, 0.0)
  (72.93600390815828, 1.6788193014580233e-18)
  (72.98485588666341, 0.0)
  (73.03370786516854, 4.871921754369922e-18)
  (73.08255984367366, 7.636637294207958e-18)
  (73.1314118221788, 3.726733209682108e-18)
  (73.18026380068393, 0.0)
  (73.22911577918906, 0.0)
  (73.27796775769419, 0.0)
  (73.32681973619931, 0.0)
  (73.37567171470445, 3.885671001300497e-18)
  (73.42452369320958, 3.0050876084010457e-18)
  (73.4733756717147, 0.0)
  (73.52222765021983, 0.0)
  (73.57107962872496, 0.0)
  (73.61993160723009, 4.87890977618477e-19)
  (73.66878358573523, 7.37257477290143e-18)
  (73.71763556424035, 0.0)
  (73.76648754274548, 4.336808689942018e-19)
  (73.8153395212506, 7.37257477290143e-18)
  (73.86419149975573, 0.0)
  (73.91304347826087, 0.0)
  (73.961895456766, 1.0950441942103595e-17)
  (74.01074743527113, 0.0)
  (74.05959941377625, 0.0)
  (74.10845139228138, 5.4752209710517974e-18)
  (74.15730337078652, 0.0)
  (74.20615534929165, 8.673617379884035e-19)
  (74.25500732779678, 4.174178364069192e-18)
  (74.3038593063019, 9.432558900623889e-18)
  (74.35271128480703, 2.2388774861825667e-17)
  (74.40156326331217, 0.0)
  (74.4504152418173, 6.315477654728063e-18)
  (74.49926722032242, 0.0)
  (74.54811919882755, 0.0)
  (74.59697117733268, 0.0)
  (74.64582315583782, 9.364796264843545e-18)
  (74.69467513434294, 0.0)
  (74.74352711284807, 0.0)
  (74.7923790913532, 0.0)
  (74.84123106985832, 8.348356728138384e-18)
  (74.89008304836346, 3.807582504497531e-17)
  (74.93893502686859, 3.065581642702764e-17)
  (74.98778700537372, 2.596664203102783e-17)
  (75.03663898387885, 2.6020852139652106e-18)
  (75.08549096238397, 4.2500725161431774e-17)
  (75.13434294088911, 4.336808689942018e-17)
  (75.18319491939424, 1.6479873021779667e-17)
  (75.23204689789937, 3.469446951953614e-18)
  (75.28089887640449, 1.734723475976807e-17)
  (75.32975085490962, 0.0)
  (75.37860283341476, 4.0766001685454967e-17)
  (75.42745481191989, 0.0)
  (75.47630679042501, 3.0357660829594124e-17)
  (75.52515876893014, 2.6020852139652106e-18)
  (75.57401074743527, 2.992397996059992e-17)
  (75.6228627259404, 3.469446951953614e-18)
  (75.67171470444553, 4.336808689942018e-18)
  (75.72056668295066, 8.673617379884035e-18)
  (75.76941866145579, 2.1250362580715887e-17)
  (75.81827063996091, 1.3010426069826053e-18)
  (75.86712261846604, 2.211772431870429e-17)
  (75.91597459697118, 8.890457814381136e-18)
  (75.96482657547631, 4.7704895589362195e-18)
  (76.01367855398144, 1.0842021724855044e-17)
  (76.06253053248656, 7.37257477290143e-18)
  (76.11138251099169, 2.6020852139652106e-18)
  (76.16023448949683, 0.0)
  (76.20908646800196, 0.0)
  (76.25793844650708, 0.0)
  (76.30679042501221, 0.0)
  (76.35564240351734, 0.0)
  (76.40449438202248, 1.214306433183765e-17)
  (76.4533463605276, 0.0)
  (76.50219833903273, 0.0)
  (76.55105031753786, 3.903127820947816e-18)
  (76.59990229604298, 0.0)
  (76.64875427454812, 0.0)
  (76.69760625305325, 0.0)
  (76.74645823155838, 0.0)
  (76.7953102100635, 7.37257477290143e-18)
  (76.84416218856863, 0.0)
  (76.89301416707377, 0.0)
  (76.9418661455789, 0.0)
  (76.99071812408403, 0.0)
  (77.03957010258915, 0.0)
  (77.08842208109428, 0.0)
  (77.13727405959942, 0.0)
  (77.18612603810455, 0.0)
  (77.23497801660967, 0.0)
  (77.2838299951148, 5.9631119486702744e-18)
  (77.33268197361993, 0.0)
  (77.38153395212507, 0.0)
  (77.4303859306302, 1.1384122811097797e-17)
  (77.47923790913532, 0.0)
  (77.52808988764045, 2.4936649967166602e-18)
  (77.57694186614557, 8.321251673826247e-18)
  (77.62579384465072, 2.0057740190981832e-18)
  (77.67464582315584, 1.5693826446727677e-17)
  (77.72349780166097, 6.8575787409708155e-18)
  (77.7723497801661, 1.3403449357352049e-17)
  (77.82120175867122, 7.237049501340742e-18)
  (77.87005373717635, 1.694743520866404e-17)
  (77.91890571568149, 2.051852611428817e-17)
  (77.96775769418662, 1.5937771935536915e-17)
  (78.01660967269174, 0.0)
  (78.06546165119687, 0.0)
  (78.114313629702, 0.0)
  (78.16316560820714, 0.0)
  (78.21201758671226, 0.0)
  (78.26086956521739, 1.872959252968709e-17)
  (78.30972154372252, 6.396792817664476e-18)
  (78.35857352222764, 0.0)
  (78.40742550073278, 0.0)
  (78.45627747923791, 0.0)
  (78.50512945774304, 0.0)
  (78.55398143624816, 8.063753657860939e-19)
  (78.60283341475329, 0.0)
  (78.65168539325843, 0.0)
  (78.70053737176356, 0.0)
  (78.74938935026869, 0.0)
  (78.79824132877381, 0.0)
  (78.84709330727894, 0.0)
  (78.89594528578408, 0.0)
  (78.9447972642892, 0.0)
  (78.99364924279433, 0.0)
  (79.04250122129946, 0.0)
  (79.09135319980459, 0.0)
  (79.14020517830973, 0.0)
  (79.18905715681485, 0.0)
  (79.23790913531998, 0.0)
  (79.28676111382511, 2.4172202732269596e-18)
  (79.33561309233023, 0.0)
  (79.38446507083538, 0.0)
  (79.4333170493405, 2.378680274126889e-18)
  (79.48216902784563, 0.0)
  (79.53102100635076, 0.0)
  (79.57987298485588, 0.0)
  (79.62872496336102, 0.0)
  (79.67757694186615, 1.0439442846892836e-17)
  (79.72642892037128, 0.0)
  (79.7752808988764, 0.0)
  (79.82413287738153, 0.0)
  (79.87298485588666, 3.333921680392926e-18)
  (79.9218368343918, 0.0)
  (79.97068881289692, 0.0)
  (80.01954079140205, 1.4365678785432934e-17)
  (80.06839276990718, 0.0)
  (80.1172447484123, 2.3852447794681098e-18)
  (80.16609672691744, 0.0)
  (80.21494870542257, 7.846913223363838e-18)
  (80.2638006839277, 0.0)
  (80.31265266243282, 0.0)
  (80.36150464093795, 4.1809546276472265e-18)
  (80.41035661944309, 0.0)
  (80.45920859794822, 0.0)
  (80.50806057645335, 5.119467133204991e-18)
  (80.55691255495847, 1.9820570965750628e-19)
  (80.6057645334636, 2.8663594935085523e-18)
  (80.65461651196874, 2.2204968712271483e-17)
  (80.70346849047387, 0.0)
  (80.752320468979, 5.458280312106711e-18)
  (80.80117244748412, 7.393750596582788e-18)
  (80.85002442598925, 4.779806921356017e-18)
  (80.89887640449439, 0.0)
  (80.94772838299951, 1.5221817336870218e-17)
  (80.99658036150464, 1.7050137953518625e-17)
  (81.04543234000977, 8.889081385841848e-18)
  (81.0942843185149, 0.0)
  (81.14313629702004, 2.246527252487457e-17)
  (81.19198827552516, 9.864175126809158e-18)
  (81.24084025403029, 1.6620665779481093e-17)
  (81.28969223253542, 0.0)
  (81.33854421104054, 1.734723475976807e-17)
  (81.38739618954568, 1.431146867680866e-17)
  (81.43624816805081, 2.6020852139652106e-18)
  (81.48510014655594, 3.686287386450715e-18)
  (81.53395212506106, 1.496198998029996e-17)
  (81.58280410356619, 0.0)
  (81.63165608207133, 1.3444106938820255e-17)
  (81.68050806057646, 1.7564075194265172e-17)
  (81.72936003908158, 6.288372600415926e-18)
  (81.77821201758671, 1.1492543028346347e-17)
  (81.82706399609184, 9.974659986866641e-18)
  (81.87591597459698, 5.637851296924623e-18)
  (81.9247679531021, 0.0)
  (81.97361993160723, 1.235990476633475e-17)
  (82.02247191011236, 0.0)
  (82.07132388861748, 6.288372600415926e-18)
  (82.12017586712261, 6.505213034913027e-19)
  (82.16902784562775, 4.119968255444917e-18)
  (82.21787982413288, 1.1926223897340549e-17)
  (82.266731802638, 0.0)
  (82.31558378114313, 1.3010426069826053e-17)
  (82.36443575964826, 7.589415207398531e-18)
  (82.4132877381534, 0.0)
  (82.46213971665853, 1.3335686721571705e-17)
  (82.51099169516365, 1.5287250632045613e-17)
  (82.55984367366878, 0.0)
  (82.6086956521739, 7.37257477290143e-18)
  (82.65754763067905, 8.890457814381136e-18)
  (82.70639960918417, 1.1709383462843448e-17)
  (82.7552515876893, 0.0)
  (82.80410356619443, 2.0383000842727483e-17)
  (82.85295554469955, 5.854691731421724e-18)
  (82.9018075232047, 4.7704895589362195e-18)
  (82.95065950170982, 9.324138683375338e-18)
  (82.99951148021495, 0.0)
  (83.04836345872008, 1.1275702593849246e-17)
  (83.0972154372252, 0.0)
  (83.14606741573034, 7.806255641895632e-18)
  (83.19491939423547, 4.336808689942018e-18)
  (83.2437713727406, 2.168404344971009e-19)
  (83.29262335124572, 6.938893903907228e-18)
  (83.34147532975085, 2.168404344971009e-18)
  (83.39032730825599, 4.336808689942018e-18)
  (83.43917928676112, 2.6020852139652106e-18)
  (83.48803126526624, 0.0)
  (83.53688324377137, 4.119968255444917e-18)
  (83.5857352222765, 3.0357660829594124e-18)
  (83.63458720078164, 5.637851296924623e-18)
  (83.68343917928676, 3.903127820947816e-18)
  (83.73229115779189, 1.0191500421363742e-17)
  (83.78114313629702, 0.0)
  (83.82999511480214, 3.2526065174565133e-18)
  (83.87884709330729, 7.806255641895632e-18)
  (83.92769907181241, 7.806255641895632e-18)
  (83.97655105031754, 0.0)
  (84.02540302882267, 9.974659986866641e-18)
  (84.07425500732779, 1.3227266504323154e-17)
  (84.12310698583292, 4.336808689942018e-19)
  (84.17195896433806, 9.540979117872439e-18)
  (84.22081094284319, 7.37257477290143e-18)
  (84.26966292134831, 1.951563910473908e-18)
  (84.31851489985344, 1.5612511283791264e-17)
  (84.36736687835857, 1.8865117801247777e-17)
  (84.41621885686371, 1.1275702593849246e-17)
  (84.46507083536883, 1.3010426069826053e-18)
  (84.51392281387396, 9.540979117872439e-18)
  (84.56277479237909, 1.691355389077387e-17)
  (84.61162677088421, 1.214306433183765e-17)
  (84.66047874938936, 1.474514954580286e-17)
  (84.70933072789448, 1.7564075194265172e-17)
  (84.75818270639961, 8.456776945386935e-18)
  (84.80703468490474, 1.1058862159352145e-17)
  (84.85588666340986, 1.235990476633475e-17)
  (84.904738641915, 0.0)
  (84.95359062042013, 6.938893903907228e-18)
  (85.00244259892526, 1.8214596497756474e-17)
  (85.05129457743038, 3.469446951953614e-18)
  (85.10014655593551, 4.87890977618477e-18)
  (85.14899853444065, 0.0)
  (85.19785051294578, 0.0)
  (85.2467024914509, 0.0)
  (85.29555446995603, 2.3852447794681098e-18)
  (85.34440644846116, 3.2526065174565133e-19)
  (85.3932584269663, 0.0)
  (85.44211040547142, 0.0)
  (85.49096238397655, 0.0)
  (85.53981436248168, 0.0)
  (85.5886663409868, 0.0)
  (85.63751831949195, 0.0)
  (85.68637029799707, 0.0)
  (85.7352222765022, 0.0)
  (85.78407425500733, 0.0)
  (85.83292623351245, 0.0)
  (85.8817782120176, 0.0)
  (85.93063019052272, 0.0)
  (85.97948216902785, 0.0)
  (86.02833414753297, 0.0)
  (86.0771861260381, 1.734723475976807e-18)
  (86.12603810454324, 0.0)
  (86.17489008304837, 0.0)
  (86.2237420615535, 0.0)
  (86.27259404005862, 0.0)
  (86.32144601856375, 0.0)
  (86.37029799706887, 0.0)
  (86.41914997557402, 0.0)
  (86.46800195407914, 0.0)
  (86.51685393258427, 0.0)
  (86.5657059110894, 1.3877787807814457e-17)
  (86.61455788959452, 0.0)
  (86.66340986809966, 6.938893903907228e-18)
  (86.71226184660479, 0.0)
  (86.76111382510992, 0.0)
  (86.80996580361504, 6.938893903907228e-18)
  (86.85881778212017, 0.0)
  (86.90766976062531, 1.3877787807814457e-17)
  (86.95652173913044, 0.0)
  (87.00537371763556, 6.938893903907228e-18)
  (87.05422569614069, 0.0)
  (87.10307767464582, 0.0)
  (87.15192965315096, 0.0)
  (87.20078163165608, 6.938893903907228e-18)
  (87.24963361016121, 5.551115123125783e-17)
  (87.29848558866634, 0.0)
  (87.34733756717146, 0.0)
  (87.3961895456766, 0.0)
  (87.44504152418173, 0.0)
  (87.49389350268686, 0.0)
  (87.54274548119199, 0.0)
  (87.59159745969711, 0.0)
  (87.64044943820225, 0.0)
  (87.68930141670738, 0.0)
  (87.7381533952125, 0.0)
  (87.78700537371763, 0.0)
  (87.83585735222276, 0.0)
  (87.8847093307279, 0.0)
  (87.93356130923303, 0.0)
  (87.98241328773815, 0.0)
  (88.03126526624328, 0.0)
  (88.08011724474841, 0.0)
  (88.12896922325355, 2.7755575615628914e-17)
  (88.17782120175868, 2.7755575615628914e-17)
  (88.2266731802638, 0.0)
  (88.27552515876893, 0.0)
  (88.32437713727406, 0.0)
  (88.37322911577918, 0.0)
  (88.42208109428432, 0.0)
  (88.47093307278945, 0.0)
  (88.51978505129458, 0.0)
  (88.5686370297997, 0.0)
  (88.61748900830483, 0.0)
  (88.66634098680997, 1.3877787807814457e-17)
  (88.7151929653151, 0.0)
  (88.76404494382022, 1.3877787807814457e-17)
  (88.81289692232535, 0.0)
  (88.86174890083048, 0.0)
  (88.91060087933562, 6.938893903907228e-18)
  (88.95945285784074, 0.0)
  (89.00830483634587, 1.3877787807814457e-17)
  (89.057156814851, 0.0)
  (89.10600879335612, 5.204170427930421e-18)
  (89.15486077186127, 1.214306433183765e-17)
  (89.20371275036639, 3.469446951953614e-18)
  (89.25256472887152, 3.469446951953614e-18)
  (89.30141670737665, 1.3877787807814457e-17)
  (89.35026868588177, 6.938893903907228e-18)
  (89.39912066438691, 1.3877787807814457e-17)
  (89.44797264289204, 6.938893903907228e-18)
  (89.49682462139717, 0.0)
  (89.5456765999023, 0.0)
  (89.59452857840742, 0.0)
  (89.64338055691256, 0.0)
  (89.69223253541769, 1.3877787807814457e-17)
  (89.74108451392281, 1.3877787807814457e-17)
  (89.78993649242794, 1.3877787807814457e-17)
  (89.83878847093307, 1.3877787807814457e-17)
  (89.88764044943821, 0.0)
  (89.93649242794334, 0.0)
  (89.98534440644846, 0.0)
  (90.03419638495359, 0.0)
  (90.08304836345872, 0.0)
  (90.13190034196386, 0.0)
  (90.18075232046898, 0.0)
  (90.22960429897411, 0.0)
  (90.27845627747924, 0.0)
  (90.32730825598436, 0.0)
  (90.3761602344895, 0.0)
  (90.42501221299463, 5.551115123125783e-17)
  (90.47386419149976, 5.551115123125783e-17)
  (90.52271617000488, 1.1102230246251565e-16)
  (90.57156814851001, 0.0)
  (90.62042012701514, 0.0)
  (90.66927210552028, 1.1492543028346347e-17)
  (90.7181240840254, 2.45029690981724e-17)
  (90.76697606253053, 8.239936510889834e-18)
  (90.81582804103566, 1.1709383462843448e-17)
  (90.86468001954078, 1.8756697583999227e-17)
  (90.91353199804593, 2.5695591487906455e-17)
  (90.96238397655105, 9.107298248878237e-18)
  (91.01123595505618, 2.970713952610282e-17)
  (91.0600879335613, 1.962405932198763e-17)
  (91.10893991206643, 2.325613659981407e-17)
  (91.15779189057157, 1.6425662913155392e-17)
  (91.2066438690767, 8.51098705401121e-18)
  (91.25549584758183, 2.303929616531697e-17)
  (91.30434782608695, 7.047314121155779e-19)
  (91.35319980459208, 2.6075062248276382e-17)
  (91.40205178309722, 2.0599841277224584e-17)
  (91.45090376160235, 2.6237692574149207e-17)
  (91.49975574010747, 1.927169361592984e-17)
  (91.5486077186126, 2.461138931542095e-17)
  (91.59745969711773, 1.4474099002681484e-17)
  (91.64631167562287, 8.51098705401121e-18)
  (91.695163654128, 0.0)
  (91.74401563263312, 8.890457814381136e-18)
  (91.79286761113825, 0.0)
  (91.84171958964338, 4.553649124439119e-18)
  (91.89057156814852, 1.3227266504323154e-17)
  (91.93942354665364, 1.0408340855860843e-17)
  (91.98827552515877, 1.3010426069826053e-18)
  (92.0371275036639, 6.938893903907228e-18)
  (92.08597948216902, 2.0816681711721685e-17)
  (92.13483146067416, 1.9949319973733282e-17)
  (92.18368343917929, 4.336808689942018e-18)
  (92.23253541768442, 4.87890977618477e-19)
  (92.28138739618954, 0.0)
  (92.33023937469467, 1.1438332919722072e-17)
  (92.37909135319981, 2.710505431213761e-19)
  (92.42794333170494, 5.366800753803247e-18)
  (92.47679531021006, 8.077306185017008e-18)
  (92.52564728871519, 5.421010862427522e-20)
  (92.57449926722032, 7.535205098774256e-18)
  (92.62335124572544, 1.8431436932253575e-17)
  (92.67220322423059, 2.5153490401663703e-17)
  (92.72105520273571, 4.662069341687669e-18)
  (92.76990718124084, 5.041540102057596e-18)
  (92.81875915974597, 1.0462550964485118e-17)
  (92.86761113825109, 9.703609443745265e-18)
  (92.91646311675623, 1.734723475976807e-18)
  (92.96531509526136, 3.957337929572091e-18)
  (93.01416707376649, 1.6263032587282567e-19)
  (93.06301905227161, 4.87890977618477e-19)
  (93.11187103077674, 8.456776945386935e-18)
  (93.16072300928188, 7.535205098774256e-18)
  (93.20957498778701, 6.776263578034403e-18)
  (93.25842696629213, 4.607859233063394e-18)
  (93.30727894479726, 0.0)
  (93.35613092330239, 1.6425662913155392e-17)
  (93.40498290180753, 1.3335686721571705e-17)
  (93.45383488031266, 1.0028870095490916e-17)
  (93.50268685881778, 1.2576745200831851e-17)
  (93.55153883732291, 0.0)
  (93.60039081582804, 8.944667923005412e-18)
  (93.64924279433318, 1.7835125737386548e-17)
  (93.6980947728383, 2.8297676701871666e-17)
  (93.74694675134343, 0.0)
  (93.79579872984856, 1.5979811228514338e-18)
  (93.84465070835368, 6.33869938545631e-18)
  (93.89350268685882, 4.4538647522775575e-18)
  (93.94235466536395, 2.1138871853281565e-18)
  (93.99120664386908, 0.0)
  (94.0400586223742, 1.7124018341328277e-17)
  (94.08891060087933, 0.0)
  (94.13776257938447, 1.1069539571072349e-18)
  (94.1866145578896, 5.262088170405975e-18)
  (94.23546653639472, 0.0)
  (94.28431851489985, 0.0)
  (94.33317049340498, 0.0)
  (94.38202247191012, 0.0)
  (94.43087445041525, 0.0)
  (94.47972642892037, 5.789701592602287e-18)
  (94.5285784074255, 0.0)
  (94.57743038593063, 0.0)
  (94.62628236443577, 0.0)
  (94.6751343429409, 0.0)
  (94.72398632144602, 1.638865251799032e-17)
  (94.77283829995115, 0.0)
  (94.82169027845627, 0.0)
  (94.8705422569614, 3.392259964639456e-18)
  (94.91939423546654, 7.361622531346967e-18)
  (94.96824621397167, 0.0)
  (95.0170981924768, 1.0798311132330358e-17)
  (95.06595017098192, 6.4934654075136124e-18)
  (95.11480214948705, 0.0)
  (95.16365412799219, 0.0)
  (95.21250610649732, 0.0)
  (95.26135808500244, 0.0)
  (95.31021006350757, 0.0)
  (95.3590620420127, 0.0)
  (95.40791402051784, 0.0)
  (95.45676599902296, 0.0)
  (95.50561797752809, 0.0)
  (95.55446995603322, 0.0)
  (95.60332193453834, 0.0)
  (95.65217391304348, 0.0)
  (95.70102589154861, 0.0)
  (95.74987787005374, 0.0)
  (95.79872984855886, 0.0)
  (95.84758182706399, 1.2654672231979247e-18)
  (95.89643380556913, 4.292762976684794e-17)
  (95.94528578407426, 7.339371081369062e-17)
  (95.99413776257938, 1.3339413666539623e-16)
  (96.04298974108451, 2.6520940391711045e-16)
  (96.09184171958964, 4.886761771605817e-16)
  (96.14069369809478, 9.309023380431585e-16)
  (96.1895456765999, 1.710917614994225e-15)
  (96.23839765510503, 3.192476283805641e-15)
  (96.28724963361016, 5.888174096793739e-15)
  (96.33610161211529, 1.0737293512465339e-14)
  (96.38495359062043, 1.9460156964386265e-14)
  (96.43380556912555, 3.505138220433391e-14)
  (96.48265754763068, 6.270150539440322e-14)
  (96.5315095261358, 1.1140982633569204e-13)
  (96.58036150464093, 1.966813693662323e-13)
  (96.62921348314607, 3.449255457584025e-13)
  (96.6780654616512, 6.008810382026269e-13)
  (96.72691744015633, 1.039842747738422e-12)
  (96.77576941866145, 1.7876320214923536e-12)
  (96.82462139716658, 3.052913472954448e-12)
  (96.87347337567171, 5.179319168810505e-12)
  (96.92232535417685, 8.728856721630651e-12)
  (96.97117733268198, 1.4613814932479263e-11)
  (97.0200293111871, 2.4305009610828265e-11)
  (97.06888128969223, 4.015614815493229e-11)
  (97.11773326819736, 6.590714822854449e-11)
  (97.1665852467025, 1.0745771736623763e-10)
  (97.21543722520762, 1.740472442817581e-10)
  (97.26428920371275, 2.800407066069939e-10)
  (97.31314118221788, 4.476098487357378e-10)
  (97.361993160723, 7.107267469322852e-10)
  (97.41084513922814, 1.12106341858308e-9)
  (97.45969711773327, 1.756637913716318e-9)
  (97.5085490962384, 2.734379997098679e-9)
  (97.55740107474352, 4.228244002482933e-9)
  (97.60625305324865, 6.4950991804569496e-9)
  (97.65510503175379, 9.911425389214122e-9)
  (97.70395701025892, 1.5024880982344242e-8)
  (97.75280898876404, 2.262614529681292e-8)
  (97.80166096726917, 3.384813322479874e-8)
  (97.8505129457743, 5.0301797290315276e-8)
  (97.89936492427944, 7.426033883432511e-8)
  (97.94821690278457, 1.0890680186366987e-7)
  (97.99706888128969, 1.58663762832012e-7)
  (98.04592085979482, 2.2962817440724266e-7)
  (98.09477283829995, 3.301393461845302e-7)
  (98.14362481680509, 4.7151346907850905e-7)
  (98.19247679531021, 6.689838507968068e-7)
  (98.24132877381534, 9.428918716737713e-7)
  (98.29018075232047, 1.3201792090329559e-6)
  (98.3390327308256, 1.8362365931394925e-6)
  (98.38788470933073, 2.537167569864058e-6)
  (98.43673668783586, 3.4825266068284697e-6)
  (98.48558866634099, 4.748588387649532e-6)
  (98.53444064484611, 6.432198146472546e-6)
  (98.58329262335124, 8.655240163888333e-6)
  (98.63214460185638, 1.1569741804744052e-5)
  (98.68099658036151, 1.5363602533534793e-5)
  (98.72984855886664, 2.0266900189716075e-5)
  (98.77870053737176, 2.655867979426286e-5)
  (98.82755251587689, 3.457407316687284e-5)
  (98.87640449438203, 4.471153125308429e-5)
  (98.92525647288716, 5.74398767901245e-5)
  (98.97410845139228, 7.33048053487566e-5)
  (99.02296042989741, 9.293438163400589e-5)
  (99.07181240840254, 0.00011704300022232958)
  (99.12066438690766, 0.00014643321186742601)
  (99.1695163654128, 0.00018199476537726004)
  (99.21836834391793, 0.0002247001888518404)
  (99.26722032242306, 0.0002755962410665629)
  (99.31607230092818, 0.0003357906119850374)
  (99.36492427943331, 0.00040643334776562694)
  (99.41377625793845, 0.0004886926253333051)
  (99.46262823644358, 0.0005837247070979679)
  (99.5114802149487, 0.0006926381667010542)
  (99.56033219345383, 0.0008164527865797522)
  (99.60918417195896, 0.000956053877811861)
  (99.6580361504641, 0.0011121431474774295)
  (99.70688812896923, 0.0012851876193348845)
  (99.75574010747435, 0.0014753684766571355)
  (99.80459208597948, 0.0016825320153798175)
  (99.8534440644846, 0.0019061451436804817)
  (99.90229604298975, 0.0021452580136317023)
  (99.95114802149487, 0.0023984763972492683)
  (100.0, 0.0026639463036206195)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 1.0$}}

\addplot+[
  pastelPurple,very thick
] coordinates {
  (0.0, 0.0681399080620139)
  (0.048851978505129456, 0.074541890718993)
  (0.09770395701025891, 0.08101591739799754)
  (0.14655593551538837, 0.08748105609104995)
  (0.19540791402051783, 0.09385003251436007)
  (0.24425989252564728, 0.10003111756244014)
  (0.29311187103077674, 0.10593031223465771)
  (0.3419638495359062, 0.11145376417426392)
  (0.39081582804103565, 0.11651033467747869)
  (0.4396678065461651, 0.12101422305736617)
  (0.48851978505129456, 0.12488754748550022)
  (0.537371763556424, 0.1280627785559693)
  (0.5862237420615535, 0.1304849242038349)
  (0.6350757205666829, 0.13211337231717135)
  (0.6839276990718124, 0.13292331011714503)
  (0.7327796775769418, 0.13290665652003583)
  (0.7816316560820713, 0.13207246431945313)
  (0.8304836345872008, 0.13044677198400198)
  (0.8793356130923302, 0.12807190885090503)
  (0.9281875915974597, 0.12500528114612602)
  (0.9770395701025891, 0.12131768825117763)
  (1.0258915486077187, 0.11709123777237303)
  (1.074743527112848, 0.11241694326889703)
  (1.1235955056179776, 0.10739209925615309)
  (1.172447484123107, 0.10211753392908254)
  (1.2212994626282365, 0.0966948408823479)
  (1.2701514411333659, 0.09122368718991661)
  (1.3190034196384954, 0.0857992870715768)
  (1.3678553981436248, 0.0805101187638819)
  (1.4167073766487543, 0.07543594802319875)
  (1.4655593551538837, 0.07064620588730565)
  (1.5144113336590133, 0.06619875187509332)
  (1.5632633121641426, 0.062139037606018216)
  (1.6121152906692722, 0.05849967063994251)
  (1.6609672691744015, 0.055300364775902534)
  (1.709819247679531, 0.052548251520752015)
  (1.7586712261846604, 0.05023851817245356)
  (1.80752320468979, 0.048355331010760574)
  (1.8563751831949193, 0.046872997356346945)
  (1.905227161700049, 0.04575731754445857)
  (1.9540791402051783, 0.04496707688822281)
  (2.0029311187103076, 0.04445562817845816)
  (2.0517830972154374, 0.0441725168866086)
  (2.1006350757205667, 0.04406510374518444)
  (2.149487054225696, 0.044080142567935174)
  (2.1983390327308254, 0.044165274891362946)
  (2.247191011235955, 0.044270407178051766)
  (2.2960429897410846, 0.044348940873896986)
  (2.344894968246214, 0.04435883053725016)
  (2.3937469467513433, 0.044263450548284886)
  (2.442598925256473, 0.044032256540332146)
  (2.4914509037616024, 0.04364123362231752)
  (2.5403028822667317, 0.04307312959391372)
  (2.589154860771861, 0.04231747755907286)
  (2.638006839276991, 0.041370418443068435)
  (2.68685881778212, 0.04023433970310432)
  (2.7357107962872496, 0.038917351763628316)
  (2.784562774792379, 0.03743262817436836)
  (2.8334147532975087, 0.035797638970413125)
  (2.882266731802638, 0.03403330903643807)
  (2.9311187103077674, 0.032163134323682195)
  (2.9799706888128967, 0.030212288488222147)
  (3.0288226673180265, 0.028206750936214213)
  (3.077674645823156, 0.026172484474072187)
  (3.126526624328285, 0.024134686935234212)
  (3.1753786028334146, 0.022117136513060874)
  (3.2242305813385443, 0.020141645334945)
  (3.2730825598436737, 0.018227630351202454)
  (3.321934538348803, 0.016391805171086758)
  (3.3707865168539324, 0.014647991327592437)
  (3.419638495359062, 0.013007042828937772)
  (3.4684904738641915, 0.01147687394690762)
  (3.517342452369321, 0.010062577133640562)
  (3.56619443087445, 0.008766615821771968)
  (3.61504640937958, 0.00758907566123569)
  (3.6638983878847093, 0.006527957437764593)
  (3.7127503663898387, 0.0055794954149120685)
  (3.761602344894968, 0.004738486019056967)
  (3.810454323400098, 0.003998613497350772)
  (3.859306301905227, 0.003352761262409804)
  (3.9081582804103565, 0.0027932999353143463)
  (3.957010258915486, 0.002312345460882193)
  (4.005862237420615, 0.0019019829650967943)
  (4.054714215925745, 0.001554454146589202)
  (4.103566194430875, 0.0012623078616400079)
  (4.152418172936004, 0.0010185151223640453)
  (4.2012701514411335, 0.000816550954043346)
  (4.250122129946263, 0.0006504464470243763)
  (4.298974108451392, 0.0005148149078369449)
  (4.3478260869565215, 0.0004048562948794427)
  (4.396678065461651, 0.00031634415804980163)
  (4.445530043966781, 0.00024559913666046164)
  (4.49438202247191, 0.00018945275505783868)
  (4.54323400097704, 0.0001452048380173891)
  (4.592085979482169, 0.00011057739135716355)
  (4.6409379579872985, 8.366729441209979e-5)
  (4.689789936492428, 6.289966016091719e-5)
  (4.738641914997557, 4.698325874505187e-5)
  (4.7874938935026865, 3.486898670802298e-5)
  (4.836345872007817, 2.5712007024994302e-5)
  (4.885197850512946, 1.8837887997344774e-5)
  (4.934049829018075, 1.371283212647941e-5)
  (4.982901807523205, 9.9179056850425e-6)
  (5.031753786028334, 7.127050182120179e-6)
  (5.0806057645334635, 5.088571281602634e-6)
  (5.129457743038593, 3.6097514466266155e-6)
  (5.178309721543722, 2.5442121708136277e-6)
  (5.227161700048852, 1.781653124577386e-6)
  (5.276013678553982, 1.2396126670870863e-6)
  (5.324865657059111, 8.569216473994917e-7)
  (5.37371763556424, 5.885559078637297e-7)
  (5.42256961406937, 4.016290222185609e-7)
  (5.471421592574499, 2.723030286600533e-7)
  (5.5202735710796285, 1.8342948591347583e-7)
  (5.569125549584758, 1.227649532573906e-7)
  (5.617977528089888, 8.163333256084888e-8)
  (5.666829506595017, 5.393216081887864e-8)
  (5.715681485100147, 3.540092395485153e-8)
  (5.764533463605276, 2.3086982516603953e-8)
  (5.813385442110405, 1.495907979702938e-8)
  (5.862237420615535, 9.630016837344074e-9)
  (5.911089399120664, 6.15932358100698e-9)
  (5.9599413776257935, 3.914011990815286e-9)
  (6.008793356130924, 2.471119790563303e-9)
  (6.057645334636053, 1.55005579097027e-9)
  (6.106497313141182, 9.66011086010396e-10)
  (6.155349291646312, 5.981326730566602e-10)
  (6.204201270151441, 3.6795351574664403e-10)
  (6.25305324865657, 2.2488879280451812e-10)
  (6.3019052271617, 1.3655935379852002e-10)
  (6.350757205666829, 8.238598739611863e-11)
  (6.399609184171959, 4.938133193086414e-11)
  (6.448461162677089, 2.940691410040769e-11)
  (6.497313141182218, 1.7398513489353104e-11)
  (6.546165119687347, 1.022706564206607e-11)
  (6.595017098192477, 5.972623398328851e-12)
  (6.643869076697606, 3.4654116852433907e-12)
  (6.692721055202735, 1.9976389636039955e-12)
  (6.741573033707865, 1.1440768884455358e-12)
  (6.790425012212995, 6.509670027121565e-13)
  (6.839276990718124, 3.680010092717035e-13)
  (6.888128969223254, 2.0667996858628048e-13)
  (6.936980947728383, 1.153167132641525e-13)
  (6.985832926233512, 6.392662933328517e-14)
  (7.034684904738642, 3.520764161769558e-14)
  (7.083536883243771, 1.9267397708761033e-14)
  (7.1323888617489, 1.0479623626390002e-14)
  (7.181240840254031, 5.6576947111520735e-15)
  (7.23009281875916, 3.032219421708767e-15)
  (7.278944797264289, 1.616610542188024e-15)
  (7.327796775769419, 8.607229326659534e-16)
  (7.376648754274548, 4.469054104591262e-16)
  (7.425500732779677, 2.370727267703449e-16)
  (7.474352711284807, 1.1787905265751768e-16)
  (7.523204689789936, 5.4494573365411846e-17)
  (7.572056668295066, 3.948104901860287e-17)
  (7.620908646800196, 8.883330238733639e-18)
  (7.669760625305325, 0.0)
  (7.718612603810454, 0.0)
  (7.767464582315584, 0.0)
  (7.816316560820713, 0.0)
  (7.865168539325842, 3.469446951953614e-18)
  (7.914020517830972, 0.0)
  (7.962872496336102, 3.469446951953614e-18)
  (8.01172447484123, 0.0)
  (8.06057645334636, 0.0)
  (8.10942843185149, 0.0)
  (8.15828041035662, 0.0)
  (8.20713238886175, 0.0)
  (8.255984367366878, 0.0)
  (8.304836345872008, 0.0)
  (8.353688324377137, 0.0)
  (8.402540302882267, 0.0)
  (8.451392281387395, 0.0)
  (8.500244259892526, 0.0)
  (8.549096238397656, 0.0)
  (8.597948216902784, 0.0)
  (8.646800195407915, 0.0)
  (8.695652173913043, 0.0)
  (8.744504152418173, 0.0)
  (8.793356130923302, 0.0)
  (8.842208109428432, 0.0)
  (8.891060087933562, 0.0)
  (8.93991206643869, 0.0)
  (8.98876404494382, 0.0)
  (9.03761602344895, 0.0)
  (9.08646800195408, 0.0)
  (9.135319980459208, 0.0)
  (9.184171958964338, 0.0)
  (9.233023937469467, 0.0)
  (9.281875915974597, 0.0)
  (9.330727894479727, 0.0)
  (9.379579872984856, 3.469446951953614e-18)
  (9.428431851489986, 1.3877787807814457e-17)
  (9.477283829995114, 1.734723475976807e-17)
  (9.526135808500245, 2.7755575615628914e-17)
  (9.574987787005373, 2.42861286636753e-17)
  (9.623839765510503, 5.898059818321144e-17)
  (9.672691744015633, 1.1102230246251565e-16)
  (9.721543722520762, 2.255140518769849e-16)
  (9.770395701025892, 4.3368086899420177e-16)
  (9.81924767953102, 8.291978215169138e-16)
  (9.86809965803615, 1.5577816814271728e-15)
  (9.91695163654128, 2.876171523169546e-15)
  (9.96580361504641, 5.332539965152705e-15)
  (10.014655593551538, 9.7907792984131e-15)
  (10.063507572056668, 1.7871121249513067e-14)
  (10.112359550561798, 3.238034840258308e-14)
  (10.161211529066927, 5.835262828490784e-14)
  (10.210063507572057, 1.0438178099647644e-13)
  (10.258915486077186, 1.855599007782871e-13)
  (10.307767464582316, 3.276545701424993e-13)
  (10.356619443087444, 5.748214404466268e-13)
  (10.405471421592575, 1.001886074103453e-12)
  (10.454323400097705, 1.7348136815975579e-12)
  (10.503175378602833, 2.9843905124948833e-12)
  (10.552027357107963, 5.1005623336042305e-12)
  (10.600879335613092, 8.660492462064795e-12)
  (10.649731314118222, 1.4609286003164357e-11)
  (10.69858329262335, 2.4483869792701896e-11)
  (10.74743527112848, 4.076573800748662e-11)
  (10.79628724963361, 6.743362465644331e-11)
  (10.84513922813874, 1.1082168169251894e-10)
  (10.89399120664387, 1.809426046495144e-10)
  (10.942843185148998, 2.935122474928553e-10)
  (10.991695163654128, 4.730228665358882e-10)
  (11.040547142159257, 7.573731932407346e-10)
  (11.089399120664387, 1.2047892405941951e-9)
  (11.138251099169516, 1.9040886116081235e-9)
  (11.187103077674646, 2.989784171972265e-9)
  (11.235955056179776, 4.664132968734691e-9)
  (11.284807034684905, 7.229068434144725e-9)
  (11.333659013190035, 1.1132075535685848e-8)
  (11.382510991695163, 1.7031565572797613e-8)
  (11.431362970200293, 2.588928180603106e-8)
  (11.480214948705422, 3.9099842735930423e-8)
  (11.529066927210552, 5.8670847577838026e-8)
  (11.57791890571568, 8.747119126760461e-8)
  (11.62677088422081, 1.2957053908101146e-7)
  (11.675622862725941, 1.9069947990342506e-7)
  (11.72447484123107, 2.7886789656303423e-7)
  (11.7733268197362, 4.0518872844799714e-7)
  (11.822178798241328, 5.849656907232215e-7)
  (11.871030776746458, 8.391167254234722e-7)
  (11.919882755251587, 1.1960199752455991e-6)
  (11.968734733756717, 1.6938857427088727e-6)
  (12.017586712261847, 2.383775916287717e-6)
  (12.066438690766976, 3.3334111921926035e-6)
  (12.115290669272106, 4.631925341416071e-6)
  (12.164142647777235, 6.395743737029613e-6)
  (12.212994626282365, 8.775779055947286e-6)
  (12.261846604787493, 1.1966148909005325e-5)
  (12.310698583292623, 1.6214626293260814e-5)
  (12.359550561797754, 2.1835032176890923e-5)
  (12.408402540302882, 2.922176811627833e-5)
  (12.457254518808012, 3.886666353364321e-5)
  (12.50610649731314, 5.137827536710276e-5)
  (12.554958475818271, 6.750372593504062e-5)
  (12.6038104543234, 8.815309744288954e-5)
  (12.65266243282853, 0.00011442631897206558)
  (12.701514411333658, 0.00014764238559251052)
  (12.750366389838788, 0.0001893706423559702)
  (12.799218368343919, 0.0002414637527359399)
  (12.848070346849047, 0.0003060918573767364)
  (12.896922325354177, 0.00038577732182297296)
  (12.945774303859306, 0.0004834293791108654)
  (12.994626282364436, 0.0006023779029168095)
  (13.043478260869565, 0.0007464055071600804)
  (13.092330239374695, 0.0009197771650356127)
  (13.141182217879825, 0.0011272665786525842)
  (13.190034196384953, 0.0013741786107941503)
  (13.238886174890084, 0.0016663672097531489)
  (13.287738153395212, 0.002010248408997578)
  (13.336590131900342, 0.0024128081528888784)
  (13.38544211040547, 0.0028816048703799143)
  (13.434294088910601, 0.003424766869176685)
  (13.48314606741573, 0.004050984729329807)
  (13.53199804592086, 0.00476949891318105)
  (13.58085002442599, 0.005590082755603637)
  (13.629702002931118, 0.006523020837061109)
  (13.678553981436249, 0.007579082462665902)
  (13.727405959941377, 0.008769489574490561)
  (13.776257938446507, 0.010105877926406503)
  (13.825109916951636, 0.011600249779879173)
  (13.873961895456766, 0.013264915779529235)
  (13.922813873961896, 0.01511242309665262)
  (13.971665852467025, 0.017155466455920955)
  (14.020517830972155, 0.01940677836020819)
  (14.069369809477283, 0.021878994776483113)
  (14.118221787982414, 0.024584492811087662)
  (14.167073766487542, 0.02753519754058618)
  (14.215925744992672, 0.030742356208339754)
  (14.2647777234978, 0.034216279452513265)
  (14.313629702002931, 0.03796605107063927)
  (14.362481680508061, 0.04199920998540972)
  (14.41133365901319, 0.04632141045632375)
  (14.46018563751832, 0.050936069049654434)
  (14.509037616023448, 0.05584400927596545)
  (14.557889594528579, 0.06104311695415267)
  (14.606741573033707, 0.06652802108256843)
  (14.655593551538837, 0.07228981611837003)
  (14.704445530043968, 0.07831584193534577)
  (14.753297508549096, 0.08458953723350549)
  (14.802149487054226, 0.0910903807436923)
  (14.851001465559355, 0.09779393219689492)
  (14.899853444064485, 0.10467198176197422)
  (14.948705422569613, 0.11169281261071312)
  (14.997557401074744, 0.11882157661750997)
  (15.046409379579872, 0.12602077816483132)
  (15.095261358085002, 0.13325085586461313)
  (15.144113336590133, 0.14047084700223628)
  (15.192965315095261, 0.1476391149502403)
  (15.241817293600391, 0.1547141159567122)
  (15.29066927210552, 0.1616551788301765)
  (15.33952125061065, 0.16842326931373455)
  (15.388373229115778, 0.17498171050139816)
  (15.437225207620909, 0.1812968315657586)
  (15.486077186126039, 0.18733851933208354)
  (15.534929164631167, 0.19308065077053893)
  (15.583781143136298, 0.19850138913801793)
  (15.632633121641426, 0.20358333207656049)
  (15.681485100146556, 0.20831350621071046)
  (15.730337078651685, 0.21268320939094404)
  (15.779189057156815, 0.2166877083947361)
  (15.828041035661943, 0.22032580630731258)
  (15.876893014167074, 0.2235992996584053)
  (15.925744992672204, 0.22651235041233964)
  (15.974596971177332, 0.2290708018569665)
  (16.02344894968246, 0.23128147012029066)
  (16.07230092818759, 0.23315144432559987)
  (16.12115290669272, 0.23468742820088895)
  (16.17000488519785, 0.2358951542750221)
  (16.21885686370298, 0.23677889867512292)
  (16.26770884220811, 0.23734112010471242)
  (16.31656082071324, 0.2375822410080364)
  (16.36541279921837, 0.23750058244535147)
  (16.4142647777235, 0.23709245709580817)
  (16.463116756228626, 0.2363524173844666)
  (16.511968734733756, 0.2352736483373007)
  (16.560820713238886, 0.23384848775162215)
  (16.609672691744017, 0.23206904997135697)
  (16.658524670249147, 0.22992792429538544)
  (16.707376648754273, 0.2274189150999067)
  (16.756228627259404, 0.22453778834188706)
  (16.805080605764534, 0.2212829883770563)
  (16.853932584269664, 0.21765629003557502)
  (16.90278456277479, 0.21366335362309935)
  (16.95163654127992, 0.20931415483286192)
  (17.00048851978505, 0.20462326725434432)
  (17.04934049829018, 0.19960998195508703)
  (17.09819247679531, 0.19429825613886526)
  (17.14704445530044, 0.18871649074671193)
  (17.19589643380557, 0.1828971446482638)
  (17.2447484123107, 0.17687620035720958)
  (17.29360039081583, 0.17069250261634342)
  (17.342452369320956, 0.16438699641170607)
  (17.391304347826086, 0.1580018947453679)
  (17.440156326331216, 0.15157980866815107)
  (17.489008304836346, 0.14516287259238203)
  (17.537860283341477, 0.13879189681648402)
  (17.586712261846603, 0.13250557663765478)
  (17.635564240351734, 0.12633978362647835)
  (17.684416218856864, 0.12032695987055292)
  (17.733268197361994, 0.11449563058510509)
  (17.782120175867124, 0.10887004477447867)
  (17.83097215437225, 0.10346994793808659)
  (17.87982413287738, 0.09831048544621382)
  (17.92867611138251, 0.09340223041492698)
  (17.97752808988764, 0.08875132587402484)
  (18.02638006839277, 0.08435972786793963)
  (18.0752320468979, 0.08022553390788703)
  (18.12408402540303, 0.07634337989060193)
  (18.17293600390816, 0.07270488814521978)
  (18.22178798241329, 0.06929914955280017)
  (18.270639960918416, 0.06611322356189608)
  (18.319491939423546, 0.06313264124475401)
  (18.368343917928676, 0.06034189814997566)
  (18.417195896433807, 0.057724925470419665)
  (18.466047874938933, 0.055265529844645486)
  (18.514899853444064, 0.052947793860243314)
  (18.563751831949194, 0.05075643097311908)
  (18.612603810454324, 0.04867709007325168)
  (18.661455788959454, 0.04669660631521612)
  (18.71030776746458, 0.04480319611050941)
  (18.75915974596971, 0.042986595379273254)
  (18.80801172447484, 0.04123814131524289)
  (18.85686370297997, 0.03955079905891648)
  (18.9057156814851, 0.037919135818378094)
  (18.95456765999023, 0.03633924612797047)
  (19.00341963849536, 0.03480863307776376)
  (19.05227161700049, 0.03332605145005213)
  (19.10112359550562, 0.03189131971688107)
  (19.149975574010746, 0.030505108728629812)
  (19.198827552515876, 0.029168715597285698)
  (19.247679531021006, 0.027883831690682266)
  (19.296531509526137, 0.026652313755688523)
  (19.345383488031267, 0.025475966943773846)
  (19.394235466536394, 0.02435634790548945)
  (19.443087445041524, 0.02329459515757364)
  (19.491939423546654, 0.022291292637552862)
  (19.540791402051784, 0.021346370798502344)
  (19.58964338055691, 0.020459047833526083)
  (19.63849535906204, 0.01962781174329299)
  (19.68734733756717, 0.018850442067866992)
  (19.7361993160723, 0.01812406829616526)
  (19.785051294577432, 0.01744526033871944)
  (19.83390327308256, 0.016810145087481212)
  (19.88275525158769, 0.01621454205945162)
  (19.93160723009282, 0.015654110477513968)
  (19.98045920859795, 0.015124499907128003)
  (20.029311187103076, 0.014621496742054204)
  (20.078163165608206, 0.014141159392687093)
  (20.127015144113336, 0.013679935931967185)
  (20.175867122618467, 0.01323475913338977)
  (20.224719101123597, 0.01280311521732306)
  (20.273571079628724, 0.012383084121835326)
  (20.322423058133854, 0.0119733506463749)
  (20.371275036638984, 0.011573187297884764)
  (20.420127015144114, 0.011182411024076924)
  (20.468978993649245, 0.01080131718427039)
  (20.51783097215437, 0.010430595035764023)
  (20.5666829506595, 0.010071229670982467)
  (20.61553492916463, 0.009724395712449934)
  (20.664386907669762, 0.009391348160368646)
  (20.71323888617489, 0.009073315607590523)
  (20.76209086468002, 0.008771400618234934)
  (20.81094284318515, 0.008486491448272737)
  (20.85979482169028, 0.008219188515100995)
  (20.90864680019541, 0.007969748148213749)
  (20.957498778700536, 0.007738045224912337)
  (21.006350757205666, 0.00752355536185657)
  (21.055202735710797, 0.007325356438954312)
  (21.104054714215927, 0.007142148414188652)
  (21.152906692721054, 0.006972289676575108)
  (21.201758671226184, 0.006813847601472138)
  (21.250610649731314, 0.0066646605316269805)
  (21.299462628236444, 0.006522408114422699)
  (21.348314606741575, 0.006384686779452257)
  (21.3971665852467, 0.006249087133316502)
  (21.44601856375183, 0.006113270168047828)
  (21.49487054225696, 0.005975039409770287)
  (21.543722520762092, 0.005832406456669342)
  (21.59257449926722, 0.005683647750304466)
  (21.64142647777235, 0.005527350871638768)
  (21.69027845627748, 0.005362449133157898)
  (21.73913043478261, 0.005188243732325042)
  (21.78798241328774, 0.005004413221902452)
  (21.836834391792866, 0.00481101052344079)
  (21.885686370297996, 0.004608448147256552)
  (21.934538348803127, 0.004397472673014587)
  (21.983390327308257, 0.004179129879002261)
  (22.032242305813387, 0.003954722176690736)
  (22.081094284318514, 0.0037257602037303016)
  (22.129946262823644, 0.0034939105489381703)
  (22.178798241328774, 0.003260941625443617)
  (22.227650219833905, 0.0030286696739708534)
  (22.27650219833903, 0.002798906771057195)
  (22.32535417684416, 0.0025734125433638988)
  (22.37420615534929, 0.0023538510582760764)
  (22.423058133854422, 0.002141754084081342)
  (22.471910112359552, 0.001938491603295854)
  (22.52076209086468, 0.0017452501344007128)
  (22.56961406936981, 0.00156301908494794)
  (22.61846604787494, 0.0013925850368469825)
  (22.66731802638007, 0.001234533565598509)
  (22.716170004885196, 0.001089257930370813)
  (22.765021983390326, 0.0009569737497685147)
  (22.813873961895457, 0.000837738604836071)
  (22.862725940400587, 0.0007314753893150475)
  (22.911577918905717, 0.0006379981577397767)
  (22.960429897410844, 0.0005570392024804129)
  (23.009281875915974, 0.000488276117246348)
  (23.058133854421104, 0.0004313576714059436)
  (23.106985832926235, 0.00038592742057933014)
  (23.15583781143136, 0.0003516441080041163)
  (23.20468978993649, 0.00032819806220175143)
  (23.25354176844162, 0.00031532296425480083)
  (23.302393746946752, 0.00031280253820849615)
  (23.351245725451882, 0.0003204719072926049)
  (23.40009770395701, 0.0003382135540745915)
  (23.44894968246214, 0.000365948021915875)
  (23.49780166096727, 0.0004036196957416119)
  (23.5466536394724, 0.00045117819914308743)
  (23.59550561797753, 0.0005085561382302756)
  (23.644357596482656, 0.0005756441051825078)
  (23.693209574987787, 0.0006522640194276969)
  (23.742061553492917, 0.0007381420238010616)
  (23.790913531998047, 0.0008328822578685989)
  (23.839765510503174, 0.0009359428913829375)
  (23.888617489008304, 0.0010466158084423182)
  (23.937469467513434, 0.0011640112794803134)
  (23.986321446018565, 0.0012870488381191798)
  (24.035173424523695, 0.0014144553907810926)
  (24.08402540302882, 0.0015447713304107876)
  (24.13287738153395, 0.0016763651079663607)
  (24.181729360039082, 0.0018074563475536203)
  (24.230581338544212, 0.001936147188946905)
  (24.27943331704934, 0.002060461124528297)
  (24.32828529555447, 0.002178388189176028)
  (24.3771372740596, 0.0022879349857310004)
  (24.42598925256473, 0.0023871777096891697)
  (24.47484123106986, 0.0024743160971284193)
  (24.523693209574986, 0.00254772607830016)
  (24.572545188080117, 0.002606008889173014)
  (24.621397166585247, 0.0026480344812374133)
  (24.670249145090377, 0.002672977275315563)
  (24.719101123595507, 0.0026803426194643384)
  (24.767953102100634, 0.0026699827183930113)
  (24.816805080605764, 0.002642101279752728)
  (24.865657059110895, 0.0025972466438161706)
  (24.914509037616025, 0.002536293696989559)
  (24.96336101612115, 0.0024604153849103107)
  (25.01221299462628, 0.0023710451075380674)
  (25.061064973131412, 0.002269831670072192)
  (25.109916951636542, 0.002158588758481652)
  (25.158768930141672, 0.002039241092386925)
  (25.2076209086468, 0.0019137694740520017)
  (25.25647288715193, 0.0017841569012058654)
  (25.30532486565706, 0.0016523377516527958)
  (25.35417684416219, 0.0015201517940154272)
  (25.403028822667316, 0.001389304451496428)
  (25.451880801172447, 0.0012613343677182025)
  (25.500732779677577, 0.0011375889205711212)
  (25.549584758182707, 0.0010192079263936157)
  (25.598436736687837, 0.0009071153955871672)
  (25.647288715192964, 0.0008020188614487958)
  (25.696140693698094, 0.0007044155216788042)
  (25.744992672203225, 0.0006146042167757687)
  (25.793844650708355, 0.000532702126230758)
  (25.84269662921348, 0.00045866499197030203)
  (25.89154860771861, 0.0003923096743434773)
  (25.940400586223742, 0.00033333790098458854)
  (25.989252564728872, 0.00028136017239955777)
  (26.038104543234002, 0.00023591892786446744)
  (26.08695652173913, 0.0001965102384295682)
  (26.13580850024426, 0.0001626034681367211)
  (26.18466047874939, 0.00013365851881185983)
  (26.23351245725452, 0.00010914043854620345)
  (26.28236443575965, 8.853132188029258e-5)
  (26.331216414264777, 7.133955563590547e-5)
  (26.380068392769907, 5.710656537040795e-5)
  (26.428920371275037, 4.5411292630210404e-5)
  (26.477772349780167, 3.587268332664803e-5)
  (26.526624328285294, 2.8150494757978733e-5)
  (26.575476306790424, 2.194473611166238e-5)
  (26.624328285295555, 1.699404831513162e-5)
  (26.673180263800685, 1.307330769864147e-5)
  (26.722032242305815, 9.990707843454509e-6)
  (26.77088422081094, 7.584538676328086e-6)
  (26.819736199316072, 5.719844336201166e-6)
  (26.868588177821202, 4.28510404057187e-6)
  (26.917440156326332, 3.1890449962322306e-6)
  (26.96629213483146, 2.3576646483768407e-6)
  (27.01514411333659, 1.731512049007837e-6)
  (27.06399609184172, 1.2632552149113158e-6)
  (27.11284807034685, 9.155430502312892e-7)
  (27.16170004885198, 6.591564759737475e-7)
  (27.210552027357107, 4.714334043021823e-7)
  (27.259404005862237, 3.3494557940064174e-7)
  (27.308255984367367, 2.3640149124197485e-7)
  (27.357107962872497, 1.6574797456151563e-7)
  (27.405959941377624, 1.1544318461766123e-7)
  (27.454811919882754, 7.987491548299558e-8)
  (27.503663898387885, 5.490028037909156e-8)
  (27.552515876893015, 3.7485278771200864e-8)
  (27.601367855398145, 2.542546785567687e-8)
  (27.65021983390327, 1.7131649500271365e-8)
  (27.699071812408402, 1.14670424796251e-8)
  (27.747923790913532, 7.624751061649851e-9)
  (27.796775769418662, 5.036419750865939e-9)
  (27.845627747923793, 3.3047617988522793e-9)
  (27.89447972642892, 2.1541720993806246e-9)
  (27.94333170493405, 1.3948985100667444e-9)
  (27.99218368343918, 8.972775552076873e-10)
  (28.04103566194431, 5.733673666061256e-10)
  (28.089887640449437, 3.6396624082668527e-10)
  (28.138739618954567, 2.2951506016902212e-10)
  (28.187591597459697, 1.4377493900291638e-10)
  (28.236443575964827, 8.946994859392043e-11)
  (28.285295554469958, 5.530864937049185e-11)
  (28.334147532975084, 3.396494392161886e-11)
  (28.382999511480214, 2.0720042218438928e-11)
  (28.431851489985345, 1.255660115814794e-11)
  (28.480703468490475, 7.55920044441527e-12)
  (28.5295554469956, 4.520641781920187e-12)
  (28.578407425500732, 2.6856555174203933e-12)
  (28.627259404005862, 1.5849523299707458e-12)
  (28.676111382510992, 9.291922700022104e-13)
  (28.724963361016123, 5.411559872089966e-13)
  (28.77381533952125, 3.1306619623083787e-13)
  (28.82266731802638, 1.7992942205613538e-13)
  (28.87151929653151, 1.0272132536931489e-13)
  (28.92037127503664, 5.824778593482849e-14)
  (28.96922325354177, 3.2803783561047295e-14)
  (29.018075232046897, 1.8361343261802388e-14)
  (29.066927210552027, 1.020922712688388e-14)
  (29.115779189057157, 5.6245427152573635e-15)
  (29.164631167562288, 3.1009537385801034e-15)
  (29.213483146067414, 1.6872896309305663e-15)
  (29.262335124572544, 9.09388124699373e-16)
  (29.311187103077675, 5.137898570137245e-16)
  (29.360039081582805, 3.08455518072126e-16)
  (29.408891060087935, 2.193069944395054e-16)
  (29.457743038593062, 2.465611265503598e-16)
  (29.506595017098192, 3.440037968024945e-16)
  (29.555446995603322, 6.247172917861477e-16)
  (29.604298974108453, 1.1182867782830175e-15)
  (29.65315095261358, 2.068196959179036e-15)
  (29.70200293111871, 3.778227730677486e-15)
  (29.75085490962384, 6.871239688344133e-15)
  (29.79970688812897, 1.2410645428007072e-14)
  (29.8485588666341, 2.2266043175900307e-14)
  (29.897410845139227, 3.969177417295633e-14)
  (29.946262823644357, 7.027711745877241e-14)
  (29.995114802149487, 1.2360251711029946e-13)
  (30.043966780654618, 2.159787106104094e-13)
  (30.092818759159744, 3.748655032220771e-13)
  (30.141670737664874, 6.463683754898142e-13)
  (30.190522716170005, 1.1071603703283195e-12)
  (30.239374694675135, 1.883951328274236e-12)
  (30.288226673180265, 3.184568928005227e-12)
  (30.337078651685392, 5.347606689062867e-12)
  (30.385930630190522, 8.920577384413653e-12)
  (30.434782608695652, 1.4782603093010938e-11)
  (30.483634587200783, 2.43351450102125e-11)
  (30.532486565705913, 3.979624485853095e-11)
  (30.58133854421104, 6.465097619583193e-11)
  (30.63019052271617, 1.0433575965002051e-10)
  (30.6790425012213, 1.672693142849846e-10)
  (30.72789447972643, 2.6639396894997946e-10)
  (30.776746458231557, 4.214610340412539e-10)
  (30.825598436736687, 6.623925448943913e-10)
  (30.874450415241817, 1.0341853996440054e-9)
  (30.923302393746948, 1.6040071660217842e-9)
  (30.972154372252078, 2.471377763893501e-9)
  (31.021006350757204, 3.782656335295925e-9)
  (31.069858329262335, 5.751479079888627e-9)
  (31.118710307767465, 8.687345617180986e-9)
  (31.167562286272595, 1.3035255294873566e-8)
  (31.216414264777722, 1.943018150519192e-8)
  (31.265266243282852, 2.877127034187077e-8)
  (31.314118221787982, 4.2321989086879785e-8)
  (31.362970200293113, 6.18440532760417e-8)
  (31.411822178798243, 8.977484228407662e-8)
  (31.46067415730337, 1.2946017071378824e-7)
  (31.5095261358085, 1.8545669156454225e-7)
  (31.55837811431363, 2.6392081116204114e-7)
  (31.60723009281876, 3.731036968598195e-7)
  (31.656082071323887, 5.239746077752294e-7)
  (31.704934049829017, 7.309971656391245e-7)
  (31.753786028334147, 1.0130850258277535e-6)
  (31.802638006839278, 1.3947643531311837e-6)
  (31.851489985344408, 1.907570119205962e-6)
  (31.900341963849534, 2.5917010187531675e-6)
  (31.949193942354665, 3.4979531902965336e-6)
  (31.998045920859795, 4.689945341878991e-6)
  (32.04689789936492, 6.246636745049598e-6)
  (32.095749877870055, 8.265124359292317e-6)
  (32.14460185637518, 1.0863685700491892e-5)
  (32.193453834880316, 1.4185009789515445e-5)
  (32.24230581338544, 1.839952972437168e-5)
  (32.29115779189057, 2.3708737601821524e-5)
  (32.3400097703957, 3.0348326623375402e-5)
  (32.38886174890083, 3.859096773827387e-5)
  (32.43771372740596, 4.8748491150953175e-5)
  (32.48656570591109, 6.117320907568329e-5)
  (32.53541768441622, 7.62580883983204e-5)
  (32.58426966292135, 9.44354639630593e-5)
  (32.63312164142648, 0.000116173978833583)
  (32.681973619931604, 0.00014197345087131087)
  (32.73082559843674, 0.00017235739879683425)
  (32.779677576941864, 0.00020786301835478815)
  (32.828529555447, 0.0002490284820206648)
  (32.877381533952125, 0.00029637754416263207)
  (32.92623351245725, 0.0003504015661979498)
  (32.975085490962385, 0.0004115392294928924)
  (33.02393746946751, 0.00048015437177092307)
  (33.072789447972646, 0.0005565125576324492)
  (33.12164142647777, 0.0006407571654832162)
  (33.1704934049829, 0.0007328859301513058)
  (33.21934538348803, 0.0008327290102325829)
  (33.26819736199316, 0.0009399297390698114)
  (33.31704934049829, 0.0010539292563819837)
  (33.36590131900342, 0.0011739561939155055)
  (33.41475329750855, 0.0012990224959684889)
  (33.46360527601368, 0.0014279262909822343)
  (33.51245725451881, 0.0015592624949232227)
  (33.561309233023934, 0.001691441527302065)
  (33.61016121152907, 0.0018227161679621913)
  (33.659013190034194, 0.0019512161936666682)
  (33.70786516853933, 0.002074990028572206)
  (33.756717147044455, 0.0021920522454343255)
  (33.80556912554958, 0.002300435389815069)
  (33.854421104054715, 0.002398244292361403)
  (33.90327308255984, 0.002483710806921509)
  (33.952125061064976, 0.0025552467834367067)
  (34.0009770395701, 0.002611493067170817)
  (34.04982901807523, 0.002651362416064028)
  (34.09868099658036, 0.0026740744443757413)
  (34.14753297508549, 0.0026791810240682397)
  (34.19638495359062, 0.002666580988980014)
  (34.24523693209575, 0.002636523467801112)
  (34.29408891060088, 0.0025895996924589857)
  (34.34294088910601, 0.002526723658176128)
  (34.39179286761114, 0.00244910251894178)
  (34.44064484611627, 0.0023581980578138567)
  (34.4894968246214, 0.002255680949403642)
  (34.538348803126524, 0.0021433798116641187)
  (34.58720078163166, 0.0020232272121175204)
  (34.636052760136785, 0.0018972048439434008)
  (34.68490473864191, 0.001767290021725966)
  (34.733756717147045, 0.0016354054742779636)
  (34.78260869565217, 0.0015033741483411814)
  (34.831460674157306, 0.0013728804025658764)
  (34.88031265266243, 0.001245438589669981)
  (34.92916463116756, 0.0011223696211206807)
  (34.97801660967269, 0.0010047857076341954)
  (35.02686858817782, 0.0008935830927055827)
  (35.07572056668295, 0.0007894422641941679)
  (35.12457254518808, 0.0006928348551646646)
  (35.17342452369321, 0.0006040362391217455)
  (35.22227650219834, 0.0005231426907004802)
  (35.27112848070347, 0.00045009192010398574)
  (35.3199804592086, 0.0003846857931072284)
  (35.36883243771373, 0.0003266141098147643)
  (35.417684416218854, 0.0002754784236481886)
  (35.46653639472399, 0.00023081502491478084)
  (35.515388373229115, 0.0001921163780560231)
  (35.56424035173425, 0.00015885047608478475)
  (35.613092330239375, 0.00013047774883801627)
  (35.6619443087445, 0.00010646532432328354)
  (35.710796287249636, 8.629858756011716e-5)
  (35.75964826575476, 6.949010407125006e-5)
  (35.80850024425989, 5.558607289582462e-5)
  (35.85735222276502, 4.417054597035536e-5)
  (35.90620420127015, 3.486769789922545e-5)
  (35.95505617977528, 2.7342454753782885e-5)
  (36.00390815828041, 2.129979572359185e-5)
  (36.05276013678554, 1.648303084568828e-5)
  (36.10161211529067, 1.2671335482300483e-5)
  (36.1504640937958, 9.676791427810569e-6)
  (36.19931607230093, 7.341148899709521e-6)
  (36.24816805080606, 5.532486144760665e-6)
  (36.297020029311184, 4.141906347877866e-6)
  (36.34587200781632, 3.080376779346361e-6)
  (36.394723986321445, 2.2757839033410443e-6)
  (36.44357596482658, 1.670251246119886e-6)
  (36.492427943331705, 1.2177445051844704e-6)
  (36.54127992183683, 8.819706481116851e-7)
  (36.590131900341966, 6.345643261754241e-7)
  (36.63898387884709, 4.535453626101915e-7)
  (36.687835857352226, 3.22024824844086e-7)
  (36.73668783585735, 2.2713366441134974e-7)
  (36.78553981436248, 1.5914653369794585e-7)
  (36.83439179286761, 1.1077362554665071e-7)
  (36.88324377137274, 7.659475911164781e-8)
  (36.93209574987787, 5.261205025808291e-8)
  (36.980947728383, 3.5900035097458094e-8)
  (37.02979970688813, 2.433481136737692e-8)
  (37.07865168539326, 1.6386437581838997e-8)
  (37.12750366389839, 1.096136281047988e-8)
  (37.176355642403514, 7.283967297377902e-9)
  (37.22520762090865, 4.808336367956301e-9)
  (37.274059599413775, 3.1531534119833005e-9)
  (37.32291157791891, 2.0540866438323313e-9)
  (37.371763556424035, 1.3292779377227504e-9)
  (37.42061553492916, 8.545474952659227e-10)
  (37.469467513434296, 5.45732709023028e-10)
  (37.51831949193942, 3.4621598707624947e-10)
  (37.567171470444556, 2.181913831229717e-10)
  (37.61602344894968, 1.36600223806276e-10)
  (37.66487542745481, 8.49549155385382e-11)
  (37.71372740595994, 5.2486663624087284e-11)
  (37.76257938446507, 3.221311431529522e-11)
  (37.8114313629702, 1.9639911938825015e-11)
  (37.86028334147533, 1.189515938634032e-11)
  (37.90913531998046, 7.1568731333999446e-12)
  (37.95798729848559, 4.2775998460507516e-12)
  (38.00683927699072, 2.5397930688172888e-12)
  (38.055691255495844, 1.4980441971341903e-12)
  (38.10454323400098, 8.777557417723439e-13)
  (38.153395212506105, 5.109104382776801e-13)
  (38.20224719101124, 2.954101969587121e-13)
  (38.251099169516365, 1.6968818026866488e-13)
  (38.29995114802149, 9.682201297633631e-14)
  (38.348803126526626, 5.4887629999355965e-14)
  (38.39765510503175, 3.090381828248451e-14)
  (38.446507083536886, 1.728648732321064e-14)
  (38.49535906204201, 9.605724286032106e-15)
  (38.54421104054714, 5.3149952863680495e-15)
  (38.59306301905227, 2.9069628003898595e-15)
  (38.6419149975574, 1.5829318540447618e-15)
  (38.690766976062534, 8.491252378577322e-16)
  (38.73961895456766, 4.554028357554479e-16)
  (38.78847093307279, 2.5073537906241007e-16)
  (38.83732291157792, 1.2970449822114703e-16)
  (38.88617489008305, 6.802406456798351e-17)
  (38.935026868588174, 2.844858886070304e-17)
  (38.98387884709331, 1.8083835128070763e-17)
  (39.032730825598435, 7.04412252795047e-18)
  (39.08158280410357, 4.336808689942018e-18)
  (39.130434782608695, 3.469446951953614e-18)
  (39.17928676111382, 9.974659986866641e-18)
  (39.228138739618956, 7.806255641895632e-18)
  (39.27699071812408, 6.071532165918825e-18)
  (39.325842696629216, 0.0)
  (39.37469467513434, 0.0)
  (39.42354665363947, 0.0)
  (39.4723986321446, 1.734723475976807e-18)
  (39.52125061064973, 6.938893903907228e-18)
  (39.570102589154864, 0.0)
  (39.61895456765999, 6.071532165918825e-18)
  (39.66780654616512, 5.204170427930421e-18)
  (39.71665852467025, 1.734723475976807e-18)
  (39.76551050317538, 8.673617379884035e-18)
  (39.81436248168051, 1.734723475976807e-18)
  (39.86321446018564, 6.938893903907228e-18)
  (39.912066438690765, 0.0)
  (39.9609184171959, 6.938893903907228e-18)
  (40.009770395701025, 0.0)
  (40.05862237420615, 0.0)
  (40.107474352711286, 1.0408340855860843e-17)
  (40.15632633121641, 3.469446951953614e-18)
  (40.205178309721546, 6.938893903907228e-18)
  (40.25403028822667, 1.0408340855860843e-17)
  (40.3028822667318, 6.938893903907228e-18)
  (40.35173424523693, 6.938893903907228e-18)
  (40.40058622374206, 0.0)
  (40.449438202247194, 2.0816681711721685e-17)
  (40.49829018075232, 0.0)
  (40.54714215925745, 3.469446951953614e-18)
  (40.59599413776258, 1.3877787807814457e-17)
  (40.64484611626771, 1.0408340855860843e-17)
  (40.69369809477284, 1.3877787807814457e-17)
  (40.74255007327797, 3.469446951953614e-18)
  (40.791402051783095, 1.3877787807814457e-17)
  (40.84025403028823, 2.42861286636753e-17)
  (40.889106008793355, 2.42861286636753e-17)
  (40.93795798729849, 6.938893903907228e-18)
  (40.986809965803616, 1.0408340855860843e-17)
  (41.03566194430874, 3.469446951953614e-18)
  (41.084513922813876, 1.0408340855860843e-17)
  (41.133365901319, 1.0408340855860843e-17)
  (41.18221787982413, 1.734723475976807e-17)
  (41.23106985832926, 2.42861286636753e-17)
  (41.27992183683439, 6.938893903907228e-18)
  (41.328773815339524, 3.122502256758253e-17)
  (41.37762579384465, 1.0408340855860843e-17)
  (41.42647777234978, 2.42861286636753e-17)
  (41.47532975085491, 0.0)
  (41.52418172936004, 2.0816681711721685e-17)
  (41.57303370786517, 6.938893903907228e-18)
  (41.6218856863703, 1.0408340855860843e-17)
  (41.670737664875425, 2.0816681711721685e-17)
  (41.71958964338056, 0.0)
  (41.768441621885685, 1.3877787807814457e-17)
  (41.81729360039082, 3.469446951953614e-18)
  (41.866145578895946, 1.734723475976807e-17)
  (41.91499755740107, 0.0)
  (41.963849535906206, 1.0408340855860843e-17)
  (42.01270151441133, 6.938893903907228e-18)
  (42.06155349291646, 1.734723475976807e-17)
  (42.11040547142159, 3.469446951953614e-18)
  (42.15925744992672, 1.0408340855860843e-17)
  (42.208109428431854, 3.469446951953614e-18)
  (42.25696140693698, 3.469446951953614e-18)
  (42.30581338544211, 0.0)
  (42.35466536394724, 1.0408340855860843e-17)
  (42.40351734245237, 6.938893903907228e-18)
  (42.4523693209575, 1.0408340855860843e-17)
  (42.50122129946263, 3.469446951953614e-18)
  (42.550073277967755, 3.469446951953614e-18)
  (42.59892525647289, 3.469446951953614e-18)
  (42.647777234978015, 1.0408340855860843e-17)
  (42.69662921348315, 8.673617379884035e-18)
  (42.745481191988276, 1.734723475976807e-18)
  (42.7943331704934, 1.0408340855860843e-17)
  (42.843185148998536, 1.734723475976807e-18)
  (42.89203712750366, 5.204170427930421e-18)
  (42.9408891060088, 5.204170427930421e-18)
  (42.98974108451392, 0.0)
  (43.03859306301905, 0.0)
  (43.087445041524184, 1.0408340855860843e-17)
  (43.13629702002931, 8.673617379884035e-18)
  (43.18514899853444, 0.0)
  (43.23400097703957, 5.204170427930421e-18)
  (43.2828529555447, 2.6020852139652106e-18)
  (43.33170493404983, 6.938893903907228e-18)
  (43.38055691255496, 0.0)
  (43.429408891060085, 6.938893903907228e-18)
  (43.47826086956522, 0.0)
  (43.527112848070345, 7.806255641895632e-18)
  (43.57596482657548, 0.0)
  (43.624816805080606, 0.0)
  (43.67366878358573, 0.0)
  (43.722520762090866, 0.0)
  (43.77137274059599, 4.716849455302176e-18)
  (43.82022471910113, 0.0)
  (43.86907669760625, 0.0)
  (43.91792867611138, 3.3894736132956687e-18)
  (43.966780654616514, 0.0)
  (44.01563263312164, 3.666167973385784e-18)
  (44.064484611626774, 0.0)
  (44.1133365901319, 2.6619613361098572e-18)
  (44.16218856863703, 5.492860999996661e-18)
  (44.21104054714216, 3.331136507128807e-18)
  (44.25989252564729, 1.0583520763908075e-17)
  (44.308744504152415, 3.3791423527183124e-19)
  (44.35759648265755, 2.9291599332651123e-18)
  (44.406448461162675, 5.650444542045263e-19)
  (44.45530043966781, 2.063017032448183e-18)
  (44.504152418172936, 0.0)
  (44.55300439667806, 4.9172820350542426e-18)
  (44.601856375183196, 0.0)
  (44.65070835368832, 2.656990919181592e-18)
  (44.69956033219346, 8.968199183372921e-18)
  (44.74841231069858, 0.0)
  (44.79726428920371, 1.2011152402968887e-18)
  (44.846116267708844, 3.875690442532368e-18)
  (44.89496824621397, 2.5376915393268134e-18)
  (44.943820224719104, 0.0)
  (44.99267220322423, 2.4184256040808365e-19)
  (45.04152418172936, 0.0)
  (45.09037616023449, 5.0839393082859995e-18)
  (45.13922813873962, 2.1075540983384775e-18)
  (45.18808011724475, 5.794549977520823e-18)
  (45.23693209574988, 2.344263622979527e-18)
  (45.285784074255005, 7.253569435735431e-18)
  (45.33463605276014, 1.3010426069826053e-18)
  (45.383488031265266, 0.0)
  (45.43234000977039, 0.0)
  (45.481191988275526, 1.0842021724855044e-18)
  (45.53004396678065, 2.168404344971009e-18)
  (45.57889594528579, 1.5178830414797062e-18)
  (45.62774792379091, 2.6020852139652106e-18)
  (45.67659990229604, 2.6020852139652106e-18)
  (45.725451880801174, 1.3010426069826053e-18)
  (45.7743038593063, 4.336808689942018e-19)
  (45.823155837811434, 2.6020852139652106e-18)
  (45.87200781631656, 0.0)
  (45.92085979482169, 0.0)
  (45.96971177332682, 0.0)
  (46.01856375183195, 0.0)
  (46.06741573033708, 0.0)
  (46.11626770884221, 0.0)
  (46.165119687347335, 4.0115480381963664e-18)
  (46.21397166585247, 0.0)
  (46.262823644357596, 4.228388472693467e-18)
  (46.31167562286272, 0.0)
  (46.360527601367856, 0.0)
  (46.40937957987298, 0.0)
  (46.45823155837812, 0.0)
  (46.50708353688324, 1.3010426069826053e-18)
  (46.55593551538837, 0.0)
  (46.604787493893504, 0.0)
  (46.65363947239863, 0.0)
  (46.702491450903764, 1.0191500421363742e-17)
  (46.75134342940889, 5.204170427930421e-18)
  (46.80019540791402, 6.396792817664476e-18)
  (46.84904738641915, 6.7220534694101275e-18)
  (46.89789936492428, 0.0)
  (46.94675134342941, 1.734723475976807e-18)
  (46.99560332193454, 7.806255641895632e-18)
  (47.044455300439665, 3.469446951953614e-18)
  (47.0933072789448, 5.204170427930421e-18)
  (47.142159257449926, 9.107298248878237e-18)
  (47.19101123595506, 4.336808689942018e-19)
  (47.239863214460186, 0.0)
  (47.28871519296531, 5.204170427930421e-18)
  (47.33756717147045, 1.2576745200831851e-17)
  (47.38641914997557, 2.4069288229178198e-17)
  (47.4352711284807, 4.9439619065339e-17)
  (47.484123106985834, 8.738669510233166e-17)
  (47.53297508549096, 1.693523793422358e-16)
  (47.581827063996094, 3.165870343657673e-16)
  (47.63067904250122, 5.776629175002768e-16)
  (47.67953102100635, 1.0733601507606494e-15)
  (47.72838299951148, 1.9676101026266934e-15)
  (47.77723497801661, 3.581336616154118e-15)
  (47.82608695652174, 6.534974384547754e-15)
  (47.87493893502687, 1.1810539525536345e-14)
  (47.923790913531995, 2.1197074043938224e-14)
  (47.97264289203713, 3.782499487237079e-14)
  (48.021494870542256, 6.700204085129113e-14)
  (48.07034684904739, 1.1793281737455807e-13)
  (48.119198827552516, 2.0619748584364134e-13)
  (48.16805080605764, 3.5812510997077635e-13)
  (48.21690278456278, 6.178959321740014e-13)
  (48.2657547630679, 1.0590739101131418e-12)
  (48.31460674157304, 1.8032524631221136e-12)
  (48.363458720078164, 3.0500934758556295e-12)
  (48.41231069858329, 5.125009927076443e-12)
  (48.461162677088424, 8.55460494109117e-12)
  (48.51001465559355, 1.4184976110387382e-11)
  (48.55886663409868, 2.3365866533286983e-11)
  (48.60771861260381, 3.8234851049145924e-11)
  (48.65657059110894, 6.215284190091985e-11)
  (48.70542256961407, 1.0036604707053254e-10)
  (48.7542745481192, 1.6100402781826784e-10)
  (48.803126526624325, 2.565729018133567e-10)
  (48.85197850512946, 4.06171016958945e-10)
  (48.900830483634586, 6.38750373774255e-10)
  (48.94968246213972, 9.978780891872763e-10)
  (48.998534440644846, 1.5486307201884042e-9)
  (49.04738641914997, 2.387494112132682e-9)
  (49.09623839765511, 3.6564597079291605e-9)
  (49.14509037616023, 5.562926282814962e-9)
  (49.19394235466537, 8.407557311809755e-9)
  (49.242794333170494, 1.2622935790379541e-8)
  (49.29164631167562, 1.882673042116756e-8)
  (49.340498290180754, 2.7894168315445445e-8)
  (49.38935026868588, 4.105593054762324e-8)
  (49.438202247191015, 6.002917027347898e-8)
  (49.48705422569614, 8.719121440299571e-8)
  (49.53590620420127, 1.2580764884809886e-7)
  (49.5847581827064, 1.8032888069677983e-7)
  (49.63361016121153, 2.567718660122058e-7)
  (49.682462139716655, 3.6320639339409815e-7)
  (49.73131411822179, 5.103679775078467e-7)
  (49.780166096726916, 7.124218370682493e-7)
  (49.82901807523205, 9.879043317588196e-7)
  (49.877870053737176, 1.3608692645706438e-6)
  (49.9267220322423, 1.8622661895426745e-6)
  (49.97557401074744, 2.5315758055161758e-6)
  (50.02442598925256, 3.4187231076204805e-6)
  (50.0732779677577, 4.586281625536259e-6)
  (50.122129946262824, 6.1119712224388945e-6)
  (50.17098192476795, 8.091437038670879e-6)
  (50.219833903273084, 1.0641277843684294e-5)
  (50.26868588177821, 1.3902268108503812e-5)
  (50.317537860283345, 1.8042689615437035e-5)
  (50.36638983878847, 2.326165584286971e-5)
  (50.4152418172936, 2.9792276613163637e-5)
  (50.46409379579873, 3.790447301511152e-5)
  (50.51294577430386, 4.790721541436671e-5)
  (50.561797752808985, 6.014992303327027e-5)
  (50.61064973131412, 7.502273522184966e-5)
  (50.659501709819246, 9.295534569710162e-5)
  (50.70835368832438, 0.00011441408548305831)
  (50.757205666829506, 0.0001398969518476012)
  (50.80605764533463, 0.00016992631271250946)
  (50.85490962383977, 0.00020503907168104019)
  (50.90376160234489, 0.0002457741598120705)
  (50.95261358085003, 0.00029265732698791763)
  (51.001465559355154, 0.00034618333681181446)
  (51.05031753786028, 0.0004067958210187822)
  (51.099169516365414, 0.0004748652167711753)
  (51.14802149487054, 0.0005506653851024626)
  (51.196873473375675, 0.0006343496813198124)
  (51.2457254518808, 0.0007259274068962054)
  (51.29457743038593, 0.0008252417047835692)
  (51.34342940889106, 0.0009319500534497108)
  (51.39228138739619, 0.0010455085573094422)
  (51.44113336590132, 0.0011651612123877095)
  (51.48998534440645, 0.0012899352386466362)
  (51.538837322911576, 0.0014186434108440227)
  (51.58768930141671, 0.00154989408904058)
  (51.636541279921836, 0.0016821093539701078)
  (51.68539325842696, 0.0018135513026500839)
  (51.7342452369321, 0.0019423561719734885)
  (51.78309721543722, 0.002066575552915312)
  (51.83194919394236, 0.0021842235588027652)
  (51.880801172447484, 0.0022933284428154916)
  (51.92965315095261, 0.0023919868473139677)
  (51.978505129457744, 0.002478418633537687)
  (52.02735710796287, 0.002551020103607823)
  (52.076209086468005, 0.0026084134010679917)
  (52.12506106497313, 0.002649489968082442)
  (52.17391304347826, 0.0026734461459875236)
  (52.22276502198339, 0.0026798093224572363)
  (52.27161700048852, 0.0026684534369623945)
  (52.32046897899365, 0.0026396031339047197)
  (52.36932095749878, 0.0025938263722886344)
  (52.418172936003906, 0.0025320158315606904)
  (52.46702491450904, 0.0024553599639899476)
  (52.515876893014166, 0.0023653050048141507)
  (52.5647288715193, 0.0022635096360358598)
  (52.61358085002443, 0.00215179428732166)
  (52.66243282852955, 0.0020320872338112908)
  (52.71128480703469, 0.0019063697092560747)
  (52.760136785539814, 0.0017766221950584267)
  (52.80898876404494, 0.0016447738801610896)
  (52.857840742550074, 0.001512657028479841)
  (52.9066927210552, 0.0013819676598881112)
  (52.955544699560335, 0.0012542335711981283)
  (53.00439667806546, 0.0011307903201935431)
  (53.05324865657059, 0.0010127653932545787)
  (53.10210063507572, 0.0009010703981548723)
  (53.15095261358085, 0.0007964007874494998)
  (53.19980459208598, 0.000699242339328306)
  (53.24865657059111, 0.0006098834116519134)
  (53.297508549096236, 0.0005284318457003719)
  (53.34636052760137, 0.000454835328578259)
  (53.395212506106496, 0.0003889040224934943)
  (53.44406448461163, 0.00033033432698957805)
  (53.49291646311676, 0.0002787327458568414)
  (53.54176844162188, 0.00023363897158858605)
  (53.59062042012702, 0.000194547464140406)
  (53.639472398632144, 0.00016092697510855102)
  (53.68832437713728, 0.00013223764218858692)
  (53.737176355642404, 0.00010794544258926919)
  (53.78602833414753, 8.753394073664537e-5)
  (53.834880312652665, 7.051339011368953e-5)
  (53.88373229115779, 5.6427348632437325e-5)
  (53.93258426966292, 4.485704069355002e-5)
  (53.98143624816805, 3.542374790943548e-5)
  (54.03028822667318, 2.7789536512754214e-5)
  (54.07914020517831, 2.165663583255105e-5)
  (54.12799218368344, 1.6765772526711946e-5)
  (54.176844162188566, 1.2893743339137409e-5)
  (54.2256961406937, 9.85047874844209e-6)
  (54.274548119198826, 7.475814422327299e-6)
  (54.32340009770396, 5.636149861110688e-6)
  (54.37225207620909, 4.221136430559625e-6)
  (54.42110405471421, 3.1405019925842336e-6)
  (54.46995603321935, 2.3210878330111282e-6)
  (54.518808011724474, 1.7041463346857452e-6)
  (54.56765999022961, 1.2429251992740482e-6)
  (54.616511968734734, 9.005459767112375e-7)
  (54.66536394723986, 6.48170956455858e-7)
  (54.714215925744995, 4.634426660869717e-7)
  (54.76306790425012, 3.2917376999001824e-7)
  (54.81191988275525, 2.3226147528691843e-7)
  (54.86077186126038, 1.627990555677552e-7)
  (54.90962383976551, 1.1335725342252745e-7)
  (54.95847581827064, 7.840964211095793e-8)
  (55.00732779677577, 5.387810878693111e-8)
  (55.056179775280896, 3.6777137121715014e-8)
  (55.10503175378603, 2.49382624407761e-8)
  (55.153883732291156, 1.679875707505732e-8)
  (55.20273571079629, 1.1241151118019516e-8)
  (55.25158768930142, 7.472520096403132e-9)
  (55.30043966780654, 4.9345329768916285e-9)
  (55.34929164631168, 3.2370370568052254e-9)
  (55.398143624816804, 2.1094630838110195e-9)
  (55.44699560332194, 1.3655852386385003e-9)
  (55.495847581827064, 8.781896861185384e-10)
  (55.54469956033219, 5.610227242621932e-10)
  (55.593551538837325, 3.560370448983663e-10)
  (55.64240351734245, 2.2445667362518823e-10)
  (55.691255495847585, 1.4056992982819372e-10)
  (55.74010747435271, 8.745305217841559e-11)
  (55.78895945285784, 5.4048046528760996e-11)
  (55.83781143136297, 3.318238468285467e-11)
  (55.8866634098681, 2.023754297822422e-11)
  (55.935515388373226, 1.2261136225245883e-11)
  (55.98436736687836, 7.379483742825377e-12)
  (56.033219345383486, 4.412080943649865e-12)
  (56.08207132388862, 2.620500387864877e-12)
  (56.13092330239375, 1.546129760679471e-12)
  (56.17977528089887, 9.062140144192044e-13)
  (56.22862725940401, 5.276465028791755e-13)
  (56.277479237909134, 3.0519976251331023e-13)
  (56.32633121641427, 1.7535942275391246e-13)
  (56.375183194919394, 1.000922845074079e-13)
  (56.42403517342452, 5.6756257004968626e-14)
  (56.472887151929655, 3.19671810605192e-14)
  (56.52173913043478, 1.788877211943211e-14)
  (56.570591108939915, 9.948559132579181e-15)
  (56.61944308744504, 5.4955648116896995e-15)
  (56.66829506595017, 3.0068432405040994e-15)
  (56.7171470444553, 1.642713378155347e-15)
  (56.76599902296043, 8.915156916059882e-16)
  (56.81485100146556, 4.812610521113516e-16)
  (56.86370297997069, 2.665205784980216e-16)
  (56.912554958475816, 1.3338319562597299e-16)
  (56.96140693698095, 8.51042871791018e-17)
  (57.01025891548608, 3.416162784540102e-17)
  (57.0591108939912, 2.3112716195987284e-17)
  (57.10796287249634, 0.0)
  (57.156814851001464, 2.761193228075871e-18)
  (57.2056668295066, 4.23090294365962e-18)
  (57.254518808011724, 7.729041343203625e-18)
  (57.30337078651685, 6.787156481546923e-18)
  (57.352222765021985, 8.973705961341126e-18)
  (57.40107474352711, 1.9488388710751967e-18)
  (57.449926722032245, 0.0)
  (57.49877870053737, 9.892516277961442e-18)
  (57.5476306790425, 1.5855073481192325e-18)
  (57.59648265754763, 1.2159154271968163e-17)
  (57.64533463605276, 0.0)
  (57.69418661455789, 6.01572578377591e-19)
  (57.74303859306302, 0.0)
  (57.791890571568146, 2.2700336964326694e-18)
  (57.84074255007328, 3.469446951953614e-18)
  (57.88959452857841, 3.469446951953614e-18)
  (57.93844650708354, 0.0)
  (57.98729848558867, 0.0)
  (58.036150464093794, 0.0)
  (58.08500244259893, 1.0408340855860843e-17)
  (58.133854421104054, 0.0)
  (58.18270639960918, 0.0)
  (58.231558378114315, 0.0)
  (58.28041035661944, 3.469446951953614e-18)
  (58.329262335124575, 0.0)
  (58.3781143136297, 5.204170427930421e-18)
  (58.42696629213483, 3.469446951953614e-18)
  (58.47581827063996, 0.0)
  (58.52467024914509, 1.734723475976807e-18)
  (58.57352222765022, 0.0)
  (58.62237420615535, 0.0)
  (58.671226184660476, 0.0)
  (58.72007816316561, 1.0408340855860843e-17)
  (58.76893014167074, 1.734723475976807e-18)
  (58.81778212017587, 0.0)
  (58.866634098681, 1.734723475976807e-18)
  (58.915486077186124, 0.0)
  (58.96433805569126, 0.0)
  (59.013190034196384, 3.469446951953614e-18)
  (59.06204201270151, 8.673617379884035e-18)
  (59.110893991206645, 5.204170427930421e-18)
  (59.15974596971177, 1.3010426069826053e-17)
  (59.208597948216905, 3.469446951953614e-18)
  (59.25744992672203, 0.0)
  (59.30630190522716, 7.806255641895632e-18)
  (59.35515388373229, 5.204170427930421e-18)
  (59.40400586223742, 1.734723475976807e-17)
  (59.45285784074255, 6.938893903907228e-18)
  (59.50170981924768, 3.469446951953614e-18)
  (59.550561797752806, 0.0)
  (59.59941377625794, 0.0)
  (59.64826575476307, 3.469446951953614e-18)
  (59.6971177332682, 1.3877787807814457e-17)
  (59.74596971177333, 1.0408340855860843e-17)
  (59.794821690278454, 3.469446951953614e-18)
  (59.84367366878359, 3.469446951953614e-18)
  (59.892525647288714, 1.0408340855860843e-17)
  (59.94137762579385, 1.0408340855860843e-17)
  (59.990229604298975, 1.0408340855860843e-17)
  (60.0390815828041, 0.0)
  (60.087933561309235, 3.469446951953614e-18)
  (60.13678553981436, 1.0408340855860843e-17)
  (60.18563751831949, 0.0)
  (60.23448949682462, 0.0)
  (60.28334147532975, 1.3877787807814457e-17)
  (60.33219345383488, 1.3877787807814457e-17)
  (60.38104543234001, 3.469446951953614e-18)
  (60.429897410845136, 0.0)
  (60.47874938935027, 6.938893903907228e-18)
  (60.5276013678554, 6.938893903907228e-18)
  (60.57645334636053, 3.469446951953614e-18)
  (60.62530532486566, 0.0)
  (60.674157303370784, 0.0)
  (60.72300928187592, 3.469446951953614e-18)
  (60.771861260381044, 0.0)
  (60.82071323888618, 1.0408340855860843e-17)
  (60.869565217391305, 3.469446951953614e-18)
  (60.91841719589643, 0.0)
  (60.967269174401565, 5.204170427930421e-18)
  (61.01612115290669, 8.673617379884035e-19)
  (61.064973131411826, 0.0)
  (61.11382510991695, 0.0)
  (61.16267708842208, 6.071532165918825e-18)
  (61.21152906692721, 0.0)
  (61.26038104543234, 3.469446951953614e-18)
  (61.309233023937466, 3.469446951953614e-18)
  (61.3580850024426, 5.204170427930421e-18)
  (61.40693698094773, 3.469446951953614e-18)
  (61.45578895945286, 1.1275702593849246e-17)
  (61.50464093795799, 2.6020852139652106e-18)
  (61.553492916463114, 1.734723475976807e-18)
  (61.60234489496825, 5.204170427930421e-18)
  (61.651196873473374, 1.734723475976807e-18)
  (61.70004885197851, 1.734723475976807e-18)
  (61.748900830483635, 6.938893903907228e-18)
  (61.79775280898876, 1.734723475976807e-17)
  (61.846604787493895, 3.469446951953614e-18)
  (61.89545676599902, 1.3877787807814457e-17)
  (61.944308744504156, 0.0)
  (61.99316072300928, 3.469446951953614e-18)
  (62.04201270151441, 3.469446951953614e-18)
  (62.09086468001954, 0.0)
  (62.13971665852467, 1.0408340855860843e-17)
  (62.1885686370298, 6.938893903907228e-18)
  (62.23742061553493, 6.938893903907228e-18)
  (62.28627259404006, 6.938893903907228e-18)
  (62.33512457254519, 6.938893903907228e-18)
  (62.38397655105032, 6.938893903907228e-18)
  (62.432828529555444, 0.0)
  (62.48168050806058, 0.0)
  (62.530532486565704, 6.061528993223039e-18)
  (62.57938446507084, 4.106378453462495e-18)
  (62.628236443575965, 1.5537762694147603e-18)
  (62.67708842208109, 2.7327289825384936e-18)
  (62.725940400586225, 1.259753012997499e-17)
  (62.77479237909135, 1.4833659189665136e-18)
  (62.823644357596486, 7.369905126638185e-18)
  (62.87249633610161, 4.076105976758669e-18)
  (62.92134831460674, 8.854257785237666e-18)
  (62.97020029311187, 0.0)
  (63.019052271617, 9.41060425145874e-18)
  (63.06790425012213, 1.683852766419781e-17)
  (63.11675622862726, 7.990567523183689e-18)
  (63.16560820713239, 8.465773305587408e-18)
  (63.21446018563752, 4.826693873370475e-18)
  (63.26331216414265, 0.0)
  (63.312164142647774, 7.158239096891746e-18)
  (63.36101612115291, 6.379977150198881e-18)
  (63.409868099658034, 9.232466249912144e-18)
  (63.45872007816317, 6.443488327051166e-18)
  (63.507572056668295, 1.7416284951417285e-18)
  (63.55642403517342, 1.7992098865510476e-18)
  (63.605276013678555, 0.0)
  (63.65412799218368, 1.3196381965553598e-19)
  (63.702979970688816, 1.1472814613441889e-17)
  (63.75183194919394, 0.0)
  (63.80068392769907, 1.380091169917632e-17)
  (63.8495359062042, 1.879125777012217e-18)
  (63.89838788470933, 6.5805596812522076e-18)
  (63.94723986321446, 4.427727554316435e-18)
  (63.99609184171959, 0.0)
  (64.04494382022472, 5.855547357378086e-18)
  (64.09379579872984, 0.0)
  (64.14264777723498, 0.0)
  (64.19149975574011, 3.469446951953614e-18)
  (64.24035173424524, 0.0)
  (64.28920371275036, 0.0)
  (64.33805569125549, 0.0)
  (64.38690766976063, 1.214306433183765e-17)
  (64.43575964826576, 0.0)
  (64.48461162677089, 3.469446951953614e-18)
  (64.53346360527601, 0.0)
  (64.58231558378114, 0.0)
  (64.63116756228628, 0.0)
  (64.6800195407914, 0.0)
  (64.72887151929653, 0.0)
  (64.77772349780166, 0.0)
  (64.82657547630679, 0.0)
  (64.87542745481193, 0.0)
  (64.92427943331705, 0.0)
  (64.97313141182218, 0.0)
  (65.0219833903273, 0.0)
  (65.07083536883243, 0.0)
  (65.11968734733756, 0.0)
  (65.1685393258427, 0.0)
  (65.21739130434783, 0.0)
  (65.26624328285295, 6.938893903907228e-18)
  (65.31509526135808, 6.938893903907228e-18)
  (65.36394723986321, 0.0)
  (65.41279921836835, 6.938893903907228e-18)
  (65.46165119687348, 0.0)
  (65.5105031753786, 0.0)
  (65.55935515388373, 6.938893903907228e-18)
  (65.60820713238886, 0.0)
  (65.657059110894, 0.0)
  (65.70591108939912, 0.0)
  (65.75476306790425, 0.0)
  (65.80361504640938, 0.0)
  (65.8524670249145, 1.3877787807814457e-17)
  (65.90131900341964, 0.0)
  (65.95017098192477, 6.938893903907228e-18)
  (65.9990229604299, 0.0)
  (66.04787493893502, 6.938893903907228e-18)
  (66.09672691744015, 0.0)
  (66.14557889594529, 0.0)
  (66.19443087445042, 0.0)
  (66.24328285295555, 1.3877787807814457e-17)
  (66.29213483146067, 1.3877787807814457e-17)
  (66.3409868099658, 0.0)
  (66.38983878847094, 0.0)
  (66.43869076697607, 0.0)
  (66.48754274548119, 0.0)
  (66.53639472398632, 0.0)
  (66.58524670249145, 0.0)
  (66.63409868099659, 0.0)
  (66.68295065950171, 0.0)
  (66.73180263800684, 0.0)
  (66.78065461651197, 0.0)
  (66.8295065950171, 0.0)
  (66.87835857352223, 0.0)
  (66.92721055202736, 0.0)
  (66.97606253053249, 6.938893903907228e-18)
  (67.02491450903761, 0.0)
  (67.07376648754274, 0.0)
  (67.12261846604787, 6.938893903907228e-18)
  (67.17147044455301, 6.938893903907228e-18)
  (67.22032242305814, 0.0)
  (67.26917440156326, 1.3877787807814457e-17)
  (67.31802638006839, 0.0)
  (67.36687835857352, 6.938893903907228e-18)
  (67.41573033707866, 6.938893903907228e-18)
  (67.46458231558378, 0.0)
  (67.51343429408891, 1.3877787807814457e-17)
  (67.56228627259404, 1.3877787807814457e-17)
  (67.61113825109916, 1.3877787807814457e-17)
  (67.6599902296043, 0.0)
  (67.70884220810943, 0.0)
  (67.75769418661456, 6.938893903907228e-18)
  (67.80654616511968, 1.0408340855860843e-17)
  (67.85539814362481, 6.938893903907228e-18)
  (67.90425012212995, 3.469446951953614e-18)
  (67.95310210063508, 0.0)
  (68.0019540791402, 3.469446951953614e-18)
  (68.05080605764533, 3.469446951953614e-18)
  (68.09965803615046, 6.938893903907228e-18)
  (68.1485100146556, 0.0)
  (68.19736199316073, 3.469446951953614e-18)
  (68.24621397166585, 3.469446951953614e-18)
  (68.29506595017098, 6.938893903907228e-18)
  (68.3439179286761, 1.734723475976807e-18)
  (68.39276990718125, 1.3877787807814457e-17)
  (68.44162188568637, 3.469446951953614e-18)
  (68.4904738641915, 1.5612511283791264e-17)
  (68.53932584269663, 6.938893903907228e-18)
  (68.58817782120175, 1.0408340855860843e-17)
  (68.6370297997069, 6.938893903907228e-18)
  (68.68588177821202, 5.204170427930421e-18)
  (68.73473375671715, 1.214306433183765e-17)
  (68.78358573522227, 6.938893903907228e-18)
  (68.8324377137274, 1.3877787807814457e-17)
  (68.88128969223254, 8.673617379884035e-18)
  (68.93014167073767, 1.214306433183765e-17)
  (68.9789936492428, 1.5612511283791264e-17)
  (69.02784562774792, 0.0)
  (69.07669760625305, 8.673617379884035e-18)
  (69.12554958475819, 5.204170427930421e-18)
  (69.17440156326332, 1.0408340855860843e-17)
  (69.22325354176844, 5.204170427930421e-18)
  (69.27210552027357, 3.469446951953614e-18)
  (69.3209574987787, 1.0408340855860843e-17)
  (69.36980947728382, 1.734723475976807e-18)
  (69.41866145578896, 1.0408340855860843e-17)
  (69.46751343429409, 6.071532165918825e-18)
  (69.51636541279922, 8.673617379884035e-19)
  (69.56521739130434, 7.806255641895632e-18)
  (69.61406936980947, 1.734723475976807e-18)
  (69.66292134831461, 8.673617379884035e-19)
  (69.71177332681974, 7.806255641895632e-18)
  (69.76062530532487, 4.336808689942018e-18)
  (69.80947728382999, 4.336808689942018e-18)
  (69.85832926233512, 0.0)
  (69.90718124084026, 4.336808689942018e-18)
  (69.95603321934539, 6.5052130349130266e-18)
  (70.00488519785051, 8.673617379884035e-19)
  (70.05373717635564, 7.37257477290143e-18)
  (70.10258915486077, 3.469446951953614e-18)
  (70.1514411333659, 1.3010426069826053e-18)
  (70.20029311187103, 3.469446951953614e-18)
  (70.24914509037616, 3.903127820947816e-18)
  (70.29799706888129, 2.6020852139652106e-18)
  (70.34684904738641, 1.734723475976807e-18)
  (70.39570102589155, 3.469446951953614e-18)
  (70.44455300439668, 8.239936510889834e-18)
  (70.49340498290181, 8.673617379884035e-18)
  (70.54225696140693, 2.168404344971009e-18)
  (70.59110893991206, 5.204170427930421e-18)
  (70.6399609184172, 0.0)
  (70.68881289692233, 0.0)
  (70.73766487542746, 0.0)
  (70.78651685393258, 3.469446951953614e-18)
  (70.83536883243771, 0.0)
  (70.88422081094285, 3.469446951953614e-18)
  (70.93307278944798, 3.469446951953614e-18)
  (70.9819247679531, 0.0)
  (71.03077674645823, 3.903127820947816e-18)
  (71.07962872496336, 0.0)
  (71.1284807034685, 2.6020852139652106e-18)
  (71.17733268197362, 3.0357660829594124e-18)
  (71.22618466047875, 0.0)
  (71.27503663898388, 8.673617379884035e-19)
  (71.323888617489, 0.0)
  (71.37274059599413, 4.7704895589362195e-18)
  (71.42159257449927, 0.0)
  (71.4704445530044, 0.0)
  (71.51929653150953, 0.0)
  (71.56814851001465, 0.0)
  (71.61700048851978, 0.0)
  (71.66585246702492, 0.0)
  (71.71470444553005, 0.0)
  (71.76355642403517, 3.0357660829594124e-18)
  (71.8124084025403, 0.0)
  (71.86126038104543, 1.951563910473908e-18)
  (71.91011235955057, 0.0)
  (71.9589643380557, 0.0)
  (72.00781631656082, 2.168404344971009e-19)
  (72.05666829506595, 1.5178830414797062e-18)
  (72.10552027357107, 0.0)
  (72.15437225207621, 2.3852447794681098e-18)
  (72.20322423058134, 1.3010426069826053e-18)
  (72.25207620908647, 4.9873299934333204e-18)
  (72.3009281875916, 0.0)
  (72.34978016609672, 6.5052130349130266e-18)
  (72.39863214460186, 3.3610267347050637e-18)
  (72.44748412310699, 9.324138683375338e-18)
  (72.49633610161212, 1.1167282376600696e-17)
  (72.54518808011724, 0.0)
  (72.59404005862237, 2.168404344971009e-19)
  (72.64289203712751, 0.0)
  (72.69174401563264, 0.0)
  (72.74059599413776, 0.0)
  (72.78944797264289, 4.391018798566293e-18)
  (72.83829995114802, 0.0)
  (72.88715192965316, 4.038653092508504e-18)
  (72.93600390815828, 6.8575787409708155e-18)
  (72.98485588666341, 0.0)
  (73.03370786516854, 6.952446431063297e-18)
  (73.08255984367366, 0.0)
  (73.1314118221788, 0.0)
  (73.18026380068393, 0.0)
  (73.22911577918906, 1.3552527156068805e-20)
  (73.27796775769419, 0.0)
  (73.32681973619931, 0.0)
  (73.37567171470445, 3.2390539903004445e-18)
  (73.42452369320958, 0.0)
  (73.4733756717147, 0.0)
  (73.52222765021983, 0.0)
  (73.57107962872496, 1.734723475976807e-18)
  (73.61993160723009, 0.0)
  (73.66878358573523, 0.0)
  (73.71763556424035, 0.0)
  (73.76648754274548, 0.0)
  (73.8153395212506, 0.0)
  (73.86419149975573, 0.0)
  (73.91304347826087, 4.336808689942018e-18)
  (73.961895456766, 0.0)
  (74.01074743527113, 0.0)
  (74.05959941377625, 0.0)
  (74.10845139228138, 0.0)
  (74.15730337078652, 0.0)
  (74.20615534929165, 0.0)
  (74.25500732779678, 0.0)
  (74.3038593063019, 5.204170427930421e-18)
  (74.35271128480703, 0.0)
  (74.40156326331217, 1.734723475976807e-18)
  (74.4504152418173, 0.0)
  (74.49926722032242, 0.0)
  (74.54811919882755, 0.0)
  (74.59697117733268, 0.0)
  (74.64582315583782, 1.951563910473908e-18)
  (74.69467513434294, 2.6020852139652106e-18)
  (74.74352711284807, 0.0)
  (74.7923790913532, 5.204170427930421e-18)
  (74.84123106985832, 0.0)
  (74.89008304836346, 0.0)
  (74.93893502686859, 0.0)
  (74.98778700537372, 1.734723475976807e-18)
  (75.03663898387885, 3.469446951953614e-18)
  (75.08549096238397, 0.0)
  (75.13434294088911, 3.469446951953614e-18)
  (75.18319491939424, 3.469446951953614e-18)
  (75.23204689789937, 0.0)
  (75.28089887640449, 0.0)
  (75.32975085490962, 3.469446951953614e-18)
  (75.37860283341476, 6.938893903907228e-18)
  (75.42745481191989, 0.0)
  (75.47630679042501, 3.469446951953614e-18)
  (75.52515876893014, 6.938893903907228e-18)
  (75.57401074743527, 6.938893903907228e-18)
  (75.6228627259404, 6.938893903907228e-18)
  (75.67171470444553, 6.938893903907228e-18)
  (75.72056668295066, 0.0)
  (75.76941866145579, 0.0)
  (75.81827063996091, 0.0)
  (75.86712261846604, 6.938893903907228e-18)
  (75.91597459697118, 1.3877787807814457e-17)
  (75.96482657547631, 6.938893903907228e-18)
  (76.01367855398144, 1.0408340855860843e-17)
  (76.06253053248656, 6.938893903907228e-18)
  (76.11138251099169, 3.469446951953614e-18)
  (76.16023448949683, 0.0)
  (76.20908646800196, 3.469446951953614e-18)
  (76.25793844650708, 3.469446951953614e-18)
  (76.30679042501221, 3.469446951953614e-18)
  (76.35564240351734, 0.0)
  (76.40449438202248, 1.0408340855860843e-17)
  (76.4533463605276, 0.0)
  (76.50219833903273, 0.0)
  (76.55105031753786, 0.0)
  (76.59990229604298, 1.734723475976807e-18)
  (76.64875427454812, 2.6020852139652106e-18)
  (76.69760625305325, 0.0)
  (76.74645823155838, 0.0)
  (76.7953102100635, 8.673617379884035e-19)
  (76.84416218856863, 0.0)
  (76.89301416707377, 0.0)
  (76.9418661455789, 0.0)
  (76.99071812408403, 0.0)
  (77.03957010258915, 0.0)
  (77.08842208109428, 8.673617379884035e-18)
  (77.13727405959942, 4.336808689942018e-18)
  (77.18612603810455, 0.0)
  (77.23497801660967, 5.204170427930421e-18)
  (77.2838299951148, 0.0)
  (77.33268197361993, 0.0)
  (77.38153395212507, 0.0)
  (77.4303859306302, 3.469446951953614e-18)
  (77.47923790913532, 0.0)
  (77.52808988764045, 1.734723475976807e-18)
  (77.57694186614557, 4.336808689942018e-19)
  (77.62579384465072, 0.0)
  (77.67464582315584, 0.0)
  (77.72349780166097, 0.0)
  (77.7723497801661, 8.456776945386935e-18)
  (77.82120175867122, 0.0)
  (77.87005373717635, 5.637851296924623e-18)
  (77.91890571568149, 1.734723475976807e-18)
  (77.96775769418662, 2.6020852139652106e-18)
  (78.01660967269174, 0.0)
  (78.06546165119687, 0.0)
  (78.114313629702, 5.204170427930421e-18)
  (78.16316560820714, 6.5052130349130266e-18)
  (78.21201758671226, 0.0)
  (78.26086956521739, 2.6020852139652106e-18)
  (78.30972154372252, 0.0)
  (78.35857352222764, 1.5178830414797062e-18)
  (78.40742550073278, 0.0)
  (78.45627747923791, 6.071532165918825e-18)
  (78.50512945774304, 5.421010862427522e-18)
  (78.55398143624816, 0.0)
  (78.60283341475329, 0.0)
  (78.65168539325843, 1.0191500421363742e-17)
  (78.70053737176356, 4.336808689942018e-18)
  (78.74938935026869, 9.75781955236954e-18)
  (78.79824132877381, 1.5178830414797062e-18)
  (78.84709330727894, 2.6020852139652106e-18)
  (78.89594528578408, 0.0)
  (78.9447972642892, 0.0)
  (78.99364924279433, 2.6020852139652106e-18)
  (79.04250122129946, 0.0)
  (79.09135319980459, 0.0)
  (79.14020517830973, 0.0)
  (79.18905715681485, 3.144186300207963e-18)
  (79.23790913531998, 1.0299920638612292e-18)
  (79.28676111382511, 4.0657581468206416e-19)
  (79.33561309233023, 9.405453846311751e-18)
  (79.38446507083538, 0.0)
  (79.4333170493405, 4.9060148304969076e-18)
  (79.48216902784563, 0.0)
  (79.53102100635076, 6.396792817664476e-18)
  (79.57987298485588, 0.0)
  (79.62872496336102, 0.0)
  (79.67757694186615, 0.0)
  (79.72642892037128, 0.0)
  (79.7752808988764, 0.0)
  (79.82413287738153, 2.6020852139652106e-18)
  (79.87298485588666, 0.0)
  (79.9218368343918, 0.0)
  (79.97068881289692, 0.0)
  (80.01954079140205, 1.0408340855860843e-17)
  (80.06839276990718, 0.0)
  (80.1172447484123, 0.0)
  (80.16609672691744, 0.0)
  (80.21494870542257, 0.0)
  (80.2638006839277, 0.0)
  (80.31265266243282, 0.0)
  (80.36150464093795, 4.336808689942018e-18)
  (80.41035661944309, 0.0)
  (80.45920859794822, 0.0)
  (80.50806057645335, 0.0)
  (80.55691255495847, 0.0)
  (80.6057645334636, 0.0)
  (80.65461651196874, 0.0)
  (80.70346849047387, 0.0)
  (80.752320468979, 0.0)
  (80.80117244748412, 1.3010426069826053e-18)
  (80.85002442598925, 0.0)
  (80.89887640449439, 0.0)
  (80.94772838299951, 0.0)
  (80.99658036150464, 2.6020852139652106e-18)
  (81.04543234000977, 0.0)
  (81.0942843185149, 0.0)
  (81.14313629702004, 0.0)
  (81.19198827552516, 0.0)
  (81.24084025403029, 0.0)
  (81.28969223253542, 0.0)
  (81.33854421104054, 0.0)
  (81.38739618954568, 0.0)
  (81.43624816805081, 0.0)
  (81.48510014655594, 0.0)
  (81.53395212506106, 0.0)
  (81.58280410356619, 1.0408340855860843e-17)
  (81.63165608207133, 0.0)
  (81.68050806057646, 1.734723475976807e-18)
  (81.72936003908158, 0.0)
  (81.77821201758671, 0.0)
  (81.82706399609184, 3.469446951953614e-18)
  (81.87591597459698, 1.734723475976807e-18)
  (81.9247679531021, 1.3877787807814457e-17)
  (81.97361993160723, 0.0)
  (82.02247191011236, 0.0)
  (82.07132388861748, 0.0)
  (82.12017586712261, 0.0)
  (82.16902784562775, 0.0)
  (82.21787982413288, 0.0)
  (82.266731802638, 0.0)
  (82.31558378114313, 0.0)
  (82.36443575964826, 6.938893903907228e-18)
  (82.4132877381534, 0.0)
  (82.46213971665853, 0.0)
  (82.51099169516365, 0.0)
  (82.55984367366878, 2.6020852139652106e-18)
  (82.6086956521739, 0.0)
  (82.65754763067905, 0.0)
  (82.70639960918417, 0.0)
  (82.7552515876893, 2.6020852139652106e-18)
  (82.80410356619443, 4.336808689942018e-18)
  (82.85295554469955, 0.0)
  (82.9018075232047, 1.3877787807814457e-17)
  (82.95065950170982, 0.0)
  (82.99951148021495, 0.0)
  (83.04836345872008, 0.0)
  (83.0972154372252, 0.0)
  (83.14606741573034, 1.3877787807814457e-17)
  (83.19491939423547, 0.0)
  (83.2437713727406, 1.3877787807814457e-17)
  (83.29262335124572, 0.0)
  (83.34147532975085, 0.0)
  (83.39032730825599, 0.0)
  (83.43917928676112, 0.0)
  (83.48803126526624, 0.0)
  (83.53688324377137, 0.0)
  (83.5857352222765, 6.938893903907228e-18)
  (83.63458720078164, 0.0)
  (83.68343917928676, 0.0)
  (83.73229115779189, 0.0)
  (83.78114313629702, 0.0)
  (83.82999511480214, 0.0)
  (83.87884709330729, 0.0)
  (83.92769907181241, 6.938893903907228e-18)
  (83.97655105031754, 0.0)
  (84.02540302882267, 0.0)
  (84.07425500732779, 6.938893903907228e-18)
  (84.12310698583292, 0.0)
  (84.17195896433806, 1.3877787807814457e-17)
  (84.22081094284319, 0.0)
  (84.26966292134831, 0.0)
  (84.31851489985344, 0.0)
  (84.36736687835857, 1.0408340855860843e-17)
  (84.41621885686371, 0.0)
  (84.46507083536883, 2.7755575615628914e-17)
  (84.51392281387396, 0.0)
  (84.56277479237909, 0.0)
  (84.61162677088421, 1.3877787807814457e-17)
  (84.66047874938936, 0.0)
  (84.70933072789448, 1.3877787807814457e-17)
  (84.75818270639961, 0.0)
  (84.80703468490474, 0.0)
  (84.85588666340986, 0.0)
  (84.904738641915, 0.0)
  (84.95359062042013, 0.0)
  (85.00244259892526, 0.0)
  (85.05129457743038, 1.3877787807814457e-17)
  (85.10014655593551, 0.0)
  (85.14899853444065, 0.0)
  (85.19785051294578, 0.0)
  (85.2467024914509, 1.3877787807814457e-17)
  (85.29555446995603, 0.0)
  (85.34440644846116, 1.3877787807814457e-17)
  (85.3932584269663, 0.0)
  (85.44211040547142, 1.3877787807814457e-17)
  (85.49096238397655, 0.0)
  (85.53981436248168, 0.0)
  (85.5886663409868, 0.0)
  (85.63751831949195, 0.0)
  (85.68637029799707, 0.0)
  (85.7352222765022, 0.0)
  (85.78407425500733, 0.0)
  (85.83292623351245, 0.0)
  (85.8817782120176, 0.0)
  (85.93063019052272, 0.0)
  (85.97948216902785, 1.734723475976807e-18)
  (86.02833414753297, 0.0)
  (86.0771861260381, 3.469446951953614e-18)
  (86.12603810454324, 0.0)
  (86.17489008304837, 0.0)
  (86.2237420615535, 3.469446951953614e-18)
  (86.27259404005862, 0.0)
  (86.32144601856375, 0.0)
  (86.37029799706887, 0.0)
  (86.41914997557402, 0.0)
  (86.46800195407914, 0.0)
  (86.51685393258427, 0.0)
  (86.5657059110894, 0.0)
  (86.61455788959452, 0.0)
  (86.66340986809966, 0.0)
  (86.71226184660479, 0.0)
  (86.76111382510992, 6.938893903907228e-18)
  (86.80996580361504, 1.3877787807814457e-17)
  (86.85881778212017, 0.0)
  (86.90766976062531, 6.938893903907228e-18)
  (86.95652173913044, 0.0)
  (87.00537371763556, 0.0)
  (87.05422569614069, 0.0)
  (87.10307767464582, 0.0)
  (87.15192965315096, 0.0)
  (87.20078163165608, 0.0)
  (87.24963361016121, 0.0)
  (87.29848558866634, 0.0)
  (87.34733756717146, 0.0)
  (87.3961895456766, 0.0)
  (87.44504152418173, 0.0)
  (87.49389350268686, 0.0)
  (87.54274548119199, 0.0)
  (87.59159745969711, 0.0)
  (87.64044943820225, 3.848917712323541e-18)
  (87.68930141670738, 0.0)
  (87.7381533952125, 0.0)
  (87.78700537371763, 3.279711571768651e-18)
  (87.83585735222276, 0.0)
  (87.8847093307279, 0.0)
  (87.93356130923303, 0.0)
  (87.98241328773815, 0.0)
  (88.03126526624328, 1.6805133673525319e-18)
  (88.08011724474841, 0.0)
  (88.12896922325355, 4.87890977618477e-19)
  (88.17782120175868, 7.26415455565288e-18)
  (88.2266731802638, 0.0)
  (88.27552515876893, 0.0)
  (88.32437713727406, 0.0)
  (88.37322911577918, 1.2793585635328952e-17)
  (88.42208109428432, 0.0)
  (88.47093307278945, 0.0)
  (88.51978505129458, 8.673617379884035e-19)
  (88.5686370297997, 3.469446951953614e-18)
  (88.61748900830483, 0.0)
  (88.66634098680997, 0.0)
  (88.7151929653151, 0.0)
  (88.76404494382022, 0.0)
  (88.81289692232535, 0.0)
  (88.86174890083048, 1.734723475976807e-18)
  (88.91060087933562, 0.0)
  (88.95945285784074, 0.0)
  (89.00830483634587, 0.0)
  (89.057156814851, 3.469446951953614e-18)
  (89.10600879335612, 0.0)
  (89.15486077186127, 0.0)
  (89.20371275036639, 0.0)
  (89.25256472887152, 0.0)
  (89.30141670737665, 0.0)
  (89.35026868588177, 8.673617379884035e-18)
  (89.39912066438691, 0.0)
  (89.44797264289204, 0.0)
  (89.49682462139717, 0.0)
  (89.5456765999023, 1.734723475976807e-18)
  (89.59452857840742, 7.806255641895632e-18)
  (89.64338055691256, 0.0)
  (89.69223253541769, 5.204170427930421e-18)
  (89.74108451392281, 8.673617379884035e-18)
  (89.78993649242794, 0.0)
  (89.83878847093307, 1.734723475976807e-18)
  (89.88764044943821, 3.469446951953614e-18)
  (89.93649242794334, 6.938893903907228e-18)
  (89.98534440644846, 0.0)
  (90.03419638495359, 1.0408340855860843e-17)
  (90.08304836345872, 6.938893903907228e-18)
  (90.13190034196386, 3.469446951953614e-18)
  (90.18075232046898, 3.469446951953614e-18)
  (90.22960429897411, 0.0)
  (90.27845627747924, 0.0)
  (90.32730825598436, 6.938893903907228e-18)
  (90.3761602344895, 0.0)
  (90.42501221299463, 6.938893903907228e-18)
  (90.47386419149976, 0.0)
  (90.52271617000488, 6.938893903907228e-18)
  (90.57156814851001, 1.0408340855860843e-17)
  (90.62042012701514, 0.0)
  (90.66927210552028, 0.0)
  (90.7181240840254, 6.938893903907228e-18)
  (90.76697606253053, 3.469446951953614e-18)
  (90.81582804103566, 0.0)
  (90.86468001954078, 1.0408340855860843e-17)
  (90.91353199804593, 0.0)
  (90.96238397655105, 0.0)
  (91.01123595505618, 3.469446951953614e-18)
  (91.0600879335613, 3.469446951953614e-18)
  (91.10893991206643, 3.469446951953614e-18)
  (91.15779189057157, 1.734723475976807e-17)
  (91.2066438690767, 0.0)
  (91.25549584758183, 3.469446951953614e-18)
  (91.30434782608695, 1.3877787807814457e-17)
  (91.35319980459208, 1.0408340855860843e-17)
  (91.40205178309722, 3.469446951953614e-18)
  (91.45090376160235, 1.0408340855860843e-17)
  (91.49975574010747, 1.3877787807814457e-17)
  (91.5486077186126, 6.938893903907228e-18)
  (91.59745969711773, 2.0816681711721685e-17)
  (91.64631167562287, 1.0408340855860843e-17)
  (91.695163654128, 0.0)
  (91.74401563263312, 0.0)
  (91.79286761113825, 6.938893903907228e-18)
  (91.84171958964338, 3.469446951953614e-18)
  (91.89057156814852, 0.0)
  (91.93942354665364, 0.0)
  (91.98827552515877, 3.469446951953614e-18)
  (92.0371275036639, 6.938893903907228e-18)
  (92.08597948216902, 3.469446951953614e-18)
  (92.13483146067416, 0.0)
  (92.18368343917929, 0.0)
  (92.23253541768442, 0.0)
  (92.28138739618954, 3.469446951953614e-18)
  (92.33023937469467, 6.938893903907228e-18)
  (92.37909135319981, 0.0)
  (92.42794333170494, 0.0)
  (92.47679531021006, 0.0)
  (92.52564728871519, 3.469446951953614e-18)
  (92.57449926722032, 0.0)
  (92.62335124572544, 0.0)
  (92.67220322423059, 0.0)
  (92.72105520273571, 0.0)
  (92.76990718124084, 0.0)
  (92.81875915974597, 3.469446951953614e-18)
  (92.86761113825109, 1.734723475976807e-18)
  (92.91646311675623, 0.0)
  (92.96531509526136, 0.0)
  (93.01416707376649, 0.0)
  (93.06301905227161, 0.0)
  (93.11187103077674, 3.469446951953614e-18)
  (93.16072300928188, 0.0)
  (93.20957498778701, 1.734723475976807e-18)
  (93.25842696629213, 0.0)
  (93.30727894479726, 0.0)
  (93.35613092330239, 0.0)
  (93.40498290180753, 0.0)
  (93.45383488031266, 0.0)
  (93.50268685881778, 0.0)
  (93.55153883732291, 0.0)
  (93.60039081582804, 0.0)
  (93.64924279433318, 1.734723475976807e-18)
  (93.6980947728383, 0.0)
  (93.74694675134343, 0.0)
  (93.79579872984856, 2.9821259793253687e-18)
  (93.84465070835368, 0.0)
  (93.89350268685882, 1.1033601691956607e-17)
  (93.94235466536395, 6.858920563633696e-18)
  (93.99120664386908, 0.0)
  (94.0400586223742, 0.0)
  (94.08891060087933, 0.0)
  (94.13776257938447, 0.0)
  (94.1866145578896, 0.0)
  (94.23546653639472, 0.0)
  (94.28431851489985, 0.0)
  (94.33317049340498, 0.0)
  (94.38202247191012, 0.0)
  (94.43087445041525, 0.0)
  (94.47972642892037, 0.0)
  (94.5285784074255, 1.608877626387592e-18)
  (94.57743038593063, 0.0)
  (94.62628236443577, 7.620692177903544e-18)
  (94.6751343429409, 1.046324656107683e-17)
  (94.72398632144602, 0.0)
  (94.77283829995115, 9.13373447796886e-19)
  (94.82169027845627, 0.0)
  (94.8705422569614, 0.0)
  (94.91939423546654, 8.609223705245601e-18)
  (94.96824621397167, 0.0)
  (95.0170981924768, 0.0)
  (95.06595017098192, 1.3138881373977405e-18)
  (95.11480214948705, 3.1344974934978003e-19)
  (95.16365412799219, 2.974915836326881e-18)
  (95.21250610649732, 1.4577412875788048e-18)
  (95.26135808500244, 7.114753181915747e-18)
  (95.31021006350757, 0.0)
  (95.3590620420127, 2.168404344971009e-18)
  (95.40791402051784, 5.204170427930421e-18)
  (95.45676599902296, 7.806255641895632e-18)
  (95.50561797752809, 2.3852447794681098e-18)
  (95.55446995603322, 1.1709383462843448e-17)
  (95.60332193453834, 1.929879867024198e-17)
  (95.65217391304348, 4.9439619065339e-17)
  (95.70102589154861, 8.413408858487514e-17)
  (95.74987787005374, 1.687018580387445e-16)
  (95.79872984855886, 3.3957212042246e-16)
  (95.84758182706399, 6.409803243734302e-16)
  (95.89643380556913, 1.253120870958746e-15)
  (95.94528578407426, 2.392400513806514e-15)
  (95.99413776257938, 4.543674464452252e-15)
  (96.04298974108451, 8.575388663056849e-15)
  (96.09184171958964, 1.6084139228822458e-14)
  (96.14069369809478, 2.9971684856189285e-14)
  (96.1895456765999, 5.548632300150791e-14)
  (96.23839765510503, 1.0203144752696236e-13)
  (96.28724963361016, 1.8638140076437937e-13)
  (96.33610161211529, 3.3824418960159974e-13)
  (96.38495359062043, 6.098190528935898e-13)
  (96.43380556912555, 1.0921935014382433e-12)
  (96.48265754763068, 1.9432939415628403e-12)
  (96.5315095261358, 3.4348622036939336e-12)
  (96.58036150464093, 6.0314055182544846e-12)
  (96.62921348314607, 1.052117572751532e-11)
  (96.6780654616512, 1.8232494507219865e-11)
  (96.72691744015633, 3.1388090260611734e-11)
  (96.77576941866145, 5.3681010157846654e-11)
  (96.82462139716658, 9.12039659290223e-11)
  (96.87347337567171, 1.5393731276659717e-10)
  (96.92232535417685, 2.5811395902575196e-10)
  (96.97117733268198, 4.2994862704814896e-10)
  (97.0200293111871, 7.11474403697343e-10)
  (97.06888128969223, 1.1696064290689367e-9)
  (97.11773326819736, 1.9101088558071133e-9)
  (97.1665852467025, 3.0989497652039733e-9)
  (97.21543722520762, 4.99469689305837e-9)
  (97.26428920371275, 7.997275814665417e-9)
  (97.31314118221788, 1.2720772877769515e-8)
  (97.361993160723, 2.0101273250083818e-8)
  (97.41084513922814, 3.155530925577285e-8)
  (97.45969711773327, 4.9210784102207694e-8)
  (97.5085490962384, 7.624076918703523e-8)
  (97.55740107474352, 1.173420222230423e-7)
  (97.60625305324865, 1.7941525289662946e-7)
  (97.65510503175379, 2.7252404934292873e-7)
  (97.70395701025892, 4.112350976089897e-7)
  (97.75280898876404, 6.164751518611573e-7)
  (97.80166096726917, 9.180815147629643e-7)
  (97.8505129457743, 1.3582739773415967e-6)
  (97.89936492427944, 1.996338582676096e-6)
  (97.94821690278457, 2.914888334326908e-6)
  (97.99706888128969, 4.228153747994805e-6)
  (98.04592085979482, 6.092856919576823e-6)
  (98.09477283829995, 8.72233548518392e-6)
  (98.14362481680509, 1.2404704972062536e-5)
  (98.19247679531021, 1.7525975190546837e-5)
  (98.24132877381534, 2.4599161745566145e-5)
  (98.29018075232047, 3.430054788936217e-5)
  (98.3390327308256, 4.7514342016969046e-5)
  (98.38788470933073, 6.538702587348863e-5)
  (98.43673668783586, 8.939267821424571e-5)
  (98.48558866634099, 0.00012141046518015716)
  (98.53444064484611, 0.00016381528634362708)
  (98.58329262335124, 0.00021958222710150715)
  (98.63214460185638, 0.00029240496695745466)
  (98.68099658036151, 0.00038682760496960844)
  (98.72984855886664, 0.0005083884695300384)
  (98.77870053737176, 0.0006637733700487272)
  (98.82755251587689, 0.0008609744263600866)
  (98.87640449438203, 0.001109449098076084)
  (98.92525647288716, 0.0014202723718298345)
  (98.97410845139228, 0.0018062733145667968)
  (99.02296042989741, 0.0022821454569891333)
  (99.07181240840254, 0.0028645188505970545)
  (99.12066438690766, 0.003571980286667078)
  (99.1695163654128, 0.0044250272380490265)
  (99.21836834391793, 0.0054459407592447745)
  (99.26722032242306, 0.006658563032808939)
  (99.31607230092818, 0.008087966644549315)
  (99.36492427943331, 0.009760005142016838)
  (99.41377625793845, 0.011700738070417323)
  (99.46262823644358, 0.013935728514045197)
  (99.5114802149487, 0.016489217146714204)
  (99.56033219345383, 0.019383183765899266)
  (99.60918417195896, 0.022636315006428032)
  (99.6580361504641, 0.026262905053271054)
  (99.70688812896923, 0.03027172425823153)
  (99.75574010747435, 0.0346648980942366)
  (99.80459208597948, 0.03943684528515416)
  (99.8534440644846, 0.04457332864503686)
  (99.90229604298975, 0.05005067459184405)
  (99.95114802149487, 0.05583521698402214)
  (100.0, 0.06188301750182688)
};% \closedcycle;
\addlegendentry{{}{SIDM}}

\end{axis}
\end{tikzpicture}

==> figs/TTM_A0.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north east},
  legend style = {nodes = {scale = 0.75}},
  ylabel = {Density},
  %title = {Time to Merge Given Non-Cooperative Actor},
  xlabel = {Time to Merge (s)},
  enlarge x limits=false,grid=both, no marks,
  ymin = {0},
  width=\textwidth,
  height=4.85cm
]

\addplot+[
  pastelRed, very thick
] coordinates {
  (6.8, 0.00012816498296208678)
  (6.800439667806546, 0.00013202084059127372)
  (6.800879335613092, 0.0001360293589105499)
  (6.801319003419638, 0.00014019453150093675)
  (6.801758671226184, 0.00014452048239999016)
  (6.8021983390327305, 0.00014901146876633575)
  (6.802638006839277, 0.00015367188360504436)
  (6.803077674645823, 0.0001585062585498509)
  (6.803517342452369, 0.00016351926670798989)
  (6.803957010258915, 0.00016871572556653724)
  (6.804396678065461, 0.00017410059995337512)
  (6.804836345872008, 0.00017967900507342982)
  (6.805276013678554, 0.00018545620958976272)
  (6.8057156814851005, 0.00019143763878437525)
  (6.806155349291647, 0.00019762887776608729)
  (6.806595017098193, 0.00020403567475746343)
  (6.807034684904739, 0.0002106639444314773)
  (6.807474352711285, 0.00021751977132100642)
  (6.807914020517831, 0.00022460941329294215)
  (6.808353688324377, 0.00023193930507958704)
  (6.8087933561309235, 0.0002395160618859915)
  (6.80923302393747, 0.0002473464830523575)
  (6.809672691744016, 0.0002554375557928257)
  (6.810112359550562, 0.0002637964589895514)
  (6.810552027357108, 0.0002724305670593896)
  (6.810991695163654, 0.0002813474538889693)
  (6.8114313629702, 0.0002905548968314964)
  (6.8118710307767465, 0.000300060880770614)
  (6.812310698583293, 0.0003098736022557613)
  (6.812750366389839, 0.00032000147370148113)
  (6.813190034196385, 0.0003304531276520084)
  (6.813629702002931, 0.000341237421120022)
  (6.814069369809477, 0.0003523634399836273)
  (6.814509037616023, 0.00036384050345678043)
  (6.8149487054225695, 0.00037567816862743575)
  (6.815388373229116, 0.0003878862350579215)
  (6.815828041035662, 0.00040047474945612005)
  (6.816267708842208, 0.0004134540104127338)
  (6.816707376648754, 0.00042683457320558116)
  (6.8171470444553, 0.00044062725466983976)
  (6.817586712261846, 0.000454843138134986)
  (6.8180263800683925, 0.00046949357842734907)
  (6.818466047874939, 0.0004845902069381125)
  (6.818905715681485, 0.0005001449367589006)
  (6.819345383488031, 0.0005161699678788434)
  (6.819785051294577, 0.0005326777924476445)
  (6.820224719101123, 0.0005496812001037632)
  (6.82066438690767, 0.0005671932833646587)
  (6.821104054714216, 0.0005852274430791227)
  (6.8215437225207625, 0.0006037973939432839)
  (6.821983390327309, 0.0006229171700795899)
  (6.822423058133855, 0.0006426011306699952)
  (6.822862725940401, 0.0006628639656589552)
  (6.823302393746947, 0.0006837207015049085)
  (6.823742061553493, 0.0007051867070002882)
  (6.824181729360039, 0.0007272776991401331)
  (6.8246213971665854, 0.0007500097490540925)
  (6.825061064973132, 0.0007733992879867257)
  (6.825500732779678, 0.0007974631133375043)
  (6.825940400586224, 0.0008222183947519945)
  (6.82638006839277, 0.0008476826802633619)
  (6.826819736199316, 0.0008738739024875264)
  (6.827259404005862, 0.0009008103848614779)
  (6.827699071812408, 0.0009285108479381299)
  (6.828138739618955, 0.0009569944157190036)
  (6.828578407425501, 0.0009862806220344855)
  (6.829018075232047, 0.0010163894169712973)
  (6.829457743038593, 0.001047341173332994)
  (6.829897410845139, 0.0010791566931495078)
  (6.830337078651685, 0.0011118572142143623)
  (6.830776746458231, 0.0011454644166693506)
  (6.8312164142647775, 0.0011800004296123046)
  (6.831656082071324, 0.0012154878377444445)
  (6.83209574987787, 0.00125194968804343)
  (6.832535417684416, 0.0012894094964682745)
  (6.832975085490962, 0.0013278912546843546)
  (6.833414753297508, 0.0013674194368178405)
  (6.833854421104054, 0.0014080190062251696)
  (6.8342940889106005, 0.0014497154222850028)
  (6.834733756717147, 0.001492534647206556)
  (6.835173424523693, 0.0015365031528481454)
  (6.835613092330239, 0.001581647927546559)
  (6.836052760136786, 0.0016279964829601368)
  (6.836492427943332, 0.001675576860908412)
  (6.836932095749878, 0.0017244176402232414)
  (6.837371763556424, 0.0017745479435913314)
  (6.8378114313629705, 0.001825997444395322)
  (6.838251099169517, 0.001878796373553815)
  (6.838690766976063, 0.0019329755263428061)
  (6.839130434782609, 0.001988566269209735)
  (6.839570102589155, 0.0020456005465682714)
  (6.840009770395701, 0.002104110887574673)
  (6.840449438202247, 0.002164130412879939)
  (6.8408891060087935, 0.002225692841354321)
  (6.84132877381534, 0.002288832496783244)
  (6.841768441621886, 0.0023535843145268687)
  (6.842208109428432, 0.0024199838481426816)
  (6.842647777234978, 0.0024880672759621802)
  (6.843087445041524, 0.0025578714076348597)
  (6.84352711284807, 0.0026294336906000915)
  (6.8439667806546165, 0.002702792216526584)
  (6.844406448461163, 0.002777985727680732)
  (6.844846116267709, 0.0028550536232393453)
  (6.845285784074255, 0.002934035965530768)
  (6.845725451880801, 0.0030149734862096045)
  (6.846165119687347, 0.0030979075923536215)
  (6.846604787493893, 0.0031828803724794907)
  (6.8470444553004395, 0.0032699346024809284)
  (6.847484123106986, 0.0033591137514682456)
  (6.847923790913532, 0.003450461987523412)
  (6.848363458720078, 0.003544024183350647)
  (6.848803126526624, 0.00363984592182931)
  (6.84924279433317, 0.003737973501453107)
  (6.849682462139716, 0.0038384539416620456)
  (6.8501221299462625, 0.0039413349880562665)
  (6.850561797752809, 0.004046665117480641)
  (6.851001465559355, 0.004154493542996129)
  (6.851441133365901, 0.0042648702187015886)
  (6.851880801172448, 0.004377845844430905)
  (6.852320468978994, 0.004493471870303023)
  (6.85276013678554, 0.004611800501124197)
  (6.853199804592086, 0.004732884700634488)
  (6.8536394723986325, 0.004856778195606926)
  (6.854079140205179, 0.004983535479765044)
  (6.854518808011725, 0.005113211817552199)
  (6.854958475818271, 0.0052458632477101474)
  (6.855398143624817, 0.0053815465866916545)
  (6.855837811431363, 0.005520319431878695)
  (6.856277479237909, 0.005662240164616805)
  (6.8567171470444555, 0.005807367953051923)
  (6.857156814851002, 0.0059557627547708325)
  (6.857596482657548, 0.006107485319229222)
  (6.858036150464094, 0.006262597189976349)
  (6.85847581827064, 0.00642116070665788)
  (6.858915486077186, 0.006583239006802022)
  (6.859355153883732, 0.006748896027375051)
  (6.859794821690278, 0.006918196506110252)
  (6.860234489496825, 0.00709120598259394)
  (6.860674157303371, 0.007267990799113444)
  (6.861113825109917, 0.007448618101259186)
  (6.861553492916463, 0.007633155838269068)
  (6.861993160723009, 0.007821672763124399)
  (6.862432828529555, 0.008014238432374032)
  (6.862872496336101, 0.008210923205701604)
  (6.8633121641426476, 0.00841179824521121)
  (6.863751831949194, 0.008616935514446089)
  (6.86419149975574, 0.008826407777120515)
  (6.864631167562286, 0.009040288595567936)
  (6.865070835368832, 0.009258652328899664)
  (6.865510503175378, 0.009481574130866255)
  (6.865950170981924, 0.009709129947428452)
  (6.8663898387884705, 0.00994139651401238)
  (6.866829506595017, 0.010178451352472417)
  (6.867269174401564, 0.010420372767730668)
  (6.86770884220811, 0.010667239844113885)
  (6.868148510014656, 0.010919132441360002)
  (6.868588177821202, 0.011176131190312799)
  (6.869027845627748, 0.01143831748829005)
  (6.869467513434294, 0.011705773494116056)
  (6.8699071812408405, 0.011978582122835646)
  (6.870346849047387, 0.012256827040080132)
  (6.870786516853933, 0.012540592656108962)
  (6.871226184660479, 0.012829964119507875)
  (6.871665852467025, 0.013125027310535775)
  (6.872105520273571, 0.01342586883414676)
  (6.872545188080117, 0.01373257601265132)
  (6.8729848558866635, 0.01404523687803294)
  (6.87342452369321, 0.014363940163923394)
  (6.873864191499756, 0.014688775297220458)
  (6.874303859306302, 0.01501983238935356)
  (6.874743527112848, 0.015357202227204825)
  (6.875183194919394, 0.01570097626367084)
  (6.87562286272594, 0.01605124660787327)
  (6.8760625305324865, 0.01640810601501841)
  (6.876502198339033, 0.016771647875902573)
  (6.876941866145579, 0.01714196620606434)
  (6.877381533952125, 0.017519155634586503)
  (6.877821201758671, 0.017903311392546417)
  (6.878260869565217, 0.018294529301119855)
  (6.878700537371763, 0.018692905759333467)
  (6.8791402051783095, 0.019098537731475518)
  (6.879579872984856, 0.019511522734159126)
  (6.880019540791402, 0.019931958823047324)
  (6.880459208597948, 0.02035994457924173)
  (6.880898876404494, 0.020795579095332584)
  (6.88133854421104, 0.021238961961120517)
  (6.881778212017586, 0.02169019324901067)
  (6.8822178798241325, 0.02214937349908086)
  (6.882657547630679, 0.022616603703838223)
  (6.883097215437226, 0.02309198529265366)
  (6.883536883243772, 0.023575620115896645)
  (6.883976551050318, 0.0240676104287606)
  (6.884416218856864, 0.024568058874795295)
  (6.88485588666341, 0.02507706846915092)
  (6.885295554469956, 0.02559474258153749)
  (6.8857352222765025, 0.026121184918903584)
  (6.886174890083049, 0.026656499507859976)
  (6.886614557889595, 0.027200790676826125)
  (6.887054225696141, 0.02775416303793965)
  (6.887493893502687, 0.028316721468714667)
  (6.887933561309233, 0.02888857109346854)
  (6.888373229115779, 0.029469817264525466)
  (6.8888128969223255, 0.030060565543208684)
  (6.889252564728872, 0.03066092168061907)
  (6.889692232535418, 0.0312709915982371)
  (6.890131900341964, 0.031890881368328405)
  (6.89057156814851, 0.03252069719419037)
  (6.891011235955056, 0.033160545390238605)
  (6.891450903761602, 0.033810532361945755)
  (6.891890571568148, 0.03447076458565146)
  (6.892330239374695, 0.03514134858825746)
  (6.892769907181241, 0.03582239092681172)
  (6.893209574987787, 0.036513998168009265)
  (6.893649242794333, 0.037216276867613196)
  (6.894088910600879, 0.03792933354982042)
  (6.894528578407425, 0.038653274686577976)
  (6.894968246213971, 0.039388206676877924)
  (6.895407914020518, 0.04013423582603293)
  (6.895847581827064, 0.04089146832496504)
  (6.89628724963361, 0.04166001022951027)
  (6.896726917440156, 0.04243996743976608)
  (6.897166585246702, 0.04323144567950232)
  (6.897606253053248, 0.04403455047563898)
  (6.898045920859794, 0.04484938713782727)
  (6.898485588666341, 0.04567606073814756)
  (6.898925256472888, 0.046514676090933293)
  (6.899364924279434, 0.047365337732760304)
  (6.89980459208598, 0.04822814990260371)
  (6.900244259892526, 0.049103216522199955)
  (6.900683927699072, 0.04999064117661667)
  (6.901123595505618, 0.05089052709506903)
  (6.901563263312164, 0.051802977131994776)
  (6.9020029311187105, 0.052728093748414695)
  (6.902442598925257, 0.053665978993595376)
  (6.902882266731803, 0.054616734487046625)
  (6.903321934538349, 0.05558046140086759)
  (6.903761602344895, 0.056557260442465784)
  (6.904201270151441, 0.057547231837687285)
  (6.904640937957987, 0.05855047531435509)
  (6.9050806057645335, 0.05956709008627137)
  (6.90552027357108, 0.06059717483767879)
  (6.905959941377626, 0.06164082770822954)
  (6.906399609184172, 0.06269814627847414)
  (6.906839276990718, 0.06376922755589531)
  (6.907278944797264, 0.06485416796151833)
  (6.90771861260381, 0.06595306331712103)
  (6.9081582804103565, 0.06706600883307057)
  (6.908597948216903, 0.06819309909680216)
  (6.909037616023449, 0.06933442806198786)
  (6.909477283829995, 0.07049008903839848)
  (6.909916951636541, 0.07166017468250141)
  (6.910356619443087, 0.07284477698881031)
  (6.910796287249633, 0.07404398728201822)
  (6.9112359550561795, 0.07525789620994405)
  (6.911675622862726, 0.0764865937373036)
  (6.912115290669272, 0.07773016914035791)
  (6.912554958475818, 0.07898871100243296)
  (6.912994626282364, 0.08026230721036656)
  (6.91343429408891, 0.08155104495189265)
  (6.913873961895456, 0.0828550107139881)
  (6.914313629702003, 0.08417429028221664)
  (6.9147532975085495, 0.08550896874109704)
  (6.915192965315096, 0.08685913047550253)
  (6.915632633121642, 0.08822485917314526)
  (6.916072300928188, 0.08960623782814633)
  (6.916511968734734, 0.0910033487457341)
  (6.91695163654128, 0.09241627354808099)
  (6.917391304347826, 0.09384509318131773)
  (6.9178309721543725, 0.09528988792373708)
  (6.918270639960919, 0.09675073739521971)
  (6.918710307767465, 0.09822772056789802)
  (6.919149975574011, 0.09972091577809267)
  (6.919589643380557, 0.10123040073952379)
  (6.920029311187103, 0.10275625255784765)
  (6.920468978993649, 0.10429854774651692)
  (6.9209086468001955, 0.1058573622439895)
  (6.921348314606742, 0.10743277143232338)
  (6.921787982413288, 0.10902485015715324)
  (6.922227650219834, 0.11063367274909046)
  (6.92266731802638, 0.11225931304654588)
  (6.923106985832926, 0.1139018444200099)
  (6.923546653639472, 0.11556133979779741)
  (6.923986321446018, 0.11723787169328093)
  (6.924425989252565, 0.11893151223361714)
  (6.924865657059111, 0.12064233318999706)
  (6.925305324865657, 0.12237040600942295)
  (6.925744992672203, 0.1241158018480292)
  (6.926184660478749, 0.12587859160596193)
  (6.926624328285295, 0.1276588459638237)
  (6.927063996091841, 0.12945663542070318)
  (6.927503663898388, 0.13127203033378587)
  (6.927943331704934, 0.13310510095956984)
  (6.92838299951148, 0.13495591749668756)
  (6.928822667318026, 0.13682455013033568)
  (6.929262335124572, 0.13871106907832587)
  (6.929702002931119, 0.14061554463876258)
  (6.930141670737665, 0.14253804723933927)
  (6.930581338544211, 0.14447864748827266)
  (6.931021006350758, 0.14643741622686257)
  (6.931460674157304, 0.14841442458367848)
  (6.93190034196385, 0.15040974403038154)
  (6.932340009770396, 0.15242344643916905)
  (6.932779677576942, 0.15445560414183634)
  (6.933219345383488, 0.1565062899904679)
  (6.933659013190034, 0.1585755774197215)
  (6.9340986809965806, 0.16066354051072562)
  (6.934538348803127, 0.16277025405656953)
  (6.934978016609673, 0.1648957936293639)
  (6.935417684416219, 0.1670402356488816)
  (6.935857352222765, 0.16920365745274557)
  (6.936297020029311, 0.17138613736816366)
  (6.936736687835857, 0.17358775478517507)
  (6.9371763556424035, 0.1758085902314095)
  (6.93761602344895, 0.17804872544832628)
  (6.938055691255496, 0.18030824346891627)
  (6.938495359062042, 0.18258722869684174)
  (6.938935026868588, 0.18488576698698733)
  (6.939374694675134, 0.18720394572740384)
  (6.93981436248168, 0.1895418539226028)
  (6.9402540302882265, 0.19189958227818749)
  (6.940693698094773, 0.19427722328677377)
  (6.941133365901319, 0.19667487131517825)
  (6.941573033707865, 0.19909262269283512)
  (6.942012701514411, 0.20153057580139566)
  (6.942452369320957, 0.20398883116549904)
  (6.942892037127503, 0.20646749154463306)
  (6.9433317049340495, 0.20896666202608027)
  (6.943771372740596, 0.21148645011888512)
  (6.944211040547142, 0.2140269658488001)
  (6.944650708353688, 0.2165883218541692)
  (6.945090376160234, 0.21917063348268995)
  (6.945530043966781, 0.22177401888900994)
  (6.945969711773327, 0.22439859913310656)
  (6.946409379579873, 0.22704449827938522)
  (6.9468490473864195, 0.22971184349645135)
  (6.947288715192966, 0.23240076515749075)
  (6.947728382999512, 0.23511139694120142)
  (6.948168050806058, 0.23784387593321366)
  (6.948607718612604, 0.24059834272793512)
  (6.94904738641915, 0.24337494153075556)
  (6.949487054225696, 0.2461738202605478)
  (6.9499267220322425, 0.24899513065238876)
  (6.950366389838789, 0.2518390283604378)
  (6.950806057645335, 0.25470567306089587)
  (6.951245725451881, 0.2575952285549735)
  (6.951685393258427, 0.26050786287179084)
  (6.952125061064973, 0.26344374837113393)
  (6.952564728871519, 0.2664030618459905)
  (6.9530043966780655, 0.2693859846247775)
  (6.953444064484612, 0.2723927026731907)
  (6.953883732291158, 0.2754234066955833)
  (6.954323400097704, 0.27847829223578746)
  (6.95476306790425, 0.281557559777311)
  (6.955202735710796, 0.2846614148427833)
  (6.955642403517342, 0.2877900680926171)
  (6.9560820713238884, 0.29094373542273344)
  (6.956521739130435, 0.2941226380613151)
  (6.956961406936981, 0.2973270026644498)
  (6.957401074743527, 0.30055706141059835)
  (6.957840742550073, 0.3038130520937835)
  (6.958280410356619, 0.30709521821539987)
  (6.958720078163165, 0.31040380907454446)
  (6.959159745969711, 0.31373907985678384)
  (6.959599413776258, 0.3171012917212419)
  (6.960039081582804, 0.3204907118859164)
  (6.96047874938935, 0.32390761371112253)
  (6.960918417195896, 0.327352276780954)
  (6.961358085002443, 0.33082498698267326)
  (6.961797752808989, 0.33432603658390736)
  (6.962237420615535, 0.3378557243075636)
  (6.962677088422081, 0.3414143554043467)
  (6.963116756228628, 0.34500224172278204)
  (6.963556424035174, 0.3486197017766296)
  (6.96399609184172, 0.3522670608095875)
  (6.964435759648266, 0.3559446508571822)
  (6.964875427454812, 0.3596528108057264)
  (6.965315095261358, 0.3633918864482526)
  (6.965754763067904, 0.3671622305373021)
  (6.966194430874451, 0.3709642028344716)
  (6.966634098680997, 0.3747981701566031)
  (6.967073766487543, 0.378664506418517)
  (6.967513434294089, 0.38256359267217577)
  (6.967953102100635, 0.3864958171421746)
  (6.968392769907181, 0.3904615752574536)
  (6.968832437713727, 0.3944612696791209)
  (6.9692721055202735, 0.3984953103242922)
  (6.96971177332682, 0.4025641143858292)
  (6.970151441133366, 0.4066681063478823)
  (6.970591108939912, 0.4108077179971319)
  (6.971030776746458, 0.414983388429627)
  (6.971470444553004, 0.41919556405311686)
  (6.97191011235955, 0.42344469858478184)
  (6.9723497801660965, 0.4277312530442601)
  (6.972789447972643, 0.4320556957418713)
  (6.973229115779189, 0.43641850226194834)
  (6.973668783585735, 0.44082015544117437)
  (6.974108451392281, 0.44526114534183703)
  (6.974548119198827, 0.4497419692199083)
  (6.974987787005373, 0.4542631314878537)
  (6.9754274548119195, 0.4588251436720978)
  (6.975867122618466, 0.4634285243650391)
  (6.976306790425012, 0.4680737991715519)
  (6.976746458231559, 0.4727615006498763)
  (6.977186126038105, 0.47749216824682883)
  (6.977625793844651, 0.48226634822724856)
  (6.978065461651197, 0.4870845935976047)
  (6.978505129457743, 0.49194746402370515)
  (6.9789447972642895, 0.49685552574241176)
  (6.979384465070836, 0.5018093514673259)
  (6.979824132877382, 0.5068095202883501)
  (6.980263800683928, 0.5118566175650934)
  (6.980703468490474, 0.5169512348140334)
  (6.98114313629702, 0.5220939695894051)
  (6.981582804103566, 0.527285425357747)
  (6.9820224719101125, 0.5325262113660656)
  (6.982462139716659, 0.5378169425035674)
  (6.982901807523205, 0.5431582391569204)
  (6.983341475329751, 0.5485507270590018)
  (6.983781143136297, 0.5539950371311074)
  (6.984220810942843, 0.5594918053185725)
  (6.984660478749389, 0.5650416724198001)
  (6.9851001465559355, 0.5706452839086589)
  (6.985539814362482, 0.576303289750231)
  (6.985979482169028, 0.5820163442099023)
  (6.986419149975574, 0.5877851056557777)
  (6.98685881778212, 0.5936102363544166)
  (6.987298485588666, 0.5994924022598873)
  (6.987738153395212, 0.6054322727961391)
  (6.9881778212017585, 0.6114305206326976)
  (6.988617489008305, 0.6174878214537005)
  (6.989057156814851, 0.6236048537202784)
  (6.989496824621397, 0.6297822984263133)
  (6.989936492427943, 0.636020838847585)
  (6.990376160234489, 0.6423211602843455)
  (6.990815828041035, 0.6486839497973551)
  (6.991255495847581, 0.6551098959374083)
  (6.991695163654128, 0.6615996884684088)
  (6.992134831460674, 0.668154018084028)
  (6.992574499267221, 0.6747735761180133)
  (6.993014167073767, 0.6814590542481945)
  (6.993453834880313, 0.6882111441942613)
  (6.993893502686859, 0.6950305374093728)
  (6.994333170493405, 0.7019179247656819)
  (6.9947728382999514, 0.7088739962338456)
  (6.995212506106498, 0.7158994405566121)
  (6.995652173913044, 0.7229949449165708)
  (6.99609184171959, 0.7301611945981689)
  (6.996531509526136, 0.7373988726440769)
  (6.996971177332682, 0.7447086595060333)
  (6.997410845139228, 0.7520912326902569)
  (6.997850512945774, 0.7595472663975606)
  (6.998290180752321, 0.7670774311582764)
  (6.998729848558867, 0.7746823934621299)
  (6.999169516365413, 0.7823628153831805)
  (6.999609184171959, 0.7901193541999891)
  (7.000048851978505, 0.7979526620111264)
  (7.000488519785051, 0.8058633853462058)
  (7.000928187591597, 0.8138521647725544)
  (7.0013678553981435, 0.8219196344977173)
  (7.00180752320469, 0.8300664219679379)
  (7.002247191011236, 0.8382931474627864)
  (7.002686858817782, 0.8466004236861193)
  (7.003126526624328, 0.8549888553535381)
  (7.003566194430874, 0.8634590387765421)
  (7.00400586223742, 0.8720115614435555)
  (7.0044455300439665, 0.8806470015980272)
  (7.004885197850513, 0.889365927813808)
  (7.005324865657059, 0.8981688985679965)
  (7.005764533463605, 0.9070564618114719)
  (7.006204201270151, 0.91602915453733)
  (7.006643869076697, 0.9250875023474232)
  (7.007083536883243, 0.9342320190172512)
  (7.0075232046897895, 0.9434632060594074)
  (7.0079628724963365, 0.9527815522858258)
  (7.008402540302883, 0.9621875333690553)
  (7.008842208109429, 0.9716816114028082)
  (7.009281875915975, 0.9812642344620178)
  (7.009721543722521, 0.9909358361626617)
  (7.010161211529067, 1.000696835221593)
  (7.010600879335613, 1.0105476350166378)
  (7.0110405471421595, 1.0204886231472186)
  (7.011480214948706, 1.0305201709957648)
  (7.011919882755252, 1.0406426332901701)
  (7.012359550561798, 1.0508563476675694)
  (7.012799218368344, 1.0611616342397108)
  (7.01323888617489, 1.0715587951601786)
  (7.013678553981436, 1.0820481141937668)
  (7.0141182217879825, 1.092629856288267)
  (7.014557889594529, 1.1033042671489535)
  (7.014997557401075, 1.1140715728160533)
  (7.015437225207621, 1.1249319792454857)
  (7.015876893014167, 1.1358856718931554)
  (7.016316560820713, 1.1469328153030922)
  (7.016756228627259, 1.158073552699725)
  (7.0171958964338055, 1.1693080055845828)
  (7.017635564240352, 1.1806362733377225)
  (7.018075232046898, 1.1920584328241612)
  (7.018514899853444, 1.2035745380056242)
  (7.01895456765999, 1.215184619557902)
  (7.019394235466536, 1.226888684494098)
  (7.019833903273082, 1.2386867157940857)
  (7.0202735710796285, 1.250578672040449)
  (7.020713238886175, 1.2625644870612178)
  (7.021152906692721, 1.274644069579686)
  (7.021592574499267, 1.2868173028716123)
  (7.022032242305813, 1.2990840444300902)
  (7.022471910112359, 1.3114441256383893)
  (7.022911577918905, 1.323897351451056)
  (7.023351245725451, 1.3364435000835542)
  (7.0237909135319985, 1.349082322710761)
  (7.024230581338545, 1.361813543174569)
  (7.024670249145091, 1.3746368577009094)
  (7.025109916951637, 1.3875519346264658)
  (7.025549584758183, 1.4005584141353522)
  (7.025989252564729, 1.4136559080060493)
  (7.026428920371275, 1.4268439993688546)
  (7.0268685881778215, 1.440122242474133)
  (7.027308255984368, 1.4534901624716214)
  (7.027747923790914, 1.4669472552010632)
  (7.02818759159746, 1.48049298699442)
  (7.028627259404006, 1.49412679448993)
  (7.029066927210552, 1.5078480844582507)
  (7.029506595017098, 1.5216562336409405)
  (7.029946262823644, 1.5355505886015226)
  (7.030385930630191, 1.549530465589359)
  (7.030825598436737, 1.5635951504165755)
  (7.031265266243283, 1.5777438983482555)
  (7.031704934049829, 1.5919759340061372)
  (7.032144601856375, 1.6062904512860054)
  (7.032584269662921, 1.6206866132890092)
  (7.033023937469467, 1.6351635522670964)
  (7.0334636052760136, 1.6497203695827594)
  (7.03390327308256, 1.6643561356832843)
  (7.034342940889106, 1.6790698900896848)
  (7.034782608695652, 1.693860641400497)
  (7.035222276502198, 1.7087273673105967)
  (7.035661944308744, 1.723669014645203)
  (7.03610161211529, 1.7386844994092219)
  (7.0365412799218365, 1.7537727068520725)
  (7.036980947728383, 1.7689324915481253)
  (7.037420615534929, 1.7841626774928876)
  (7.037860283341475, 1.7994620582150582)
  (7.038299951148021, 1.8148293969045501)
  (7.038739618954567, 1.8302634265565902)
  (7.039179286761114, 1.8457628501319912)
  (7.03961895456766, 1.8613263407336706)
  (7.0400586223742065, 1.8769525417994992)
  (7.040498290180753, 1.8926400673115382)
  (7.040937957987299, 1.9083875020217236)
  (7.041377625793845, 1.9241934016940396)
  (7.041817293600391, 1.940056293363216)
  (7.042256961406937, 1.9559746756099847)
  (7.042696629213483, 1.971947018852895)
  (7.0431362970200295, 1.9879717656567029)
  (7.043575964826576, 2.004047331057329)
  (7.044015632633122, 2.0201721029033646)
  (7.044455300439668, 2.036344442214101)
  (7.044894968246214, 2.0525626835540476)
  (7.04533463605276, 2.0688251354238876)
  (7.045774303859306, 2.085130080667817)
  (7.0462139716658525, 2.10147577689719)
  (7.046653639472399, 2.117860456930398)
  (7.047093307278945, 2.13428232924889)
  (7.047532975085491, 2.1507395784692234)
  (7.047972642892037, 2.1672303658310446)
  (7.048412310698583, 2.1837528297008637)
  (7.048851978505129, 2.2003050860914968)
  (7.0492916463116755, 2.2168852291970156)
  (7.049731314118222, 2.2334913319430703)
  (7.050170981924768, 2.2501214465523818)
  (7.050610649731314, 2.2667736051252585)
  (7.05105031753786, 2.283445820234926)
  (7.051489985344406, 2.300136085537461)
  (7.051929653150952, 2.3168423763961434)
  (7.0523693209574985, 2.3335626505199705)
  (7.052808988764045, 2.350294848616118)
  (7.053248656570591, 2.367036895056096)
  (7.053688324377137, 2.383786698555337)
  (7.054127992183683, 2.4005421528659543)
  (7.054567659990229, 2.417301137482395)
  (7.055007327796776, 2.4340615183596856)
  (7.055446995603322, 2.450821148643982)
  (7.0558866634098685, 2.4675778694151096)
  (7.056326331216415, 2.48432951044077)
  (7.056765999022961, 2.5010738909420938)
  (7.057205666829507, 2.5178088203701794)
  (7.057645334636053, 2.5345320991932914)
  (7.058085002442599, 2.551241519694339)
  (7.058524670249145, 2.567934866778274)
  (7.0589643380556915, 2.5846099187890283)
  (7.059404005862238, 2.601264448335596)
  (7.059843673668784, 2.617896223126879)
  (7.06028334147533, 2.634503006814868)
  (7.060723009281876, 2.651082559845758)
  (7.061162677088422, 2.6676326403185806)
  (7.061602344894968, 2.684151004850901)
  (7.062042012701514, 2.7006354094511584)
  (7.062481680508061, 2.717083610397205)
  (7.062921348314607, 2.733493365120564)
  (7.063361016121153, 2.749862433095981)
  (7.063800683927699, 2.7661885767357695)
  (7.064240351734245, 2.7824695622884907)
  (7.064680019540791, 2.798703160741481)
  (7.065119687347337, 2.8148871487267457)
  (7.065559355153884, 2.831019309429709)
  (7.06599902296043, 2.8470974335003434)
  (7.066438690766976, 2.863119319966156)
  (7.066878358573522, 2.8790827771465244)
  (7.067318026380068, 2.8949856235678815)
  (7.067757694186614, 2.910825688879208)
  (7.06819736199316, 2.926600814767334)
  (7.0686370297997065, 2.942308855871504)
  (7.069076697606253, 2.957947680696681)
  (7.069516365412799, 2.973515172525069)
  (7.069956033219345, 2.989009230325295)
  (7.070395701025892, 3.0044277696587347)
  (7.070835368832438, 3.019768723582428)
  (7.071275036638984, 3.0350300435480477)
  (7.07171470444553, 3.050209700296379)
  (7.0721543722520765, 3.065305684746767)
  (7.072594040058623, 3.080316008880978)
  (7.073033707865169, 3.0952387066209486)
  (7.073473375671715, 3.1100718346998546)
  (7.073913043478261, 3.1248134735259807)
  (7.074352711284807, 3.1394617280388255)
  (7.074792379091353, 3.1540147285569144)
  (7.0752320468978995, 3.168470631616778)
  (7.075671714704446, 3.1828276208025494)
  (7.076111382510992, 3.1970839075656583)
  (7.076551050317538, 3.2112377320340766)
  (7.076990718124084, 3.2252873638105957)
  (7.07743038593063, 3.2392311027596006)
  (7.077870053737176, 3.2530672797818285)
  (7.0783097215437225, 3.2667942575765845)
  (7.078749389350269, 3.2804104313909073)
  (7.079189057156815, 3.293914229755179)
  (7.079628724963361, 3.307304115204664)
  (7.080068392769907, 3.320578584986501)
  (7.080508060576453, 3.3337361717516423)
  (7.080947728382999, 3.346775444231252)
  (7.0813873961895455, 3.3596950078971126)
  (7.081827063996092, 3.3724935056055356)
  (7.082266731802638, 3.385169618224345)
  (7.082706399609184, 3.397722065242464)
  (7.08314606741573, 3.410149605361655)
  (7.083585735222276, 3.422451037070001)
  (7.084025403028822, 3.434625199196665)
  (7.0844650708353685, 3.446670971447552)
  (7.084904738641915, 3.4585872749214226)
  (7.085344406448461, 3.470373072606095)
  (7.085784074255007, 3.4820273698543303)
  (7.086223742061554, 3.493549214839031)
  (7.0866634098681, 3.5049376989873817)
  (7.087103077674646, 3.5161919573935876)
  (7.087542745481192, 3.527311169209857)
  (7.0879824132877385, 3.538294558015317)
  (7.088422081094285, 3.5491413921625146)
  (7.088861748900831, 3.559850985101232)
  (7.089301416707377, 3.5704226956793024)
  (7.089741084513923, 3.5808559284201484)
  (7.090180752320469, 3.5911501337767957)
  (7.090620420127015, 3.60130480836208)
  (7.0910600879335615, 3.611319495154846)
  (7.091499755740108, 3.6211937836818824)
  (7.091939423546654, 3.6309273101754034)
  (7.0923790913532, 3.6405197577058725)
  (7.092818759159746, 3.6499708562900026)
  (7.093258426966292, 3.659280382973745)
  (7.093698094772838, 3.6684481618901414)
  (7.094137762579384, 3.677474064291891)
  (7.094577430385931, 3.68635800855852)
  (7.095017098192477, 3.6950999601780445)
  (7.095456765999023, 3.703699931703055)
  (7.095896433805569, 3.712157982681127)
  (7.096336101612115, 3.7204742195595326)
  (7.096775769418661, 3.7286487955641916)
  (7.097215437225207, 3.7366819105528477)
  (7.097655105031754, 3.744573810842471)
  (7.0980947728383, 3.7523247890108857)
  (7.098534440644846, 3.7599351836726624)
  (7.098974108451392, 3.7674053792293103)
  (7.099413776257938, 3.7747358055938327)
  (7.099853444064484, 3.7819269378897293)
  (7.10029311187103, 3.78897929612453)
  (7.1007327796775765, 3.795893444837979)
  (7.101172447484123, 3.802669992724994)
  (7.10161211529067, 3.8093095922335447)
  (7.102051783097216, 3.8158129391376168)
  (7.102491450903762, 3.8221807720854297)
  (7.102931118710308, 3.8284138721231136)
  (7.103370786516854, 3.8345130621940493)
  (7.1038104543234, 3.8404792066141082)
  (7.1042501221299466, 3.846313210523019)
  (7.104689789936493, 3.8520160193121393)
  (7.105129457743039, 3.857588618028907)
  (7.105569125549585, 3.8630320307582435)
  (7.106008793356131, 3.868347319981251)
  (7.106448461162677, 3.8735355859114975)
  (7.106888128969223, 3.8785979658092447)
  (7.1073277967757695, 3.883535633273976)
  (7.107767464582316, 3.888349797515583)
  (7.108207132388862, 3.8930417026046125)
  (7.108646800195408, 3.897612626701957)
  (7.109086468001954, 3.9020638812684174)
  (7.1095261358085, 3.9063968102545608)
  (7.109965803615046, 3.9106127892713225)
  (7.1104054714215925, 3.9147132247417966)
  (7.110845139228139, 3.918699553034705)
  (7.111284807034685, 3.922573239580012)
  (7.111724474841231, 3.926335777967199)
  (7.112164142647777, 3.929988689026688)
  (7.112603810454323, 3.933533519894958)
  (7.113043478260869, 3.9369718430638754)
  (7.1134831460674155, 3.940305255414795)
  (7.113922813873962, 3.943535377237972)
  (7.114362481680508, 3.9466638512378815)
  (7.114802149487054, 3.949692341524999)
  (7.1152418172936, 3.952622532594648)
  (7.115681485100146, 3.9554561282935103)
  (7.116121152906692, 3.958194850774409)
  (7.1165608207132385, 3.9608404394399845)
  (7.117000488519785, 3.9633946498758896)
  (7.117440156326332, 3.965859252774142)
  (7.117879824132878, 3.968236032847279)
  (7.118319491939424, 3.9705267877339683)
  (7.11875915974597, 3.9727333268967238)
  (7.119198827552516, 3.974857470512416)
  (7.119638495359062, 3.9769010483562157)
  (7.1200781631656085, 3.9788658986796857)
  (7.120517830972155, 3.980753867083675)
  (7.120957498778701, 3.98256680538672)
  (7.121397166585247, 3.984306570489646)
  (7.121836834391793, 3.985975023237052)
  (7.122276502198339, 3.987574027276403)
  (7.122716170004885, 3.9891054479154096)
  (7.1231558378114315, 3.990571150978422)
  (7.123595505617978, 3.991973001662531)
  (7.124035173424524, 3.993312863394096)
  (7.12447484123107, 3.9945925966864104)
  (7.124914509037616, 3.9958140579992154)
  (7.125354176844162, 3.9969790986007694)
  (7.125793844650708, 3.9980895634332017)
  (7.1262335124572544, 3.999147289981837)
  (7.126673180263801, 4.000154107149226)
  (7.127112848070347, 4.001111834134573)
  (7.127552515876893, 4.0020222793192755)
  (7.127992183683439, 4.002887239159278)
  (7.128431851489985, 4.003708497084932)
  (7.128871519296531, 4.004487822409079)
  (7.129311187103077, 4.005226969244017)
  (7.129750854909624, 4.005927675428073)
  (7.13019052271617, 4.006591661462446)
  (7.130630190522716, 4.007220629458981)
  (7.131069858329262, 4.00781626209959)
  (7.131509526135808, 4.008380221607933)
  (7.131949193942354, 4.008914148734052)
  (7.1323888617489, 4.009419661752596)
  (7.132828529555447, 4.009898355475268)
  (7.133268197361994, 4.010351800278146)
  (7.13370786516854, 4.010781541144494)
  (7.134147532975086, 4.011189096723665)
  (7.134587200781632, 4.0115759584067225)
  (7.135026868588178, 4.011943589419372)
  (7.135466536394724, 4.0122934239327614)
  (7.13590620420127, 4.012626866192761)
  (7.136345872007817, 4.012945289668255)
  (7.136785539814363, 4.0132500362190155)
  (7.137225207620909, 4.013542415283675)
  (7.137664875427455, 4.013823703088345)
  (7.138104543234001, 4.0140951418763775)
  (7.138544211040547, 4.014357939159773)
  (7.138983878847093, 4.0146132669927175)
  (7.1394235466536395, 4.0148622612677265)
  (7.139863214460186, 4.015106021034842)
  (7.140302882266732, 4.015345607844329)
  (7.140742550073278, 4.015582045113302)
  (7.141182217879824, 4.015816317516686)
  (7.14162188568637, 4.016049370402906)
  (7.142061553492916, 4.0162821092347)
  (7.1425012212994625, 4.0165153990553915)
  (7.142940889106009, 4.016750063980994)
  (7.143380556912555, 4.016986886718465)
  (7.143820224719101, 4.017226608110423)
  (7.144259892525647, 4.0174699267066245)
  (7.144699560332193, 4.017717498362476)
  (7.145139228138739, 4.0179699358648495)
  (7.1455788959452855, 4.018227808585437)
  (7.146018563751832, 4.018491642161868)
  (7.146458231558378, 4.018761918206797)
  (7.146897899364924, 4.019039074045164)
  (7.14733756717147, 4.019323502479759)
  (7.147777234978016, 4.019615551585295)
  (7.148216902784562, 4.019915524531066)
  (7.148656570591109, 4.020223679432355)
  (7.1490962383976555, 4.020540229230643)
  (7.149535906204202, 4.0208653416027165)
  (7.149975574010748, 4.021199138898736)
  (7.150415241817294, 4.021541698109279)
  (7.15085490962384, 4.021893050861397)
  (7.151294577430386, 4.022253183443678)
  (7.151734245236932, 4.022622036860286)
  (7.1521739130434785, 4.022999506913955)
  (7.152613580850025, 4.023385444317863)
  (7.153053248656571, 4.023779654836316)
  (7.153492916463117, 4.024181899454148)
  (7.153932584269663, 4.024591894574709)
  (7.154372252076209, 4.025009312246321)
  (7.154811919882755, 4.025433780417046)
  (7.1552515876893015, 4.025864883217575)
  (7.155691255495848, 4.02630216127208)
  (7.156130923302394, 4.026745112036789)
  (7.15657059110894, 4.027193190166078)
  (7.157010258915486, 4.02764580790582)
  (7.157449926722032, 4.028102335513737)
  (7.157889594528578, 4.028562101706472)
  (7.1583292623351245, 4.029024394133072)
  (7.158768930141671, 4.0294884598745835)
  (7.159208597948217, 4.029953505969413)
  (7.159648265754763, 4.0304186999641045)
  (7.160087933561309, 4.0308831704891706)
  (7.160527601367855, 4.031346007859594)
  (7.160967269174401, 4.031806264699597)
  (7.161406936980947, 4.032262956591259)
  (7.161846604787494, 4.032715062746565)
  (7.16228627259404, 4.033161526702423)
  (7.162725940400586, 4.033601257038198)
  (7.163165608207132, 4.03403312811529)
  (7.163605276013678, 4.034455980838251)
  (7.164044943820224, 4.034868623436957)
  (7.164484611626771, 4.035269832269295)
  (7.1649242794333174, 4.035658352643863)
  (7.165363947239864, 4.036032899662107)
  (7.16580361504641, 4.036392159079361)
  (7.166243282852956, 4.036734788184218)
  (7.166682950659502, 4.037059416695643)
  (7.167122618466048, 4.0373646476772524)
  (7.167562286272594, 4.0376490584681415)
  (7.16800195407914, 4.037911201629658)
  (7.168441621885687, 4.038149605907501)
  (7.168881289692233, 4.038362777208503)
  (7.169320957498779, 4.038549199591468)
  (7.169760625305325, 4.038707336271405)
  (7.170200293111871, 4.0388356306365)
  (7.170639960918417, 4.038932507277179)
  (7.171079628724963, 4.038996373026561)
  (7.1715192965315095, 4.039025618011639)
  (7.171958964338056, 4.039018616714511)
  (7.172398632144602, 4.03897372904295)
  (7.172838299951148, 4.038889301409625)
  (7.173277967757694, 4.038763667819284)
  (7.17371763556424, 4.038595150963171)
  (7.174157303370786, 4.0383820633199825)
  (7.1745969711773325, 4.038122708262646)
  (7.175036638983879, 4.037815381170216)
  (7.175476306790425, 4.037458370544137)
  (7.175915974596971, 4.037049959128194)
  (7.176355642403517, 4.036588425031413)
  (7.176795310210063, 4.036072042853167)
  (7.177234978016609, 4.0354990848098105)
  (7.1776746458231555, 4.034867821862083)
  (7.178114313629702, 4.034176524842566)
  (7.178553981436248, 4.033423465582497)
  (7.178993649242794, 4.032606918037191)
  (7.17943331704934, 4.031725159409373)
  (7.179872984855887, 4.030776471269695)
  (7.180312652662433, 4.029759140673742)
  (7.180752320468979, 4.028671461274807)
  (7.1811919882755255, 4.027511734431731)
  (7.181631656082072, 4.026278270311122)
  (7.182071323888618, 4.024969388983246)
  (7.182510991695164, 4.023583421510921)
  (7.18295065950171, 4.022118711030695)
  (7.183390327308256, 4.020573613825692)
  (7.183829995114802, 4.018946500389393)
  (7.1842696629213485, 4.017235756479731)
  (7.184709330727895, 4.015439784162851)
  (7.185148998534441, 4.013557002845853)
  (7.185588666340987, 4.011585850297921)
  (7.186028334147533, 4.009524783659191)
  (7.186468001954079, 4.007372280436737)
  (7.186907669760625, 4.005126839487093)
  (7.1873473375671715, 4.002786981984665)
  (7.187787005373718, 4.000351252375511)
  (7.188226673180264, 3.9978182193158514)
  (7.18866634098681, 3.9951864765947898)
  (7.189106008793356, 3.992454644040663)
  (7.189545676599902, 3.989621368410506)
  (7.189985344406448, 3.9866853242620772)
  (7.1904250122129945, 3.9836452148079533)
  (7.190864680019541, 3.980499772751176)
  (7.191304347826087, 3.9772477611019705)
  (7.191744015632633, 3.9738879739750597)
  (7.192183683439179, 3.9704192373671114)
  (7.192623351245725, 3.966840409913881)
  (7.193063019052271, 3.9631503836266067)
  (7.193502686858817, 3.95934808460725)
  (7.193942354665364, 3.9554324737421784)
  (7.19438202247191, 3.9514025473739025)
  (7.194821690278456, 3.9472573379505027)
  (7.195261358085002, 3.942995914652383)
  (7.195701025891549, 3.9386173839960232)
  (7.196140693698095, 3.9341208904144)
  (7.196580361504641, 3.929505616813776)
  (7.1970200293111875, 3.924770785106569)
  (7.197459697117734, 3.9199156567200237)
  (7.19789936492428, 3.9149395330804304)
  (7.198339032730826, 3.909841756072667)
  (7.198778700537372, 3.9046217084748194)
  (7.199218368343918, 3.899278814367695)
  (7.199658036150464, 3.8938125395190344)
  (7.20009770395701, 3.888222391742256)
  (7.200537371763557, 3.882507921229572)
  (7.200977039570103, 3.876668720859359)
  (7.201416707376649, 3.8707044264776433)
  (7.201856375183195, 3.8646147171536227)
  (7.202296042989741, 3.8583993154091316)
  (7.202735710796287, 3.852057987421982)
  (7.203175378602833, 3.8455905432031416)
  (7.2036150464093796, 3.8389968367477207)
  (7.204054714215926, 3.8322767661597426)
  (7.204494382022472, 3.8254302737507144)
  (7.204934049829018, 3.818457346112026)
  (7.205373717635564, 3.811358014161197)
  (7.20581338544211, 3.804132353162049)
  (7.206253053248656, 3.7967804827188685)
  (7.2066927210552025, 3.7893025667446465)
  (7.207132388861749, 3.7816988134035197)
  (7.207572056668295, 3.7739694750275135)
  (7.208011724474841, 3.766114848007754)
  (7.208451392281387, 3.758135272660285)
  (7.208891060087933, 3.750031133066672)
  (7.209330727894479, 3.7418028568895947)
  (7.2097703957010255, 3.733450915163605)
  (7.210210063507572, 3.7249758220613036)
  (7.210649731314118, 3.716378134635151)
  (7.211089399120665, 3.7076584525351666)
  (7.211529066927211, 3.6988174177027946)
  (7.211968734733757, 3.689855714041204)
  (7.212408402540303, 3.6807740670623277)
  (7.212848070346849, 3.6715732435109447)
  (7.2132877381533955, 3.6622540509661334)
  (7.213727405959942, 3.6528173374204336)
  (7.214167073766488, 3.643263990837063)
  (7.214606741573034, 3.6335949386855546)
  (7.21504640937958, 3.6238111474561965)
  (7.215486077186126, 3.6139136221536603)
  (7.215925744992672, 3.6039034057702035)
  (7.2163654127992185, 3.593781578738895)
  (7.216805080605765, 3.583549258367242)
  (7.217244748412311, 3.573207598251692)
  (7.217684416218857, 3.5627577876734393)
  (7.218124084025403, 3.5522010509759805)
  (7.218563751831949, 3.541538646924919)
  (7.219003419638495, 3.530771868050453)
  (7.2194430874450415, 3.5199020399730623)
  (7.219882755251588, 3.5089305207128807)
  (7.220322423058134, 3.497858699983241)
  (7.22076209086468, 3.4866879984689305)
  (7.221201758671226, 3.4754198670896472)
  (7.221641426477772, 3.4640557862492)
  (7.222081094284318, 3.452597265070982)
  (7.2225207620908645, 3.4410458406202458)
  (7.222960429897411, 3.4294030771137427)
  (7.223400097703957, 3.417670565117258)
  (7.223839765510503, 3.4058499207316144)
  (7.224279433317049, 3.393942784767689)
  (7.224719101123595, 3.3819508219110217)
  (7.225158768930141, 3.3698757198765774)
  (7.2255984367366874, 3.357719188554233)
  (7.226038104543234, 3.345482959145573)
  (7.22647777234978, 3.3331687832925607)
  (7.226917440156327, 3.320778432198679)
  (7.227357107962873, 3.3083136957431085)
  (7.227796775769419, 3.2957763815885435)
  (7.228236443575965, 3.2831683142832193)
  (7.228676111382511, 3.270491334357739)
  (7.2291157791890575, 3.2577472974172927)
  (7.229555446995604, 3.2449380732298483)
  (7.22999511480215, 3.2320655448108986)
  (7.230434782608696, 3.2191316075053598)
  (7.230874450415242, 3.20613816806719)
  (7.231314118221788, 3.193087143737327)
  (7.231753786028334, 3.1799804613205045)
  (7.23219345383488, 3.166820056261537)
  (7.232633121641427, 3.153607871721653)
  (7.233072789447973, 3.140345857655426)
  (7.233512457254519, 3.127035969888892)
  (7.233952125061065, 3.1136801691994083)
  (7.234391792867611, 3.100280420397801)
  (7.234831460674157, 3.0868386914133827)
  (7.235271128480703, 3.0733569523823547)
  (7.23571079628725, 3.059837174740165)
  (7.236150464093796, 3.046281330318348)
  (7.236590131900342, 3.0326913904463693)
  (7.237029799706888, 3.0190693250590193)
  (7.237469467513434, 3.005417101809856)
  (7.23790913531998, 2.991736685191214)
  (7.238348803126526, 2.978030035661287)
  (7.2387884709330725, 2.964299108778769)
  (7.239228138739619, 2.9505458543455583)
  (7.239667806546165, 2.9367722155579776)
  (7.240107474352711, 2.9229801281670076)
  (7.240547142159257, 2.909171519647981)
  (7.240986809965803, 2.8953483083801865)
  (7.241426477772349, 2.881512402836834)
  (7.2418661455788955, 2.867665700785809)
  (7.2423058133854425, 2.853810088501648)
  (7.242745481191989, 2.8399474399891225)
  (7.243185148998535, 2.826079616218878)
  (7.243624816805081, 2.812208464375471)
  (7.244064484611627, 2.7983358171182195)
  (7.244504152418173, 2.784463491855229)
  (7.244943820224719, 2.7705932900309396)
  (7.2453834880312655, 2.7567269964275645)
  (7.245823155837812, 2.742866378480734)
  (7.246262823644358, 2.7290131856096855)
  (7.246702491450904, 2.7151691485623033)
  (7.24714215925745, 2.701335978775312)
  (7.247581827063996, 2.687515367749912)
  (7.248021494870542, 2.6737089864431356)
  (7.2484611626770885, 2.6599184846751784)
  (7.248900830483635, 2.6461454905529704)
  (7.249340498290181, 2.63239160991022)
  (7.249780166096727, 2.618658425764153)
  (7.250219833903273, 2.6049474977891687)
  (7.250659501709819, 2.591260361807609)
  (7.251099169516365, 2.577598529297828)
  (7.2515388373229115, 2.5639634869197465)
  (7.251978505129458, 2.5503566960580377)
  (7.252418172936004, 2.5367795923831133)
  (7.25285784074255, 2.52323358543003)
  (7.253297508549096, 2.5097200581954517)
  (7.253737176355642, 2.4962403667527755)
  (7.254176844162188, 2.482795839885515)
  (7.2546165119687345, 2.469387778739036)
  (7.255056179775281, 2.4560174564907076)
  (7.255495847581827, 2.4426861180385333)
  (7.255935515388373, 2.4293949797083143)
  (7.256375183194919, 2.4161452289793672)
  (7.256814851001465, 2.4029380242288294)
  (7.257254518808011, 2.3897744944945623)
  (7.2576941866145575, 2.376655739256633)
  (7.2581338544211045, 2.363582828237385)
  (7.258573522227651, 2.3505568012200486)
  (7.259013190034197, 2.3375786678858637)
  (7.259452857840743, 2.324649407669659)
  (7.259892525647289, 2.3117699696338283)
  (7.260332193453835, 2.2989412723606195)
  (7.260771861260381, 2.2861642038626684)
  (7.2612115290669275, 2.2734396215116544)
  (7.261651196873474, 2.260768351984993)
  (7.26209086468002, 2.2481511912304297)
  (7.262530532486566, 2.235588904448413)
  (7.262970200293112, 2.2230822260920897)
  (7.263409868099658, 2.210631859884799)
  (7.263849535906204, 2.1982384788548703)
  (7.26428920371275, 2.1859027253875705)
  (7.264728871519297, 2.1736252112940173)
  (7.265168539325843, 2.161406517896858)
  (7.265608207132389, 2.1492471961325244)
  (7.266047874938935, 2.13714776666983)
  (7.266487542745481, 2.125108720044721)
  (7.266927210552027, 2.113130516810918)
  (7.267366878358573, 2.10121358770624)
  (7.26780654616512, 2.0893583338343427)
  (7.268246213971666, 2.077565126861626)
  (7.268685881778212, 2.065834309229054)
  (7.269125549584758, 2.0541661943786016)
  (7.269565217391304, 2.042561066994063)
  (7.27000488519785, 2.0310191832559386)
  (7.270444553004396, 2.019540771110101)
  (7.2708842208109425, 2.008126030549939)
  (7.271323888617489, 1.996775133911696)
  (7.271763556424035, 1.9854882261826643)
  (7.272203224230581, 1.9742654253219416)
  (7.272642892037127, 1.963106822593417)
  (7.273082559843673, 1.9520124829106562)
  (7.27352222765022, 1.9409824451933715)
  (7.273961895456766, 1.9300167227351155)
  (7.2744015632633126, 1.9191153035818744)
  (7.274841231069859, 1.9082781509212134)
  (7.275280898876405, 1.8975052034816193)
  (7.275720566682951, 1.8867963759416884)
  (7.276160234489497, 1.8761515593488143)
  (7.276599902296043, 1.8655706215469978)
  (7.277039570102589, 1.8550534076134335)
  (7.2774792379091355, 1.8445997403035013)
  (7.277918905715682, 1.834209420503798)
  (7.278358573522228, 1.8238822276928357)
  (7.278798241328774, 1.8136179204090532)
  (7.27923790913532, 1.8034162367257374)
  (7.279677576941866, 1.7932768947325222)
  (7.280117244748412, 1.783199593023057)
  (7.2805569125549585, 1.7731840111884933)
  (7.280996580361505, 1.763229810316399)
  (7.281436248168051, 1.753336633494745)
  (7.281875915974597, 1.7435041063205645)
  (7.282315583781143, 1.733731837412941)
  (7.282755251587689, 1.724019418929927)
  (7.283194919394235, 1.7143664270890384)
  (7.2836345872007815, 1.7047724226909429)
  (7.284074255007328, 1.6952369516459815)
  (7.284513922813874, 1.685759545503156)
  (7.28495359062042, 1.6763397219812064)
  (7.285393258426966, 1.6669769855014298)
  (7.285832926233512, 1.6576708277218752)
  (7.286272594040058, 1.6484207280725465)
  (7.2867122618466045, 1.6392261542912785)
  (7.287151929653151, 1.630086562959915)
  (7.287591597459697, 1.6210014000404556)
  (7.288031265266243, 1.6119701014108165)
  (7.288470933072789, 1.6029920933998671)
  (7.288910600879335, 1.5940667933214128)
  (7.289350268685882, 1.5851936100067774)
  (7.289789936492428, 1.5763719443356692)
  (7.2902296042989745, 1.5676011897650066)
  (7.290669272105521, 1.5588807328553682)
  (7.291108939912067, 1.550209953794778)
  (7.291548607718613, 1.5415882269194976)
  (7.291988275525159, 1.5330149212315285)
  (7.292427943331705, 1.5244894009125312)
  (7.292867611138251, 1.5160110258338582)
  (7.2933072789447975, 1.507579152062418)
  (7.293746946751344, 1.499193132362101)
  (7.29418661455789, 1.4908523166904706)
  (7.294626282364436, 1.4825560526904655)
  (7.295065950170982, 1.4743036861768517)
  (7.295505617977528, 1.4660945616171568)
  (7.295945285784074, 1.4579280226068492)
  (7.2963849535906204, 1.4498034123385115)
  (7.296824621397167, 1.441720074064773)
  (7.297264289203713, 1.433677351554778)
  (7.297703957010259, 1.4256745895439558)
  (7.298143624816805, 1.4177111341768889)
  (7.298583292623351, 1.4097863334430656)
  (7.299022960429897, 1.4018995376053098)
  (7.299462628236443, 1.3940500996207084)
  (7.29990229604299, 1.3862373755538375)
  (7.300341963849536, 1.3784607249821055)
  (7.300781631656082, 1.3707195113930621)
  (7.301221299462628, 1.3630131025734755)
  (7.301660967269174, 1.355340870990053)
  (7.30210063507572, 1.3477021941616356)
  (7.302540302882266, 1.3400964550227248)
  (7.3029799706888125, 1.3325230422782244)
  (7.303419638495359, 1.3249813507492445)
  (7.303859306301905, 1.3174707817098712)
  (7.304298974108451, 1.3099907432147737)
  (7.304738641914998, 1.3025406504175576)
  (7.305178309721544, 1.295119925879753)
  (7.30561797752809, 1.2877279998703623)
  (7.306057645334636, 1.2803643106558775)
  (7.306497313141183, 1.2730283047806945)
  (7.306936980947729, 1.2657194373378555)
  (7.307376648754275, 1.2584371722300667)
  (7.307816316560821, 1.2511809824209292)
  (7.308255984367367, 1.2439503501763516)
  (7.308695652173913, 1.236744767296086)
  (7.309135319980459, 1.2295637353353852)
  (7.3095749877870055, 1.2224067658167326)
  (7.310014655593552, 1.2152733804316396)
  (7.310454323400098, 1.2081631112325062)
  (7.310893991206644, 1.2010755008145333)
  (7.31133365901319, 1.1940101024876948)
  (7.311773326819736, 1.1869664804387865)
  (7.312212994626282, 1.1799442098835586)
  (7.3126526624328285, 1.1729428772089743)
  (7.313092330239375, 1.165962080105598)
  (7.313531998045921, 1.159001427690192)
  (7.313971665852467, 1.1520605406185187)
  (7.314411333659013, 1.1451390511884338)
  (7.314851001465559, 1.1382366034333233)
  (7.315290669272105, 1.1313528532059163)
  (7.3157303370786515, 1.1244874682525878)
  (7.316170004885198, 1.1176401282781887)
  (7.316609672691744, 1.1108105250014986)
  (7.31704934049829, 1.1039983622013887)
  (7.317489008304836, 1.0972033557537775)
  (7.317928676111382, 1.0904252336594782)
  (7.318368343917928, 1.0836637360630437)
  (7.3188080117244745, 1.0769186152627084)
  (7.319247679531021, 1.0701896357115372)
  (7.319687347337567, 1.0634765740099072)
  (7.320127015144113, 1.0567792188894298)
  (7.32056668295066, 1.0500973711884485)
  (7.321006350757206, 1.0434308438192295)
  (7.321446018563752, 1.036779461726991)
  (7.321885686370298, 1.0301430618409002)
  (7.3223253541768445, 1.0235214930171792)
  (7.322765021983391, 1.0169146159744673)
  (7.323204689789937, 1.010322303221587)
  (7.323644357596483, 1.0037444389778627)
  (7.324084025403029, 0.9971809190861503)
  (7.324523693209575, 0.9906316509187356)
  (7.324963361016121, 0.9840965532762549)
  (7.3254030288226675, 0.9775755562798158)
  (7.325842696629214, 0.9710686012564687)
  (7.32628236443576, 0.9645756406182078)
  (7.326722032242306, 0.9580966377346725)
  (7.327161700048852, 0.9516315667997115)
  (7.327601367855398, 0.9451804126920065)
  (7.328041035661944, 0.9387431708299017)
  (7.3284807034684905, 0.9323198470206544)
  (7.328920371275037, 0.9259104573042529)
  (7.329360039081583, 0.9195150277920083)
  (7.329799706888129, 0.9131335945000882)
  (7.330239374694675, 0.9067662031781871)
  (7.330679042501221, 0.9004129091335098)
  (7.331118710307767, 0.8940737770502616)
  (7.331558378114313, 0.8877488808048257)
  (7.33199804592086, 0.8814383032768185)
  (7.332437713727406, 0.8751421361562088)
  (7.332877381533952, 0.8688604797466961)
  (7.333317049340498, 0.8625934427655171)
  (7.333756717147044, 0.8563411421398959)
  (7.33419638495359, 0.8501037028002982)
  (7.334636052760136, 0.8438812574707004)
  (7.3350757205666826, 0.8376739464560421)
  (7.335515388373229, 0.8314819174270585)
  (7.335955056179776, 0.825305325202681)
  (7.336394723986322, 0.8191443315301836)
  (7.336834391792868, 0.8129991048632628)
  (7.337274059599414, 0.8068698201382316)
  (7.33771372740596, 0.8007566585485173)
  (7.338153395212506, 0.7946598073176356)
  (7.338593063019053, 0.7885794594708182)
  (7.339032730825599, 0.7825158136054873)
  (7.339472398632145, 0.7764690736607291)
  (7.339912066438691, 0.7704394486859671)
  (7.340351734245237, 0.7644271526089792)
  (7.340791402051783, 0.758432404003464)
  (7.341231069858329, 0.7524554258562814)
  (7.3416707376648755, 0.7464964453345817)
  (7.342110405471422, 0.7405556935529467)
  (7.342550073277968, 0.734633405340726)
  (7.342989741084514, 0.7287298190097311)
  (7.34342940889106, 0.7228451761224233)
  (7.343869076697606, 0.7169797212607765)
  (7.344308744504152, 0.7111337017959434)
  (7.3447484123106985, 0.7053073676588937)
  (7.345188080117245, 0.6995009711121498)
  (7.345627747923791, 0.6937147665227887)
  (7.346067415730337, 0.6879490101368242)
  (7.346507083536883, 0.6822039598551304)
  (7.346946751343429, 0.6764798750110228)
  (7.347386419149975, 0.6707770161496382)
  (7.3478260869565215, 0.6650956448092438)
  (7.348265754763068, 0.6594360233045893)
  (7.348705422569614, 0.6537984145124347)
  (7.34914509037616, 0.6481830816593726)
  (7.349584758182706, 0.6425902881120455)
  (7.350024425989252, 0.6370202971698915)
  (7.350464093795798, 0.631473371860511)
  (7.3509037616023445, 0.6259497747377616)
  (7.351343429408891, 0.6204497676826957)
  (7.351783097215438, 0.6149736117074147)
  (7.352222765021984, 0.6095215667619611)
  (7.35266243282853, 0.6040938915443208)
  (7.353102100635076, 0.5986908433136269)
  (7.353541768441622, 0.5933126777066606)
  (7.353981436248168, 0.587959648557709)
  (7.3544211040547145, 0.5826320077218741)
  (7.354860771861261, 0.577330004901903)
  (7.355300439667807, 0.572053887478595)
  (7.355740107474353, 0.5668039003448777)
  (7.356179775280899, 0.5615802857435845)
  (7.356619443087445, 0.5563832831090165)
  (7.357059110893991, 0.5512131289123361)
  (7.3574987787005375, 0.5460700565108327)
  (7.357938446507084, 0.5409542960011344)
  (7.35837811431363, 0.535866074076381)
  (7.358817782120176, 0.5308056138874226)
  (7.359257449926722, 0.525773134908067)
  (7.359697117733268, 0.5207688528044216)
  (7.360136785539814, 0.5157929793083498)
  (7.3605764533463605, 0.5108457220950784)
  (7.361016121152907, 0.5059272846649738)
  (7.361455788959453, 0.5010378662295079)
  (7.361895456765999, 0.4961776616014404)
  (7.362335124572545, 0.4913468610892191)
  (7.362774792379091, 0.4865456503956149)
  (7.363214460185637, 0.4817742105206031)
  (7.363654127992183, 0.477032717668485)
  (7.36409379579873, 0.47232134315926455)
  (7.364533463605276, 0.46764025334426895)
  (7.364973131411822, 0.46298960952601154)
  (7.365412799218368, 0.4583695678822872)
  (7.365852467024914, 0.4537802793944987)
  (7.36629213483146, 0.4492218897801856)
  (7.366731802638006, 0.4446945394297568)
  (7.367171470444553, 0.4401983633473887)
  (7.3676111382511, 0.43573349109609016)
  (7.368050806057646, 0.4313000467468886)
  (7.368490473864192, 0.42689814883212107)
  (7.368930141670738, 0.4225279103028059)
  (7.369369809477284, 0.41818943849004486)
  (7.36980947728383, 0.4138828350704502)
  (7.370249145090376, 0.409608196035528)
  (7.370688812896923, 0.4053656116650004)
  (7.371128480703469, 0.4011551665040278)
  (7.371568148510015, 0.3969769393442655)
  (7.372007816316561, 0.39283100320873854)
  (7.372447484123107, 0.38871742534046017)
  (7.372887151929653, 0.3846362671947712)
  (7.373326819736199, 0.3805875844353259)
  (7.3737664875427456, 0.3765714269336855)
  (7.374206155349292, 0.37258783877245993)
  (7.374645823155838, 0.36863685825194414)
  (7.375085490962384, 0.36471851790019194)
  (7.37552515876893, 0.36083284448645525)
  (7.375964826575476, 0.35697985903794893)
  (7.376404494382022, 0.35315957685986743)
  (7.3768441621885685, 0.3493720075585829)
  (7.377283829995115, 0.34561715506797586)
  (7.377723497801661, 0.34189501767881847)
  (7.378163165608207, 0.3382055880711494)
  (7.378602833414753, 0.33454885334957707)
  (7.379042501221299, 0.3309247950814287)
  (7.379482169027845, 0.3273333893376882)
  (7.3799218368343915, 0.3237746067366425)
  (7.380361504640938, 0.3202484124901699)
  (7.380801172447484, 0.3167547664526025)
  (7.38124084025403, 0.3132936231720711)
  (7.381680508060576, 0.3098649319442799)
  (7.382120175867122, 0.3064686368686318)
  (7.382559843673668, 0.30310467690661236)
  (7.382999511480215, 0.29977298594238366)
  (7.3834391792867615, 0.2964734928454926)
  (7.383878847093308, 0.29320612153562875)
  (7.384318514899854, 0.2899707910493512)
  (7.3847581827064, 0.28676741560870056)
  (7.385197850512946, 0.2835959046916474)
  (7.385637518319492, 0.28045616310425925)
  (7.386077186126038, 0.2773480910545516)
  (7.3865168539325845, 0.2742715842279142)
  (7.386956521739131, 0.2712265338640605)
  (7.387396189545677, 0.2682128268354016)
  (7.387835857352223, 0.26523034572679793)
  (7.388275525158769, 0.26227896891658165)
  (7.388715192965315, 0.25935857065879797)
  (7.389154860771861, 0.25646902116658454)
  (7.3895945285784075, 0.25361018669660584)
  (7.390034196384954, 0.250781929634486)
  (7.3904738641915, 0.2479841085811485)
  (7.390913531998046, 0.24521657844000577)
  (7.391353199804592, 0.24247919050491973)
  (7.391792867611138, 0.23977179254885783)
  (7.392232535417684, 0.23709422891318477)
  (7.3926722032242305, 0.2344463405975108)
  (7.393111871030777, 0.23182796535003747)
  (7.393551538837323, 0.22923893775831616)
  (7.393991206643869, 0.22667908934037495)
  (7.394430874450415, 0.22414824863612703)
  (7.394870542256961, 0.22164624129900945)
  (7.395310210063507, 0.21917289018777897)
  (7.3957498778700534, 0.2167280154584037)
  (7.3961895456766, 0.21431143465599778)
  (7.396629213483146, 0.21192296280671785)
  (7.397068881289692, 0.20956241250958785)
  (7.397508549096238, 0.20722959402816077)
  (7.397948216902784, 0.20492431538199574)
  (7.39838788470933, 0.20264638243786104)
  (7.398827552515877, 0.2003955990006281)
  (7.3992672203224235, 0.19817176690380167)
  (7.39970688812897, 0.19597468609961055)
  (7.400146555935516, 0.19380415474864487)
  (7.400586223742062, 0.19165996930895624)
  (7.401025891548608, 0.1895419246245844)
  (7.401465559355154, 0.18744981401346772)
  (7.4019052271617, 0.18538342935468255)
  (7.402344894968246, 0.18334256117496883)
  (7.402784562774793, 0.18132699873449631)
  (7.403224230581339, 0.1793365301118417)
  (7.403663898387885, 0.177370942288108)
  (7.404103566194431, 0.17543002123017493)
  (7.404543234000977, 0.17351355197303153)
  (7.404982901807523, 0.1716213187011424)
  (7.405422569614069, 0.1697531048288321)
  (7.405862237420616, 0.16790869307963696)
  (7.406301905227162, 0.16608786556460187)
  (7.406741573033708, 0.16429040385948346)
  (7.407181240840254, 0.1625160890808348)
  (7.4076209086468, 0.16076470196094106)
  (7.408060576453346, 0.15903602292157526)
  (7.408500244259892, 0.15732983214655394)
  (7.4089399120664385, 0.1556459096530669)
  (7.409379579872985, 0.15398403536175165)
  (7.409819247679531, 0.15234398916549674)
  (7.410258915486077, 0.15072555099696094)
  (7.410698583292623, 0.14912850089476226)
  (7.411138251099169, 0.14755261906835693)
  (7.411577918905715, 0.14599768596155527)
  (7.4120175867122615, 0.14446348231468775)
  (7.412457254518808, 0.14294978922538704)
  (7.412896922325354, 0.14145638820798556)
  (7.4133365901319, 0.13998306125151494)
  (7.413776257938446, 0.1385295908762938)
  (7.414215925744993, 0.13709576018909342)
  (7.414655593551539, 0.13568135293688166)
  (7.415095261358085, 0.1342861535591362)
  (7.4155349291646315, 0.1329099472387134)
  (7.415974596971178, 0.13155251995128103)
  (7.416414264777724, 0.13021365851329714)
  (7.41685393258427, 0.12889315062855866)
  (7.417293600390816, 0.1275907849332869)
  (7.417733268197362, 0.1263063510397715)
  (7.418172936003908, 0.12503963957857378)
  (7.4186126038104545, 0.12379044223928037)
  (7.419052271617001, 0.12255855180982267)
  (7.419491939423547, 0.1213437622143605)
  (7.419931607230093, 0.1201458685497343)
  (7.420371275036639, 0.11896466712050202)
  (7.420810942843185, 0.11779995547255195)
  (7.421250610649731, 0.11665153242531812)
  (7.4216902784562775, 0.11551919810259537)
  (7.422129946262824, 0.11440275396196409)
  (7.42256961406937, 0.11330200282284641)
  (7.423009281875916, 0.11221674889319444)
  (7.423448949682462, 0.1111467977948295)
  (7.423888617489008, 0.11009195658743831)
  (7.424328285295554, 0.1090520337912586)
  (7.4247679531021005, 0.10802683940844027)
  (7.425207620908647, 0.10701618494312837)
  (7.425647288715193, 0.10601988342025681)
  (7.426086956521739, 0.10503774940309452)
  (7.426526624328285, 0.10406959900954282)
  (7.426966292134831, 0.10311524992720744)
  (7.427405959941377, 0.10217452142727268)
  (7.4278456277479235, 0.10124723437718308)
  (7.42828529555447, 0.10033321125216244)
  (7.428724963361016, 0.0994322761455857)
  (7.429164631167562, 0.09854425477822781)
  (7.429604298974108, 0.0976689745064061)
  (7.430043966780655, 0.0968062643290446)
  (7.430483634587201, 0.09595595489367037)
  (7.430923302393747, 0.09511787850138198)
  (7.4313629702002935, 0.09429186911079634)
  (7.43180263800684, 0.0934777623410028)
  (7.432242305813386, 0.09267539547355375)
  (7.432681973619932, 0.09188460745350269)
  (7.433121641426478, 0.09110523888952526)
  (7.433561309233024, 0.09033713205314853)
  (7.43400097703957, 0.08958013087708583)
  (7.434440644846116, 0.08883408095275303)
  (7.434880312652663, 0.08809882952693315)
  (7.435319980459209, 0.08737422549765572)
  (7.435759648265755, 0.08666011940929841)
  (7.436199316072301, 0.0859563634469358)
  (7.436638983878847, 0.08526281142996517)
  (7.437078651685393, 0.08457931880502945)
  (7.437518319491939, 0.08390574263826833)
  (7.437957987298486, 0.083241941606913)
  (7.438397655105032, 0.08258777599026201)
  (7.438837322911578, 0.08194310766004853)
  (7.439276990718124, 0.0813078000702403)
  (7.43971665852467, 0.08068171824627801)
  (7.440156326331216, 0.08006472877379522)
  (7.440595994137762, 0.07945669978683245)
  (7.4410356619443085, 0.07885750095557098)
  (7.441475329750855, 0.07826700347361903)
  (7.441914997557401, 0.07768508004485852)
  (7.442354665363947, 0.07711160486989876)
  (7.442794333170493, 0.07654645363213164)
  (7.443234000977039, 0.07598950348344191)
  (7.443673668783585, 0.07544063302957493)
  (7.4441133365901315, 0.07489972231518971)
  (7.444553004396678, 0.07436665280862576)
  (7.444992672203224, 0.07384130738639749)
  (7.445432340009771, 0.07332357031744952)
  (7.445872007816317, 0.07281332724717737)
  (7.446311675622863, 0.07231046518125228)
  (7.446751343429409, 0.07181487246926532)
  (7.447191011235955, 0.07132643878820355)
  (7.4476306790425015, 0.07084505512579464)
  (7.448070346849048, 0.070370613763717)
  (7.448510014655594, 0.06990300826072815)
  (7.44894968246214, 0.06944213343569228)
  (7.449389350268686, 0.06898788535055811)
  (7.449829018075232, 0.06854016129328366)
  (7.450268685881778, 0.06809885976074526)
  (7.4507083536883245, 0.06766388044162186)
  (7.451148021494871, 0.067235124199305)
  (7.451587689301417, 0.06681249305482395)
  (7.452027357107963, 0.06639589016981495)
  (7.452467024914509, 0.06598521982954764)
  (7.452906692721055, 0.06558038742602701)
  (7.453346360527601, 0.06518129944118312)
  (7.4537860283341475, 0.06478786343015841)
  (7.454225696140694, 0.06439998800472102)
  (7.45466536394724, 0.06401758281680059)
  (7.455105031753786, 0.0636405585421731)
  (7.455544699560332, 0.06326882686430069)
  (7.455984367366878, 0.06290230045833778)
  (7.456424035173424, 0.06254089297532373)
  (7.4568637029799705, 0.062184519026561746)
  (7.457303370786517, 0.061833094168202596)
  (7.457743038593063, 0.06148653488604561)
  (7.458182706399609, 0.06114475858055535)
  (7.458622374206155, 0.0608076835521163)
  (7.459062042012701, 0.06047522898652735)
  (7.459501709819247, 0.06014731494074943)
  (7.4599413776257935, 0.059823862328904465)
  (7.46038104543234, 0.05950479290854771)
  (7.460820713238886, 0.05919002926720851)
  (7.461260381045433, 0.05887949480921173)
  (7.461700048851979, 0.05857311374278562)
  (7.462139716658525, 0.05827081106745913)
  (7.462579384465071, 0.05797251256175828)
  (7.463019052271617, 0.0576781447712037)
  (7.4634587200781635, 0.0573876349966137)
  (7.46389838788471, 0.05710091128271566)
  (7.464338055691256, 0.05681790240707629)
  (7.464777723497802, 0.056538537869341265)
  (7.465217391304348, 0.05626274788079977)
  (7.465657059110894, 0.0559904633542726)
  (7.46609672691744, 0.05572161589431168)
  (7.4665363947239864, 0.055456137787742055)
  (7.466976062530533, 0.05519396199451487)
  (7.467415730337079, 0.054935022138897116)
  (7.467855398143625, 0.054679252500980935)
  (7.468295065950171, 0.054426588008526844)
  (7.468734733756717, 0.05417696422912943)
  (7.469174401563263, 0.05393031736270637)
  (7.469614069369809, 0.05368658423431971)
  (7.470053737176356, 0.0534457022873116)
  (7.470493404982902, 0.053207609576768844)
  (7.470933072789448, 0.05297224476329787)
  (7.471372740595994, 0.05273954710712814)
  (7.47181240840254, 0.05250945646251526)
  (7.472252076209086, 0.05228191327246701)
  (7.472691744015632, 0.05205685856376885)
  (7.4731314118221785, 0.05183423394231523)
  (7.473571079628725, 0.05161398158874286)
  (7.474010747435271, 0.051396044254354845)
  (7.474450415241817, 0.05118036525733949)
  (7.474890083048363, 0.05096688847927311)
  (7.475329750854909, 0.050755558361903375)
  (7.475769418661455, 0.05054631990421221)
  (7.4762090864680015, 0.05033911865974339)
  (7.476648754274549, 0.05013390073419988)
  (7.477088422081095, 0.04993061278329847)
  (7.477528089887641, 0.04972920201087527)
  (7.477967757694187, 0.04952961616724083)
  (7.478407425500733, 0.049331803547774444)
  (7.478847093307279, 0.049135712991750125)
  (7.479286761113825, 0.048941293881392345)
  (7.4797264289203715, 0.04874849614115084)
  (7.480166096726918, 0.04855727023718548)
  (7.480605764533464, 0.04836756717706425)
  (7.48104543234001, 0.04817933850964984)
  (7.481485100146556, 0.04799253632518541)
  (7.481924767953102, 0.04780711325555975)
  (7.482364435759648, 0.04762302247475325)
  (7.4828041035661945, 0.04744021769944351)
  (7.483243771372741, 0.047258653189781286)
  (7.483683439179287, 0.047078283750313754)
  (7.484123106985833, 0.046899064731053985)
  (7.484562774792379, 0.04672095202868887)
  (7.485002442598925, 0.046543902087911704)
  (7.485442110405471, 0.04636787190288505)
  (7.4858817782120175, 0.046192819018806675)
  (7.486321446018564, 0.04601870153358578)
  (7.48676111382511, 0.04584547809961792)
  (7.487200781631656, 0.04567310792564494)
  (7.487640449438202, 0.04550155077869866)
  (7.488080117244748, 0.04533076698611749)
  (7.488519785051294, 0.04516071743762762)
  (7.4889594528578405, 0.04499136358748301)
  (7.489399120664387, 0.04482266745665142)
  (7.489838788470933, 0.044654591635046925)
  (7.490278456277479, 0.04448709928379169)
  (7.490718124084025, 0.044320154137505785)
  (7.491157791890571, 0.0441537205066157)
  (7.491597459697117, 0.04398776327967402)
  (7.4920371275036635, 0.04382224792567979)
  (7.4924767953102105, 0.04365714049639857)
  (7.492916463116757, 0.04349240762866713)
  (7.493356130923303, 0.043328016546682946)
  (7.493795798729849, 0.04316393506426841)
  (7.494235466536395, 0.04300013158709437)
  (7.494675134342941, 0.042836575114876596)
  (7.495114802149487, 0.04267323524351607)
  (7.4955544699560335, 0.04251008216718999)
  (7.49599413776258, 0.04234708668038134)
  (7.496433805569126, 0.04218422017984702)
  (7.496873473375672, 0.04202145466650764)
  (7.497313141182218, 0.0418587627472633)
  (7.497752808988764, 0.04169611763672332)
  (7.49819247679531, 0.041533493158846024)
  (7.4986321446018565, 0.04137086374848531)
  (7.499071812408403, 0.04120820445283013)
  (7.499511480214949, 0.04104549093274723)
  (7.499951148021495, 0.040882699463999805)
  (7.500390815828041, 0.040719806938361414)
  (7.500830483634587, 0.04055679086460051)
  (7.501270151441133, 0.04039362936934199)
  (7.501709819247679, 0.04023030119779858)
  (7.502149487054226, 0.04006678571436628)
  (7.502589154860772, 0.03990306290308021)
  (7.503028822667318, 0.039739113367931234)
  (7.503468490473864, 0.03957491833302923)
  (7.50390815828041, 0.03941045964262474)
  (7.504347826086956, 0.03924571976096841)
  (7.504787493893502, 0.03908068177202101)
  (7.5052271617000486, 0.038915329378999386)
  (7.505666829506595, 0.03874964690375998)
  (7.506106497313141, 0.03858361928601872)
  (7.506546165119687, 0.038417232082404384)
  (7.506985832926233, 0.03825047146533661)
  (7.507425500732779, 0.0380833242217391)
  (7.507865168539326, 0.0379157777515729)
  (7.508304836345872, 0.03774782006619809)
  (7.508744504152419, 0.03757943978655637)
  (7.509184171958965, 0.037410626141176295)
  (7.509623839765511, 0.03724136896399821)
  (7.510063507572057, 0.03707165869201945)
  (7.510503175378603, 0.03690148636275814)
  (7.510942843185149, 0.03673084361153389)
  (7.511382510991695, 0.03655972266856905)
  (7.5118221787982415, 0.03638811635590539)
  (7.512261846604788, 0.03621601808413755)
  (7.512701514411334, 0.03604342184896814)
  (7.51314118221788, 0.03587032222757597)
  (7.513580850024426, 0.03569671437480515)
  (7.514020517830972, 0.03552259401917557)
  (7.514460185637518, 0.03534795745870761)
  (7.5148998534440645, 0.0351728015565716)
  (7.515339521250611, 0.03499712373655983)
  (7.515779189057157, 0.03482092197838138)
  (7.516218856863703, 0.03464419481277803)
  (7.516658524670249, 0.034466941316472155)
  (7.517098192476795, 0.034289161106940136)
  (7.517537860283341, 0.03411085433701333)
  (7.5179775280898875, 0.03393202168931908)
  (7.518417195896434, 0.03375266437054247)
  (7.51885686370298, 0.033572784105541986)
  (7.519296531509526, 0.033392383131288006)
  (7.519736199316072, 0.03321146419065335)
  (7.520175867122618, 0.03303003052604614)
  (7.520615534929164, 0.032848085872885346)
  (7.5210552027357105, 0.03266563445293302)
  (7.521494870542257, 0.03248268096747442)
  (7.521934538348803, 0.032299230590358885)
  (7.522374206155349, 0.03211528896089633)
  (7.522813873961895, 0.03193086217662244)
  (7.523253541768441, 0.03174595678592351)
  (7.523693209574988, 0.03156057978053728)
  (7.524132877381534, 0.031374738587926165)
  (7.5245725451880805, 0.031188441063525252)
  (7.525012212994627, 0.03100169548287912)
  (7.525451880801173, 0.030814510533653694)
  (7.525891548607719, 0.030626895307547808)
  (7.526331216414265, 0.030438859292093)
  (7.526770884220811, 0.03025041236235193)
  (7.527210552027357, 0.0300615647725192)
  (7.5276502198339035, 0.029872327147430044)
  (7.52808988764045, 0.02968271047397608)
  (7.528529555446996, 0.02949272609244069)
  (7.528969223253542, 0.029302385687749233)
  (7.529408891060088, 0.029111701280645996)
  (7.529848558866634, 0.028920685218802422)
  (7.53028822667318, 0.028729350167851053)
  (7.5307278944797265, 0.02853770910236275)
  (7.531167562286273, 0.02834577529676563)
  (7.531607230092819, 0.028153562316210468)
  (7.532046897899365, 0.027961084007385728)
  (7.532486565705911, 0.027768354489290603)
  (7.532926233512457, 0.027575388143970203)
  (7.533365901319003, 0.027382199607213664)
  (7.533805569125549, 0.027188803759223168)
  (7.534245236932096, 0.026995215715261978)
  (7.534684904738642, 0.026801450816274053)
  (7.535124572545188, 0.02660752461949545)
  (7.535564240351734, 0.026413452889053612)
  (7.53600390815828, 0.02621925158655547)
  (7.536443575964826, 0.026024936861677173)
  (7.536883243771372, 0.025830525042759844)
  (7.537322911577919, 0.025636032627407657)
  (7.537762579384465, 0.02544147627309934)
  (7.538202247191011, 0.025246872787818342)
  (7.538641914997557, 0.02505223912069976)
  (7.539081582804104, 0.024857592352711344)
  (7.53952125061065, 0.02466294968735261)
  (7.539960918417196, 0.024468328441395237)
  (7.540400586223742, 0.02427374603566601)
  (7.540840254030289, 0.024079219985860156)
  (7.541279921836835, 0.023884767893415315)
  (7.541719589643381, 0.023690407436428473)
  (7.542159257449927, 0.023496156360628406)
  (7.542598925256473, 0.02330203247041218)
  (7.543038593063019, 0.023108053619940172)
  (7.543478260869565, 0.022914237704300455)
  (7.5439179286761116, 0.02272060265074516)
  (7.544357596482658, 0.022527166409999744)
  (7.544797264289204, 0.02233394694765023)
  (7.54523693209575, 0.022140962235613126)
  (7.545676599902296, 0.021948230243693745)
  (7.546116267708842, 0.0217557689312311)
  (7.546555935515388, 0.021563596238833638)
  (7.5469956033219345, 0.021371730080212203)
  (7.547435271128481, 0.021180188334114503)
  (7.547874938935027, 0.020988988836357136)
  (7.548314606741573, 0.020798149371967778)
  (7.548754274548119, 0.02060768766742782)
  (7.549193942354665, 0.020417621383035378)
  (7.549633610161211, 0.020227968105375194)
  (7.5500732779677575, 0.02003874533990646)
  (7.550512945774304, 0.019849970503669878)
  (7.55095261358085, 0.019661660918119273)
  (7.551392281387396, 0.019473833802070573)
  (7.551831949193942, 0.01928650626478179)
  (7.552271617000488, 0.01909969529915989)
  (7.552711284807034, 0.018913417775098473)
  (7.5531509526135805, 0.01872769043294753)
  (7.553590620420127, 0.018542529877116243)
  (7.554030288226673, 0.01835795256981454)
  (7.554469956033219, 0.018173974824933103)
  (7.554909623839766, 0.01799061280205594)
  (7.555349291646312, 0.017807882500623373)
  (7.555788959452858, 0.017625799754233507)
  (7.556228627259404, 0.017444380225083433)
  (7.5566682950659505, 0.017263639398562347)
  (7.557107962872497, 0.017083592577985862)
  (7.557547630679043, 0.016904254879480107)
  (7.557987298485589, 0.016725641227012478)
  (7.558426966292135, 0.01654776634757238)
  (7.558866634098681, 0.016370644766500186)
  (7.559306301905227, 0.016194290802966194)
  (7.5597459697117735, 0.01601871856560555)
  (7.56018563751832, 0.01584394194829497)
  (7.560625305324866, 0.01566997462609354)
  (7.561064973131412, 0.015496830051320298)
  (7.561504640937958, 0.015324521449798456)
  (7.561944308744504, 0.01515306181724363)
  (7.56238397655105, 0.014982463915805933)
  (7.5628236443575965, 0.014812740270762292)
  (7.563263312164143, 0.014643903167367078)
  (7.563702979970689, 0.014475964647847062)
  (7.564142647777235, 0.014308936508550696)
  (7.564582315583781, 0.014142830297249165)
  (7.565021983390327, 0.013977657310585423)
  (7.565461651196873, 0.013813428591677446)
  (7.5659013190034194, 0.01365015492786359)
  (7.566340986809966, 0.013487846848601825)
  (7.566780654616512, 0.01332651462351564)
  (7.567220322423058, 0.013166168260583144)
  (7.567659990229604, 0.013006817504476964)
  (7.56809965803615, 0.012848471835043895)
  (7.568539325842696, 0.012691140465929673)
  (7.568978993649242, 0.012534832343348512)
  (7.569418661455789, 0.012379556144987203)
  (7.569858329262335, 0.012225320279058316)
  (7.570297997068881, 0.012072132883480191)
  (7.570737664875428, 0.011920001825203808)
  (7.571177332681974, 0.011768934699669331)
  (7.57161700048852, 0.011618938830395775)
  (7.572056668295066, 0.011470021268708885)
  (7.572496336101612, 0.011322188793591703)
  (7.572936003908159, 0.011175447911666248)
  (7.573375671714705, 0.011029804857307757)
  (7.573815339521251, 0.010885265592873061)
  (7.574255007327797, 0.01074183580906296)
  (7.574694675134343, 0.010599520925399175)
  (7.575134342940889, 0.010458326090819758)
  (7.575574010747435, 0.01031825618439941)
  (7.576013678553982, 0.010179315816173262)
  (7.576453346360528, 0.010041509328087117)
  (7.576893014167074, 0.009904840795047387)
  (7.57733268197362, 0.00976931402608272)
  (7.577772349780166, 0.009634932565618648)
  (7.578212017586712, 0.009501699694847487)
  (7.578651685393258, 0.009369618433203941)
  (7.5790913531998045, 0.009238691539946942)
  (7.579531021006351, 0.009108921515824764)
  (7.579970688812897, 0.00898031060484894)
  (7.580410356619443, 0.008852860796155326)
  (7.580850024425989, 0.008726573825953876)
  (7.581289692232535, 0.008601451179571007)
  (7.581729360039081, 0.00847749409357601)
  (7.5821690278456275, 0.008354703557985954)
  (7.582608695652174, 0.008233080318561514)
  (7.58304836345872, 0.00811262487917297)
  (7.583488031265266, 0.007993337504243025)
  (7.583927699071812, 0.00787521822126902)
  (7.584367366878358, 0.007758266823409521)
  (7.584807034684904, 0.007642482872143752)
  (7.5852467024914505, 0.007527865699996639)
  (7.585686370297997, 0.007414414413324799)
  (7.586126038104544, 0.007302127895169597)
  (7.58656570591109, 0.007191004808163259)
  (7.587005373717636, 0.0070810435974950625)
  (7.587445041524182, 0.006972242493929803)
  (7.587884709330728, 0.006864599516879309)
  (7.588324377137274, 0.006758112477522976)
  (7.5887640449438205, 0.006652778981974611)
  (7.589203712750367, 0.006548596434492043)
  (7.589643380556913, 0.006445562040732322)
  (7.590083048363459, 0.006343672811044455)
  (7.590522716170005, 0.006242925563799399)
  (7.590962383976551, 0.006143316928756963)
  (7.591402051783097, 0.006044843350461682)
  (7.5918417195896435, 0.005947501091674114)
  (7.59228138739619, 0.005851286236825126)
  (7.592721055202736, 0.00575619469550042)
  (7.593160723009282, 0.00566222220594733)
  (7.593600390815828, 0.005569364338600308)
  (7.594040058622374, 0.005477616499629856)
  (7.59447972642892, 0.005386973934508328)
  (7.5949193942354665, 0.005297431731585658)
  (7.595359062042013, 0.005208984825686075)
  (7.595798729848559, 0.005121628001709198)
  (7.596238397655105, 0.005035355898240813)
  (7.596678065461651, 0.004950163011175811)
  (7.597117733268197, 0.0048660436973391105)
  (7.597557401074743, 0.0047829921781140095)
  (7.5979970688812895, 0.004701002543071368)
  (7.598436736687836, 0.004620068753592721)
  (7.598876404494382, 0.004540184646501119)
  (7.599316072300928, 0.004461343937676242)
  (7.599755740107474, 0.004383540225670821)
  (7.60019540791402, 0.004306766995316354)
  (7.600635075720566, 0.004231017621319118)
  (7.601074743527112, 0.004156285371846348)
  (7.601514411333659, 0.00408256341209752)
  (7.601954079140206, 0.004009844807861929)
  (7.602393746946752, 0.00393812252906256)
  (7.602833414753298, 0.003867389453278358)
  (7.603273082559844, 0.003797638369250289)
  (7.60371275036639, 0.003728861980365372)
  (7.604152418172936, 0.0036610529081209098)
  (7.604592085979482, 0.0035942036955634027)
  (7.605031753786029, 0.0035283068107045956)
  (7.605471421592575, 0.0034633546499100998)
  (7.605911089399121, 0.0033993395412637017)
  (7.606350757205667, 0.0033362537478990317)
  (7.606790425012213, 0.0032740894713084723)
  (7.607230092818759, 0.0032128388546135422)
  (7.607669760625305, 0.003152493985811411)
  (7.608109428431852, 0.003093046900983998)
  (7.608549096238398, 0.0030344895874748756)
  (7.608988764044944, 0.0029768139870312016)
  (7.60942843185149, 0.002920011998912231)
  (7.609868099658036, 0.0028640754829603043)
  (7.610307767464582, 0.0028089962626308695)
  (7.610747435271128, 0.0027547661279908597)
  (7.6111871030776745, 0.0027013768386769943)
  (7.611626770884221, 0.002648820126809115)
  (7.612066438690767, 0.0025970876998707704)
  (7.612506106497313, 0.0025461712435432826)
  (7.612945774303859, 0.0024960624245017327)
  (7.613385442110405, 0.002446752893169979)
  (7.613825109916951, 0.0023982342864263817)
  (7.6142647777234975, 0.002350498230275333)
  (7.614704445530044, 0.0023035363424700472)
  (7.61514411333659, 0.0022573402350911653)
  (7.615583781143136, 0.0022119015170859457)
  (7.616023448949682, 0.0021672117967524995)
  (7.616463116756228, 0.00212326268419305)
  (7.616902784562774, 0.002080045793710905)
  (7.617342452369321, 0.0020375527461640175)
  (7.6177821201758675, 0.0019957751712773586)
  (7.618221787982414, 0.00195470470990311)
  (7.61866145578896, 0.0019143330162398886)
  (7.619101123595506, 0.0018746517600006785)
  (7.619540791402052, 0.0018356526285383534)
  (7.619980459208598, 0.0017973273289230152)
  (7.620420127015144, 0.0017596675899731462)
  (7.6208597948216905, 0.0017226651642379132)
  (7.621299462628237, 0.0016863118299380586)
  (7.621739130434783, 0.0016505993928545015)
  (7.622178798241329, 0.0016155196881734168)
  (7.622618466047875, 0.0015810645822849079)
  (7.623058133854421, 0.0015472259745352712)
  (7.623497801660967, 0.0015139957989314112)
  (7.6239374694675135, 0.0014813660258006234)
  (7.62437713727406, 0.001449328663406857)
  (7.624816805080606, 0.0014178757595161295)
  (7.625256472887152, 0.0013869994029209742)
  (7.625696140693698, 0.0013566917249171473)
  (7.626135808500244, 0.0013269449007395906)
  (7.62657547630679, 0.0012977511509469908)
  (7.6270151441133365, 0.0012691027427688129)
  (7.627454811919883, 0.0012409919914049272)
  (7.627894479726429, 0.001213411261281494)
  (7.628334147532975, 0.0011863529672665463)
  (7.628773815339521, 0.0011598095758412752)
  (7.629213483146067, 0.0011337736062257964)
  (7.629653150952613, 0.0011082376314690556)
  (7.6300928187591595, 0.0010831942794943261)
  (7.630532486565706, 0.001058636234098409)
  (7.630972154372252, 0.001034556235924966)
  (7.631411822178798, 0.0010109470833786771)
  (7.631851489985344, 0.0009878016335161943)
  (7.63229115779189, 0.0009651128028892453)
  (7.632730825598436, 0.0009428735683508771)
  (7.633170493404983, 0.0009210769678246189)
  (7.6336101612115295, 0.0008997161010391164)
  (7.634049829018076, 0.0008787841302182464)
  (7.634489496824622, 0.000858274280742366)
  (7.634929164631168, 0.0008381798417722575)
  (7.635368832437714, 0.0008184941668334389)
  (7.63580850024426, 0.0007992106743744953)
  (7.636248168050806, 0.0007803228482834434)
  (7.6366878358573524, 0.0007618242383735652)
  (7.637127503663899, 0.0007437084608402644)
  (7.637567171470445, 0.0007259691986813976)
  (7.638006839276991, 0.0007086002020879612)
  (7.638446507083537, 0.0006915952888024712)
  (7.638886174890083, 0.0006749483444535853)
  (7.639325842696629, 0.0006586533228523095)
  (7.639765510503175, 0.0006427042462653354)
  (7.640205178309722, 0.0006270952056606216)
  (7.640644846116268, 0.0006118203609225548)
  (7.641084513922814, 0.0005968739410419088)
  (7.64152418172936, 0.0005822502442817123)
  (7.641963849535906, 0.0005679436383138059)
  (7.642403517342452, 0.0005539485603338612)
  (7.642843185148998, 0.0005402595171544178)
  (7.6432828529555445, 0.0005268710852676106)
  (7.643722520762091, 0.0005137779108917995)
  (7.644162188568637, 0.0005009747099958828)
  (7.644601856375183, 0.0004884562682971882)
  (7.645041524181729, 0.00047621744124781706)
  (7.645481191988275, 0.0004642531539921224)
  (7.645920859794821, 0.00045255840130953295)
  (7.6463605276013675, 0.00044112824753994584)
  (7.646800195407914, 0.000429957826490468)
  (7.64723986321446, 0.00041904234132228435)
  (7.647679531021006, 0.0004083770644260909)
  (7.648119198827552, 0.0003979573372806522)
  (7.648558866634099, 0.00038777857029137497)
  (7.648998534440645, 0.00037783624262255344)
  (7.649438202247191, 0.0003681259020106298)
  (7.6498778700537375, 0.0003586431645674626)
  (7.650317537860284, 0.0003493837145684964)
  (7.65075720566683, 0.0003403433042336035)
  (7.651196873473376, 0.0003315177534910507)
  (7.651636541279922, 0.0003229029497402447)
  (7.652076209086468, 0.0003144948475966025)
  (7.652515876893014, 0.00030628946862931716)
  (7.6529555446995605, 0.0002982829010976795)
  (7.653395212506107, 0.00029047129966941476)
  (7.653834880312653, 0.0002828508851421274)
  (7.654274548119199, 0.000275417944152756)
  (7.654714215925745, 0.0002681688288809214)
  (7.655153883732291, 0.0002610999567519423)
  (7.655593551538837, 0.0002542078101355205)
  (7.6560332193453835, 0.000247488936031548)
  (7.65647288715193, 0.00024093994576757094)
  (7.656912554958476, 0.0002345575146848189)
  (7.657352222765022, 0.00022833838182056976)
  (7.657791890571568, 0.0002222793495990638)
  (7.658231558378114, 0.0002163772835115374)
  (7.65867122618466, 0.00021062911180580457)
  (7.6591108939912065, 0.00020503182517161989)
  (7.659550561797753, 0.00019958247642470894)
  (7.659990229604299, 0.00019427818020090193)
  (7.660429897410845, 0.0001891161126473806)
  (7.660869565217391, 0.00018409351111803307)
  (7.661309233023937, 0.000179207673875581)
  (7.661748900830483, 0.00017445595979348472)
  (7.6621885686370295, 0.00016983578806861743)
  (7.662628236443576, 0.0001653446379333845)
  (7.663067904250122, 0.00016098004838194235)
  (7.663507572056668, 0.00015673961789552937)
  (7.663947239863214, 0.00015262100418167446)
  (7.664386907669761, 0.00014862192391662532)
  (7.664826575476307, 0.00014474015250198757)
  (7.665266243282853, 0.00014097352382269612)
  (7.6657059110893995, 0.0001373199300251926)
  (7.666145578895946, 0.00013377732129737918)
  (7.666585246702492, 0.00013034370566056275)
  (7.667024914509038, 0.00012701714878271542)
  (7.667464582315584, 0.00012379577378895945)
  (7.66790425012213, 0.00012067776109636608)
  (7.668343917928676, 0.00011766134825730301)
  (7.6687835857352225, 0.00011474482981777001)
  (7.669223253541769, 0.00011192655718850197)
  (7.669662921348315, 0.00010920493853683322)
  (7.670102589154861, 0.00010657843868300265)
  (7.670542256961407, 0.00010404557902654599)
  (7.670981924767953, 0.00010160493747823907)
  (7.671421592574499, 9.92551484154669e-5)
  (7.671861260381045, 9.69949026525807e-5)
  (7.672300928187592, 9.482294743096142e-5)
  (7.672740595994138, 9.273808642723536e-5)
  (7.673180263800684, 9.073917978391632e-5)
  (7.67361993160723, 8.882514415370357e-5)
  (7.674059599413776, 8.699495277297853e-5)
  (7.674499267220322, 8.524763554729198e-5)
  (7.674938935026868, 8.358227916843708e-5)
  (7.6753786028334146, 8.199802724573324e-5)
  (7.675818270639961, 8.049408046345574e-5)
  (7.676257938446507, 7.90696967618576e-5)
  (7.676697606253053, 7.772419154405963e-5)
  (7.677137274059599, 7.645693790148123e-5)
  (7.677576941866145, 7.526736687291091e-5)
  (7.678016609672691, 7.415496772095187e-5)
  (7.6784562774792375, 7.311928824016434e-5)
  (7.678895945285784, 7.215993509190888e-5)
  (7.67933561309233, 7.127657416317046e-5)
  (7.679775280898877, 7.046893095585816e-5)
  (7.680214948705423, 6.973679100547026e-5)
  (7.680654616511969, 6.908000032540551e-5)
  (7.681094284318515, 6.849846588730113e-5)
  (7.681533952125061, 6.799215612462994e-5)
  (7.6819736199316075, 6.756110146838301e-5)
  (7.682413287738154, 6.720539492244271e-5)
  (7.6828529555447, 6.692519265844021e-5)
  (7.683292623351246, 6.672071465352314e-5)
  (7.683732291157792, 6.659224535449093e-5)
  (7.684171958964338, 6.654013438123219e-5)
  (7.684611626770884, 6.656479726013798e-5)
  (7.6850512945774305, 6.666671619404152e-5)
  (7.685490962383977, 6.684644086962788e-5)
  (7.685930630190523, 6.710458929853891e-5)
  (7.686370297997069, 6.744184869605929e-5)
  (7.686809965803615, 6.785897639577376e-5)
  (7.687249633610161, 6.83568008078006e-5)
  (7.687689301416707, 6.893622240755626e-5)
  (7.6881289692232535, 6.959821476917871e-5)
  (7.6885686370298, 7.034382563694819e-5)
  (7.689008304836346, 7.117417803803594e-5)
  (7.689447972642892, 7.209047143499903e-5)
  (7.689887640449438, 7.309398292126845e-5)
  (7.690327308255984, 7.418606845716047e-5)
  (7.69076697606253, 7.536816415013026e-5)
  (7.6912066438690765, 7.664178757890716e-5)
  (7.691646311675623, 7.800853916006822e-5)
  (7.692085979482169, 7.947010355963124e-5)
  (7.692525647288715, 8.102825115188783e-5)
  (7.692965315095261, 8.268483952186823e-5)
  (7.693404982901807, 8.444181501451875e-5)
  (7.693844650708353, 8.630121433256255e-5)
  (7.6942843185148995, 8.82651661828493e-5)
  (7.694723986321446, 9.033589296442157e-5)
  (7.695163654127992, 9.251571251689406e-5)
  (7.695603321934539, 9.480703990605299e-5)
  (7.696042989741085, 9.721238927060116e-5)
  (7.696482657547631, 9.973437571178523e-5)
  (7.696922325354177, 0.00010237571723953343)
  (7.697361993160723, 0.00010513923676577774)
  (7.6978016609672695, 0.00010802786415486931)
  (7.698241328773816, 0.00011104463832495304)
  (7.698680996580362, 0.00011419270940338233)
  (7.699120664386908, 0.00011747534093728418)
  (7.699560332193454, 0.0001208959121551112)
  (7.7, 0.00012445792029200375)
};% \closedcycle;
\addlegendentry{{}{Learned $c$}}

\addplot+[
  pastelBlue, very thick
] coordinates {
  (6.8, 0.00021381153181715407)
  (6.800488519785051, 0.0002215174582578805)
  (6.800977039570102, 0.0002295392768862925)
  (6.801465559355154, 0.0002378868486162533)
  (6.801954079140205, 0.0002465703682980047)
  (6.802442598925256, 0.000255600372832232)
  (6.802931118710307, 0.00026498774947125714)
  (6.803419638495359, 0.00027474374430713766)
  (6.80390815828041, 0.0002848799709483929)
  (6.804396678065461, 0.0002954084193909079)
  (6.804885197850513, 0.0003063414650814611)
  (6.805373717635565, 0.0003176918781735427)
  (6.805862237420616, 0.00032947283298423446)
  (6.806350757205667, 0.00034169791764682156)
  (6.8068392769907184, 0.0003543811439614686)
  (6.80732779677577, 0.0003675369574515086)
  (6.807816316560821, 0.0003811802476182402)
  (6.808304836345872, 0.00039532635840067165)
  (6.8087933561309235, 0.00040999109884076734)
  (6.809281875915975, 0.00042519075395541783)
  (6.809770395701026, 0.000440942095813468)
  (6.810258915486077, 0.0004572623948229104)
  (6.810747435271129, 0.0004741694312244693)
  (6.81123595505618, 0.0004916815067996794)
  (6.811724474841231, 0.0005098174567832459)
  (6.812212994626282, 0.0005285966619910099)
  (6.812701514411334, 0.0005480390611576347)
  (6.813190034196385, 0.0005681651634846796)
  (6.813678553981436, 0.0005889960614047229)
  (6.8141670737664874, 0.0006105534435526527)
  (6.814655593551539, 0.0006328596079495652)
  (6.81514411333659, 0.0006559374754061542)
  (6.815632633121641, 0.0006798106031235818)
  (6.8161211529066925, 0.0007045031985188355)
  (6.816609672691744, 0.0007300401332536177)
  (6.817098192476795, 0.0007564469574736082)
  (6.817586712261846, 0.0007837499142572119)
  (6.818075232046898, 0.0008119759542741939)
  (6.818563751831949, 0.0008411527506457656)
  (6.819052271617, 0.0008713087140166942)
  (6.819540791402051, 0.0009024730078222021)
  (6.820029311187103, 0.0009346755637666959)
  (6.820517830972155, 0.000967947097493746)
  (6.821006350757206, 0.0010023191244581398)
  (6.821494870542257, 0.0010378239759932378)
  (6.821983390327309, 0.0010744948155701761)
  (6.82247191011236, 0.001112365655245709)
  (6.822960429897411, 0.0011514713723005526)
  (6.823448949682462, 0.0011918477260611515)
  (6.823937469467514, 0.0012335313748973037)
  (6.824425989252565, 0.0012765598934037087)
  (6.824914509037616, 0.0013209717897496726)
  (6.8254030288226675, 0.0013668065232016885)
  (6.825891548607719, 0.0014141045218037385)
  (6.82638006839277, 0.0014629072002288052)
  (6.826868588177821, 0.001513256977775601)
  (6.8273571079628725, 0.0015651972965212424)
  (6.827845627747924, 0.0016187726396154067)
  (6.828334147532975, 0.0016740285497172935)
  (6.828822667318026, 0.0017310116475642429)
  (6.829311187103078, 0.0017897696506679744)
  (6.829799706888129, 0.0018503513921290238)
  (6.83028822667318, 0.001912806839572026)
  (6.830776746458231, 0.0019771871141820996)
  (6.831265266243283, 0.0020435445098421767)
  (6.831753786028334, 0.002111932512365855)
  (6.832242305813385, 0.0021824058188121276)
  (6.8327308255984365, 0.0022550203568774685)
  (6.833219345383488, 0.002329833304355211)
  (6.833707865168539, 0.00240690310865313)
  (6.83419638495359, 0.0024862895063654245)
  (6.8346849047386415, 0.0025680535428803664)
  (6.835173424523693, 0.002652257592019841)
  (6.835661944308744, 0.002738965375703728)
  (6.836150464093796, 0.002828241983620361)
  (6.8366389838788475, 0.0029201538928984305)
  (6.837127503663899, 0.0030147689877688955)
  (6.83761602344895, 0.0031121565792046335)
  (6.838104543234001, 0.0032123874245217343)
  (6.838593063019053, 0.003315533746943544)
  (6.839081582804104, 0.0034216692550979866)
  (6.839570102589155, 0.003530869162447242)
  (6.840058622374206, 0.003643210206637687)
  (6.840547142159258, 0.0037587706687449984)
  (6.841035661944309, 0.0038776303924158984)
  (6.84152418172936, 0.003999870802880029)
  (6.842012701514411, 0.004125574925827991)
  (6.842501221299463, 0.004254827406133893)
  (6.842989741084514, 0.0043877145264066275)
  (6.843478260869565, 0.004524324225365084)
  (6.8439667806546165, 0.004664746116007701)
  (6.844455300439668, 0.004809071503572515)
  (6.844943820224719, 0.00495739340326351)
  (6.84543234000977, 0.005109806557730273)
  (6.845920859794822, 0.005266407454286831)
  (6.846409379579873, 0.005427294341845829)
  (6.846897899364924, 0.005592567247556135)
  (6.847386419149975, 0.00576232799312737)
  (6.847874938935027, 0.005936680210817724)
  (6.848363458720078, 0.006115729359070843)
  (6.848851978505129, 0.006299582737785747)
  (6.84934049829018, 0.0064883495031950456)
  (6.849829018075232, 0.0066821406823378005)
  (6.850317537860283, 0.006881069187103739)
  (6.850806057645334, 0.00708524982783576)
  (6.8512945774303855, 0.007294799326463597)
  (6.851783097215438, 0.007509836329155473)
  (6.852271617000489, 0.007730481418462332)
  (6.85276013678554, 0.007956857124937156)
  (6.8532486565705915, 0.008189087938213824)
  (6.853737176355643, 0.008427300317512154)
  (6.854225696140694, 0.008671622701565573)
  (6.854714215925745, 0.008922185517935055)
  (6.8552027357107965, 0.00917912119169817)
  (6.855691255495848, 0.00944256415348943)
  (6.856179775280899, 0.009712650846871673)
  (6.85666829506595, 0.00998951973501272)
  (6.857156814851002, 0.010273311306656374)
  (6.857645334636053, 0.01056416808135291)
  (6.858133854421104, 0.010862234613943478)
  (6.858622374206155, 0.01116765749825982)
  (6.859110893991207, 0.011480585370036378)
  (6.859599413776258, 0.01180116890899563)
  (6.860087933561309, 0.012129560840101639)
  (6.8605764533463605, 0.012465915933950245)
  (6.861064973131412, 0.012810391006276955)
  (6.861553492916463, 0.01316314491656595)
  (6.862042012701514, 0.01352433856573404)
  (6.8625305324865655, 0.013894134892872056)
  (6.863019052271617, 0.014272698871026668)
  (6.863507572056668, 0.014660197501990102)
  (6.863996091841719, 0.015056799810094446)
  (6.864484611626771, 0.015462676834980593)
  (6.864973131411822, 0.015878001623321203)
  (6.865461651196873, 0.01630294921948694)
  (6.865950170981924, 0.016737696655128254)
  (6.866438690766976, 0.017182422937662367)
  (6.866927210552027, 0.017637309037641158)
  (6.867415730337079, 0.01810253787498084)
  (6.86790425012213, 0.018578294304051668)
  (6.868392769907182, 0.019064765097586256)
  (6.868881289692233, 0.01956213892941261)
  (6.869369809477284, 0.020070606355982012)
  (6.869858329262335, 0.020590359796685442)
  (6.870346849047387, 0.021121593512937464)
  (6.870835368832438, 0.02166450358601879)
  (6.871323888617489, 0.022219287893659123)
  (6.8718124084025405, 0.022786146085354952)
  (6.872300928187592, 0.023365279556400886)
  (6.872789447972643, 0.023956891420631843)
  (6.873277967757694, 0.024561186481861397)
  (6.8737664875427456, 0.0251783712040069)
  (6.874255007327797, 0.025808653679892768)
  (6.874743527112848, 0.026452243598727165)
  (6.875232046897899, 0.027109352212237148)
  (6.875720566682951, 0.02778019229946721)
  (6.876209086468002, 0.028464978130226526)
  (6.876697606253053, 0.029163925427181492)
  (6.877186126038104, 0.029877251326600962)
  (6.877674645823156, 0.030605174337734964)
  (6.878163165608207, 0.03134791430084127)
  (6.878651685393258, 0.03210569234385052)
  (6.8791402051783095, 0.032878730837673786)
  (6.879628724963361, 0.033667253350157966)
  (6.880117244748412, 0.034471484598682545)
  (6.880605764533463, 0.03529165040141924)
  (6.8810942843185146, 0.036127977627240626)
  (6.881582804103566, 0.03698069414430105)
  (6.882071323888617, 0.03785002876728982)
  (6.882559843673668, 0.03873621120336934)
  (6.8830483634587205, 0.03963947199680895)
  (6.883536883243772, 0.040560042472325364)
  (6.884025403028823, 0.0414981546771479)
  (6.884513922813874, 0.04245404132181729)
  (6.885002442598926, 0.04342793571974557)
  (6.885490962383977, 0.044420071725537524)
  (6.885979482169028, 0.04543068367212055)
  (6.886468001954079, 0.046460006306670354)
  (6.886956521739131, 0.04750827472538843)
  (6.887445041524182, 0.048575724307134194)
  (6.887933561309233, 0.04966259064594292)
  (6.888422081094284, 0.050769109482462715)
  (6.888910600879336, 0.05189551663433578)
  (6.889399120664387, 0.05304204792555001)
  (6.889887640449438, 0.05420893911480529)
  (6.8903761602344895, 0.05539642582291604)
  (6.890864680019541, 0.05660474345929378)
  (6.891353199804592, 0.057834127147547876)
  (6.891841719589643, 0.05908481165023638)
  (6.892330239374695, 0.060357031292816665)
  (6.892818759159746, 0.06165101988682864)
  (6.893307278944797, 0.06296701065237076)
  (6.893795798729848, 0.06430523613989347)
  (6.8942843185149, 0.06566592815137806)
  (6.894772838299951, 0.06704931766093614)
  (6.895261358085002, 0.06845563473489102)
  (6.8957498778700534, 0.06988510845138363)
  (6.896238397655105, 0.07133796681956939)
  (6.896726917440156, 0.07281443669845467)
  (6.897215437225207, 0.0743147437154279)
  (6.8977039570102585, 0.0758391121845553)
  (6.89819247679531, 0.07738776502469613)
  (6.898680996580362, 0.07896092367749874)
  (6.899169516365413, 0.08055880802534299)
  (6.8996580361504645, 0.0821816363093032)
  (6.900146555935516, 0.08382962504718838)
  (6.900635075720567, 0.08550298895173147)
  (6.901123595505618, 0.08720194084900612)
  (6.9016121152906695, 0.08892669159713606)
  (6.902100635075721, 0.09067745000536842)
  (6.902589154860772, 0.09245442275359816)
  (6.903077674645823, 0.0942578143124082)
  (6.903566194430875, 0.09608782686370754)
  (6.904054714215926, 0.09794466022205062)
  (6.904543234000977, 0.09982851175671359)
  (6.905031753786028, 0.1017395763146115)
  (6.90552027357108, 0.10367804614413778)
  (6.906008793356131, 0.1056441108200179)
  (6.906497313141182, 0.10763795716924596)
  (6.9069858329262335, 0.10965976919821507)
  (6.907474352711285, 0.11170972802110402)
  (6.907962872496336, 0.11378801178962639)
  (6.908451392281387, 0.11589479562422467)
  (6.9089399120664385, 0.11803025154679625)
  (6.90942843185149, 0.12019454841505117)
  (6.909916951636541, 0.12238785185858547)
  (6.910405471421592, 0.12461032421676499)
  (6.910893991206644, 0.12686212447851264)
  (6.911382510991695, 0.12914340822409098)
  (6.911871030776746, 0.13145432756897824)
  (6.912359550561797, 0.13379503110992286)
  (6.912848070346849, 0.13616566387328344)
  (6.9133365901319, 0.1385663672657299)
  (6.913825109916951, 0.1409972790274261)
  (6.914313629702003, 0.14345853318775903)
  (6.914802149487055, 0.145950260023734)
  (6.915290669272106, 0.14847258602111313)
  (6.915779189057157, 0.15102563383840117)
  (6.916267708842208, 0.15360952227376157)
  (6.91675622862726, 0.1562243662349697)
  (6.917244748412311, 0.15887027671248322)
  (6.917733268197362, 0.1615473607557243)
  (6.9182217879824135, 0.16425572145266776)
  (6.918710307767465, 0.16699545791282622)
  (6.919198827552516, 0.1697666652537122)
  (6.919687347337567, 0.17256943459087082)
  (6.920175867122619, 0.17540385303157846)
  (6.92066438690767, 0.17827000367227186)
  (6.921152906692721, 0.18116796559980952)
  (6.921641426477772, 0.18409781389664437)
  (6.922129946262824, 0.1870596196499763)
  (6.922618466047875, 0.19005344996498275)
  (6.923106985832926, 0.19307936798218617)
  (6.923595505617977, 0.1961374328990444)
  (6.924084025403029, 0.19922769999583345)
  (6.92457254518808, 0.20235022066589092)
  (6.925061064973131, 0.20550504245029377)
  (6.9255495847581825, 0.2086922090770302)
  (6.926038104543234, 0.21191176050472982)
  (6.926526624328285, 0.21516373297101832)
  (6.927015144113336, 0.21844815904554704)
  (6.927503663898388, 0.2217650676877517)
  (6.927992183683439, 0.22511448430939948)
  (6.92848070346849, 0.2284964308419673)
  (6.928969223253541, 0.23191092580889233)
  (6.929457743038593, 0.23535798440274452)
  (6.929946262823645, 0.23883761856735608)
  (6.930434782608696, 0.24234983708493701)
  (6.930923302393747, 0.2458946456682163)
  (6.931411822178799, 0.24947204705762716)
  (6.93190034196385, 0.25308204112356336)
  (6.932388861748901, 0.25672462497372667)
  (6.932877381533952, 0.26039979306557376)
  (6.933365901319004, 0.26410753732387515)
  (6.933854421104055, 0.2678478472633974)
  (6.934342940889106, 0.27162071011669925)
  (6.9348314606741575, 0.27542611096704606)
  (6.935319980459209, 0.2792640328864312)
  (6.93580850024426, 0.2831344570786871)
  (6.936297020029311, 0.28703736302767907)
  (6.9367855398143625, 0.2909727286505418)
  (6.937274059599414, 0.2949405304559496)
  (6.937762579384465, 0.29894074370736706)
  (6.938251099169516, 0.30297334259125674)
  (6.938739618954568, 0.3070383003901918)
  (6.939228138739619, 0.3111355896608257)
  (6.93971665852467, 0.3152651824166631)
  (6.940205178309721, 0.3194270503155702)
  (6.940693698094773, 0.3236211648519647)
  (6.941182217879824, 0.32784749755359865)
  (6.941670737664875, 0.3321060201828767)
  (6.9421592574499265, 0.33639670494260465)
  (6.942647777234978, 0.3407195246860899)
  (6.943136297020029, 0.34507445313150553)
  (6.94362481680508, 0.3494614650803952)
  (6.9441133365901315, 0.35388053664023267)
  (6.944601856375183, 0.35833164545090757)
  (6.945090376160234, 0.3628147709150288)
  (6.945578895945286, 0.36732989443191033)
  (6.9460674157303375, 0.37187699963511434)
  (6.946555935515389, 0.37645607263340986)
  (6.94704445530044, 0.3810671022550072)
  (6.947532975085491, 0.3857100802949105)
  (6.9480214948705425, 0.3903850017652458)
  (6.948510014655594, 0.3950918651483859)
  (6.948998534440645, 0.39983067265271566)
  (6.949487054225696, 0.4046014304708597)
  (6.949975574010748, 0.4094041490401964)
  (6.950464093795799, 0.41423884330546146)
  (6.95095261358085, 0.4191055329832625)
  (6.951441133365901, 0.4240042428282992)
  (6.951929653150953, 0.428935002901085)
  (6.952418172936004, 0.4338978488369645)
  (6.952906692721055, 0.4388928221162187)
  (6.9533952125061065, 0.44391997033501274)
  (6.953883732291158, 0.4489793474769954)
  (6.954372252076209, 0.45407101418529106)
  (6.95486077186126, 0.45919503803466233)
  (6.9553492916463115, 0.4643514938035965)
  (6.955837811431363, 0.4695404637460696)
  (6.956326331216414, 0.4747620378627443)
  (6.956814851001465, 0.4800163141713295)
  (6.957303370786517, 0.4853033989758594)
  (6.957791890571568, 0.49062340713461283)
  (6.958280410356619, 0.49597646232640924)
  (6.95876893014167, 0.5013626973150089)
  (6.959257449926722, 0.5067822542113378)
  (6.959745969711773, 0.5122352847332518)
  (6.960234489496824, 0.5177219504625623)
  (6.9607230092818755, 0.5232424230990289)
  (6.961211529066928, 0.528796884711033)
  (6.961700048851979, 0.5343855279826271)
  (6.96218856863703, 0.5400085564566741)
  (6.962677088422081, 0.5456661847737685)
  (6.963165608207133, 0.5513586389066367)
  (6.963654127992184, 0.5570861563897163)
  (6.964142647777235, 0.5628489865436025)
  (6.9646311675622865, 0.568647390694051)
  (6.965119687347338, 0.5744816423852365)
  (6.965608207132389, 0.5803520275869414)
  (6.96609672691744, 0.5862588448953757)
  (6.966585246702492, 0.5922024057273064)
  (6.967073766487543, 0.5981830345071855)
  (6.967562286272594, 0.604201068846957)
  (6.968050806057645, 0.6102568597182428)
  (6.968539325842697, 0.6163507716165798)
  (6.969027845627748, 0.6224831827173977)
  (6.969516365412799, 0.6286544850234401)
  (6.97000488519785, 0.6348650845032937)
  (6.970493404982902, 0.6411154012207387)
  (6.970981924767953, 0.6474058694546011)
  (6.971470444553004, 0.6537369378088068)
  (6.9719589643380555, 0.6601090693123325)
  (6.972447484123107, 0.6665227415087549)
  (6.972936003908158, 0.672978446535102)
  (6.973424523693209, 0.6794766911897138)
  (6.973913043478261, 0.6860179969888173)
  (6.974401563263312, 0.6926029002115444)
  (6.974890083048363, 0.699231951933093)
  (6.975378602833414, 0.7059057180457732)
  (6.975867122618466, 0.7126247792676554)
  (6.976355642403517, 0.7193897311385583)
  (6.976844162188569, 0.7262011840031222)
  (6.97733268197362, 0.7330597629807034)
  (6.977821201758672, 0.739966107921854)
  (6.978309721543723, 0.7469208733511367)
  (6.978798241328774, 0.7539247283960484)
  (6.979286761113825, 0.7609783567018207)
  (6.979775280898877, 0.7680824563318862)
  (6.980263800683928, 0.7752377396537891)
  (6.980752320468979, 0.7824449332103531)
  (6.9812408402540305, 0.7897047775759024)
  (6.981729360039082, 0.7970180271973517)
  (6.982217879824133, 0.8043854502200009)
  (6.982706399609184, 0.8118078282978576)
  (6.9831949193942355, 0.8192859563883392)
  (6.983683439179287, 0.8268206425312072)
  (6.984171958964338, 0.834412707611605)
  (6.984660478749389, 0.842062985107066)
  (6.985148998534441, 0.8497723208183889)
  (6.985637518319492, 0.8575415725842808)
  (6.986126038104543, 0.8653716099796682)
  (6.986614557889594, 0.8732633139976124)
  (6.987103077674646, 0.8812175767147578)
  (6.987591597459697, 0.8892353009402656)
  (6.988080117244748, 0.8973173998481879)
  (6.9885686370297995, 0.9054647965932636)
  (6.989057156814851, 0.9136784239101197)
  (6.989545676599902, 0.9219592236958813)
  (6.990034196384953, 0.9303081465762026)
  (6.9905227161700045, 0.9387261514547536)
  (6.991011235955056, 0.9472142050461954)
  (6.991499755740107, 0.955773281392716)
  (6.991988275525158, 0.9644043613641867)
  (6.9924767953102105, 0.9731084321420295)
  (6.992965315095262, 0.9818864866869045)
  (6.993453834880313, 0.9907395231903231)
  (6.993942354665364, 0.9996685445103256)
  (6.994430874450416, 1.008674557591375)
  (6.994919394235467, 1.0177585728686172)
  (6.995407914020518, 1.0269216036567004)
  (6.995896433805569, 1.0361646655233403)
  (6.996384953590621, 1.0454887756478413)
  (6.996873473375672, 1.0548949521648021)
  (6.997361993160723, 1.0643842134932475)
  (6.997850512945774, 1.0739575776514405)
  (6.998339032730826, 1.0836160615576538)
  (6.998827552515877, 1.093360680317183)
  (6.999316072300928, 1.1031924464959155)
  (6.9998045920859795, 1.1131123693807727)
  (7.000293111871031, 1.1231214542273524)
  (7.000781631656082, 1.1332207014951492)
  (7.001270151441133, 1.1434111060706948)
  (7.001758671226185, 1.153693656479017)
  (7.002247191011236, 1.164069334083821)
  (7.002735710796287, 1.174539112276795)
  (7.003224230581338, 1.185103955656482)
  (7.00371275036639, 1.1957648191971628)
  (7.004201270151441, 1.2065226474082014)
  (7.004689789936492, 1.2173783734843493)
  (7.005178309721543, 1.228332918447471)
  (7.005666829506595, 1.2393871902802265)
  (7.006155349291646, 1.250542083052205)
  (7.006643869076697, 1.2617984760390595)
  (7.0071323888617485, 1.2731572328351786)
  (7.0076209086468, 1.2846192004604675)
  (7.008109428431852, 1.2961852084618037)
  (7.008597948216903, 1.3078560680097515)
  (7.0090864680019545, 1.3196325709911492)
  (7.009574987787006, 1.3315154890981644)
  (7.010063507572057, 1.343505572914451)
  (7.010552027357108, 1.3556035509990365)
  (7.0110405471421595, 1.367810128968598)
  (7.011529066927211, 1.3801259885787636)
  (7.012017586712262, 1.3925517868051283)
  (7.012506106497313, 1.4050881549246452)
  (7.012994626282365, 1.4177356975980884)
  (7.013483146067416, 1.4304949919542813)
  (7.013971665852467, 1.44336658667679)
  (7.014460185637518, 1.456351001093799)
  (7.01494870542257, 1.4694487242718919)
  (7.015437225207621, 1.4826602141144536)
  (7.015925744992672, 1.4959858964654373)
  (7.0164142647777235, 1.5094261642192324)
  (7.016902784562775, 1.5229813764373803)
  (7.017391304347826, 1.5366518574728774)
  (7.017879824132877, 1.55043789610284)
  (7.0183683439179285, 1.5643397446702658)
  (7.01885686370298, 1.5783576182356698)
  (7.019345383488031, 1.5924916937393487)
  (7.019833903273082, 1.6067421091750445)
  (7.020322423058134, 1.621108962775768)
  (7.020810942843185, 1.6355923122125564)
  (7.021299462628236, 1.6501921738069256)
  (7.021787982413287, 1.6649085217577881)
  (7.022276502198339, 1.679741287383596)
  (7.02276502198339, 1.6946903583804824)
  (7.023253541768441, 1.709755578097147)
  (7.023742061553493, 1.7249367448272568)
  (7.024230581338545, 1.7402336111201062)
  (7.024719101123596, 1.7556458831102875)
  (7.025207620908647, 1.7711732198671124)
  (7.025696140693698, 1.786815232764527)
  (7.02618466047875, 1.802571484872241)
  (7.026673180263801, 1.8184414903688013)
  (7.027161700048852, 1.8344247139773178)
  (7.0276502198339035, 1.8505205704245529)
  (7.028138739618955, 1.8667284239240618)
  (7.028627259404006, 1.8830475876840755)
  (7.029115779189057, 1.899477323440799)
  (7.0296042989741085, 1.9160168410177807)
  (7.03009281875916, 1.932665297912012)
  (7.030581338544211, 1.9494217989073857)
  (7.031069858329262, 1.96628539571614)
  (7.031558378114314, 1.9832550866488943)
  (7.032046897899365, 2.0003298163138696)
  (7.032535417684416, 2.0175084753458714)
  (7.033023937469467, 2.034789900165592)
  (7.033512457254519, 2.052172872769779)
  (7.03400097703957, 2.069656120552794)
  (7.034489496824621, 2.0872383161600645)
  (7.0349780166096725, 2.1049180773739202)
  (7.035466536394724, 2.12269396703228)
  (7.035955056179775, 2.1405644929806336)
  (7.036443575964826, 2.158528108057749)
  (7.0369320957498775, 2.1765832101155045)
  (7.037420615534929, 2.19472814207323)
  (7.03790913531998, 2.2129611920069157)
  (7.038397655105031, 2.2312805932736257)
  (7.038886174890083, 2.249684524671425)
  (7.039374694675135, 2.2681711106351115)
  (7.039863214460186, 2.2867384214680095)
  (7.040351734245237, 2.3053844736100704)
  (7.040840254030289, 2.3241072299424825)
  (7.04132877381534, 2.34290460012898)
  (7.041817293600391, 2.3617744409940142)
  (7.042305813385442, 2.3807145569379005)
  (7.042794333170494, 2.399722700389069)
  (7.043282852955545, 2.4187965722934717)
  (7.043771372740596, 2.4379338226412104)
  (7.044259892525647, 2.4571320510303885)
  (7.044748412310699, 2.4763888072681954)
  (7.04523693209575, 2.4957015920091625)
  (7.045725451880801, 2.5150678574305383)
  (7.0462139716658525, 2.5344850079446744)
  (7.046702491450904, 2.553950400948305)
  (7.047191011235955, 2.5734613476085397)
  (7.047679531021006, 2.5930151136854103)
  (7.048168050806058, 2.6126089203907243)
  (7.048656570591109, 2.632239945282992)
  (7.04914509037616, 2.6519053231981453)
  (7.049633610161211, 2.6716021472157263)
  (7.050122129946263, 2.6913274696602203)
  (7.050610649731314, 2.711078303137146)
  (7.051099169516365, 2.7308516216035077)
  (7.051587689301416, 2.7506443614721765)
  (7.052076209086468, 2.770453422749733)
  (7.052564728871519, 2.7902756702072766)
  (7.05305324865657, 2.810107934583679)
  (7.0535417684416215, 2.829947013820729)
  (7.054030288226673, 2.84978967432958)
  (7.054518808011724, 2.8696326522878817)
  (7.055007327796776, 2.8894726549669665)
  (7.0554958475818275, 2.909306362088405)
  (7.055984367366879, 2.929130427209228)
  (7.05647288715193, 2.948941479135095)
  (7.056961406936981, 2.968736123360647)
  (7.0574499267220325, 2.9885109435362445)
  (7.057938446507084, 3.0082625029603047)
  (7.058426966292135, 3.027987346096367)
  (7.058915486077186, 3.047682000114043)
  (7.059404005862238, 3.067342976452947)
  (7.059892525647289, 3.086966772408694)
  (7.06038104543234, 3.10654987274002)
  (7.060869565217391, 3.12608875129606)
  (7.061358085002443, 3.1455798726627915)
  (7.061846604787494, 3.165019693827632)
  (7.062335124572545, 3.184404665861155)
  (7.0628236443575965, 3.2037312356148657)
  (7.063312164142648, 3.2229958474339626)
  (7.063800683927699, 3.242194944883976)
  (7.06428920371275, 3.261324972490189)
  (7.0647777234978015, 3.280382377488679)
  (7.065266243282853, 3.2993636115878413)
  (7.065754763067904, 3.318265132739224)
  (7.066243282852955, 3.3370834069164785)
  (7.066731802638007, 3.3558149099012424)
  (7.067220322423058, 3.3744561290747135)
  (7.067708842208109, 3.393003565213708)
  (7.06819736199316, 3.4114537342899527)
  (7.068685881778212, 3.4298031692713518)
  (7.069174401563263, 3.4480484219239793)
  (7.069662921348314, 3.4661860646135123)
  (7.0701514411333655, 3.484212692104826)
  (7.070639960918418, 3.502124923358466)
  (7.071128480703469, 3.519919403322697)
  (7.07161700048852, 3.5375928047198304)
  (7.072105520273571, 3.555141829825525)
  (7.072594040058623, 3.5725632122397526)
  (7.073082559843674, 3.589853718648113)
  (7.073571079628725, 3.6070101505721994)
  (7.0740595994137765, 3.624029346107685)
  (7.074548119198828, 3.6409081816488325)
  (7.075036638983879, 3.6576435735981176)
  (7.07552515876893, 3.674232480059655)
  (7.076013678553982, 3.6906719025151293)
  (7.076502198339033, 3.7069588874809365)
  (7.076990718124084, 3.723090528145245)
  (7.077479237909135, 3.739063965983701)
  (7.077967757694187, 3.7548763923524984)
  (7.078456277479238, 3.770525050057556)
  (7.078944797264289, 3.786007234898555)
  (7.07943331704934, 3.8013202971865856)
  (7.079921836834392, 3.8164616432341956)
  (7.080410356619443, 3.831428736816616)
  (7.080898876404494, 3.8462191006029736)
  (7.0813873961895455, 3.8608303175563163)
  (7.081875915974597, 3.875260032301286)
  (7.082364435759648, 3.8895059524582942)
  (7.082852955544699, 3.9035658499430923)
  (7.083341475329751, 3.917437562230619)
  (7.083829995114802, 3.93111899358206)
  (7.084318514899853, 3.9446081162340563)
  (7.084807034684904, 3.957902971549032)
  (7.085295554469956, 3.9710016711256397)
  (7.085784074255007, 3.983902397868331)
  (7.086272594040059, 3.996603407015118)
  (7.08676111382511, 4.009103027122583)
  (7.087249633610162, 4.021399661007242)
  (7.087738153395213, 4.033491786642415)
  (7.088226673180264, 4.045377958009736)
  (7.088715192965315, 4.057056805904519)
  (7.089203712750367, 4.068527038694216)
  (7.089692232535418, 4.079787443029193)
  (7.090180752320469, 4.090836884505162)
  (7.0906692721055204, 4.101674308276559)
  (7.091157791890572, 4.112298739620272)
  (7.091646311675623, 4.122709284449088)
  (7.092134831460674, 4.132905129774307)
  (7.0926233512457255, 4.142885544117014)
  (7.093111871030777, 4.1526498778674945)
  (7.093600390815828, 4.162197563592372)
  (7.094088910600879, 4.171528116289041)
  (7.094577430385931, 4.18064113358704)
  (7.095065950170982, 4.189536295896017)
  (7.095554469956033, 4.198213366500029)
  (7.096042989741084, 4.206672191597889)
  (7.096531509526136, 4.214912700289394)
  (7.097020029311187, 4.22293490450725)
  (7.097508549096238, 4.230738898894563)
  (7.0979970688812895, 4.238324860627843)
  (7.098485588666341, 4.24569304918546)
  (7.098974108451392, 4.252843806061572)
  (7.099462628236443, 4.259777554425563)
  (7.0999511480214945, 4.2664947987271)
  (7.100439667806546, 4.272996124246923)
  (7.100928187591597, 4.279282196593554)
  (7.101416707376648, 4.285353761146164)
  (7.1019052271617005, 4.291211642443828)
  (7.102393746946752, 4.296856743521508)
  (7.102882266731803, 4.302290045193098)
  (7.103370786516854, 4.307512605281925)
  (7.1038593063019055, 4.312525557799148)
  (7.104347826086957, 4.317330112070529)
  (7.104836345872008, 4.321927551812105)
  (7.105324865657059, 4.326319234155304)
  (7.105813385442111, 4.330506588622137)
  (7.106301905227162, 4.334491116051091)
  (7.106790425012213, 4.338274387474406)
  (7.107278944797264, 4.341858042947486)
  (7.107767464582316, 4.345243790331191)
  (7.108255984367367, 4.348433404027812)
  (7.108744504152418, 4.351428723671591)
  (7.1092330239374695, 4.354231652774655)
  (7.109721543722521, 4.356844157329284)
  (7.110210063507572, 4.359268264367476)
  (7.110698583292623, 4.361506060478801)
  (7.1111871030776745, 4.363559690287561)
  (7.111675622862726, 4.365431354890337)
  (7.112164142647777, 4.3671233102550016)
  (7.112652662432828, 4.36863786558234)
  (7.11314118221788, 4.369977381631424)
  (7.113629702002931, 4.371144269009964)
  (7.114118221787982, 4.3721409864308125)
  (7.114606741573033, 4.372970038935926)
  (7.115095261358085, 4.3736339760890175)
  (7.115583781143136, 4.374135390138239)
  (7.116072300928187, 4.374476914150218)
  (7.1165608207132385, 4.3746612201168)
  (7.11704934049829, 4.3746910170358895)
  (7.117537860283342, 4.374569048967794)
  (7.118026380068393, 4.3742980930685)
  (7.118514899853444, 4.373880957601312)
  (7.119003419638496, 4.3733204799283545)
  (7.119491939423547, 4.3726195244834045)
  (7.119980459208598, 4.371780980727545)
  (7.1204689789936495, 4.370807761089187)
  (7.120957498778701, 4.369702798889978)
  (7.121446018563752, 4.368469046258141)
  (7.121934538348803, 4.367109472030806)
  (7.122423058133855, 4.365627059646922)
  (7.122911577918906, 4.36402480503229)
  (7.123400097703957, 4.362305714478345)
  (7.123888617489008, 4.360472802516249)
  (7.12437713727406, 4.358529089787922)
  (7.124865657059111, 4.356477600915591)
  (7.125354176844162, 4.354321362371477)
  (7.125842696629213, 4.352063400349226)
  (7.126331216414265, 4.349706738638685)
  (7.126819736199316, 4.347254396505642)
  (7.127308255984367, 4.344709386578121)
  (7.1277967757694185, 4.342074712740838)
  (7.12828529555447, 4.3393533680394185)
  (7.128773815339521, 4.336548332595947)
  (7.129262335124572, 4.333662571537449)
  (7.129750854909624, 4.330699032938862)
  (7.130239374694675, 4.327660645782057)
  (7.130727894479726, 4.324550317932467)
  (7.131216414264777, 4.3213709341348405)
  (7.131704934049829, 4.318125354029661)
  (7.13219345383488, 4.314816410191714)
  (7.132681973619931, 4.3114469061923)
  (7.133170493404983, 4.308019614686569)
  (7.133659013190035, 4.304537275527404)
  (7.134147532975086, 4.301002593907299)
  (7.134636052760137, 4.29741823852962)
  (7.135124572545188, 4.293786839810657)
  (7.13561309233024, 4.290110988113795)
  (7.136101612115291, 4.286393232017147)
  (7.136590131900342, 4.282636076615964)
  (7.1370786516853935, 4.278841981861082)
  (7.137567171470445, 4.275013360934662)
  (7.138055691255496, 4.2711525786644415)
  (7.138544211040547, 4.26726194997768)
  (7.1390327308255985, 4.263343738395962)
  (7.13952125061065, 4.259400154571958)
  (7.140009770395701, 4.255433354869259)
  (7.140498290180752, 4.251445439986318)
  (7.140986809965804, 4.24743845362552)
  (7.141475329750855, 4.243414381208357)
  (7.141963849535906, 4.23937514863766)
  (7.142452369320957, 4.23532262110779)
  (7.142940889106009, 4.231258601963635)
  (7.14342940889106, 4.227184831609273)
  (7.143917928676111, 4.22310298646705)
  (7.1444064484611625, 4.219014677987849)
  (7.144894968246214, 4.214921451713225)
  (7.145383488031265, 4.210824786390091)
  (7.145872007816316, 4.2067260931385455)
  (7.1463605276013675, 4.202626714673452)
  (7.146849047386419, 4.19852792458026)
  (7.14733756717147, 4.1944309266455875)
  (7.147826086956521, 4.190336854242993)
  (7.148314606741573, 4.18624676977433)
  (7.148803126526625, 4.182161664167046)
  (7.149291646311676, 4.178082456427729)
  (7.149780166096727, 4.174009993252162)
  (7.1502686858817786, 4.169945048692103)
  (7.15075720566683, 4.165888323878953)
  (7.151245725451881, 4.16184044680445)
  (7.151734245236932, 4.157801972158455)
  (7.152222765021984, 4.153773381223862)
  (7.152711284807035, 4.149755081828625)
  (7.153199804592086, 4.145747408354827)
  (7.153688324377137, 4.141750621804718)
  (7.154176844162189, 4.137764909923517)
  (7.15466536394724, 4.133790387378837)
  (7.155153883732291, 4.129827095996443)
  (7.1556424035173425, 4.125875005052095)
  (7.156130923302394, 4.121934011619112)
  (7.156619443087445, 4.1180039409713025)
  (7.157107962872496, 4.1140845470408225)
  (7.1575964826575476, 4.11017551293052)
  (7.158085002442599, 4.106276451480235)
  (7.15857352222765, 4.102386905886518)
  (7.159062042012701, 4.09850635037518)
  (7.159550561797753, 4.094634190926023)
  (7.160039081582804, 4.0907697660491)
  (7.160527601367855, 4.0869123476117775)
  (7.161016121152906, 4.083061141715838)
  (7.161504640937958, 4.0792152896238525)
  (7.161993160723009, 4.075373868733978)
  (7.16248168050806, 4.071535893602315)
  (7.1629702002931115, 4.067700317011921)
  (7.163458720078163, 4.063866031087542)
  (7.163947239863214, 4.060031868455089)
  (7.164435759648266, 4.056196603444844)
  (7.1649242794333174, 4.05235895333737)
  (7.165412799218369, 4.048517579651028)
  (7.16590131900342, 4.044671089470025)
  (7.166389838788471, 4.040818036811839)
  (7.1668783585735225, 4.0369569240328635)
  (7.167366878358574, 4.033086203271091)
  (7.167855398143625, 4.029204277924595)
  (7.168343917928676, 4.0253095041646025)
  (7.168832437713728, 4.021400192481845)
  (7.169320957498779, 4.017474609264948)
  (7.16980947728383, 4.013530978409496)
  (7.170297997068881, 4.009567482956477)
  (7.170786516853933, 4.0055822667587275)
  (7.171275036638984, 4.001573436174025)
  (7.171763556424035, 3.997539061783418)
  (7.1722520762090864, 3.9934771801334015)
  (7.172740595994138, 3.9893857955005076)
  (7.173229115779189, 3.985262881676885)
  (7.17371763556424, 3.98110638377541)
  (7.1742061553492915, 3.9769142200528695)
  (7.174694675134343, 3.9726842837497567)
  (7.175183194919394, 3.9684144449451964)
  (7.175671714704445, 3.964102552425506)
  (7.176160234489497, 3.9597464355649152)
  (7.176648754274548, 3.955343906216939)
  (7.177137274059599, 3.9508927606149036)
  (7.17762579384465, 3.9463907812801295)
  (7.178114313629702, 3.9418357389362573)
  (7.178602833414753, 3.937225394428229)
  (7.179091353199804, 3.9325575006444042)
  (7.1795798729848554, 3.9278298044403304)
  (7.180068392769908, 3.923040048562655)
  (7.180556912554959, 3.918185973571712)
  (7.18104543234001, 3.9132653197612712)
  (7.181533952125061, 3.9082758290739994)
  (7.182022471910113, 3.903215247011159)
  (7.182510991695164, 3.8980813245350836)
  (7.182999511480215, 3.892871819962987)
  (7.1834880312652665, 3.887584500850684)
  (7.183976551050318, 3.882217145864785)
  (7.184465070835369, 3.876767546641981)
  (7.18495359062042, 3.871233509634017)
  (7.1854421104054715, 3.8656128579369877)
  (7.185930630190523, 3.859903433103608)
  (7.186419149975574, 3.8541030969371146)
  (7.186907669760625, 3.8482097332654974)
  (7.187396189545677, 3.8422212496947585)
  (7.187884709330728, 3.83613557933994)
  (7.188373229115779, 3.8299506825326617)
  (7.18886174890083, 3.823664548503965)
  (7.189350268685882, 3.8172751970412424)
  (7.189838788470933, 3.8107806801181074)
  (7.190327308255984, 3.804179083496045)
  (7.1908158280410355, 3.7974685282967293)
  (7.191304347826087, 3.790647172543925)
  (7.191792867611138, 3.7837132126739155)
  (7.192281387396189, 3.7766648850134272)
  (7.1927699071812405, 3.769500467224047)
  (7.193258426966292, 3.762218279712186)
  (7.193746946751343, 3.7548166870036375)
  (7.194235466536394, 3.747294099081837)
  (7.194723986321446, 3.739648972688965)
  (7.195212506106497, 3.7318798125890407)
  (7.195701025891549, 3.7239851727922306)
  (7.1961895456766, 3.7159636577395987)
  (7.196678065461652, 3.7078139234475636)
  (7.197166585246703, 3.6995346786113803)
  (7.197655105031754, 3.6911246856670052)
  (7.198143624816805, 3.6825827618106874)
  (7.198632144601857, 3.6739077799757442)
  (7.199120664386908, 3.6650986697659578)
  (7.199609184171959, 3.6561544183450927)
  (7.20009770395701, 3.647074071282052)
  (7.200586223742062, 3.637856733351269)
  (7.201074743527113, 3.6285015692879146)
  (7.201563263312164, 3.619007804497585)
  (7.2020517830972155, 3.609374725720138)
  (7.202540302882267, 3.59960168164742)
  (7.203028822667318, 3.5896880834946323)
  (7.203517342452369, 3.579633405525131)
  (7.204005862237421, 3.569437185528517)
  (7.204494382022472, 3.5590990252518786)
  (7.204982901807523, 3.5486185907841015)
  (7.205471421592574, 3.537995612893204)
  (7.205959941377626, 3.5272298873166914)
  (7.206448461162677, 3.5163212750049384)
  (7.206936980947728, 3.5052697023176957)
  (7.207425500732779, 3.494075161173792)
  (7.207914020517831, 3.4827377091541925)
  (7.208402540302882, 3.471257469558575)
  (7.208891060087933, 3.4596346314156534)
  (7.2093795798729845, 3.4478694494474653)
  (7.209868099658036, 3.4359622439879476)
  (7.210356619443087, 3.4239134008560748)
  (7.210845139228138, 3.4117233711839434)
  (7.2113336590131905, 3.399392671200169)
  (7.211822178798242, 3.386921881969028)
  (7.212310698583293, 3.374311649085775)
  (7.212799218368344, 3.361562682328641)
  (7.2132877381533955, 3.348675755268018)
  (7.213776257938447, 3.3356517048333614)
  (7.214264777723498, 3.3224914308384097)
  (7.214753297508549, 3.309195895465308)
  (7.215241817293601, 3.295766122708274)
  (7.215730337078652, 3.282203197777462)
  (7.216218856863703, 3.2685082664637277)
  (7.216707376648754, 3.2546825344649917)
  (7.217195896433806, 3.2407272666749467)
  (7.217684416218857, 3.2266437864348774)
  (7.218172936003908, 3.2124334747493792)
  (7.2186614557889595, 3.198097769466786)
  (7.219149975574011, 3.1836381644251417)
  (7.219638495359062, 3.1690562085645717)
  (7.220127015144113, 3.1543535050069327)
  (7.2206155349291645, 3.1395317101036273)
  (7.221104054714216, 3.1245925324525126)
  (7.221592574499267, 3.109537731884818)
  (7.222081094284318, 3.0943691184230357)
  (7.22256961406937, 3.0790885512107353)
  (7.223058133854421, 3.0636979374152986)
  (7.223546653639472, 3.048199231104551)
  (7.224035173424523, 3.032594432098308)
  (7.224523693209575, 3.016885584795852)
  (7.225012212994626, 3.0010747769803707)
  (7.225500732779677, 2.9851641386013976)
  (7.2259892525647285, 2.969155840536302)
  (7.22647777234978, 2.9530520933318893)
  (7.226966292134832, 2.9368551459271743)
  (7.227454811919883, 2.92056728435841)
  (7.227943331704934, 2.9041908304474235)
  (7.228431851489986, 2.8877281404743744)
  (7.228920371275037, 2.8711816038359914)
  (7.229408891060088, 2.854553641690395)
  (7.2298974108451395, 2.8378467055895817)
  (7.230385930630191, 2.821063276100671)
  (7.230874450415242, 2.8042058614169942)
  (7.231362970200293, 2.7872769959601253)
  (7.2318514899853445, 2.7702792389739246)
  (7.232340009770396, 2.7532151731117014)
  (7.232828529555447, 2.736087403017548)
  (7.233317049340498, 2.7188985539029433)
  (7.23380556912555, 2.7016512701196813)
  (7.234294088910601, 2.684348213730194)
  (7.234782608695652, 2.666992063076319)
  (7.235271128480703, 2.649585511347567)
  (7.235759648265755, 2.632131265149915)
  (7.236248168050806, 2.614632043076168)
  (7.236736687835857, 2.597090574278896)
  (7.2372252076209085, 2.5795095970469584)
  (7.23771372740596, 2.5618918573866116)
  (7.238202247191011, 2.5442401076081764)
  (7.238690766976062, 2.526557104919237)
  (7.2391792867611136, 2.5088456100253262)
  (7.239667806546165, 2.491108385739036)
  (7.240156326331216, 2.473348195598477)
  (7.240644846116267, 2.4555678024959864)
  (7.241133365901319, 2.437769967317997)
  (7.24162188568637, 2.4199574475969126)
  (7.242110405471421, 2.4021329961758675)
  (7.242598925256473, 2.384299359887197)
  (7.243087445041525, 2.3664592782454377)
  (7.243575964826576, 2.3486154821556617)
  (7.244064484611627, 2.33077069263791)
  (7.244553004396678, 2.3129276195685047)
  (7.24504152418173, 2.295088960438953)
  (7.245530043966781, 2.2772573991331817)
  (7.246018563751832, 2.2594356047237736)
  (7.246507083536883, 2.2416262302879)
  (7.246995603321935, 2.2238319117435834)
  (7.247484123106986, 2.206055266706925)
  (7.247972642892037, 2.1882988933708956)
  (7.2484611626770885, 2.1705653694062796)
  (7.24894968246214, 2.152857250885317)
  (7.249438202247191, 2.135177071228588)
  (7.249926722032242, 2.117527340175645)
  (7.250415241817294, 2.0999105427798703)
  (7.250903761602345, 2.08232913842804)
  (7.251392281387396, 2.064785559885002)
  (7.251880801172447, 2.047282212363911)
  (7.252369320957499, 2.029821472622384)
  (7.25285784074255, 2.012405688084951)
  (7.253346360527601, 1.9950371759921353)
  (7.2538348803126524, 1.9777182225764776)
  (7.254323400097704, 1.9604510822657937)
  (7.254811919882755, 1.9432379769139227)
  (7.255300439667806, 1.926081095059216)
  (7.2557889594528575, 1.9089825912109755)
  (7.256277479237909, 1.8919445851640257)
  (7.25676599902296, 1.8749691613416024)
  (7.257254518808011, 1.8580583681666765)
  (7.257743038593063, 1.8412142174618515)
  (7.258231558378115, 1.8244386838779139)
  (7.258720078163166, 1.8077337043511192)
  (7.259208597948217, 1.791101177589243)
  (7.2596971177332685, 1.7745429635864407)
  (7.26018563751832, 1.7580608831668965)
  (7.260674157303371, 1.7416567175572555)
  (7.261162677088422, 1.725332207987784)
  (7.261651196873474, 1.7090890553221931)
  (7.262139716658525, 1.6929289197160406)
  (7.262628236443576, 1.6768534203035963)
  (7.263116756228627, 1.660864134913041)
  (7.263605276013679, 1.6449625998098498)
  (7.26409379579873, 1.6291503094681803)
  (7.264582315583781, 1.6134287163700831)
  (7.2650708353688325, 1.5977992308323135)
  (7.265559355153884, 1.582263220860519)
  (7.266047874938935, 1.5668220120305503)
  (7.266536394723986, 1.5514768873966296)
  (7.2670249145090375, 1.5362290874260867)
  (7.267513434294089, 1.5210798099603644)
  (7.26800195407914, 1.5060302102019718)
  (7.268490473864191, 1.4910814007270472)
  (7.268978993649243, 1.4762344515231764)
  (7.269467513434294, 1.4614903900521101)
  (7.269956033219345, 1.446850201336982)
  (7.270444553004396, 1.4323148280736415)
  (7.270933072789448, 1.4178851707656888)
  (7.271421592574499, 1.4035620878827866)
  (7.27191011235955, 1.3893463960418098)
  (7.2723986321446015, 1.3752388702103915)
  (7.272887151929653, 1.3612402439323983)
  (7.273375671714704, 1.3473512095748639)
  (7.273864191499756, 1.3335724185959017)
  (7.274352711284807, 1.319904481833105)
  (7.274841231069859, 1.3063479698119278)
  (7.27532975085491, 1.2929034130735388)
  (7.275818270639961, 1.2795713025216346)
  (7.2763067904250125, 1.2663520897876768)
  (7.276795310210064, 1.253246187614021)
  (7.277283829995115, 1.2402539702544093)
  (7.277772349780166, 1.2273757738912576)
  (7.278260869565218, 1.214611897069207)
  (7.278749389350269, 1.2019626011443671)
  (7.27923790913532, 1.189428110748703)
  (7.279726428920371, 1.1770086142689837)
  (7.280214948705423, 1.1647042643397385)
  (7.280703468490474, 1.1525151783496426)
  (7.281191988275525, 1.1404414389607596)
  (7.281680508060576, 1.1284830946400624)
  (7.282169027845628, 1.1166401602026568)
  (7.282657547630679, 1.1049126173661372)
  (7.28314606741573, 1.0933004153154813)
  (7.2836345872007815, 1.0818034712779219)
  (7.284123106985833, 1.070421671107208)
  (7.284611626770884, 1.0591548698766855)
  (7.285100146555935, 1.0480028924806206)
  (7.285588666340987, 1.0369655342431958)
  (7.286077186126038, 1.0260425615346092)
  (7.286565705911089, 1.0152337123937079)
  (7.28705422569614, 1.0045386971566028)
  (7.287542745481192, 0.9939571990906916)
  (7.288031265266243, 0.983488875033552)
  (7.288519785051294, 0.9731333560361445)
  (7.289008304836345, 0.9628902480097852)
  (7.289496824621398, 0.9527591323763509)
  (7.289985344406449, 0.9427395667211866)
  (7.2904738641915, 0.9328310854481825)
  (7.290962383976551, 0.923033200436508)
  (7.291450903761603, 0.9133454016984925)
  (7.291939423546654, 0.9037671580381387)
  (7.292427943331705, 0.8942979177097831)
  (7.2929164631167565, 0.8849371090764091)
  (7.293404982901808, 0.8756841412671366)
  (7.293893502686859, 0.866538404833406)
  (7.29438202247191, 0.8574992724034112)
  (7.2948705422569615, 0.8485660993343189)
  (7.295359062042013, 0.8397382243618222)
  (7.295847581827064, 0.8310149702466125)
  (7.296336101612115, 0.8223956444173338)
  (7.296824621397167, 0.8138795396096072)
  (7.297313141182218, 0.8054659345007225)
  (7.297801660967269, 0.7971540943396062)
  (7.29829018075232, 0.7889432715716823)
  (7.298778700537372, 0.7808327064582528)
  (7.299267220322423, 0.7728216276900379)
  (7.299755740107474, 0.7649092529945329)
  (7.3002442598925255, 0.7570947897368345)
  (7.300732779677577, 0.7493774355136174)
  (7.301221299462628, 0.7417563787399419)
  (7.301709819247679, 0.7342307992285947)
  (7.3021983390327305, 0.7267998687616656)
  (7.302686858817782, 0.7194627516540839)
  (7.303175378602833, 0.7122186053088463)
  (7.303663898387884, 0.7050665807636802)
  (7.304152418172936, 0.6980058232288989)
  (7.304640937957987, 0.691035472616214)
  (7.305129457743039, 0.6841546640582881)
  (7.30561797752809, 0.6773625284188216)
  (7.3061064973131415, 0.6706581927929688)
  (7.306595017098193, 0.6640407809979066)
  (7.307083536883244, 0.6575094140533855)
  (7.307572056668295, 0.6510632106520918)
  (7.308060576453347, 0.6447012876196797)
  (7.308549096238398, 0.6384227603643384)
  (7.309037616023449, 0.6322267433157623)
  (7.3095261358085, 0.6261123503534125)
  (7.310014655593552, 0.6200786952239666)
  (7.310503175378603, 0.6141248919478728)
  (7.310991695163654, 0.6082500552149153)
  (7.3114802149487055, 0.6024533007687298)
  (7.311968734733757, 0.5967337457802164)
  (7.312457254518808, 0.5910905092097909)
  (7.312945774303859, 0.5855227121584436)
  (7.3134342940889105, 0.5800294782075889)
  (7.313922813873962, 0.5746099337476716)
  (7.314411333659013, 0.5692632082955426)
  (7.314899853444064, 0.5639884348005965)
  (7.315388373229116, 0.5587847499396953)
  (7.315876893014167, 0.5536512944008958)
  (7.316365412799218, 0.5485872131560163)
  (7.316853932584269, 0.54359165572209)
  (7.317342452369321, 0.5386637764117501)
  (7.317830972154372, 0.533802734572614)
  (7.318319491939423, 0.5290076948157372)
  (7.3188080117244745, 0.5242778272332039)
  (7.319296531509526, 0.5196123076049606)
  (7.319785051294577, 0.5150103175949671)
  (7.320273571079628, 0.5104710449367806)
  (7.32076209086468, 0.5059936836086754)
  (7.321250610649732, 0.5015774339984227)
  (7.321739130434783, 0.49722150305784624)
  (7.322227650219834, 0.4929251044472889)
  (7.3227161700048855, 0.4886874586701326)
  (7.323204689789937, 0.48450779319750314)
  (7.323693209574988, 0.48038534258332366)
  (7.324181729360039, 0.4763193485698635)
  (7.324670249145091, 0.4723090601839486)
  (7.325158768930142, 0.46835373382399303)
  (7.325647288715193, 0.4644526333380335)
  (7.326135808500244, 0.46060503009294057)
  (7.326624328285296, 0.45681020303497555)
  (7.327112848070347, 0.4530674387418969)
  (7.327601367855398, 0.4493760314667964)
  (7.328089887640449, 0.4457352831738539)
  (7.328578407425501, 0.4421445035662166)
  (7.329066927210552, 0.4386030101061965)
  (7.329555446995603, 0.43511012802799287)
  (7.3300439667806545, 0.43166519034314255)
  (7.330532486565706, 0.42826753783890587)
  (7.331021006350757, 0.42491651906980543)
  (7.331509526135808, 0.4216114903425213)
  (7.33199804592086, 0.4183518156943635)
  (7.332486565705911, 0.41513686686553286)
  (7.332975085490962, 0.41196602326539555)
  (7.333463605276013, 0.40883867193297796)
  (7.333952125061065, 0.4057542074919136)
  (7.334440644846116, 0.40271203210005074)
  (7.334929164631167, 0.39971155539395004)
  (7.335417684416218, 0.39675219442848764)
  (7.33590620420127, 0.39383337361178417)
  (7.336394723986322, 0.39095452463568053)
  (7.336883243771373, 0.38811508640198267)
  (7.337371763556424, 0.38531450494469077)
  (7.337860283341476, 0.3825522333484289)
  (7.338348803126527, 0.37982773166330314)
  (7.338837322911578, 0.37714046681638724)
  (7.3393258426966295, 0.3744899125200628)
  (7.339814362481681, 0.3718755491774256)
  (7.340302882266732, 0.3692968637849595)
  (7.340791402051783, 0.36675334983269814)
  (7.3412799218368345, 0.3642445072020716)
  (7.341768441621886, 0.36176984206165297)
  (7.342256961406937, 0.3593288667609919)
  (7.342745481191988, 0.3569210997227473)
  (7.34323400097704, 0.35454606533331057)
  (7.343722520762091, 0.35220329383210974)
  (7.344211040547142, 0.3498923211997918)
  (7.344699560332193, 0.3476126890454597)
  (7.345188080117245, 0.3453639444931606)
  (7.345676599902296, 0.34314564006779424)
  (7.346165119687347, 0.3409573335806251)
  (7.3466536394723985, 0.33879858801456464)
  (7.34714215925745, 0.33666897140940333)
  (7.347630679042501, 0.33456805674714285)
  (7.348119198827552, 0.3324954218376063)
  (7.3486077186126035, 0.33045064920446454)
  (7.349096238397655, 0.32843332597185004)
  (7.349584758182706, 0.3264430437516965)
  (7.350073277967757, 0.32447939853194496)
  (7.350561797752809, 0.32254199056576904)
  (7.35105031753786, 0.32063042426194255)
  (7.351538837322911, 0.31874430807648635)
  (7.352027357107963, 0.3168832544057165)
  (7.352515876893015, 0.3150468794808232)
  (7.353004396678066, 0.3132348032640879)
  (7.353492916463117, 0.3114466493468573)
  (7.353981436248168, 0.3096820448493789)
  (7.35446995603322, 0.3079406203226014)
  (7.354958475818271, 0.30622200965203983)
  (7.355446995603322, 0.30452584996379484)
  (7.355935515388373, 0.30285178153281955)
  (7.356424035173425, 0.3011994476935109)
  (7.356912554958476, 0.2995684947527133)
  (7.357401074743527, 0.2979585719051996)
  (7.3578895945285785, 0.2963693311517044)
  (7.35837811431363, 0.29480042721957067)
  (7.358866634098681, 0.2932515174860777)
  (7.359355153883732, 0.2917222619044866)
  (7.359843673668784, 0.2902123229328788)
  (7.360332193453835, 0.28872136546581373)
  (7.360820713238886, 0.2872490567688535)
  (7.361309233023937, 0.28579506641599206)
  (7.361797752808989, 0.28435906623002183)
  (7.36228627259404, 0.2829407302258564)
  (7.362774792379091, 0.2815397345568478)
  (7.363263312164142, 0.2801557574640987)
  (7.363751831949194, 0.27878847922880157)
  (7.364240351734245, 0.2774375821275983)
  (7.364728871519296, 0.2761027503909792)
  (7.3652173913043475, 0.27478367016471816)
  (7.365705911089399, 0.27348002947433403)
  (7.36619443087445, 0.27219151819259046)
  (7.366682950659501, 0.27091782801)
  (7.367171470444553, 0.26965865240834175)
  (7.367659990229605, 0.2684136866371538)
  (7.368148510014656, 0.26718262769319656)
  (7.368637029799707, 0.26596517430284905)
  (7.3691255495847585, 0.2647610269074183)
  (7.36961406936981, 0.2635698876513204)
  (7.370102589154861, 0.26239146037311234)
  (7.370591108939912, 0.2612254505993179)
  (7.371079628724964, 0.2600715655410232)
  (7.371568148510015, 0.25892951409318576)
  (7.372056668295066, 0.25779900683661494)
  (7.372545188080117, 0.256679756042571)
  (7.373033707865169, 0.25557147567993477)
  (7.37352222765022, 0.25447388142488214)
  (7.374010747435271, 0.2533866906730192)
  (7.3744992672203225, 0.252309622553905)
  (7.374987787005374, 0.2512423979479077)
  (7.375476306790425, 0.25018473950532294)
  (7.375964826575476, 0.24913637166769798)
  (7.3764533463605275, 0.24809702069127415)
  (7.376941866145579, 0.24706641467250157)
  (7.37743038593063, 0.24604428357553076)
  (7.377918905715681, 0.2450303592616221)
  (7.378407425500733, 0.24402437552039258)
  (7.378895945285784, 0.2430260681028218)
  (7.379384465070835, 0.2420351747559415)
  (7.379872984855886, 0.24105143525912687)
  (7.380361504640938, 0.24007459146191423)
  (7.380850024425989, 0.23910438732325612)
  (7.38133854421104, 0.2381405689521372)
  (7.3818270639960915, 0.23718288464946946)
  (7.382315583781143, 0.23623108495117462)
  (7.382804103566194, 0.23528492267238277)
  (7.383292623351246, 0.23434415295264532)
  (7.383781143136297, 0.23340853330209876)
  (7.384269662921349, 0.23247782364847303)
  (7.3847581827064, 0.23155178638487683)
  (7.385246702491451, 0.23063018641825783)
  (7.3857352222765025, 0.22971279121847288)
  (7.386223742061554, 0.22879937086786084)
  (7.386712261846605, 0.22788969811125148)
  (7.387200781631656, 0.22698354840631563)
  (7.3876893014167075, 0.22608069997418112)
  (7.388177821201759, 0.22518093385021487)
  (7.38866634098681, 0.22428403393491259)
  (7.389154860771861, 0.22338978704479295)
  (7.389643380556913, 0.22249798296322099)
  (7.390131900341964, 0.22160841449109103)
  (7.390620420127015, 0.22072087749726998)
  (7.391108939912066, 0.21983517096874028)
  (7.391597459697118, 0.21895109706035853)
  (7.392085979482169, 0.21806846114414347)
  (7.39257449926722, 0.21718707185804242)
  (7.3930630190522715, 0.2163067411540771)
  (7.393551538837323, 0.21542728434580916)
  (7.394040058622374, 0.2145485201550601)
  (7.394528578407425, 0.2136702707577971)
  (7.3950170981924765, 0.21279236182913897)
  (7.395505617977528, 0.21191462258740268)
  (7.395994137762579, 0.21103688583712854)
  (7.39648265754763, 0.2101589880110204)
  (7.396971177332682, 0.20928076921074412)
  (7.397459697117733, 0.20840207324652216)
  (7.397948216902784, 0.20752274767546508)
  (7.398436736687835, 0.2066426438385891)
  (7.398925256472888, 0.205761616896458)
  (7.399413776257939, 0.20487952586341196)
  (7.39990229604299, 0.20399623364031694)
  (7.400390815828041, 0.20311160704579767)
  (7.400879335613093, 0.20222551684591195)
  (7.401367855398144, 0.2013378377822055)
  (7.401856375183195, 0.20044844859812816)
  (7.402344894968246, 0.19955723206375797)
  (7.402833414753298, 0.19866407499879735)
  (7.403321934538349, 0.19776886829381435)
  (7.4038104543234, 0.19687150692968602)
  (7.4042989741084515, 0.19597188999522208)
  (7.404787493893503, 0.19506992070293427)
  (7.405276013678554, 0.19416550640292773)
  (7.405764533463605, 0.19325855859489782)
  (7.406253053248657, 0.1923489929381863)
  (7.406741573033708, 0.19143672925991728)
  (7.407230092818759, 0.19052169156115228)
  (7.40771861260381, 0.18960380802108356)
  (7.408207132388862, 0.18868301099923368)
  (7.408695652173913, 0.18775923703565267)
  (7.409184171958964, 0.18683242684911394)
  (7.409672691744015, 0.185902525333294)
  (7.410161211529067, 0.18496948155092952)
  (7.410649731314118, 0.18403324872595772)
  (7.411138251099169, 0.18309378423363398)
  (7.4116267708842205, 0.18215104958863382)
  (7.412115290669272, 0.18120501043113224)
  (7.412603810454323, 0.1802556365108816)
  (7.413092330239374, 0.1793029016692831)
  (7.413580850024426, 0.17834678381947278)
  (7.414069369809478, 0.17738726492442058)
  (7.414557889594529, 0.17642433097306975)
  (7.41504640937958, 0.17545797195452506)
  (7.4155349291646315, 0.17448818183030457)
  (7.416023448949683, 0.17351495850468512)
  (7.416511968734734, 0.17253830379314938)
  (7.417000488519785, 0.1715582233889663)
  (7.417489008304837, 0.17057472682792274)
  (7.417977528089888, 0.1695878274512428)
  (7.418466047874939, 0.16859754236670832)
  (7.41895456765999, 0.1676038924080201)
  (7.419443087445042, 0.16660690209242546)
  (7.419931607230093, 0.16560659957664914)
  (7.420420127015144, 0.16460301661115206)
  (7.4209086468001955, 0.16359618849276392)
  (7.421397166585247, 0.16258615401571785)
  (7.421885686370298, 0.16157295542112426)
  (7.422374206155349, 0.16055663834492706)
  (7.4228627259404005, 0.15953725176438338)
  (7.423351245725452, 0.15851484794309645)
  (7.423839765510503, 0.1574894823746562)
  (7.424328285295554, 0.1564612137249235)
  (7.424816805080606, 0.15543010377300415)
  (7.425305324865657, 0.15439621735095543)
  (7.425793844650708, 0.15335962228227284)
  (7.426282364435759, 0.1523203893192009)
  (7.426770884220811, 0.1512785920789197)
  (7.427259404005862, 0.1502343069786476)
  (7.427747923790913, 0.14918761316971185)
  (7.4282364435759645, 0.14813859247064376)
  (7.428724963361016, 0.14708732929932955)
  (7.429213483146067, 0.14603391060428694)
  (7.429702002931119, 0.14497842579510434)
  (7.43019052271617, 0.14392096667209442)
  (7.430679042501222, 0.14286162735522145)
  (7.431167562286273, 0.1418005042123469)
  (7.431656082071324, 0.14073769578683915)
  (7.4321446018563755, 0.1396733027246122)
  (7.432633121641427, 0.13860742770063816)
  (7.433121641426478, 0.1375401753449761)
  (7.433610161211529, 0.13647165216838997)
  (7.4340986809965806, 0.13540196648758474)
  (7.434587200781632, 0.13433122835012634)
  (7.435075720566683, 0.13325954945909224)
  (7.435564240351734, 0.13218704309750606)
  (7.436052760136786, 0.13111382405259975)
  (7.436541279921837, 0.13004000853996245)
  (7.437029799706888, 0.1289657141276268)
  (7.437518319491939, 0.12789105966012904)
  (7.438006839276991, 0.1268161651826094)
  (7.438495359062042, 0.12574115186499513)
  (7.438983878847093, 0.1246661419263082)
  (7.4394723986321445, 0.12359125855915365)
  (7.439960918417196, 0.12251662585443324)
  (7.440449438202247, 0.12144236872633374)
  (7.440937957987298, 0.12036861283762823)
  (7.44142647777235, 0.11929548452534666)
  (7.441914997557401, 0.1182231107268481)
  (7.442403517342452, 0.11715161890634951)
  (7.442892037127503, 0.11608113698195077)
  (7.443380556912555, 0.11501179325318978)
  (7.443869076697606, 0.11394371632918698)
  (7.444357596482657, 0.11287703505739466)
  (7.444846116267708, 0.11181187845302198)
  (7.445334636052761, 0.11074837562914386)
  (7.445823155837812, 0.10968665572754976)
  (7.446311675622863, 0.10862684785036603)
  (7.446800195407914, 0.10756908099248541)
  (7.447288715192966, 0.10651348397483362)
  (7.447777234978017, 0.10546018537852242)
  (7.448265754763068, 0.10440931347989846)
  (7.4487542745481194, 0.10336099618654315)
  (7.449242794333171, 0.10231536097423755)
  (7.449731314118222, 0.10127253482492815)
  (7.450219833903273, 0.10023264416572353)
  (7.4507083536883245, 0.09919581480893802)
  (7.451196873473376, 0.09816217189322951)
  (7.451685393258427, 0.09713183982583184)
  (7.452173913043478, 0.09610494222591948)
  (7.45266243282853, 0.09508160186913228)
  (7.453150952613581, 0.09406194063325923)
  (7.453639472398632, 0.09304607944512755)
  (7.454127992183683, 0.09203413822870044)
  (7.454616511968735, 0.09102623585440184)
  (7.455105031753786, 0.09002249008969443)
  (7.455593551538837, 0.08902301755090969)
  (7.4560820713238884, 0.08802793365636719)
  (7.45657059110894, 0.08703735258077128)
  (7.457059110893991, 0.08605138721091476)
  (7.457547630679042, 0.08507014910269595)
  (7.4580361504640935, 0.08409374843945061)
  (7.458524670249145, 0.08312229399162208)
  (7.459013190034196, 0.08215589307776039)
  (7.459501709819247, 0.08119465152686622)
  (7.459990229604299, 0.08023867364208925)
  (7.46047874938935, 0.07928806216576945)
  (7.460967269174402, 0.07834291824583772)
  (7.461455788959453, 0.07740334140357019)
  (7.4619443087445045, 0.0764694295027013)
  (7.462432828529556, 0.07554127871989191)
  (7.462921348314607, 0.07461898351655227)
  (7.463409868099658, 0.07370263661201548)
  (7.46389838788471, 0.07279232895805965)
  (7.464386907669761, 0.07188814971477608)
  (7.464875427454812, 0.07099018622777287)
  (7.465363947239863, 0.07009852400670757)
  (7.465852467024915, 0.06921324670515316)
  (7.466340986809966, 0.06833443610176593)
  (7.466829506595017, 0.06746217208277061)
  (7.4673180263800685, 0.06659653262573695)
  (7.46780654616512, 0.06573759378463961)
  (7.468295065950171, 0.06488542967619626)
  (7.468783585735222, 0.06404011246745478)
  (7.4692721055202735, 0.06320171236464533)
  (7.469760625305325, 0.062370297603242086)
  (7.470249145090376, 0.06154593443926437)
  (7.470737664875427, 0.06072868714176227)
  (7.471226184660479, 0.05991861798649367)
  (7.47171470444553, 0.05911578725077371)
  (7.472203224230581, 0.05832025320946821)
  (7.472691744015632, 0.057532072132118195)
  (7.473180263800684, 0.056751298281183526)
  (7.473668783585735, 0.055977983911374984)
  (7.474157303370786, 0.055212179270058837)
  (7.4746458231558375, 0.054453932598721444)
  (7.475134342940889, 0.05370329013545083)
  (7.47562286272594, 0.0529602961184481)
  (7.476111382510991, 0.052224992790508296)
  (7.476599902296043, 0.0514974204044818)
  (7.477088422081095, 0.05077761722966745)
  (7.477576941866146, 0.05006561955913025)
  (7.478065461651197, 0.049361461717921884)
  (7.4785539814362485, 0.048665176072162364)
  (7.4790425012213, 0.04797679303897873)
  (7.479531021006351, 0.047296341097261774)
  (7.480019540791402, 0.046623846799237256)
  (7.480508060576454, 0.04595933478279246)
  (7.480996580361505, 0.0453028277845684)
  (7.481485100146556, 0.044654346653774546)
  (7.481973619931607, 0.04401391036669855)
  (7.482462139716659, 0.04338153604189943)
  (7.48295065950171, 0.042757238956049104)
  (7.483439179286761, 0.042141032560392144)
  (7.483927699071812, 0.041532928497818755)
  (7.484416218856864, 0.04093293662049602)
  (7.484904738641915, 0.04034106500806178)
  (7.485393258426966, 0.03975731998633991)
  (7.4858817782120175, 0.03918170614654404)
  (7.486370297997069, 0.03861422636497114)
  (7.48685881778212, 0.03805488182313299)
  (7.487347337567171, 0.037503672028313506)
  (7.487835857352223, 0.036960594834530625)
  (7.488324377137274, 0.03642564646386681)
  (7.488812896922325, 0.035898821528153935)
  (7.489301416707376, 0.03538011305098321)
  (7.489789936492428, 0.03486951249002335)
  (7.490278456277479, 0.03436700975960649)
  (7.49076697606253, 0.03387259325358505)
  (7.491255495847581, 0.03338624986840877)
  (7.491744015632633, 0.032907965026417685)
  (7.492232535417685, 0.03243772269932954)
  (7.492721055202736, 0.03197550543187733)
  (7.493209574987787, 0.03152129436560891)
  (7.493698094772839, 0.031075069262794575)
  (7.49418661455789, 0.03063680853045092)
  (7.494675134342941, 0.030206489244431367)
  (7.4951636541279925, 0.029784087173592155)
  (7.495652173913044, 0.029369576803990327)
  (7.496140693698095, 0.028962931363108346)
  (7.496629213483146, 0.02856412284408183)
  (7.4971177332681975, 0.028173122029913955)
  (7.497606253053249, 0.027789898517653455)
  (7.4980947728383, 0.02741442074252376)
  (7.498583292623351, 0.02704665600199263)
  (7.499071812408403, 0.026686570479742766)
  (7.499560332193454, 0.026334129269558915)
  (7.500048851978505, 0.025989296399087536)
  (7.500537371763556, 0.02565203485347567)
  (7.501025891548608, 0.025322306598860145)
  (7.501514411333659, 0.02500007260569692)
  (7.50200293111871, 0.024685292871924336)
  (7.5024914509037615, 0.024377926445936282)
  (7.502979970688813, 0.024077931449361323)
  (7.503468490473864, 0.023785265099628194)
  (7.503957010258915, 0.023499883732316817)
  (7.5044455300439665, 0.023221742823275715)
  (7.504934049829018, 0.02295079701049696)
  (7.505422569614069, 0.02268700011573621)
  (7.50591108939912, 0.022430305165884956)
  (7.506399609184172, 0.022180664414054974)
  (7.506888128969223, 0.02193802936040612)
  (7.507376648754274, 0.021702350772670798)
  (7.507865168539326, 0.021473578706399987)
  (7.5083536883243776, 0.021251662524903736)
  (7.508842208109429, 0.021036550918888786)
  (7.50933072789448, 0.020828191925788886)
  (7.509819247679531, 0.02062653294877448)
  (7.510307767464583, 0.020431520775451073)
  (7.510796287249634, 0.020243101596224555)
  (7.511284807034685, 0.020061221022353415)
  (7.511773326819736, 0.01988582410365236)
  (7.512261846604788, 0.019716855345880635)
  (7.512750366389839, 0.019554258727790597)
  (7.51323888617489, 0.019397977717836135)
  (7.5137274059599415, 0.019247955290547125)
  (7.514215925744993, 0.01910413394257393)
  (7.514704445530044, 0.01896645570837796)
  (7.515192965315095, 0.01883486217560293)
  (7.5156814851001466, 0.01870929450009573)
  (7.516170004885198, 0.018589693420600906)
  (7.516658524670249, 0.01847599927311583)
  (7.5171470444553, 0.01836815200491726)
  (7.517635564240352, 0.01826609118825795)
  (7.518124084025403, 0.018169756033733275)
  (7.518612603810454, 0.018079085403330364)
  (7.519101123595505, 0.01799401782315191)
  (7.519589643380557, 0.017914491495826468)
  (7.520078163165608, 0.01784044431260523)
  (7.520566682950659, 0.017771813865152364)
  (7.5210552027357105, 0.01770853745703449)
  (7.521543722520762, 0.01765055211490707)
  (7.522032242305813, 0.017597794599414573)
  (7.522520762090864, 0.017550201415802436)
  (7.5230092818759156, 0.01750770882424857)
  (7.523497801660968, 0.017470252849917323)
  (7.523986321446019, 0.01743776929275498)
  (7.52447484123107, 0.01741019373701258)
  (7.5249633610161215, 0.01738746156052784)
  (7.525451880801173, 0.01736950794374925)
  (7.525940400586224, 0.01735626787852551)
  (7.526428920371275, 0.01734767617666577)
  (7.526917440156327, 0.017343667478272096)
  (7.527405959941378, 0.01734417625985829)
  (7.527894479726429, 0.017349136842257362)
  (7.52838299951148, 0.017358483398334457)
  (7.528871519296532, 0.01737214996050307)
  (7.529360039081583, 0.017390070428063176)
  (7.529848558866634, 0.017412178574356396)
  (7.5303370786516854, 0.01743840805376795)
  (7.530825598436737, 0.017468692408561637)
  (7.531314118221788, 0.017502965075562482)
  (7.531802638006839, 0.017541159392715056)
  (7.5322911577918905, 0.01758320860549567)
  (7.532779677576942, 0.017629045873207794)
  (7.533268197361993, 0.017678604275166432)
  (7.533756717147044, 0.017731816816773716)
  (7.534245236932096, 0.017788616435500337)
  (7.534733756717147, 0.0178489360067835)
  (7.535222276502198, 0.017912708349837825)
  (7.535710796287249, 0.017979866233407193)
  (7.536199316072301, 0.018050342381445095)
  (7.536687835857352, 0.018124069478756333)
  (7.537176355642403, 0.018200980176577897)
  (7.5376648754274544, 0.018281007098140734)
  (7.538153395212506, 0.018364082844189333)
  (7.538641914997557, 0.01845013999849976)
  (7.539130434782609, 0.01853911113336615)
  (7.53961895456766, 0.018630928815105197)
  (7.540107474352712, 0.018725525609548654)
  (7.540595994137763, 0.018822834087558915)
  (7.541084513922814, 0.018922786830561034)
  (7.5415730337078655, 0.019025316436099837)
  (7.542061553492917, 0.019130355523436116)
  (7.542550073277968, 0.01923783673918278)
  (7.543038593063019, 0.01934769276298587)
  (7.5435271128480705, 0.01945985631326619)
  (7.544015632633122, 0.019574260153018663)
  (7.544504152418173, 0.019690837095679203)
  (7.544992672203224, 0.01980952001106573)
  (7.545481191988276, 0.01993024183139802)
  (7.545969711773327, 0.020052935557403506)
  (7.546458231558378, 0.020177534264512076)
  (7.546946751343429, 0.020303971109140617)
  (7.547435271128481, 0.020432179335089895)
  (7.547923790913532, 0.02056209228003114)
  (7.548412310698583, 0.020693643382111215)
  (7.5489008304836345, 0.020826766186663903)
  (7.549389350268686, 0.020961394353041563)
  (7.549877870053737, 0.02109746166156512)
  (7.550366389838788, 0.02123490202059597)
  (7.5508549096238395, 0.021373649473731993)
  (7.551343429408891, 0.021513638207137475)
  (7.551831949193942, 0.021654802556996255)
  (7.552320468978993, 0.021797077017105204)
  (7.552808988764045, 0.021940396246594496)
  (7.553297508549096, 0.022084695077790872)
  (7.553786028334147, 0.02222990852421236)
  (7.554274548119198, 0.022375971788707316)
  (7.554763067904251, 0.022522820271724697)
  (7.555251587689302, 0.022670389579729777)
  (7.555740107474353, 0.02281861553375597)
  (7.556228627259404, 0.022967434178096324)
  (7.556717147044456, 0.02311678178913512)
  (7.557205666829507, 0.023266594884313152)
  (7.557694186614558, 0.02341681023123332)
  (7.558182706399609, 0.02356736485690014)
  (7.558671226184661, 0.023718196057093577)
  (7.559159745969712, 0.023869241405871877)
  (7.559648265754763, 0.02402043876520743)
  (7.5601367855398145, 0.024171726294749174)
  (7.560625305324866, 0.024323042461705358)
  (7.561113825109917, 0.024474326050855755)
  (7.561602344894968, 0.024625516174668682)
  (7.56209086468002, 0.024776552283552356)
  (7.562579384465071, 0.024927374176193506)
  (7.563067904250122, 0.025077922010023235)
  (7.563556424035173, 0.025228136311775007)
  (7.564044943820225, 0.025377957988140798)
  (7.564533463605276, 0.02552732833652538)
  (7.565021983390327, 0.025676189055884313)
  (7.565510503175378, 0.02582448225765077)
  (7.56599902296043, 0.025972150476731848)
  (7.566487542745481, 0.026119136682585697)
  (7.566976062530532, 0.026265384290360405)
  (7.5674645823155835, 0.02641083717209458)
  (7.567953102100635, 0.026555439667974134)
  (7.568441621885686, 0.02669913659763168)
  (7.568930141670737, 0.026841873271494787)
  (7.569418661455789, 0.026983595502162228)
  (7.56990718124084, 0.02712424961581328)
  (7.570395701025892, 0.02726378246363348)
  (7.570884220810943, 0.027402141433259253)
  (7.5713727405959945, 0.02753927446022253)
  (7.571861260381046, 0.02767513003940114)
  (7.572349780166097, 0.027809657236455898)
  (7.572838299951148, 0.02794280569925145)
  (7.5733268197362, 0.02807452566925761)
  (7.573815339521251, 0.02820476799291427)
  (7.574303859306302, 0.02833348413295722)
  (7.574792379091353, 0.02846062617969891)
  (7.575280898876405, 0.02858614686225014)
  (7.575769418661456, 0.0287099995596809)
  (7.576257938446507, 0.02883213831210263)
  (7.5767464582315585, 0.028952517831678293)
  (7.57723497801661, 0.029071093513538537)
  (7.577723497801661, 0.02918782144660259)
  (7.578212017586712, 0.02930265842428681)
  (7.5787005373717635, 0.029415561955116853)
  (7.579189057156815, 0.029526490273192874)
  (7.579677576941866, 0.029635402348548112)
  (7.580166096726917, 0.029742257897352076)
  (7.580654616511969, 0.029847017391972486)
  (7.58114313629702, 0.02994964207088513)
  (7.581631656082071, 0.030050093948414625)
  (7.582120175867122, 0.030148335824303985)
  (7.582608695652174, 0.030244331293107996)
  (7.583097215437225, 0.030338044753395632)
  (7.583585735222276, 0.030429441416757852)
  (7.5840742550073275, 0.030518487316609777)
  (7.584562774792379, 0.03060514931678382)
  (7.58505129457743, 0.03068939511990243)
  (7.585539814362481, 0.0307711932755248)
  (7.586028334147533, 0.030850513188056983)
  (7.586516853932585, 0.030927325124424088)
  (7.587005373717636, 0.031001600221490788)
  (7.587493893502687, 0.03107331049322759)
  (7.5879824132877385, 0.03114242883761542)
  (7.58847093307279, 0.031208929043277767)
  (7.588959452857841, 0.03127278579583881)
  (7.589447972642892, 0.03133397468400023)
  (7.5899364924279435, 0.031392472205328925)
  (7.590425012212995, 0.03144825577174715)
  (7.590913531998046, 0.031501303714725815)
  (7.591402051783097, 0.0315515952901716)
  (7.591890571568149, 0.03159911068299892)
  (7.5923790913532, 0.03164383101138801)
  (7.592867611138251, 0.031685738330721636)
  (7.593356130923302, 0.031724815637194426)
  (7.593844650708354, 0.031761046871086274)
  (7.594333170493405, 0.031794416919709745)
  (7.594821690278456, 0.031824911620007446)
  (7.5953102100635075, 0.03185251776081277)
  (7.595798729848559, 0.031877223084758155)
  (7.59628724963361, 0.0318990162898376)
  (7.596775769418661, 0.031917887030610714)
  (7.5972642892037126, 0.031933825919053804)
  (7.597752808988764, 0.031946824525043827)
  (7.598241328773815, 0.031956875376491056)
  (7.598729848558866, 0.031963971959099946)
  (7.599218368343918, 0.031968108715763055)
  (7.599706888128969, 0.03196928104559482)
  (7.60019540791402, 0.03196748530258686)
  (7.600683927699071, 0.03196271879389945)
  (7.601172447484123, 0.0319549797777805)
  (7.601660967269175, 0.031944267461110676)
  (7.602149487054226, 0.03193058199657717)
  (7.602638006839277, 0.031913924479480604)
  (7.603126526624329, 0.03189429694416224)
  (7.60361504640938, 0.03187170236006298)
  (7.604103566194431, 0.031846144627416084)
  (7.604592085979482, 0.03181762857256354)
  (7.605080605764534, 0.03178615994291123)
  (7.605569125549585, 0.03175174540150949)
  (7.606057645334636, 0.03171439252127872)
  (7.6065461651196875, 0.031674109778863535)
  (7.607034684904739, 0.03163090654813261)
  (7.60752320468979, 0.031584793093318075)
  (7.608011724474841, 0.03153578056180162)
  (7.608500244259893, 0.03148388097654908)
  (7.608988764044944, 0.03142910722819692)
  (7.609477283829995, 0.031371473066792666)
  (7.609965803615046, 0.031310993093199846)
  (7.610454323400098, 0.0312476827501581)
  (7.610942843185149, 0.03118155831301972)
  (7.6114313629702, 0.03111263688015886)
  (7.611919882755251, 0.031040936363047056)
  (7.612408402540303, 0.030966475476027266)
  (7.612896922325354, 0.03088927372576511)
  (7.613385442110405, 0.030809351400395202)
  (7.6138739618954565, 0.030726729558373522)
  (7.614362481680508, 0.03064143001702413)
  (7.614851001465559, 0.030553475340808545)
  (7.61533952125061, 0.03046288882930237)
  (7.615828041035662, 0.03036969450490723)
  (7.616316560820713, 0.030273917100283043)
  (7.616805080605764, 0.03017558204552717)
  (7.617293600390816, 0.030074715455092105)
  (7.6177821201758675, 0.02997134411446034)
  (7.618270639960919, 0.02986549546657813)
  (7.61875915974597, 0.029757197598051288)
  (7.619247679531021, 0.029646479225125977)
  (7.619736199316073, 0.029533369679443755)
  (7.620224719101124, 0.02941789889359281)
  (7.620713238886175, 0.029300097386456225)
  (7.621201758671226, 0.02917999624836798)
  (7.621690278456278, 0.029057627126086172)
  (7.622178798241329, 0.028933022207588754)
  (7.62266731802638, 0.028806214206703817)
  (7.6231558378114315, 0.028677236347581125)
  (7.623644357596483, 0.02854612234901266)
  (7.624132877381534, 0.02841290640861449)
  (7.624621397166585, 0.028277623186878875)
  (7.6251099169516365, 0.028140307791095)
  (7.625598436736688, 0.028000995759168257)
  (7.626086956521739, 0.027859723043323736)
  (7.62657547630679, 0.02771652599372354)
  (7.627063996091842, 0.027571441341990632)
  (7.627552515876893, 0.027424506184658637)
  (7.628041035661944, 0.027275757966556347)
  (7.628529555446995, 0.0271252344641294)
  (7.629018075232047, 0.02697297376871166)
  (7.629506595017098, 0.02681901426976585)
  (7.629995114802149, 0.026663394638080207)
  (7.6304836345872005, 0.026506153808954047)
  (7.630972154372252, 0.02634733096536568)
  (7.631460674157303, 0.02618696552113886)
  (7.631949193942354, 0.026025097104113715)
  (7.6324377137274055, 0.02586176553933428)
  (7.632926233512458, 0.025697010832261058)
  (7.633414753297509, 0.02553087315201008)
  (7.63390327308256, 0.025363392814645724)
  (7.6343917928676115, 0.02519461026650971)
  (7.634880312652663, 0.025024566067623932)
  (7.635368832437714, 0.02485330087514903)
  (7.635857352222765, 0.02468085542692866)
  (7.636345872007817, 0.02450727052511481)
  (7.636834391792868, 0.024332587019887608)
  (7.637322911577919, 0.024156845793276593)
  (7.63781143136297, 0.023980087743093015)
  (7.638299951148022, 0.023802353766978923)
  (7.638788470933073, 0.023623684746583273)
  (7.639276990718124, 0.023444121531871476)
  (7.639765510503175, 0.02326370492557639)
  (7.640254030288227, 0.023082475667799418)
  (7.640742550073278, 0.022900474420762817)
  (7.641231069858329, 0.022717741753734533)
  (7.6417195896433805, 0.022534318128113906)
  (7.642208109428432, 0.02235024388270146)
  (7.642696629213483, 0.022165559219149644)
  (7.643185148998534, 0.021980304187605992)
  (7.643673668783586, 0.021794518672551777)
  (7.644162188568637, 0.021608242378844733)
  (7.644650708353688, 0.021421514817970277)
  (7.645139228138739, 0.02123437529451)
  (7.645627747923791, 0.02104686289282831)
  (7.646116267708842, 0.020859016463986912)
  (7.646604787493893, 0.020670874612890744)
  (7.647093307278944, 0.020482475685668078)
  (7.647581827063996, 0.020293857757298528)
  (7.648070346849047, 0.020105058619477312)
  (7.648558866634099, 0.019916115768741305)
  (7.64904738641915, 0.01972706639484001)
  (7.649535906204202, 0.019537947369372866)
  (7.650024425989253, 0.019348795234686467)
  (7.650512945774304, 0.01915964619303634)
  (7.6510014655593555, 0.01897053609602506)
  (7.651489985344407, 0.01878150043430682)
  (7.651978505129458, 0.018592574327570666)
  (7.652467024914509, 0.018403792514805728)
  (7.6529555446995605, 0.018215189344845784)
  (7.653444064484612, 0.018026798767196928)
  (7.653932584269663, 0.017838654323155345)
  (7.654421104054714, 0.0176507891372083)
  (7.654909623839766, 0.017463235908730557)
  (7.655398143624817, 0.017276026903972008)
  (7.655886663409868, 0.017089193948333414)
  (7.656375183194919, 0.016902768418943226)
  (7.656863702979971, 0.016716781237528067)
  (7.657352222765022, 0.01653126286357187)
  (7.657840742550073, 0.016346243287785667)
  (7.6583292623351245, 0.016161752025861675)
  (7.658817782120176, 0.015977818112532405)
  (7.659306301905227, 0.015794470095921498)
  (7.659794821690278, 0.015611736032199008)
  (7.6602833414753295, 0.015429643480525335)
  (7.660771861260381, 0.015248219498294358)
  (7.661260381045432, 0.015067490636674119)
  (7.661748900830483, 0.014887482936437602)
  (7.662237420615535, 0.014708221924087939)
  (7.662725940400586, 0.014529732608280832)
  (7.663214460185637, 0.01435203947652508)
  (7.663702979970688, 0.014175166492183866)
  (7.6641914997557405, 0.013999137091757707)
  (7.664680019540792, 0.013823974182448184)
  (7.665168539325843, 0.013649700140012211)
  (7.665657059110894, 0.013476336806890865)
  (7.666145578895946, 0.013303905490615664)
  (7.666634098680997, 0.013132426962494614)
  (7.667122618466048, 0.012961921456565828)
  (7.667611138251099, 0.012792408668821365)
  (7.668099658036151, 0.012623907756698083)
  (7.668588177821202, 0.012456437338833504)
  (7.669076697606253, 0.012290015495076578)
  (7.6695652173913045, 0.012124659766758916)
  (7.670053737176356, 0.011960387157214925)
  (7.670542256961407, 0.011797214132555633)
  (7.671030776746458, 0.01163515662268333)
  (7.6715192965315095, 0.011474230022549659)
  (7.672007816316561, 0.011314449193648324)
  (7.672496336101612, 0.011155828465745365)
  (7.672984855886663, 0.010998381638832377)
  (7.673473375671715, 0.010842121985310538)
  (7.673961895456766, 0.010687062252386692)
  (7.674450415241817, 0.010533214664693147)
  (7.674938935026868, 0.010380590927115074)
  (7.67542745481192, 0.010229202227819756)
  (7.675915974596971, 0.010079059241496824)
  (7.676404494382022, 0.009930172132784063)
  (7.6768930141670735, 0.009782550559897588)
  (7.677381533952125, 0.009636203678437136)
  (7.677870053737176, 0.009491140145382049)
  (7.678358573522227, 0.009347368123258565)
  (7.6788470933072785, 0.009204895284486383)
  (7.67933561309233, 0.009063728815880967)
  (7.679824132877382, 0.008923875423331881)
  (7.680312652662433, 0.008785341336623939)
  (7.6808011724474845, 0.008648132314419743)
  (7.681289692232536, 0.008512253649385598)
  (7.681778212017587, 0.008377710173457384)
  (7.682266731802638, 0.00824450626324326)
  (7.68275525158769, 0.008112645845557875)
  (7.683243771372741, 0.007982132403081432)
  (7.683732291157792, 0.007852968980139458)
  (7.684220810942843, 0.007725158188597037)
  (7.684709330727895, 0.007598702213863551)
  (7.685197850512946, 0.007473602821002262)
  (7.685686370297997, 0.0073498613609400965)
  (7.686174890083048, 0.007227478776767854)
  (7.6866634098681, 0.007106455610137008)
  (7.687151929653151, 0.006986792007732445)
  (7.687640449438202, 0.006868487727831052)
  (7.6881289692232535, 0.006751542146929801)
  (7.688617489008305, 0.006635954266443839)
  (7.689106008793356, 0.006521722719471823)
  (7.689594528578407, 0.006408845777614747)
  (7.690083048363459, 0.006297321357851771)
  (7.69057156814851, 0.006187147029470597)
  (7.691060087933561, 0.006078320021029593)
  (7.691548607718612, 0.005970837227373238)
  (7.692037127503664, 0.005864695216673987)
  (7.692525647288715, 0.005759890237509779)
  (7.693014167073766, 0.005656418225963522)
  (7.693502686858817, 0.005554274812746507)
  (7.693991206643869, 0.005453455330338808)
  (7.69447972642892, 0.005353954820142337)
  (7.694968246213971, 0.005255768039639119)
  (7.695456765999023, 0.005158889469561112)
  (7.695945285784075, 0.005063313321051255)
  (7.696433805569126, 0.004969033542827295)
  (7.696922325354177, 0.004876043828334842)
  (7.6974108451392285, 0.004784337622888324)
  (7.69789936492428, 0.004693908130797175)
  (7.698387884709331, 0.004604748322473706)
  (7.698876404494382, 0.004516850941512773)
  (7.6993649242794335, 0.004430208511752687)
  (7.699853444064485, 0.004344813344299925)
  (7.700341963849536, 0.00426065754452154)
  (7.700830483634587, 0.004177733019002705)
  (7.701319003419639, 0.004096031482461182)
  (7.70180752320469, 0.004015544464621934)
  (7.702296042989741, 0.003936263317043331)
  (7.702784562774792, 0.0038581792198948417)
  (7.703273082559844, 0.003781283188681095)
  (7.703761602344895, 0.0037055660809146573)
  (7.704250122129946, 0.0036310186027267433)
  (7.7047386419149975, 0.0035576313154238592)
  (7.705227161700049, 0.003485394641973283)
  (7.7057156814851, 0.0034142988734332524)
  (7.706204201270151, 0.003344334175309882)
  (7.7066927210552025, 0.0032754905938443546)
  (7.707181240840254, 0.003207758062232058)
  (7.707669760625305, 0.0031411264067648936)
  (7.708158280410356, 0.003075585352900312)
  (7.708646800195408, 0.00301112453125163)
  (7.709135319980459, 0.002947733483498083)
  (7.70962383976551, 0.0028854016682191563)
  (7.710112359550561, 0.0028241184666384367)
  (7.710600879335613, 0.002763873188289856)
  (7.711089399120665, 0.002704655076598783)
  (7.711577918905716, 0.0026464533143707447)
  (7.712066438690767, 0.002589257029198988)
  (7.712554958475819, 0.0025330552987780086)
  (7.71304347826087, 0.0024778371561327006)
  (7.713531998045921, 0.0024235915947486975)
  (7.714020517830972, 0.0023703075736196677)
  (7.714509037616024, 0.002317974022194358)
  (7.714997557401075, 0.0022665798452352615)
  (7.715486077186126, 0.0022161139275813646)
  (7.7159745969711775, 0.002166565138817189)
  (7.716463116756229, 0.0021179223378460232)
  (7.71695163654128, 0.0020701743773647863)
  (7.717440156326331, 0.002023310108251297)
  (7.717928676111383, 0.0019773183838486252)
  (7.718417195896434, 0.001932188064152296)
  (7.718905715681485, 0.0018879080199094567)
  (7.719394235466536, 0.0018444671366119048)
  (7.719882755251588, 0.0018018543183986324)
  (7.720371275036639, 0.001760058491859895)
  (7.72085979482169, 0.0017190686097467989)
  (7.721348314606741, 0.001678873654584967)
  (7.721836834391793, 0.0016394626421899483)
  (7.722325354176844, 0.001600824625090258)
  (7.722813873961895, 0.0015629486958557148)
  (7.7233023937469465, 0.001525823990328079)
  (7.723790913531998, 0.0014894396907617624)
  (7.724279433317049, 0.0014537850288699472)
  (7.7247679531021, 0.0014188492887771131)
  (7.725256472887152, 0.0013846218098810814)
  (7.725744992672203, 0.0013510919896205786)
  (7.726233512457254, 0.001318249286158757)
  (7.726722032242306, 0.0012860832209715678)
  (7.7272105520273575, 0.0012545833813475404)
  (7.727699071812409, 0.0012237394228047371)
  (7.72818759159746, 0.0011935410714133399)
  (7.728676111382511, 0.0011639781260408544)
  (7.729164631167563, 0.0011350404605041664)
  (7.729653150952614, 0.0011067180256435494)
  (7.730141670737665, 0.0010790008513139604)
  (7.730630190522716, 0.0010518790482910712)
  (7.731118710307768, 0.0010253428101002493)
  (7.731607230092819, 0.0009993824147641606)
  (7.73209574987787, 0.0009739882264774291)
  (7.7325842696629215, 0.000949150697196588)
  (7.733072789447973, 0.0009248603681619727)
  (7.733561309233024, 0.0009011078713452303)
  (7.734049829018075, 0.000877883930818335)
  (7.7345383488031265, 0.0008551793640581007)
  (7.735026868588178, 0.0008329850831780838)
  (7.735515388373229, 0.0008112920960915426)
  (7.73600390815828, 0.0007900915076096693)
  (7.736492427943332, 0.0007693745204732094)
  (7.736980947728383, 0.0007491324363185781)
  (7.737469467513434, 0.0007293566565880205)
  (7.737957987298485, 0.0007100386833671646)
  (7.738446507083537, 0.0006911701201770537)
  (7.738935026868588, 0.0006727426726983454)
  (7.739423546653639, 0.0006547481494431073)
  (7.7399120664386905, 0.0006371784623737664)
  (7.740400586223742, 0.0006200256274638827)
  (7.740889106008793, 0.0006032817652127376)
  (7.741377625793844, 0.0005869391011068537)
  (7.7418661455788955, 0.0005709899660363282)
  (7.742354665363948, 0.000555426796661429)
  (7.742843185148999, 0.0005402421357341147)
  (7.74333170493405, 0.000525428632381364)
  (7.7438202247191015, 0.0005109790423402094)
  (7.744308744504153, 0.0004968862281581332)
  (7.744797264289204, 0.00048314315935005236)
  (7.745285784074255, 0.0004697429125253283)
  (7.7457743038593065, 0.0004566786714725324)
  (7.746262823644358, 0.0004439437272152347)
  (7.746751343429409, 0.00043153147803587366)
  (7.74723986321446, 0.00041943542946815127)
  (7.747728382999512, 0.0004076491942620608)
  (7.748216902784563, 0.000396166492321548)
  (7.748705422569614, 0.0003849811506170808)
  (7.749193942354665, 0.0003740871030760706)
  (7.749682462139717, 0.00036347839045219876)
  (7.750170981924768, 0.0003531491601697634)
  (7.750659501709819, 0.00034309366615642434)
  (7.7511480214948705, 0.0003333062686542987)
  (7.751636541279922, 0.0003237814340190104)
  (7.752125061064973, 0.000314513734504529)
  (7.752613580850024, 0.00030549784803285407)
  (7.7531021006350755, 0.0002967285579626444)
  (7.753590620420127, 0.0002882007528372532)
  (7.754079140205178, 0.0002799094261352053)
  (7.754567659990229, 0.0002718496760140132)
  (7.755056179775281, 0.00026401670504622166)
  (7.755544699560332, 0.00025640581996022593)
  (7.756033219345383, 0.0002490124313734854)
  (7.756521739130434, 0.00024183205353495163)
  (7.757010258915486, 0.00023486030406338898)
  (7.757498778700537, 0.0002280929036961865)
  (7.757987298485589, 0.00022152567604183382)
  (7.75847581827064, 0.00021515454733966877)
  (7.758964338055692, 0.00020897554623366954)
  (7.759452857840743, 0.00020298480354913329)
  (7.759941377625794, 0.0001971785520935576)
  (7.760429897410845, 0.00019155312646179645)
  (7.760918417195897, 0.00018610496286414202)
  (7.761406936980948, 0.0001808305989683956)
  (7.761895456765999, 0.0001757266737644203)
  (7.7623839765510505, 0.00017078992744790078)
  (7.762872496336102, 0.00016601720132580766)
  (7.763361016121153, 0.0001614054377511165)
  (7.763849535906204, 0.00015695168007773264)
  (7.764338055691256, 0.00015265307264406003)
  (7.764826575476307, 0.00014850686079320718)
  (7.765315095261358, 0.00014451039091240014)
  (7.765803615046409, 0.00014066111051491692)
  (7.766292134831461, 0.00013695656835099879)
  (7.766780654616512, 0.0001333944145552879)
  (7.767269174401563, 0.00012997240083562067)
  (7.767757694186614, 0.00012668838069646027)
  (7.768246213971666, 0.00012354030970501695)
  (7.768734733756717, 0.00012052624580144444)
  (7.769223253541768, 0.00011764434965028103)
  (7.7697117733268195, 0.00011489288504185069)
  (7.770200293111871, 0.00011227021933812864)
  (7.770688812896922, 0.00010977482396995475)
  (7.771177332681973, 0.00010740527498498409)
  (7.771665852467025, 0.00010516025364534776)
  (7.772154372252076, 0.00010303854708904048)
  (7.772642892037127, 0.00010103904903679961)
  (7.773131411822178, 9.916076056201706e-5)
  (7.7736199316072305, 9.740279092451676e-5)
  (7.774108451392282, 9.576435845831677e-5)
  (7.774596971177333, 9.424479152822518e-5)
  (7.775085490962384, 9.28435295494967e-5)
  (7.775574010747436, 9.156012407815495e-5)
  (7.776062530532487, 9.039423996287654e-5)
  (7.776551050317538, 8.93456565764228e-5)
  (7.777039570102589, 8.841426911324057e-5)
  (7.777528089887641, 8.76000899646956e-5)
  (7.778016609672692, 8.690325017049472e-5)
  (7.778505129457743, 8.632400094674142e-5)
  (7.7789936492427945, 8.586271529714695e-5)
  (7.779482169027846, 8.551988970081914e-5)
  (7.779970688812897, 8.529614589192214e-5)
  (7.780459208597948, 8.519223272066001e-5)
  (7.7809477283829995, 8.520902809938669e-5)
  (7.781436248168051, 8.53475410466098e-5)
  (7.781924767953102, 8.560891381498292e-5)
  (7.782413287738153, 8.59944241193289e-5)
  (7.782901807523205, 8.650548745581244e-5)
  (7.783390327308256, 8.714365952280922e-5)
  (7.783878847093307, 8.791063874005745e-5)
  (7.784367366878358, 8.880826887083804e-5)
  (7.78485588666341, 8.983854174551831e-5)
  (7.785344406448461, 9.100360009656194e-5)
  (7.785832926233512, 9.230574049801099e-5)
  (7.7863214460185635, 9.374741641605955e-5)
  (7.786809965803615, 9.533124137274529e-5)
  (7.787298485588666, 9.705999222607564e-5)
  (7.787787005373717, 9.893661256323016e-5)
  (7.7882755251587685, 0.00010096421621835772)
  (7.78876404494382, 0.000103146090904227)
  (7.789252564728872, 0.0001054857019764377)
  (7.789741084513923, 0.00010798669631535696)
  (7.7902296042989745, 0.00011065290634015845)
  (7.790718124084026, 0.00011348835415218861)
  (7.791206643869077, 0.00011649725581178161)
  (7.791695163654128, 0.0001196840257448456)
  (7.7921836834391796, 0.0001230532812933477)
  (7.792672203224231, 0.00012660984740056613)
  (7.793160723009282, 0.00013035876143600855)
  (7.793649242794333, 0.0001343052781694748)
  (7.794137762579385, 0.00013845487488493846)
  (7.794626282364436, 0.00014281325664773636)
  (7.795114802149487, 0.0001473863617144633)
  (7.795603321934538, 0.0001521803671062777)
  (7.79609184171959, 0.00015720169432675846)
  (7.796580361504641, 0.00016245701524200684)
  (7.797068881289692, 0.0001679532581174703)
  (7.7975574010747435, 0.00017369761381882953)
  (7.798045920859795, 0.00017969754217343759)
  (7.798534440644846, 0.00018596077850012438)
  (7.799022960429897, 0.00019249534030257864)
  (7.7995114802149486, 0.00019930953413919983)
  (7.8, 0.00020641196266008022)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 0.0$}}

\addplot+[
  pastelGreen, very thick
] coordinates {
  (7.6, 2.093454308971232e-5)
  (7.600586223742061, 2.097803746492488e-5)
  (7.601172447484123, 2.1064926777336623e-5)
  (7.601758671226184, 2.1195342095436942e-5)
  (7.602344894968246, 2.136947978570447e-5)
  (7.602931118710307, 2.158760167558782e-5)
  (7.603517342452369, 2.185003527443996e-5)
  (7.60410356619443, 2.2157174041304017e-5)
  (7.604689789936492, 2.250947771331724e-5)
  (7.605276013678553, 2.2907472685629315e-5)
  (7.605862237420615, 2.3351752441058693e-5)
  (7.606448461162676, 2.3842978037924567e-5)
  (7.607034684904738, 2.438187864983732e-5)
  (7.607620908646799, 2.4969252159001698e-5)
  (7.608207132388862, 2.5605965798369823e-5)
  (7.608793356130923, 2.6292956853968263e-5)
  (7.609379579872985, 2.703123341563085e-5)
  (7.609965803615046, 2.782187517991197e-5)
  (7.610552027357108, 2.8666034307178734e-5)
  (7.611138251099169, 2.956493632888524e-5)
  (7.611724474841231, 3.051988110969184e-5)
  (7.6123106985832925, 3.153224386043263e-5)
  (7.612896922325354, 3.260347619771231e-5)
  (7.6134831460674155, 3.3735107261456676e-5)
  (7.614069369809477, 3.4928744880868834e-5)
  (7.6146555935515385, 3.6186076788347066e-5)
  (7.6152418172936, 3.7508871886249295e-5)
  (7.615828041035662, 3.889898156250737e-5)
  (7.616414264777723, 4.0358341055091174e-5)
  (7.617000488519785, 4.188897086709886e-5)
  (7.617586712261846, 4.3492978226256085e-5)
  (7.618172936003908, 4.517255859837199e-5)
  (7.618759159745969, 4.6929997241681835e-5)
  (7.619345383488031, 4.876767081309942e-5)
  (7.619931607230092, 5.068804901682197e-5)
  (7.620517830972154, 5.269369630262616e-5)
  (7.621104054714215, 5.4787273604289116e-5)
  (7.621690278456277, 5.697154012601537e-5)
  (7.622276502198338, 5.924935517324318e-5)
  (7.6228627259404, 6.162368001966408e-5)
  (7.623448949682461, 6.40975798251427e-5)
  (7.624035173424524, 6.667422558745851e-5)
  (7.624621397166585, 6.935689613979477e-5)
  (7.625207620908647, 7.214898018224544e-5)
  (7.625793844650708, 7.505397835722884e-5)
  (7.62638006839277, 7.807550535764672e-5)
  (7.626966292134831, 8.121729207407127e-5)
  (7.627552515876893, 8.448318777568888e-5)
  (7.628138739618954, 8.787716232826724e-5)
  (7.628724963361016, 9.140330843900729e-5)
  (7.629311187103077, 9.506584393973068e-5)
  (7.629897410845139, 9.886911409600664e-5)
  (7.6304836345872005, 0.00010281759394793408)
  (7.631069858329262, 0.00010691589067490098)
  (7.6316560820713235, 0.00011116874599254381)
  (7.632242305813385, 0.00011558103856587273)
  (7.6328285295554466, 0.00012015778645470612)
  (7.633414753297508, 0.00012490414957300536)
  (7.63400097703957, 0.0001298254321732452)
  (7.634587200781631, 0.0001349270853448284)
  (7.635173424523693, 0.00014021470953277937)
  (7.635759648265754, 0.00014569405706530217)
  (7.636345872007816, 0.00015137103470165558)
  (7.636932095749877, 0.00015725170618268933)
  (7.637518319491939, 0.00016334229479529963)
  (7.638104543234, 0.00016964918594048958)
  (7.638690766976062, 0.00017617892970777857)
  (7.639276990718123, 0.00018293824345123368)
  (7.639863214460186, 0.0001899340143631731)
  (7.640449438202247, 0.00019717330204817307)
  (7.641035661944309, 0.0002046633410935101)
  (7.64162188568637, 0.00021241154362762124)
  (7.642208109428432, 0.00022042550187145564)
  (7.642794333170493, 0.0002287129906827362)
  (7.643380556912555, 0.00023728197007397665)
  (7.643966780654616, 0.00024614058772396037)
  (7.644553004396678, 0.00025529718146386805)
  (7.645139228138739, 0.00026476028174343344)
  (7.645725451880801, 0.00027453861406600416)
  (7.646311675622862, 0.00028464110140180056)
  (7.646897899364924, 0.0002950768665663864)
  (7.647484123106985, 0.0003058552345654962)
  (7.648070346849047, 0.000316985734902046)
  (7.6486565705911085, 0.00032847810384432907)
  (7.64924279433317, 0.0003403422866488093)
  (7.6498290180752315, 0.00035258843973925286)
  (7.650415241817293, 0.00036522693283553426)
  (7.651001465559355, 0.00037826835102753795)
  (7.651587689301416, 0.0003917234967965519)
  (7.652173913043478, 0.0004056033919755536)
  (7.652760136785539, 0.0004199192796490864)
  (7.653346360527601, 0.00043468262598680973)
  (7.653932584269662, 0.0004499051220069536)
  (7.654518808011724, 0.00046559868527126097)
  (7.655105031753785, 0.00048177546150358214)
  (7.655691255495848, 0.0004984478261285813)
  (7.656277479237909, 0.0005156283857292547)
  (7.656863702979971, 0.0005333299794222715)
  (7.657449926722032, 0.0005515656801443787)
  (7.658036150464094, 0.0005703487958434277)
  (7.658622374206155, 0.0005896928705818663)
  (7.659208597948217, 0.0006096116855378031)
  (7.659794821690278, 0.0006301192599086763)
  (7.66038104543234, 0.0006512298517086235)
  (7.660967269174401, 0.0006729579584600527)
  (7.661553492916463, 0.000695318317777676)
  (7.662139716658524, 0.0007183259078379113)
  (7.662725940400586, 0.0007419959477335536)
  (7.663312164142647, 0.0007663438977111407)
  (7.663898387884709, 0.0007913854592876274)
  (7.66448461162677, 0.0008171365752424609)
  (7.665070835368832, 0.0008436134294832719)
  (7.6656570591108935, 0.000870832446791106)
  (7.666243282852955, 0.000898810292422933)
  (7.6668295065950165, 0.0009275638715919195)
  (7.667415730337078, 0.0009571103288071973)
  (7.6680019540791395, 0.0009874670470834748)
  (7.668588177821201, 0.0010186516470039458)
  (7.669174401563263, 0.0010506819856506977)
  (7.669760625305324, 0.0010835761553918133)
  (7.670346849047386, 0.0011173524825248589)
  (7.670933072789447, 0.0011520295257776252)
  (7.6715192965315095, 0.001187626074666364)
  (7.672105520273571, 0.0012241611477045132)
  (7.672691744015633, 0.0012616539904715986)
  (7.673277967757694, 0.0013001240735297098)
  (7.673864191499756, 0.0013395910901997238)
  (7.674450415241817, 0.001380074954190038)
  (7.675036638983879, 0.001421595797074667)
  (7.67562286272594, 0.0014641739656358)
  (7.676209086468002, 0.001507830019054232)
  (7.676795310210063, 0.0015525847259598895)
  (7.677381533952125, 0.0015984590613415972)
  (7.677967757694186, 0.0016454742033158577)
  (7.678553981436248, 0.0016936515297577867)
  (7.679140205178309, 0.0017430126147970533)
  (7.679726428920371, 0.0017935792251775025)
  (7.680312652662432, 0.0018453733164935171)
  (7.680898876404494, 0.0018984170292903094)
  (7.681485100146555, 0.0019527326850469606)
  (7.682071323888617, 0.0020083427820376232)
  (7.682657547630678, 0.002065269991077666)
  (7.68324377137274, 0.002123537151154227)
  (7.6838299951148015, 0.002183167264958046)
  (7.684416218856863, 0.002244183494308949)
  (7.6850024425989245, 0.0023066091554864027)
  (7.685588666340986, 0.002370467714469685)
  (7.6861748900830476, 0.0024357827820979186)
  (7.686761113825109, 0.002502578109150201)
  (7.6873473375671715, 0.002570877581356122)
  (7.687933561309233, 0.0026407052143472033)
  (7.6885197850512945, 0.0027120851485491117)
  (7.689106008793356, 0.0027850416440324093)
  (7.689692232535418, 0.0028595990753214895)
  (7.690278456277479, 0.002935781926178582)
  (7.690864680019541, 0.0030136147843669407)
  (7.691450903761602, 0.0030931223364029717)
  (7.692037127503664, 0.003174329362312262)
  (7.692623351245725, 0.003257260730395721)
  (7.693209574987787, 0.003341941392016934)
  (7.693795798729848, 0.0034283963764246556)
  (7.69438202247191, 0.0035166507856211823)
  (7.694968246213971, 0.00360672978928675)
  (7.695554469956033, 0.0036986586197756133)
  (7.696140693698094, 0.0037924625671953496)
  (7.696726917440156, 0.0038881669745816153)
  (7.697313141182217, 0.003985797233184013)
  (7.697899364924279, 0.004085378777876111)
  (7.69848558866634, 0.004186937082702305)
  (7.699071812408402, 0.004290497656582952)
  (7.699658036150463, 0.004396086039181742)
  (7.700244259892525, 0.0045037277969600525)
  (7.700830483634586, 0.0046134485194340435)
  (7.701416707376648, 0.0047252738156402935)
  (7.7020029311187095, 0.004839229310839563)
  (7.702589154860771, 0.004955340643467164)
  (7.703175378602833, 0.005073633462347592)
  (7.703761602344895, 0.005194133424195439)
  (7.7043478260869565, 0.005316866191410592)
  (7.704934049829018, 0.005441857430197254)
  (7.7055202735710795, 0.00556913280901631)
  (7.706106497313141, 0.005698717997387956)
  (7.7066927210552025, 0.005830638665070199)
  (7.707278944797264, 0.005964920481625613)
  (7.707865168539326, 0.006101589116396071)
  (7.708451392281387, 0.006240670238905531)
  (7.709037616023449, 0.006382189519704977)
  (7.70962383976551, 0.006526172631686367)
  (7.710210063507572, 0.00667264525187506)
  (7.710796287249633, 0.006821633063723437)
  (7.711382510991695, 0.006973161759930048)
  (7.711968734733756, 0.007127257045788961)
  (7.712554958475818, 0.007283944643101132)
  (7.713141182217879, 0.007443250294660888)
  (7.713727405959941, 0.00760519976933487)
  (7.714313629702002, 0.007769818867749901)
  (7.714899853444064, 0.00793713342861679)
  (7.715486077186125, 0.008107169335691642)
  (7.716072300928187, 0.008279952525412252)
  (7.716658524670248, 0.008455508995203545)
  (7.71724474841231, 0.008633864812488828)
  (7.717830972154371, 0.008815046124415332)
  (7.718417195896433, 0.008999079168302858)
  (7.719003419638495, 0.009185990282841922)
  (7.719589643380557, 0.009375805920051647)
  (7.720175867122618, 0.00956855265801082)
  (7.72076209086468, 0.00976425721437471)
  (7.721348314606741, 0.009962946460697189)
  (7.721934538348803, 0.01016464743756229)
  (7.7225207620908645, 0.01036938737054037)
  (7.723106985832926, 0.010577193686983052)
  (7.7236932095749875, 0.010788094033664195)
  (7.724279433317049, 0.011002116295271813)
  (7.7248656570591105, 0.011219288613769057)
  (7.725451880801172, 0.011439639408624455)
  (7.726038104543234, 0.011663197397920766)
  (7.726624328285295, 0.01188999162034765)
  (7.727210552027357, 0.012120051458082565)
  (7.727796775769418, 0.012353406660564559)
  (7.72838299951148, 0.012590087369161382)
  (7.728969223253541, 0.012830124142734128)
  (7.729555446995603, 0.01307354798409513)
  (7.730141670737664, 0.013320390367363766)
  (7.730727894479726, 0.013570683266211983)
  (7.731314118221787, 0.013824459182998742)
  (7.731900341963849, 0.014081751178791034)
  (7.73248656570591, 0.014342592904255814)
  (7.733072789447972, 0.014607018631428235)
  (7.733659013190033, 0.014875063286332153)
  (7.734245236932096, 0.015146762482456486)
  (7.734831460674157, 0.015422152555062962)
  (7.735417684416219, 0.015701270596318616)
  (7.73600390815828, 0.01598415449123257)
  (7.736590131900342, 0.016270842954387396)
  (7.737176355642403, 0.016561375567435935)
  (7.737762579384465, 0.016855792817350293)
  (7.738348803126526, 0.017154136135400552)
  (7.738935026868588, 0.0174564479368344)
  (7.739521250610649, 0.017762771661235355)
  (7.740107474352711, 0.018073151813534125)
  (7.7406936980947725, 0.01838763400563967)
  (7.741279921836834, 0.018706264998657254)
  (7.7418661455788955, 0.01902909274566837)
  (7.742452369320957, 0.019356166435031075)
  (7.743038593063019, 0.019687536534163677)
  (7.74362481680508, 0.02002325483377898)
  (7.744211040547142, 0.020363374492522054)
  (7.744797264289203, 0.020707950081972654)
  (7.745383488031265, 0.021057037631970213)
  (7.745969711773326, 0.021410694676206765)
  (7.746555935515388, 0.02176898029805456)
  (7.747142159257449, 0.02213195517656029)
  (7.747728382999511, 0.02249968163257246)
  (7.748314606741572, 0.022872223674930664)
  (7.748900830483634, 0.023249647046680838)
  (7.749487054225695, 0.023632019271240617)
  (7.750073277967758, 0.024019409698467126)
  (7.750659501709819, 0.024411889550565807)
  (7.751245725451881, 0.024809531967772972)
  (7.751831949193942, 0.025212412053752194)
  (7.752418172936004, 0.02562060692063617)
  (7.753004396678065, 0.026034195733650387)
  (7.753590620420127, 0.026453259755244433)
  (7.754176844162188, 0.026877882388665182)
  (7.75476306790425, 0.027308149220895115)
  (7.755349291646311, 0.027744148064888317)
  (7.755935515388373, 0.028185969001025362)
  (7.756521739130434, 0.0286337044177071)
  (7.757107962872496, 0.02908744905102286)
  (7.7576941866145575, 0.029547300023397154)
  (7.758280410356619, 0.03001335688115051)
  (7.7588666340986805, 0.030485721630882825)
  (7.759452857840742, 0.030964498774605578)
  (7.7600390815828035, 0.03144979534353275)
  (7.760625305324865, 0.03194172093045291)
  (7.761211529066927, 0.032440387720594925)
  (7.761797752808988, 0.03294591052090409)
  (7.76238397655105, 0.03345840678764257)
  (7.762970200293111, 0.03397799665222709)
  (7.763556424035173, 0.03450480294522151)
  (7.764142647777234, 0.03503895121839123)
  (7.764728871519296, 0.03558056976474251)
  (7.765315095261357, 0.03612978963644847)
  (7.76590131900342, 0.03668674466058595)
  (7.766487542745481, 0.03725157145258863)
  (7.767073766487543, 0.037824409427337266)
  (7.767659990229604, 0.03840540080779518)
  (7.768246213971666, 0.03899469063110851)
  (7.768832437713727, 0.039592426752086296)
  (7.769418661455789, 0.0401987598439739)
  (7.77000488519785, 0.04081384339644019)
  (7.770591108939912, 0.041437833710697904)
  (7.771177332681973, 0.04207088989167135)
  (7.771763556424035, 0.04271317383714136)
  (7.772349780166096, 0.043364850223781726)
  (7.772936003908158, 0.04402608649001659)
  (7.773522227650219, 0.0446970528156206)
  (7.774108451392281, 0.04537792209799825)
  (7.774694675134342, 0.04606886992505997)
  (7.775280898876404, 0.04677007454463682)
  (7.7758671226184655, 0.04748171683036702)
  (7.776453346360527, 0.048203980243987726)
  (7.7770395701025885, 0.04893705079397337)
  (7.77762579384465, 0.04968111699046658)
  (7.7782120175867115, 0.0504363697964437)
  (7.778798241328773, 0.05120300257506104)
  (7.779384465070835, 0.05198121103314192)
  (7.779970688812896, 0.05277119316075224)
  (7.780556912554958, 0.05357314916682614)
  (7.781143136297019, 0.05438728141080523)
  (7.7817293600390816, 0.05521379433025626)
  (7.782315583781143, 0.056052894364436584)
  (7.782901807523205, 0.05690478987378643)
  (7.783488031265266, 0.05776969105531904)
  (7.784074255007328, 0.05864780985390103)
  (7.784660478749389, 0.059539359869399955)
  (7.785246702491451, 0.06044455625970299)
  (7.785832926233512, 0.06136361563958806)
  (7.786419149975574, 0.06229675597547127)
  (7.787005373717635, 0.06324419647601201)
  (7.787591597459697, 0.06420615747860851)
  (7.788177821201758, 0.0651828603317878)
  (7.78876404494382, 0.06617452727352209)
  (7.789350268685881, 0.06718138130548897)
  (7.789936492427943, 0.06820364606331902)
  (7.790522716170004, 0.0692415456828642)
  (7.791108939912066, 0.07029530466253175)
  (7.791695163654127, 0.07136514772173568)
  (7.792281387396189, 0.07245129965552162)
  (7.79286761113825, 0.07355398518543058)
  (7.793453834880312, 0.07467342880666064)
  (7.7940400586223735, 0.0758098546316113)
  (7.794626282364435, 0.0769634862298862)
  (7.7952125061064965, 0.07813454646483908)
  (7.795798729848558, 0.07932325732675918)
  (7.79638495359062, 0.08052983976279325)
  (7.796971177332681, 0.08175451350370916)
  (7.7975574010747435, 0.08299749688761122)
  (7.798143624816805, 0.08425900668072746)
  (7.7987298485588665, 0.08553925789539295)
  (7.799316072300928, 0.08683846360535122)
  (7.79990229604299, 0.08815683475852396)
  (7.800488519785051, 0.08949457998737477)
  (7.801074743527113, 0.09085190541703153)
  (7.801660967269174, 0.09222901447130621)
  (7.802247191011236, 0.09362610767678575)
  (7.802833414753297, 0.09504338246515104)
  (7.803419638495359, 0.09648103297390147)
  (7.80400586223742, 0.09793924984565738)
  (7.804592085979482, 0.09941822002623277)
  (7.805178309721543, 0.10091812656165544)
  (7.805764533463605, 0.10243914839434012)
  (7.806350757205666, 0.1039814601586052)
  (7.806936980947728, 0.10554523197574645)
  (7.807523204689789, 0.10713062924886649)
  (7.808109428431851, 0.10873781245768946)
  (7.808695652173912, 0.1103669369535637)
  (7.809281875915974, 0.1120181527548903)
  (7.809868099658035, 0.11369160434319545)
  (7.810454323400097, 0.11538743046008616)
  (7.8110405471421585, 0.11710576390531978)
  (7.81162677088422, 0.11884673133623294)
  (7.8122129946262815, 0.12061045306876422)
  (7.812799218368343, 0.12239704288032839)
  (7.813385442110405, 0.12420660781478218)
  (7.813971665852467, 0.12603924798973798)
  (7.8145578895945285, 0.12789505640647997)
  (7.81514411333659, 0.129774118762737)
  (7.8157303370786515, 0.13167651326857546)
  (7.816316560820713, 0.13360231046566554)
  (7.8169027845627745, 0.13555157305019042)
  (7.817489008304836, 0.13752435569965263)
  (7.818075232046898, 0.13952070490384907)
  (7.818661455788959, 0.1415406588002716)
  (7.819247679531021, 0.14358424701419828)
  (7.819833903273082, 0.14565149050374335)
  (7.820420127015144, 0.1477424014101217)
  (7.821006350757205, 0.14985698291339516)
  (7.821592574499267, 0.15199522909395463)
  (7.822178798241328, 0.15415712480000612)
  (7.82276502198339, 0.15634264552130764)
  (7.823351245725451, 0.1585517572694163)
  (7.823937469467513, 0.16078441646469774)
  (7.824523693209574, 0.16304056983034132)
  (7.825109916951636, 0.16532015429363117)
  (7.825696140693697, 0.16762309689471205)
  (7.826282364435759, 0.1699493147030826)
  (7.82686858817782, 0.17229871474205527)
  (7.827454811919882, 0.174671193921401)
  (7.828041035661943, 0.1770666389784094)
  (7.828627259404005, 0.17948492642757058)
  (7.829213483146067, 0.18192592251909423)
  (7.829799706888129, 0.18438948320646378)
  (7.83038593063019, 0.18687545412322812)
  (7.830972154372252, 0.18938367056921165)
  (7.831558378114313, 0.19191395750632545)
  (7.832144601856375, 0.19446612956415524)
  (7.8327308255984365, 0.19703999105548659)
  (7.833317049340498, 0.19963533600192263)
  (7.8339032730825595, 0.20225194816974026)
  (7.834489496824621, 0.20488960111612636)
  (7.8350757205666826, 0.20754805824590966)
  (7.835661944308744, 0.2102270728789128)
  (7.836248168050806, 0.2129263883280306)
  (7.836834391792867, 0.2156457379881226)
  (7.837420615534929, 0.2183848454358101)
  (7.83800683927699, 0.22114342454024544)
  (7.838593063019052, 0.22392117958491653)
  (7.839179286761113, 0.22671780540053155)
  (7.839765510503175, 0.2295329875090224)
  (7.840351734245236, 0.23236640227869013)
  (7.840937957987298, 0.23521771709050004)
  (7.841524181729359, 0.23808659051552453)
  (7.842110405471421, 0.24097267250351947)
  (7.842696629213482, 0.24387560458260313)
  (7.843282852955544, 0.24679502006999235)
  (7.843869076697605, 0.24973054429374086)
  (7.844455300439667, 0.2526817948254095)
  (7.845041524181729, 0.2556483817235797)
  (7.845627747923791, 0.25862990778811096)
  (7.846213971665852, 0.2616259688250291)
  (7.846800195407914, 0.2646361539219191)
  (7.847386419149975, 0.26766004573366997)
  (7.847972642892037, 0.2706972207784245)
  (7.848558866634098, 0.2737472497435518)
  (7.84914509037616, 0.27680969780146303)
  (7.8497313141182214, 0.2798841249350622)
  (7.850317537860283, 0.28297008627261305)
  (7.8509037616023445, 0.2860671324318006)
  (7.851489985344406, 0.28917480987273064)
  (7.8520762090864675, 0.2922926612596085)
  (7.852662432828529, 0.29542022583082606)
  (7.853248656570591, 0.29855703977716536)
  (7.853834880312652, 0.30170263662781044)
  (7.854421104054714, 0.3048565476438574)
  (7.855007327796775, 0.3080183022189852)
  (7.855593551538837, 0.31118742828694623)
  (7.856179775280898, 0.3143634527355138)
  (7.85676599902296, 0.3175459018265194)
  (7.857352222765021, 0.3207343016215919)
  (7.857938446507083, 0.323928178413205)
  (7.858524670249144, 0.3271270591606199)
  (7.859110893991206, 0.3303304719303058)
  (7.859697117733267, 0.3335379463404031)
  (7.860283341475329, 0.33674901400878765)
  (7.860869565217391, 0.3399632090042798)
  (7.861455788959453, 0.3431800683005349)
  (7.862042012701514, 0.34639913223214114)
  (7.862628236443576, 0.3496199449524356)
  (7.863214460185637, 0.35284205489255666)
  (7.863800683927699, 0.35606501522121864)
  (7.86438690766976, 0.35928838430470866)
  (7.864973131411822, 0.3625117261665838)
  (7.865559355153883, 0.3657346109465496)
  (7.866145578895945, 0.36895661535798674)
  (7.866731802638006, 0.37217732314359114)
  (7.867318026380068, 0.37539632552859)
  (7.8679042501221295, 0.37861322167098627)
  (7.868490473864191, 0.381827619108284)
  (7.8690766976062525, 0.3850391342001421)
  (7.869662921348314, 0.3882473925664066)
  (7.8702491450903755, 0.3914520295199596)
  (7.870835368832437, 0.3946526904938328)
  (7.871421592574499, 0.3978490314620269)
  (7.87200781631656, 0.40104071935347885)
  (7.872594040058622, 0.40422743245862447)
  (7.873180263800683, 0.4074088608279971)
  (7.873766487542745, 0.4105847066623183)
  (7.874352711284806, 0.4137546846935258)
  (7.874938935026868, 0.41691852255619655)
  (7.875525158768929, 0.4200759611488285)
  (7.876111382510991, 0.4232267549844443)
  (7.876697606253053, 0.42637067252998717)
  (7.877283829995115, 0.42950749653399944)
  (7.877870053737176, 0.4326370243420533)
  (7.878456277479238, 0.4357590681994487)
  (7.879042501221299, 0.43887345554067114)
  (7.879628724963361, 0.44198002926513036)
  (7.880214948705422, 0.445078647998706)
  (7.880801172447484, 0.44816918634063546)
  (7.881387396189545, 0.4512515350953017)
  (7.881973619931607, 0.4543256014884749)
  (7.882559843673668, 0.4573913093675941)
  (7.88314606741573, 0.46044859938567806)
  (7.883732291157791, 0.4634974291684704)
  (7.884318514899853, 0.4665377734644484)
  (7.884904738641914, 0.4695696242773303)
  (7.885490962383976, 0.4725929909807417)
  (7.8860771861260375, 0.47560790041471696)
  (7.886663409868099, 0.4786143969637304)
  (7.8872496336101605, 0.4816125426159684)
  (7.887835857352222, 0.48460241700358064)
  (7.8884220810942836, 0.4875841174236609)
  (7.889008304836345, 0.49055775883973674)
  (7.889594528578407, 0.4935234738635602)
  (7.890180752320468, 0.4964814127170267)
  (7.89076697606253, 0.4994317431740555)
  (7.891353199804591, 0.5023746504823026)
  (7.891939423546653, 0.5053103372645945)
  (7.892525647288715, 0.5082390233999942)
  (7.893111871030777, 0.5111609458844386)
  (7.893698094772838, 0.5140763586709076)
  (7.8942843185149, 0.5169855324891162)
  (7.894870542256961, 0.5198887546447363)
  (7.895456765999023, 0.5227863287981956)
  (7.896042989741084, 0.5256785747231119)
  (7.896629213483146, 0.5285658280444573)
  (7.897215437225207, 0.5314484399565667)
  (7.897801660967269, 0.5343267769211392)
  (7.89838788470933, 0.5372012203454024)
  (7.898974108451392, 0.5400721662406341)
  (7.899560332193453, 0.5429400248612698)
  (7.900146555935515, 0.5458052203248474)
  (7.900732779677576, 0.548668190213065)
  (7.901319003419638, 0.5515293851542609)
  (7.901905227161699, 0.5543892683876439)
  (7.902491450903761, 0.5572483153096378)
  (7.9030776746458224, 0.560107013002717)
  (7.903663898387884, 0.5629658597471556)
  (7.9042501221299455, 0.5658253645161173)
  (7.904836345872007, 0.5686860464545535)
  (7.9054225696140685, 0.5715484343423984)
  (7.90600879335613, 0.5744130660425749)
  (7.906595017098192, 0.5772804879343449)
  (7.907181240840253, 0.5801512543325724)
  (7.907767464582315, 0.5830259268934794)
  (7.908353688324377, 0.5859050740075094)
  (7.9089399120664385, 0.5887892701799252)
  (7.9095261358085, 0.5916790953997987)
  (7.910112359550562, 0.5945751344980633)
  (7.910698583292623, 0.5974779764953322)
  (7.911284807034685, 0.6003882139401905)
  (7.911871030776746, 0.6033064422387037)
  (7.912457254518808, 0.6062332589758914)
  (7.913043478260869, 0.6091692632299428)
  (7.913629702002931, 0.612115054879959)
  (7.914215925744992, 0.615071233908029)
  (7.914802149487054, 0.6180383996964629)
  (7.915388373229115, 0.6210171503210085)
  (7.915974596971177, 0.6240080818409115)
  (7.916560820713238, 0.6270117875866676)
  (7.9171470444553, 0.6300288574463471)
  (7.917733268197361, 0.6330598771513714)
  (7.918319491939423, 0.6361054275626308)
  (7.918905715681484, 0.6391660839578475)
  (7.919491939423546, 0.6422424153210897)
  (7.920078163165607, 0.6453349836353449)
  (7.920664386907669, 0.6484443431790791)
  (7.9212506106497305, 0.6515710398276935)
  (7.921836834391792, 0.654715610360814)
  (7.9224230581338535, 0.6578785817763255)
  (7.923009281875915, 0.6610604706120887)
  (7.9235955056179765, 0.6642617822762561)
  (7.924181729360039, 0.667483010387113)
  (7.9247679531021005, 0.6707246361233576)
  (7.925354176844162, 0.673987127585741)
  (7.9259404005862235, 0.6772709391709637)
  (7.926526624328285, 0.6805765109587409)
  (7.9271128480703466, 0.6839042681129167)
  (7.927699071812408, 0.6872546202975178)
  (7.92828529555447, 0.6906279611086085)
  (7.928871519296531, 0.6940246675228113)
  (7.929457743038593, 0.6974450993633342)
  (7.930043966780654, 0.7008895987843337)
  (7.930630190522716, 0.7043584897744267)
  (7.931216414264777, 0.7078520776801455)
  (7.931802638006839, 0.7113706487501164)
  (7.9323888617489, 0.71491446970071)
  (7.932975085490962, 0.7184837873039095)
  (7.933561309233023, 0.7220788279981016)
  (7.934147532975085, 0.7256997975224858)
  (7.934733756717146, 0.7293468805757597)
  (7.935319980459208, 0.733020240499727)
  (7.935906204201269, 0.7367200189884389)
  (7.936492427943331, 0.7404463358234487)
  (7.937078651685392, 0.7441992886357399)
  (7.937664875427454, 0.747978952694854)
  (7.938251099169515, 0.7517853807257049)
  (7.938837322911577, 0.7556186027535535)
  (7.9394235466536385, 0.7594786259775627)
  (7.940009770395701, 0.7633654346733316)
  (7.940595994137762, 0.7672789901247743)
  (7.941182217879824, 0.771219230585661)
  (7.941768441621885, 0.775186071271117)
  (7.942354665363947, 0.779179404379331)
  (7.9429408891060085, 0.7831990991436852)
  (7.94352711284807, 0.7872450019154862)
  (7.9441133365901315, 0.7913169362774335)
  (7.944699560332193, 0.7954147031879234)
  (7.945285784074255, 0.7995380811562484)
  (7.945872007816316, 0.8036868264487058)
  (7.946458231558378, 0.8078606733256007)
  (7.947044455300439, 0.812059334309067)
  (7.947630679042501, 0.8162825004816141)
  (7.948216902784562, 0.820529841815242)
  (7.948803126526624, 0.8248010075309415)
  (7.949389350268685, 0.8290956264883457)
  (7.949975574010747, 0.8334133076052582)
  (7.950561797752808, 0.8377536403067474)
  (7.95114802149487, 0.8421161950034449)
  (7.951734245236931, 0.8465005235986457)
  (7.952320468978993, 0.8509061600237812)
  (7.952906692721054, 0.8553326208017623)
  (7.953492916463116, 0.8597794056376873)
  (7.954079140205177, 0.864245998036335)
  (7.954665363947239, 0.8687318659458436)
  (7.9552515876893, 0.8732364624269268)
  (7.955837811431363, 0.877759226346936)
  (7.956424035173424, 0.8822995830980552)
  (7.957010258915486, 0.8868569453388455)
  (7.957596482657547, 0.8914307137583555)
  (7.958182706399609, 0.8960202778619436)
  (7.95876893014167, 0.9006250167779446)
  (7.959355153883732, 0.9052443000842663)
  (7.9599413776257935, 0.9098774886539656)
  (7.960527601367855, 0.9145239355188332)
  (7.9611138251099165, 0.919182986749963)
  (7.961700048851978, 0.9238539823542697)
  (7.9622862725940395, 0.9285362571858784)
  (7.962872496336101, 0.9332291418712719)
  (7.963458720078163, 0.9379319637470811)
  (7.964044943820224, 0.9426440478093416)
  (7.964631167562286, 0.9473647176730386)
  (7.965217391304347, 0.9520932965407323)
  (7.965803615046409, 0.9568291081790261)
  (7.96638983878847, 0.9615714779016284)
  (7.966976062530532, 0.9663197335577335)
  (7.967562286272593, 0.9710732065244233)
  (7.968148510014655, 0.9758312327017926)
  (7.968734733756716, 0.9805931535094633)
  (7.969320957498778, 0.9853583168831539)
  (7.969907181240839, 0.9901260782699565)
  (7.970493404982901, 0.9948958016209577)
  (7.971079628724963, 0.99966686037984)
  (7.971665852467025, 1.0044386384660817)
  (7.972252076209086, 1.0092105312513855)
  (7.972838299951148, 1.013981946527941)
  (7.973424523693209, 1.01875230546715)
  (7.974010747435271, 1.0235210435674187)
  (7.974596971177332, 1.0282876115896444)
  (7.975183194919394, 1.0330514764790169)
  (7.975769418661455, 1.0378121222717605)
  (7.976355642403517, 1.0425690509854633)
  (7.976941866145578, 1.0473217834916313)
  (7.97752808988764, 1.0520698603691296)
  (7.9781143136297015, 1.0568128427371908)
  (7.978700537371763, 1.0615503130666681)
  (7.9792867611138245, 1.0662818759682473)
  (7.979872984855886, 1.071007158956341)
  (7.9804592085979476, 1.0757258131874128)
  (7.981045432340009, 1.0804375141715024)
  (7.981631656082071, 1.0851419624557446)
  (7.982217879824132, 1.0898388842787066)
  (7.982804103566194, 1.0945280321943944)
  (7.983390327308255, 1.0992091856648107)
  (7.983976551050317, 1.103882151619975)
  (7.984562774792378, 1.1085467649843566)
  (7.98514899853444, 1.1132028891687022)
  (7.985735222276501, 1.117850416526279)
  (7.986321446018563, 1.1224892687725951)
  (7.986907669760625, 1.1271193973676907)
  (7.987493893502687, 1.1317407838601539)
  (7.988080117244748, 1.1363534401920334)
  (7.98866634098681, 1.1409574089638896)
  (7.989252564728871, 1.1455527636592566)
  (7.989838788470933, 1.1501396088278406)
  (7.990425012212994, 1.15471808022683)
  (7.991011235955056, 1.1592883449197418)
  (7.991597459697117, 1.1638506013322796)
  (7.992183683439179, 1.1684050792647331)
  (7.99276990718124, 1.172952039860502)
  (7.993356130923302, 1.1774917755303798)
  (7.993942354665363, 1.1820246098322922)
  (7.994528578407425, 1.1865508973062446)
  (7.995114802149486, 1.191071023264272)
  (7.995701025891548, 1.1955854035352753)
  (7.9962872496336095, 1.2000944841646526)
  (7.996873473375671, 1.2045987410687173)
  (7.9974596971177325, 1.2090986796439436)
  (7.998045920859794, 1.2135948343311422)
  (7.998632144601856, 1.2180877681347355)
  (7.999218368343917, 1.222578072097351)
  (7.999804592085979, 1.2270663647300213)
  (8.000390815828041, 1.2315532913983447)
  (8.000977039570103, 1.2360395236650052)
  (8.001563263312164, 1.2405257585891287)
  (8.002149487054226, 1.2450127179830088)
  (8.002735710796287, 1.2495011476267854)
  (8.003321934538349, 1.2539918164417405)
  (8.00390815828041, 1.2584855156229153)
  (8.004494382022472, 1.262983057731828)
  (8.005080605764533, 1.2674852757501185)
  (8.005666829506595, 1.2719930220950169)
  (8.006253053248656, 1.2765071675975816)
  (8.006839276990718, 1.2810286004447105)
  (8.00742550073278, 1.285558225085993)
  (8.00801172447484, 1.2900969611065138)
  (8.008597948216902, 1.2946457420667854)
  (8.009184171958964, 1.2992055143110306)
  (8.009770395701025, 1.3037772357450894)
  (8.010356619443087, 1.3083618745852852)
  (8.010942843185148, 1.3129604080796162)
  (8.01152906692721, 1.317573821202703)
  (8.012115290669271, 1.3222031053259578)
  (8.012701514411333, 1.326849256864498)
  (8.013287738153394, 1.331513275902349)
  (8.013873961895456, 1.336196164797548)
  (8.014460185637517, 1.3408989267687796)
  (8.015046409379579, 1.3456225644652187)
  (8.01563263312164, 1.3503680785213044)
  (8.016218856863702, 1.3551364660981675)
  (8.016805080605764, 1.3599287194135152)
  (8.017391304347825, 1.3647458242617563)
  (8.017977528089887, 1.3695887585262176)
  (8.018563751831948, 1.3744584906853006)
  (8.01914997557401, 1.379355978314465)
  (8.019736199316071, 1.384282166585937)
  (8.020322423058133, 1.3892379867680686)
  (8.020908646800194, 1.3942243547262807)
  (8.021494870542256, 1.3992421694275383)
  (8.022081094284317, 1.4042923114503234)
  (8.022667318026379, 1.4093756415020668)
  (8.02325354176844, 1.4144929989460202)
  (8.023839765510502, 1.4196452003395457)
  (8.024425989252563, 1.4248330379857943)
  (8.025012212994625, 1.43005727850076)
  (8.025598436736686, 1.4353186613976705)
  (8.026184660478748, 1.440617897690695)
  (8.026770884220811, 1.4459556685199002)
  (8.027357107962873, 1.4513326237994237)
  (8.027943331704934, 1.456749380890771)
  (8.028529555446996, 1.4622065233031563)
  (8.029115779189057, 1.4677045994227718)
  (8.029702002931119, 1.473244121272855)
  (8.03028822667318, 1.4788255633063891)
  (8.030874450415242, 1.4844493612332519)
  (8.031460674157303, 1.4901159108835942)
  (8.032046897899365, 1.4958255671091925)
  (8.032633121641426, 1.5015786427244902)
  (8.033219345383488, 1.5073754074889976)
  (8.03380556912555, 1.513216087132685)
  (8.034391792867611, 1.5191008624259577)
  (8.034978016609672, 1.5250298682957495)
  (8.035564240351734, 1.5310031929892407)
  (8.036150464093796, 1.5370208772866314)
  (8.036736687835857, 1.5430829137643736)
  (8.037322911577919, 1.5491892461101893)
  (8.03790913531998, 1.5553397684911603)
  (8.038495359062042, 1.5615343249761056)
  (8.039081582804103, 1.5677727090134097)
  (8.039667806546165, 1.5740546629653966)
  (8.040254030288226, 1.580379877700278)
  (8.040840254030288, 1.586747992242646)
  (8.04142647777235, 1.5931585934834018)
  (8.04201270151441, 1.5996112159499505)
  (8.042598925256472, 1.606105341637412)
  (8.043185148998534, 1.6126403999015368)
  (8.043771372740595, 1.619215767413927)
  (8.044357596482657, 1.6258307681800992)
  (8.044943820224718, 1.6324846736208403)
  (8.04553004396678, 1.6391767027172357)
  (8.046116267708841, 1.6459060222196686)
  (8.046702491450903, 1.6526717469210053)
  (8.047288715192964, 1.6594729399941048)
  (8.047874938935026, 1.6663086133937113)
  (8.048461162677087, 1.673177728322699)
  (8.049047386419149, 1.680079195762568)
  (8.04963361016121, 1.6870118770679894)
  (8.050219833903272, 1.6939745846251395)
  (8.050806057645334, 1.700966082573448)
  (8.051392281387395, 1.7079850875903388)
  (8.051978505129457, 1.7150302697384243)
  (8.052564728871518, 1.722100253374551)
  (8.05315095261358, 1.7291936181200105)
  (8.053737176355641, 1.7363088998911373)
  (8.054323400097703, 1.7434445919894455)
  (8.054909623839764, 1.7505991462503625)
  (8.055495847581826, 1.7577709742495484)
  (8.056082071323887, 1.764958448565706)
  (8.056668295065949, 1.7721599040987053)
  (8.05725451880801, 1.779373639441768)
  (8.057840742550072, 1.7865979183063891)
  (8.058426966292135, 1.7938309709985927)
  (8.059013190034197, 1.8010709959450346)
  (8.059599413776258, 1.8083161612674146)
  (8.06018563751832, 1.8155646064035715)
  (8.060771861260381, 1.8228144437735718)
  (8.061358085002443, 1.8300637604890388)
  (8.061944308744504, 1.8373106201038953)
  (8.062530532486566, 1.8445530644046397)
  (8.063116756228627, 1.8517891152382095)
  (8.063702979970689, 1.8590167763754224)
  (8.06428920371275, 1.8662340354079356)
  (8.064875427454812, 1.8734388656766128)
  (8.065461651196873, 1.88062922822912)
  (8.066047874938935, 1.8878030738045437)
  (8.066634098680996, 1.89495834484276)
  (8.067220322423058, 1.902092977516252)
  (8.06780654616512, 1.909204903782023)
  (8.068392769907181, 1.916292053451218)
  (8.068978993649242, 1.9233523562740367)
  (8.069565217391304, 1.930383744037471)
  (8.070151441133365, 1.9373841526733966)
  (8.070737664875427, 1.944351524374493)
  (8.071323888617489, 1.95128380971547)
  (8.07191011235955, 1.9581789697770364)
  (8.072496336101612, 1.9650349782700447)
  (8.073082559843673, 1.971849823657229)
  (8.073668783585735, 1.978621511269932)
  (8.074255007327796, 1.9853480654172266)
  (8.074841231069858, 1.992027531484827)
  (8.07542745481192, 1.9986579780211748)
  (8.07601367855398, 2.0052374988081043)
  (8.076599902296042, 2.0117642149134913)
  (8.077186126038104, 2.0182362767232918)
  (8.077772349780165, 2.0246518659504047)
  (8.078358573522227, 2.031009197617797)
  (8.078944797264288, 2.0373065220133597)
  (8.07953102100635, 2.04354212661398)
  (8.080117244748411, 2.049714337976341)
  (8.080703468490473, 2.0558215235919963)
  (8.081289692232534, 2.0618620937043026)
  (8.081875915974596, 2.067834503084817)
  (8.082462139716657, 2.073737252766818)
  (8.083048363458719, 2.07956889173365)
  (8.08363458720078, 2.0853280185596392)
  (8.084220810942842, 2.0910132830013697)
  (8.084807034684903, 2.096623387537174)
  (8.085393258426965, 2.10215708885274)
  (8.085979482169027, 2.1076131992707943)
  (8.086565705911088, 2.112990588122898)
  (8.08715192965315, 2.118288183061422)
  (8.087738153395211, 2.1235049713098926)
  (8.088324377137273, 2.1286400008498934)
  (8.088910600879334, 2.133692381542861)
  (8.089496824621397, 2.138661286185123)
  (8.090083048363459, 2.143545951494644)
  (8.09066927210552, 2.1483456790280084)
  (8.091255495847582, 2.153059836026248)
  (8.091841719589643, 2.1576878561882307)
  (8.092427943331705, 2.162229240370373)
  (8.093014167073767, 2.166683557211563)
  (8.093600390815828, 2.1710504436822613)
  (8.09418661455789, 2.1753296055568225)
  (8.094772838299951, 2.1795208178081933)
  (8.095359062042013, 2.183623924924228)
  (8.095945285784074, 2.1876388411449703)
  (8.096531509526136, 2.1915655506203193)
  (8.097117733268197, 2.195404107487637)
  (8.097703957010259, 2.199154635868913)
  (8.09829018075232, 2.2028173297872438)
  (8.098876404494382, 2.206392453002434)
  (8.099462628236443, 2.2098803387656885)
  (8.100048851978505, 2.2132813894934142)
  (8.100635075720566, 2.2165960763602803)
  (8.101221299462628, 2.219824938811791)
  (8.10180752320469, 2.2229685839966984)
  (8.10239374694675, 2.226027686119733)
  (8.102979970688812, 2.229002985715173)
  (8.103566194430874, 2.231895288841942)
  (8.104152418172935, 2.2347054662009587)
  (8.104738641914997, 2.237434452175617)
  (8.105324865657058, 2.2400832437963447)
  (8.10591108939912, 2.2426528996303006)
  (8.106497313141181, 2.2451445385973554)
  (8.107083536883243, 2.247559338713624)
  (8.107669760625305, 2.2498985357638768)
  (8.108255984367366, 2.252163421904287)
  (8.108842208109428, 2.2543553441970343)
  (8.109428431851489, 2.2564757030784)
  (8.11001465559355, 2.258525950762056)
  (8.110600879335612, 2.260507589579357)
  (8.111187103077674, 2.2624221702585214)
  (8.111773326819735, 2.264271290144654)
  (8.112359550561797, 2.2660565913626836)
  (8.112945774303858, 2.2677797589253177)
  (8.11353199804592, 2.2694425187882326)
  (8.114118221787981, 2.271046635854772)
  (8.114704445530043, 2.2725939119324883)
  (8.115290669272104, 2.2740861836439525)
  (8.115876893014166, 2.2755253202942987)
  (8.116463116756227, 2.2769132216980545)
  (8.117049340498289, 2.2782518159678355)
  (8.11763556424035, 2.2795430572675706)
  (8.118221787982412, 2.280788923532951)
  (8.118808011724473, 2.2819914141618654)
  (8.119394235466535, 2.283152547677596)
  (8.119980459208596, 2.28427435936764)
  (8.120566682950658, 2.2853588989010074)
  (8.121152906692721, 2.2864082279269162)
  (8.121739130434783, 2.287424417657824)
  (8.122325354176844, 2.2884095464397536)
  (8.122911577918906, 2.289365697312909)
  (8.123497801660967, 2.2902949555655896)
  (8.124084025403029, 2.2911994062844134)
  (8.12467024914509, 2.292081131903897)
  (8.125256472887152, 2.2929422097584284)
  (8.125842696629213, 2.2937847096396675)
  (8.126428920371275, 2.2946106913624322)
  (8.127015144113336, 2.295422202342101)
  (8.127601367855398, 2.2962212751865607)
  (8.12818759159746, 2.297009925305717)
  (8.128773815339521, 2.2977901485415764)
  (8.129360039081583, 2.29856391882187)
  (8.129946262823644, 2.2993331858401778)
  (8.130532486565706, 2.3000998727654856)
  (8.131118710307767, 2.300865873984063)
  (8.131704934049829, 2.3016330528765288)
  (8.13229115779189, 2.302403239632912)
  (8.132877381533952, 2.303178229108497)
  (8.133463605276013, 2.3039597787231734)
  (8.134049829018075, 2.3047496064069666)
  (8.134636052760136, 2.3055493885943745)
  (8.135222276502198, 2.306360758270077)
  (8.13580850024426, 2.3071853030685117)
  (8.13639472398632, 2.3080245634297643)
  (8.136980947728382, 2.308880030814136)
  (8.137567171470444, 2.3097531459776826)
  (8.138153395212505, 2.3106452973109626)
  (8.138739618954567, 2.311557819243116)
  (8.139325842696628, 2.31249199071336)
  (8.13991206643869, 2.313449033711873)
  (8.140498290180751, 2.3144301118919577)
  (8.141084513922813, 2.3154363292552955)
  (8.141670737664874, 2.316468728912)
  (8.142256961406936, 2.3175282919171005)
  (8.142843185148998, 2.318615936184963)
  (8.143429408891059, 2.3197325154830892)
  (8.14401563263312, 2.3208788185066114)
  (8.144601856375182, 2.3220555680347066)
  (8.145188080117244, 2.3232634201700555)
  (8.145774303859305, 2.3245029636623453)
  (8.146360527601367, 2.325774719316744)
  (8.146946751343428, 2.3270791394881214)
  (8.14753297508549, 2.3284166076617216)
  (8.148119198827551, 2.3297874381208583)
  (8.148705422569613, 2.331191875702098)
  (8.149291646311674, 2.3326300956382817)
  (8.149877870053736, 2.3341022034896364)
  (8.150464093795797, 2.33560823516309)
  (8.151050317537859, 2.3371481570198056)
  (8.15163654127992, 2.338721866070845)
  (8.152222765021982, 2.340329190260727)
  (8.152808988764045, 2.341969888838567)
  (8.153395212506107, 2.343643652816346)
  (8.153981436248168, 2.3453501055137562)
  (8.15456765999023, 2.347088803188956)
  (8.155153883732291, 2.3488592357544453)
  (8.155740107474353, 2.3506608275771748)
  (8.156326331216414, 2.352492938361894)
  (8.156912554958476, 2.354354864116613)
  (8.157498778700537, 2.356245838198963)
  (8.158085002442599, 2.358165032442145)
  (8.15867122618466, 2.360111558359014)
  (8.159257449926722, 2.362084468422791)
  (8.159843673668783, 2.3640827574227505)
  (8.160429897410845, 2.36610536389316)
  (8.161016121152906, 2.3681511716136576)
  (8.161602344894968, 2.37021901117911)
  (8.16218856863703, 2.372307661636976)
  (8.162774792379091, 2.3744158521900482)
  (8.163361016121153, 2.376542263962388)
  (8.163947239863214, 2.3786855318261835)
  (8.164533463605276, 2.38084424628717)
  (8.165119687347337, 2.3830169554261857)
  (8.165705911089399, 2.3852021668943495)
  (8.16629213483146, 2.387398349959284)
  (8.166878358573522, 2.389603937599735)
  (8.167464582315583, 2.3918173286458813)
  (8.168050806057645, 2.3940368899625426)
  (8.168637029799706, 2.3962609586724795)
  (8.169223253541768, 2.3984878444168807)
  (8.16980947728383, 2.400715831650103)
  (8.17039570102589, 2.4029431819656906)
  (8.170981924767952, 2.405168136450644)
  (8.171568148510014, 2.407388918064866)
  (8.172154372252075, 2.4096037340427037)
  (8.172740595994137, 2.4118107783134364)
  (8.173326819736198, 2.414008233937572)
  (8.17391304347826, 2.4161942755557635)
  (8.174499267220321, 2.418367071847145)
  (8.175085490962383, 2.420524787993893)
  (8.175671714704444, 2.422665588148774)
  (8.176257938446506, 2.424787637902466)
  (8.176844162188567, 2.4268891067474163)
  (8.177430385930629, 2.4289681705350183)
  (8.17801660967269, 2.431023013922892)
  (8.178602833414752, 2.4330518328090482)
  (8.179189057156814, 2.4350528367497675)
  (8.179775280898875, 2.4370242513580043)
  (8.180361504640937, 2.4389643206791796)
  (8.180947728382998, 2.440871309541242)
  (8.18153395212506, 2.442743505875918)
  (8.182120175867121, 2.444579223008084)
  (8.182706399609183, 2.446376801910269)
  (8.183292623351244, 2.4481346134193234)
  (8.183878847093306, 2.4498510604123185)
  (8.184465070835369, 2.4515245799388383)
  (8.18505129457743, 2.4531536453068368)
  (8.185637518319492, 2.454736768119321)
  (8.186223742061554, 2.4562725002591774)
  (8.186809965803615, 2.457759435819515)
  (8.187396189545677, 2.459196212976984)
  (8.187982413287738, 2.4605815158056057)
  (8.1885686370298, 2.461914076028697)
  (8.189154860771861, 2.4631926747065864)
  (8.189741084513923, 2.464416143857899)
  (8.190327308255984, 2.4655833680122403)
  (8.190913531998046, 2.4666932856922426)
  (8.191499755740107, 2.467744890823003)
  (8.192085979482169, 2.4687372340670417)
  (8.19267220322423, 2.4696694240830057)
  (8.193258426966292, 2.4705406287064555)
  (8.193844650708353, 2.4713500760511478)
  (8.194430874450415, 2.472097055529362)
  (8.195017098192476, 2.472780918789898)
  (8.195603321934538, 2.473401080572493)
  (8.1961895456766, 2.473957019477518)
  (8.196775769418661, 2.474448278649917)
  (8.197361993160722, 2.4748744663764644)
  (8.197948216902784, 2.475235256595533)
  (8.198534440644845, 2.4755303893186866)
  (8.199120664386907, 2.4757596709635115)
  (8.199706888128969, 2.4759229745972213)
  (8.20029311187103, 2.476020240090707)
  (8.200879335613092, 2.476051474182785)
  (8.201465559355153, 2.476016750454546)
  (8.202051783097215, 2.4759162092138123)
  (8.202638006839276, 2.475750057289819)
  (8.203224230581338, 2.4755185677383804)
  (8.2038104543234, 2.475222079457887)
  (8.20439667806546, 2.474860996716618)
  (8.204982901807522, 2.474435788591968)
  (8.205569125549584, 2.473946988322285)
  (8.206155349291645, 2.473395192572162)
  (8.206741573033707, 2.472781060612107)
  (8.207327796775768, 2.472105313413643)
  (8.20791402051783, 2.4713687326610083)
  (8.208500244259891, 2.470572159680722)
  (8.209086468001953, 2.4697164942903878)
  (8.209672691744014, 2.46880269356823)
  (8.210258915486076, 2.4678317705449517)
  (8.210845139228137, 2.4668047928195884)
  (8.211431362970199, 2.4657228811011707)
  (8.21201758671226, 2.464587207678062)
  (8.212603810454322, 2.4633989948169672)
  (8.213190034196383, 2.4621595130936784)
  (8.213776257938445, 2.460870079657724)
  (8.214362481680507, 2.4595320564331726)
  (8.214948705422568, 2.458146848257921)
  (8.21553492916463, 2.456715900963883)
  (8.216121152906693, 2.455240699400566)
  (8.216707376648754, 2.4537227654046116)
  (8.217293600390816, 2.452163655717917)
  (8.217879824132877, 2.4505649598570622)
  (8.218466047874939, 2.4489282979367877)
  (8.219052271617, 2.4472553184503676)
  (8.219638495359062, 2.445547696009747)
  (8.220224719101124, 2.4438071290483854)
  (8.220810942843185, 2.4420353374897865)
  (8.221397166585247, 2.4402340603847437)
  (8.221983390327308, 2.4384050535203707)
  (8.22256961406937, 2.4365500870040178)
  (8.223155837811431, 2.4346709428252145)
  (8.223742061553493, 2.4327694123988044)
  (8.224328285295554, 2.4308472940924624)
  (8.224914509037616, 2.4289063907417976)
  (8.225500732779677, 2.426948507156281)
  (8.226086956521739, 2.4249754476192193)
  (8.2266731802638, 2.422989013385028)
  (8.227259404005862, 2.420991000177052)
  (8.227845627747923, 2.418983195689178)
  (8.228431851489985, 2.41696737709447)
  (8.229018075232046, 2.414945308564078)
  (8.229604298974108, 2.4129187387996205)
  (8.23019052271617, 2.410889398582242)
  (8.23077674645823, 2.4088589983415325)
  (8.231362970200292, 2.4068292257474413)
  (8.231949193942354, 2.404801743328324)
  (8.232535417684415, 2.4027781861181885)
  (8.233121641426477, 2.4007601593362)
  (8.233707865168538, 2.39874923610144)
  (8.2342940889106, 2.396746955185887)
  (8.234880312652662, 2.3947548188085035)
  (8.235466536394723, 2.392774290473313)
  (8.236052760136785, 2.3908067928542316)
  (8.236638983878846, 2.3888537057294057)
  (8.237225207620908, 2.3869163639677238)
  (8.23781143136297, 2.384996055570089)
  (8.23839765510503, 2.383094019767999)
  (8.238983878847092, 2.3812114451818718)
  (8.239570102589154, 2.3793494680415)
  (8.240156326331215, 2.3775091704709332)
  (8.240742550073277, 2.3756915788399864)
  (8.241328773815338, 2.373897662184506)
  (8.2419149975574, 2.372128330697432)
  (8.242501221299461, 2.370384434292593)
  (8.243087445041523, 2.368666761243075)
  (8.243673668783584, 2.3669760368959367)
  (8.244259892525646, 2.365312922464901)
  (8.244846116267707, 2.3636780139025864)
  (8.245432340009769, 2.362071840853725)
  (8.24601856375183, 2.3604948656907117)
  (8.246604787493892, 2.3589474826327175)
  (8.247191011235953, 2.357430016949505)
  (8.247777234978017, 2.355942724250958)
  (8.248363458720078, 2.354485789863246)
  (8.24894968246214, 2.353059328292416)
  (8.249535906204201, 2.3516633827760947)
  (8.250122129946263, 2.350297924923892)
  (8.250708353688324, 2.348962854446946)
  (8.251294577430386, 2.3476579989769757)
  (8.251880801172447, 2.346383113975051)
  (8.252467024914509, 2.3451378827302296)
  (8.25305324865657, 2.3439219164480276)
  (8.253639472398632, 2.342734754428645)
  (8.254225696140693, 2.341575864334706)
  (8.254811919882755, 2.340444642548172)
  (8.255398143624816, 2.339340414615993)
  (8.255984367366878, 2.338262435783914)
  (8.25657059110894, 2.337209891617788)
  (8.257156814851001, 2.3361818987115774)
  (8.257743038593063, 2.3351775054811825)
  (8.258329262335124, 2.33419569304308)
  (8.258915486077186, 2.333235376176667)
  (8.259501709819247, 2.332295404369097)
  (8.260087933561309, 2.331374562941299)
  (8.26067415730337, 2.330471574253764)
  (8.261260381045432, 2.3295850989905746)
  (8.261846604787493, 2.3287137375200824)
  (8.262432828529555, 2.327856031330514)
  (8.263019052271616, 2.3270104645387195)
  (8.263605276013678, 2.326175465470165)
  (8.26419149975574, 2.325349408308205)
  (8.2647777234978, 2.3245306148105724)
  (8.265363947239862, 2.323717356090942)
  (8.265950170981924, 2.3229078544633532)
  (8.266536394723985, 2.322100285347205)
  (8.267122618466047, 2.3212927792304385)
  (8.267708842208108, 2.32048342368849)
  (8.26829506595017, 2.3196702654564993)
  (8.268881289692231, 2.3188513125522214)
  (8.269467513434293, 2.318024536447006)
  (8.270053737176355, 2.3171878742821734)
  (8.270639960918416, 2.316339231128056)
  (8.271226184660478, 2.3154764822829206)
  (8.271812408402539, 2.3145974756089545)
  (8.2723986321446, 2.313700033902442)
  (8.272984855886662, 2.312781957295236)
  (8.273571079628724, 2.3118410256845907)
  (8.274157303370785, 2.3108750011883754)
  (8.274743527112847, 2.3098816306226966)
  (8.275329750854908, 2.3088586479989086)
  (8.27591597459697, 2.307803777036976)
  (8.276502198339031, 2.3067147336921514)
  (8.277088422081093, 2.305589228691916)
  (8.277674645823154, 2.3044249700801096)
  (8.278260869565216, 2.303219665765202)
  (8.278847093307277, 2.3019710260696398)
  (8.27943331704934, 2.30067676627721)
  (8.280019540791402, 2.2993346091753795)
  (8.280605764533464, 2.297942287589582)
  (8.281191988275525, 2.2964975469064255)
  (8.281778212017587, 2.2949981475828487)
  (8.282364435759648, 2.2934418676382307)
  (8.28295065950171, 2.291826505126543)
  (8.283536883243771, 2.2901498805856177)
  (8.284123106985833, 2.2884098394606642)
  (8.284709330727894, 2.2866042544992107)
  (8.285295554469956, 2.284731028114678)
  (8.285881778212017, 2.2827880947158383)
  (8.286468001954079, 2.280773422999476)
  (8.28705422569614, 2.2786850182036047)
  (8.287640449438202, 2.2765209243186653)
  (8.288226673180263, 2.2742792262541744)
  (8.288812896922325, 2.271958051958365)
  (8.289399120664386, 2.269555574488429)
  (8.289985344406448, 2.2670700140290285)
  (8.29057156814851, 2.2644996398568233)
  (8.291157791890571, 2.2618427722488277)
  (8.291744015632633, 2.2590977843324995)
  (8.292330239374694, 2.2562631038755248)
  (8.292916463116756, 2.2533372150133526)
  (8.293502686858817, 2.2503186599126215)
  (8.294088910600879, 2.247206040368695)
  (8.29467513434294, 2.243998019335611)
  (8.295261358085002, 2.2406933223868473)
  (8.295847581827063, 2.2372907391053953)
  (8.296433805569125, 2.233789124401706)
  (8.297020029311186, 2.2301873997582)
  (8.297606253053248, 2.2264845543990934)
  (8.29819247679531, 2.222679646384424)
  (8.29877870053737, 2.2187718036272153)
  (8.299364924279432, 2.2147602248328537)
  (8.299951148021494, 2.2106441803598424)
  (8.300537371763555, 2.2064230130011695)
  (8.301123595505617, 2.2020961386856657)
  (8.301709819247678, 2.1976630470988074)
  (8.30229604298974, 2.1931233022225234)
  (8.302882266731801, 2.1884765427936546)
  (8.303468490473863, 2.1837224826808486)
  (8.304054714215924, 2.178860911179734)
  (8.304640937957986, 2.173891693226344)
  (8.305227161700047, 2.168814769528848)
  (8.305813385442109, 2.163630156617753)
  (8.30639960918417, 2.158337946814842)
  (8.306985832926232, 2.152938308121196)
  (8.307572056668294, 2.147431484024765)
  (8.308158280410355, 2.141817793228033)
  (8.308744504152417, 2.1360976292964295)
  (8.309330727894478, 2.1302714602282227)
  (8.30991695163654, 2.1243398279467227)
  (8.310503175378601, 2.118303347715737)
  (8.311089399120664, 2.1121627074792615)
  (8.311675622862726, 2.1059186671265304)
  (8.312261846604788, 2.0995720576835986)
  (8.312848070346849, 2.0931237804327276)
  (8.31343429408891, 2.086574805960927)
  (8.314020517830972, 2.079926173139072)
  (8.314606741573034, 2.0731789880331255)
  (8.315192965315095, 2.066334422749011)
  (8.315779189057157, 2.0593937142128316)
  (8.316365412799218, 2.0523581628881225)
  (8.31695163654128, 2.0452291314319506)
  (8.317537860283341, 2.038008043291716)
  (8.318124084025403, 2.030696381244553)
  (8.318710307767464, 2.023295685881339)
  (8.319296531509526, 2.015807554037322)
  (8.319882755251587, 2.008233637171458)
  (8.320468978993649, 2.000575639696607)
  (8.32105520273571, 1.9928353172627598)
  (8.321641426477772, 1.9850144749955343)
  (8.322227650219833, 1.9771149656922034)
  (8.322813873961895, 1.969138687977578)
  (8.323400097703956, 1.9610875844220794)
  (8.323986321446018, 1.9529636396243728)
  (8.32457254518808, 1.9447688782609864)
  (8.325158768930141, 1.9365053631053288)
  (8.325744992672202, 1.9281751930185638)
  (8.326331216414264, 1.9197805009148183)
  (8.326917440156326, 1.911323451703209)
  (8.327503663898387, 1.902806240209184)
  (8.328089887640449, 1.894231089077696)
  (8.32867611138251, 1.8856002466607198)
  (8.329262335124572, 1.876915984891631)
  (8.329848558866633, 1.868180597148967)
  (8.330434782608695, 1.8593963961120807)
  (8.331021006350756, 1.8505657116112033)
  (8.331607230092818, 1.8416908884743994)
  (8.33219345383488, 1.832774284373911)
  (8.33277967757694, 1.8238182676743604)
  (8.333365901319002, 1.8148252152852462)
  (8.333952125061064, 1.8057975105201798)
  (8.334538348803125, 1.7967375409652464)
  (8.335124572545187, 1.7876476963588779)
  (8.335710796287248, 1.7785303664855745)
  (8.33629702002931, 1.7693879390857876)
  (8.336883243771371, 1.760222797784236)
  (8.337469467513433, 1.7510373200388893)
  (8.338055691255494, 1.7418338751128202)
  (8.338641914997556, 1.7326148220710604)
  (8.339228138739617, 1.7233825078045784)
  (8.339814362481679, 1.714139265083425)
  (8.34040058622374, 1.704887410641052)
  (8.340986809965802, 1.6956292432917535)
  (8.341573033707864, 1.6863670420831305)
  (8.342159257449927, 1.6771030644854106)
  (8.342745481191988, 1.6678395446194023)
  (8.34333170493405, 1.6585786915248086)
  (8.343917928676111, 1.649322687470546)
  (8.344504152418173, 1.6400736863086678)
  (8.345090376160234, 1.6308338118734134)
  (8.345676599902296, 1.6216051564268388)
  (8.346262823644357, 1.612389779152428)
  (8.346849047386419, 1.6031897046979908)
  (8.34743527112848, 1.5940069217691082)
  (8.348021494870542, 1.5848433817742928)
  (8.348607718612604, 1.5757009975229783)
  (8.349193942354665, 1.5665816419773513)
  (8.349780166096727, 1.5574871470590024)
  (8.350366389838788, 1.5484193025112603)
  (8.35095261358085, 1.539379854818019)
  (8.351538837322911, 1.5303705061797896)
  (8.352125061064973, 1.5213929135476254)
  (8.352711284807034, 1.5124486877154981)
  (8.353297508549096, 1.5035393924716225)
  (8.353883732291157, 1.4946665438091546)
  (8.354469956033219, 1.48583160919661)
  (8.35505617977528, 1.4770360069082658)
  (8.355642403517342, 1.4682811054147487)
  (8.356228627259403, 1.459568222833918)
  (8.356814851001465, 1.4508986264420984)
  (8.357401074743526, 1.442273532245614)
  (8.357987298485588, 1.433694104612536)
  (8.35857352222765, 1.4251614559644514)
  (8.359159745969711, 1.4166766465280092)
  (8.359745969711772, 1.4082406841459183)
  (8.360332193453834, 1.399854524147007)
  (8.360918417195895, 1.3915190692748798)
  (8.361504640937957, 1.383235169674645)
  (8.362090864680018, 1.3750036229371112)
  (8.36267708842208, 1.366825174199799)
  (8.363263312164142, 1.358700516304035)
  (8.363849535906203, 1.3506302900073421)
  (8.364435759648265, 1.3426150842502849)
  (8.365021983390326, 1.3346554364768446)
  (8.365608207132388, 1.3267518330073829)
  (8.36619443087445, 1.3189047094631485)
  (8.36678065461651, 1.3111144512412691)
  (8.367366878358572, 1.303381394039096)
  (8.367953102100634, 1.2957058244267228)
  (8.368539325842695, 1.2880879804664565)
  (8.369125549584757, 1.280528052377964)
  (8.369711773326818, 1.2730261832477923)
  (8.37029799706888, 1.2655824697818863)
  (8.370884220810941, 1.2581969630997245)
  (8.371470444553003, 1.2508696695686297)
  (8.372056668295064, 1.2436005516767854)
  (8.372642892037126, 1.2363895289434614)
  (8.373229115779187, 1.2292364788649035)
  (8.37381533952125, 1.222141237894339)
  (8.374401563263312, 1.2151036024545006)
  (8.374987787005374, 1.2081233299810532)
  (8.375574010747435, 1.2012001399953036)
  (8.376160234489497, 1.1943337152045221)
  (8.376746458231558, 1.1875237026282177)
  (8.37733268197362, 1.1807697147486795)
  (8.377918905715681, 1.1740713306840775)
  (8.378505129457743, 1.1674280973824314)
  (8.379091353199804, 1.1608395308347155)
  (8.379677576941866, 1.1543051173053887)
  (8.380263800683927, 1.1478243145786227)
  (8.380850024425989, 1.141396553218503)
  (8.38143624816805, 1.135021237841477)
  (8.382022471910112, 1.1286977483993335)
  (8.382608695652173, 1.1224254414709947)
  (8.383194919394235, 1.1162036515614144)
  (8.383781143136297, 1.110031692405894)
  (8.384367366878358, 1.103908858278111)
  (8.38495359062042, 1.0978344253002201)
  (8.385539814362481, 1.0918076527533427)
  (8.386126038104543, 1.0858277843868298)
  (8.386712261846604, 1.0798940497246718)
  (8.387298485588666, 1.0740056653674666)
  (8.387884709330727, 1.0681618362883707)
  (8.388470933072789, 1.0623617571214974)
  (8.38905715681485, 1.056604613441235)
  (8.389643380556912, 1.0508895830310077)
  (8.390229604298973, 1.045215837140009)
  (8.390815828041035, 1.0395825417265014)
  (8.391402051783096, 1.033988858686269)
  (8.391988275525158, 1.0284339470648887)
  (8.39257449926722, 1.0229169642524858)
  (8.39316072300928, 1.0174370671596966)
  (8.393746946751342, 1.0119934133736024)
  (8.394333170493404, 1.006585162292428)
  (8.394919394235465, 1.0012114762378388)
  (8.395505617977527, 0.9958715215437364)
  (8.396091841719588, 0.9905644696204607)
  (8.39667806546165, 0.9852894979933797)
  (8.397264289203711, 0.9800457913148832)
  (8.397850512945773, 0.9748325423488393)
  (8.398436736687835, 0.9696489529266263)
  (8.399022960429896, 0.9644942348738914)
  (8.399609184171958, 0.9593676109072559)
  (8.400195407914019, 0.9542683155002002)
  (8.40078163165608, 0.9491955957174518)
  (8.401367855398142, 0.9441487120172132)
  (8.401954079140204, 0.9391269390206454)
  (8.402540302882265, 0.9341295662480478)
  (8.403126526624327, 0.929155898821248)
  (8.403712750366388, 0.9242052581317444)
  (8.40429897410845, 0.9192769824742134)
  (8.404885197850511, 0.9143704276450303)
  (8.405471421592575, 0.9094849675055081)
  (8.406057645334636, 0.9046199945096101)
  (8.406643869076698, 0.8997749201959382)
  (8.407230092818759, 0.8949491756438477)
  (8.40781631656082, 0.8901422118935974)
  (8.408402540302882, 0.8853535003304782)
  (8.408988764044944, 0.8805825330329238)
  (8.409574987787005, 0.8758288230846464)
  (8.410161211529067, 0.8710919048508964)
  (8.410747435271128, 0.8663713342189812)
  (8.41133365901319, 0.8616666888032286)
  (8.411919882755251, 0.8569775681146263)
  (8.412506106497313, 0.8523035936954158)
  (8.413092330239374, 0.8476444092189495)
  (8.413678553981436, 0.8429996805551794)
  (8.414264777723497, 0.8383690958021712)
  (8.414851001465559, 0.8337523652840926)
  (8.41543722520762, 0.8291492215161491)
  (8.416023448949682, 0.8245594191369893)
  (8.416609672691743, 0.819982734809138)
  (8.417195896433805, 0.8154189670880396)
  (8.417782120175866, 0.8108679362603519)
  (8.418368343917928, 0.8063294841521327)
  (8.41895456765999, 0.8018034739076252)
  (8.419540791402051, 0.7972897897393563)
  (8.420127015144113, 0.7927883366503021)
  (8.420713238886174, 0.7882990401289003)
  (8.421299462628236, 0.7838218458177129)
  (8.421885686370297, 0.7793567191565789)
  (8.422471910112359, 0.7749036450011032)
  (8.42305813385442, 0.7704626272173652)
  (8.423644357596482, 0.7660336882537496)
  (8.424230581338543, 0.7616168686908066)
  (8.424816805080605, 0.7572122267700943)
  (8.425403028822666, 0.752819837902946)
  (8.425989252564728, 0.7484397941601317)
  (8.42657547630679, 0.7440722037434038)
  (8.42716170004885, 0.7397171904399128)
  (8.427747923790912, 0.735374893060509)
  (8.428334147532974, 0.7310454648629305)
  (8.428920371275035, 0.7267290729609159)
  (8.429506595017097, 0.7224258977202594)
  (8.430092818759158, 0.7181361321428484)
  (8.43067904250122, 0.7138599812397152)
  (8.431265266243281, 0.7095976613941472)
  (8.431851489985343, 0.7053493997158934)
  (8.432437713727404, 0.7011154333875036)
  (8.433023937469466, 0.6968960090038401)
  (8.433610161211528, 0.6926913819057939)
  (8.434196384953589, 0.6885018155092311)
  (8.43478260869565, 0.6843275806301925)
  (8.435368832437712, 0.6801689548073635)
  (8.435955056179774, 0.6760262216228126)
  (8.436541279921835, 0.6718996700219977)
  (8.437127503663898, 0.6677895936340258)
  (8.43771372740596, 0.663696290093128)
  (8.438299951148021, 0.6596200603623188)
  (8.438886174890083, 0.65556120806017)
  (8.439472398632144, 0.6515200387916378)
  (8.440058622374206, 0.6474968594838395)
  (8.440644846116268, 0.6434919777276795)
  (8.441231069858329, 0.6395057011261944)
  (8.44181729360039, 0.6355383366504693)
  (8.442403517342452, 0.6315901900039531)
  (8.442989741084514, 0.6276615649959872)
  (8.443575964826575, 0.6237527629253318)
  (8.444162188568637, 0.6198640819744518)
  (8.444748412310698, 0.6159958166153015)
  (8.44533463605276, 0.612148257027324)
  (8.445920859794821, 0.6083216885283532)
  (8.446507083536883, 0.6045163910190783)
  (8.447093307278944, 0.6007326384417075)
  (8.447679531021006, 0.5969706982534395)
  (8.448265754763067, 0.593230830915325)
  (8.448851978505129, 0.5895132893970645)
  (8.44943820224719, 0.5858183186982675)
  (8.450024425989252, 0.5821461553866738)
  (8.450610649731313, 0.5784970271537915)
  (8.451196873473375, 0.574871152388392)
  (8.451783097215436, 0.571268739768269)
  (8.452369320957498, 0.5676899878706303)
  (8.45295554469956, 0.5641350848014739)
  (8.453541768441621, 0.5606042078442572)
  (8.454127992183682, 0.5570975231281474)
  (8.454714215925744, 0.5536151853161039)
  (8.455300439667806, 0.5501573373130163)
  (8.455886663409867, 0.5467241099940929)
  (8.456472887151929, 0.5433156219536573)
  (8.45705911089399, 0.5399319792744921)
  (8.457645334636052, 0.5365732753178251)
  (8.458231558378113, 0.5332395905340368)
  (8.458817782120175, 0.5299309922941278)
  (8.459404005862236, 0.5266475347419627)
  (8.459990229604298, 0.5233892586672757)
  (8.46057645334636, 0.520156191399393)
  (8.46116267708842, 0.5169483467216042)
  (8.461748900830482, 0.5137657248060759)
  (8.462335124572544, 0.5106083121691952)
  (8.462921348314605, 0.5074760816471763)
  (8.463507572056667, 0.5043689923917578)
  (8.464093795798728, 0.5012869898857885)
  (8.46468001954079, 0.49823000597846756)
  (8.465266243282851, 0.4951979589399891)
  (8.465852467024913, 0.4921907535353096)
  (8.466438690766974, 0.48920828111674275)
  (8.467024914509036, 0.48625041973505445)
  (8.467611138251097, 0.48331703426871647)
  (8.468197361993159, 0.4804079765709511)
  (8.468783585735222, 0.4775230856341828)
  (8.469369809477284, 0.47466218777148983)
  (8.469956033219345, 0.4718250968146346)
  (8.470542256961407, 0.4690116143282298)
  (8.471128480703468, 0.4662215298395811)
  (8.47171470444553, 0.4634546210837335)
  (8.472300928187591, 0.46071065426323043)
  (8.472887151929653, 0.4579893843220797)
  (8.473473375671714, 0.45529055523341183)
  (8.474059599413776, 0.45261390030029625)
  (8.474645823155837, 0.449959142469171)
  (8.475232046897899, 0.44732599465534195)
  (8.47581827063996, 0.4447141600799749)
  (8.476404494382022, 0.4421233326180155)
  (8.476990718124084, 0.43955319715645336)
  (8.477576941866145, 0.4370034299623412)
  (8.478163165608207, 0.434473699059977)
  (8.478749389350268, 0.4319636646166407)
  (8.47933561309233, 0.42947297933628714)
  (8.479921836834391, 0.42700128886058303)
  (8.480508060576453, 0.4245482321766737)
  (8.481094284318514, 0.42211344203106665)
  (8.481680508060576, 0.4196965453490149)
  (8.482266731802637, 0.417297163658785)
  (8.482852955544699, 0.41491491352019005)
  (8.48343917928676, 0.41254940695678)
  (8.484025403028822, 0.4102002518910663)
  (8.484611626770883, 0.4078670525821802)
  (8.485197850512945, 0.40554941006535383)
  (8.485784074255006, 0.4032469225926222)
  (8.486370297997068, 0.40095918607415315)
  (8.48695652173913, 0.3986857945196068)
  (8.487542745481191, 0.396426340478951)
  (8.488128969223252, 0.3941804154821469)
  (8.488715192965314, 0.3919476104771427)
  (8.489301416707375, 0.38972751626560975)
  (8.489887640449437, 0.38751972393587775)
  (8.490473864191499, 0.3853238252925206)
  (8.49106008793356, 0.3831394132820697)
  (8.491646311675622, 0.3809660824143336)
  (8.492232535417683, 0.3788034291788166)
  (8.492818759159745, 0.3766510524557428)
  (8.493404982901806, 0.37450855392120375)
  (8.493991206643868, 0.37237553844596183)
  (8.49457743038593, 0.37025161448745264)
  (8.49516365412799, 0.36813639447455027)
  (8.495749877870052, 0.3660294951846671)
  (8.496336101612114, 0.3639305381127769)
  (8.496922325354175, 0.36183914983196497)
  (8.497508549096237, 0.359754962345134)
  (8.498094772838298, 0.35767761342749105)
  (8.49868099658036, 0.35560674695947553)
  (8.499267220322421, 0.3535420132497965)
  (8.499853444064483, 0.35148306934826523)
  (8.500439667806546, 0.3494295793481268)
  (8.501025891548608, 0.34738121467761185)
  (8.50161211529067, 0.34533765438044467)
  (8.50219833903273, 0.3432985853850677)
  (8.502784562774792, 0.3412637027623521)
  (8.503370786516854, 0.3392327099715844)
  (8.503957010258915, 0.3372053190945441)
  (8.504543234000977, 0.3351812510574921)
  (8.505129457743038, 0.33316023584092014)
  (8.5057156814851, 0.3311420126769196)
  (8.506301905227161, 0.3291263302340496)
  (8.506888128969223, 0.32711294678960856)
  (8.507474352711284, 0.32510163038921625)
  (8.508060576453346, 0.3230921589936442)
  (8.508646800195407, 0.32108432061284314)
  (8.509233023937469, 0.3190779134271383)
  (8.50981924767953, 0.31707274589557055)
  (8.510405471421592, 0.31506863685138986)
  (8.510991695163654, 0.3130654155847219)
  (8.511577918905715, 0.31106292191243223)
  (8.512164142647777, 0.3090610062352478)
  (8.512750366389838, 0.30705952958220056)
  (8.5133365901319, 0.3050583636424708)
  (8.513922813873961, 0.30305739078472915)
  (8.514509037616023, 0.3010565040640979)
  (8.515095261358084, 0.29905560721684155)
  (8.515681485100146, 0.29705461464294297)
  (8.516267708842207, 0.29505345137671113)
  (8.516853932584269, 0.293052053045594)
  (8.51744015632633, 0.29105036581737226)
  (8.518026380068392, 0.2890483463359335)
  (8.518612603810453, 0.28704596164582824)
  (8.519198827552515, 0.2850431891058287)
  (8.519785051294576, 0.28304001629172015)
  (8.520371275036638, 0.2810364408885605)
  (8.5209574987787, 0.2790324705726651)
  (8.52154372252076, 0.27702812288357176)
  (8.522129946262822, 0.2750234250862587)
  (8.522716170004884, 0.2730184140238958)
  (8.523302393746945, 0.27101313596141163)
  (8.523888617489007, 0.2690076464201799)
  (8.524474841231068, 0.26700201000411694)
  (8.52506106497313, 0.26499630021751364)
  (8.525647288715192, 0.26299059927490676)
  (8.526233512457253, 0.26098499790332075)
  (8.526819736199315, 0.25897959513720026)
  (8.527405959941376, 0.2569744981063756)
  (8.527992183683438, 0.25496982181738925)
  (8.528578407425499, 0.2529656889285309)
  (8.52916463116756, 0.250962229518926)
  (8.529750854909622, 0.24895958085202166)
  (8.530337078651684, 0.2469578871338238)
  (8.530923302393745, 0.24495729926623727)
  (8.531509526135807, 0.2429579745958624)
  (8.53209574987787, 0.24096007665860114)
  (8.532681973619932, 0.23896377492043244)
  (8.533268197361993, 0.23696924451470902)
  (8.533854421104055, 0.23497666597633077)
  (8.534440644846116, 0.23298622497314672)
  (8.535026868588178, 0.2309981120349479)
  (8.53561309233024, 0.2290125222803886)
  (8.5361993160723, 0.22702965514219497)
  (8.536785539814362, 0.22504971409100175)
  (8.537371763556424, 0.22307290635816415)
  (8.537957987298485, 0.22109944265788112)
  (8.538544211040547, 0.21912953690896803)
  (8.539130434782608, 0.21716340595660782)
  (8.53971665852467, 0.21520126929441308)
  (8.540302882266731, 0.21324334878711368)
  (8.540889106008793, 0.2112898683941915)
  (8.541475329750854, 0.2093410538947739)
  (8.542061553492916, 0.2073971326140865)
  (8.542647777234977, 0.20545833315176915)
  (8.543234000977039, 0.20352488511234462)
  (8.5438202247191, 0.20159701883812567)
  (8.544406448461162, 0.1996749651448378)
  (8.544992672203223, 0.19775895506023225)
  (8.545578895945285, 0.19584921956594833)
  (8.546165119687346, 0.1939459893428819)
  (8.546751343429408, 0.19204949452030853)
  (8.54733756717147, 0.19015996442899888)
  (8.547923790913531, 0.1882776273585575)
  (8.548510014655593, 0.1864027103192073)
  (8.549096238397654, 0.18453543880823228)
  (8.549682462139716, 0.18267603658128068)
  (8.550268685881777, 0.18082472542873204)
  (8.550854909623839, 0.1789817249573026)
  (8.5514411333659, 0.17714725237707307)
  (8.552027357107962, 0.17532152229410616)
  (8.552613580850023, 0.17350474650880723)
  (8.553199804592085, 0.1716971338201849)
  (8.553786028334146, 0.16989888983613927)
  (8.554372252076208, 0.1681102167899162)
  (8.55495847581827, 0.1663313133628458)
  (8.55554469956033, 0.16456237451347036)
  (8.556130923302392, 0.16280359131317174)
  (8.556717147044454, 0.16105515078837673)
  (8.557303370786515, 0.1593172357694354)
  (8.557889594528577, 0.15759002474623468)
  (8.558475818270638, 0.15587369173061455)
  (8.5590620420127, 0.15416840612563962)
  (8.559648265754761, 0.1524743326017681)
  (8.560234489496823, 0.15079163097995685)
  (8.560820713238884, 0.14912045612172622)
  (8.561406936980946, 0.14746095782619983)
  (8.561993160723008, 0.14581328073413125)
  (8.562579384465069, 0.1441775642389154)
  (8.563165608207132, 0.14255394240457336)
  (8.563751831949194, 0.14094254389069794)
  (8.564338055691255, 0.13934349188432943)
  (8.564924279433317, 0.13775690403872945)
  (8.565510503175378, 0.13618289241901368)
  (8.56609672691744, 0.1346215634545908)
  (8.566682950659501, 0.13307301789835063)
  (8.567269174401563, 0.13153735079254103)
  (8.567855398143625, 0.13001465144125868)
  (8.568441621885686, 0.128505003389476)
  (8.569027845627748, 0.12700848440852097)
  (8.569614069369809, 0.12552516648791895)
  (8.57020029311187, 0.12405511583349427)
  (8.570786516853932, 0.12259839287163567)
  (8.571372740595994, 0.121155052259609)
  (8.571958964338055, 0.11972514290180698)
  (8.572545188080117, 0.1183087079718155)
  (8.573131411822178, 0.11690578494016932)
  (8.57371763556424, 0.1155164056076693)
  (8.574303859306301, 0.11414059614412371)
  (8.574890083048363, 0.11277837713238362)
  (8.575476306790424, 0.11142976361751662)
  (8.576062530532486, 0.1100947651609832)
  (8.576648754274547, 0.10877338589966201)
  (8.577234978016609, 0.10746562460956699)
  (8.57782120175867, 0.10617147477411364)
  (8.578407425500732, 0.10489092465675327)
  (8.578993649242793, 0.10362395737783708)
  (8.579579872984855, 0.10237055099553118)
  (8.580166096726916, 0.10113067859062283)
  (8.580752320468978, 0.09990430835504985)
  (8.58133854421104, 0.09869140368398258)
  (8.581924767953101, 0.09749192327129129)
  (8.582510991695163, 0.09630582120822703)
  (8.583097215437224, 0.09513304708514118)
  (8.583683439179286, 0.09397354609607544)
  (8.584269662921347, 0.09282725914604636)
  (8.584855886663409, 0.09169412296085405)
  (8.58544211040547, 0.09057407019924175)
  (8.586028334147532, 0.08946702956723292)
  (8.586614557889593, 0.08837292593447285)
  (8.587200781631655, 0.08729168045241253)
  (8.587787005373716, 0.0862232106741501)
  (8.588373229115778, 0.08516743067577552)
  (8.58895945285784, 0.08412425117904242)
  (8.5895456765999, 0.08309357967520602)
  (8.590131900341962, 0.08207532054985946)
  (8.590718124084024, 0.08106937520860921)
  (8.591304347826085, 0.08007564220342818)
  (8.591890571568147, 0.07909401735953267)
  (8.592476795310208, 0.07812439390262019)
  (8.59306301905227, 0.07716666258632257)
  (8.593649242794331, 0.07622071181972409)
  (8.594235466536393, 0.0752864277947929)
  (8.594821690278456, 0.07436369461358366)
  (8.595407914020518, 0.07345239441507637)
  (8.59599413776258, 0.07255240750150335)
  (8.59658036150464, 0.07166361246403918)
  (8.597166585246702, 0.0707858863077156)
  (8.597752808988764, 0.06991910457544295)
  (8.598339032730825, 0.06906314147100533)
  (8.598925256472887, 0.0682178699809143)
  (8.599511480214948, 0.06738316199500458)
  (8.60009770395701, 0.06655888842566221)
  (8.600683927699071, 0.06574491932556813)
  (8.601270151441133, 0.06494112400386923)
  (8.601856375183194, 0.06414737114065618)
  (8.602442598925256, 0.06336352889966841)
  (8.603028822667317, 0.06258946503913079)
  (8.603615046409379, 0.06182504702062727)
  (8.60420127015144, 0.06107014211593795)
  (8.604787493893502, 0.06032461751175197)
  (8.605373717635564, 0.059588340412189716)
  (8.605959941377625, 0.05886117813905453)
  (8.606546165119687, 0.05814299822975595)
  (8.607132388861748, 0.05743366853283702)
  (8.60771861260381, 0.0567330573010493)
  (8.608304836345871, 0.05604103328192403)
  (8.608891060087933, 0.05535746580578621)
  (8.609477283829994, 0.05468222487116797)
  (8.610063507572056, 0.05401518122758506)
  (8.610649731314117, 0.05335620645562841)
  (8.611235955056179, 0.05270517304435138)
  (8.61182217879824, 0.05206195446590969)
  (8.612408402540302, 0.051426425247446006)
  (8.612994626282363, 0.050798461040180445)
  (8.613580850024425, 0.050177938685703166)
  (8.614167073766486, 0.04956473627945006)
  (8.614753297508548, 0.048958733231352955)
  (8.61533952125061, 0.048359810323660934)
  (8.615925744992671, 0.04776784976592588)
  (8.616511968734732, 0.047182735247158214)
  (8.617098192476794, 0.04660435198515507)
  (8.617684416218856, 0.04603258677301218)
  (8.618270639960917, 0.04546732802282569)
  (8.618856863702979, 0.04490846580660299)
  (8.61944308744504, 0.04435589189440045)
  (8.620029311187102, 0.04380949978970454)
  (8.620615534929163, 0.043269184762088964)
  (8.621201758671225, 0.04273484387716073)
  (8.621787982413286, 0.04220637602383771)
  (8.622374206155348, 0.04168368193898392)
  (8.62296042989741, 0.04116666422943509)
  (8.62354665363947, 0.040655227391458146)
  (8.624132877381532, 0.04014927782767054)
  (8.624719101123594, 0.0396487238614813)
  (8.625305324865655, 0.03915347574907771)
  (8.625891548607717, 0.03866344568901357)
  (8.62647777234978, 0.03817854782944502)
  (8.627063996091842, 0.03769869827306277)
  (8.627650219833903, 0.03722381507976852)
  (8.628236443575965, 0.0367538182671559)
  (8.628822667318026, 0.03628862980884136)
  (8.629408891060088, 0.035828173630704785)
  (8.62999511480215, 0.03537237560509901)
  (8.63058133854421, 0.03492116354307839)
  (8.631167562286272, 0.034474467184715)
  (8.631753786028334, 0.03403221818755464)
  (8.632340009770395, 0.03359435011327629)
  (8.632926233512457, 0.033160798412619694)
  (8.633512457254518, 0.03273150040863645)
  (8.63409868099658, 0.03230639527833351)
  (8.634684904738641, 0.03188542403276971)
  (8.635271128480703, 0.03146852949567097)
  (8.635857352222764, 0.031055656280621916)
  (8.636443575964826, 0.0306467507669083)
  (8.637029799706887, 0.030241761074066772)
  (8.637616023448949, 0.029840637035206466)
  (8.63820224719101, 0.02944333016917218)
  (8.638788470933072, 0.02904979365160669)
  (8.639374694675134, 0.028659982284981594)
  (8.639960918417195, 0.028273852467655458)
  (8.640547142159257, 0.027891362162027075)
  (8.641133365901318, 0.02751247086184186)
  (8.64171958964338, 0.027137139558717785)
  (8.642305813385441, 0.02676533070795005)
  (8.642892037127503, 0.02639700819365637)
  (8.643478260869564, 0.026032137293322724)
  (8.644064484611626, 0.02567068464180805)
  (8.644650708353687, 0.025312618194870115)
  (8.645236932095749, 0.024957907192266676)
  (8.64582315583781, 0.024606522120487875)
  (8.646409379579872, 0.024258434675182516)
  (8.646995603321933, 0.023913617723320707)
  (8.647581827063995, 0.023572045265163877)
  (8.648168050806056, 0.02323369239607423)
  (8.648754274548118, 0.022898535268233128)
  (8.64934049829018, 0.0225665510523074)
  (8.649926722032241, 0.022237717899116632)
  (8.650512945774302, 0.021912014901348264)
  (8.651099169516364, 0.02158942205536666)
  (8.651685393258425, 0.02126992022316238)
  (8.652271617000487, 0.02095349109448008)
  (8.652857840742548, 0.020640117149177184)
  (8.65344406448461, 0.020329781619843702)
  (8.654030288226672, 0.020022468454728066)
  (8.654616511968733, 0.019718162281005695)
  (8.655202735710795, 0.019416848368426897)
  (8.655788959452856, 0.019118512593380186)
  (8.656375183194918, 0.018823141403401026)
  (8.65696140693698, 0.018530721782160788)
  (8.65754763067904, 0.018241241214968562)
  (8.658133854421104, 0.01795468765481045)
  (8.658720078163165, 0.017671049488954357)
  (8.659306301905227, 0.017390315506150868)
  (8.659892525647289, 0.017112474864450614)
  (8.66047874938935, 0.016837517059662518)
  (8.661064973131412, 0.01656543189447504)
  (8.661651196873473, 0.01629620944825924)
  (8.662237420615535, 0.016029840047576016)
  (8.662823644357596, 0.01576631423740061)
  (8.663409868099658, 0.015505622753081946)
  (8.66399609184172, 0.015247756493053825)
  (8.66458231558378, 0.01499270649230778)
  (8.665168539325842, 0.01474046389664098)
  (8.665754763067904, 0.014491019937689274)
  (8.666340986809965, 0.014244365908756019)
  (8.666927210552027, 0.014000493141442891)
  (8.667513434294088, 0.013759392983089567)
  (8.66809965803615, 0.013521056775028678)
  (8.668685881778211, 0.013285475831661422)
  (8.669272105520273, 0.013052641420351837)
  (8.669858329262334, 0.012822544742146981)
  (8.670444553004396, 0.012595176913323413)
  (8.671030776746457, 0.012370528947755567)
  (8.671617000488519, 0.012148591740107177)
  (8.67220322423058, 0.011929356049845588)
  (8.672789447972642, 0.011712812486073143)
  (8.673375671714703, 0.011498951493166966)
  (8.673961895456765, 0.011287763337232484)
  (8.674548119198827, 0.011079238093355107)
  (8.675134342940888, 0.01087336563364498)
  (8.67572056668295, 0.010670135616070983)
  (8.676306790425011, 0.010469537474070492)
  (8.676893014167073, 0.010271560406927477)
  (8.677479237909134, 0.010076193370908204)
  (8.678065461651196, 0.009883425071145549)
  (8.678651685393257, 0.009693243954256997)
  (8.679237909135319, 0.009505638201685249)
  (8.67982413287738, 0.00932059572375217)
  (8.680410356619442, 0.009138104154407578)
  (8.680996580361503, 0.008958150846660837)
  (8.681582804103565, 0.008780722868682589)
  (8.682169027845626, 0.00860580700056053)
  (8.682755251587688, 0.008433389731692859)
  (8.68334147532975, 0.008263457258805715)
  (8.68392769907181, 0.008095995484577123)
  (8.684513922813872, 0.007930990016852227)
  (8.685100146555934, 0.007768426168432888)
  (8.685686370297995, 0.007608288957423798)
  (8.686272594040057, 0.007450563108119118)
  (8.686858817782118, 0.00729523305241267)
  (8.68744504152418, 0.007142282931712346)
  (8.688031265266241, 0.0069916965993429385)
  (8.688617489008303, 0.006843457623419511)
  (8.689203712750365, 0.006697549290171367)
  (8.689789936492428, 0.006553954607700096)
  (8.69037616023449, 0.006412656310158641)
  (8.69096238397655, 0.006273636862319878)
  (8.691548607718612, 0.0061368784645359185)
  (8.692134831460674, 0.006002363058048896)
  (8.692721055202735, 0.005870072330655968)
  (8.693307278944797, 0.005739987722697876)
  (8.693893502686858, 0.005612090433352902)
  (8.69447972642892, 0.0054863614272271655)
  (8.695065950170981, 0.005362781441216782)
  (8.695652173913043, 0.005241330991631155)
  (8.696238397655105, 0.005121990381547897)
  (8.696824621397166, 0.005004739708400305)
  (8.697410845139228, 0.0048895588717643435)
  (8.697997068881289, 0.004776427581338907)
  (8.69858329262335, 0.004665325365100684)
  (8.699169516365412, 0.004556231577613992)
  (8.699755740107474, 0.0044491254084857434)
  (8.700341963849535, 0.004343985890947005)
  (8.700928187591597, 0.004240791910544953)
  (8.701514411333658, 0.004139522213934543)
  (8.70210063507572, 0.004040155417751823)
  (8.702686858817781, 0.003942670017555577)
  (8.703273082559843, 0.0038470443968255386)
  (8.703859306301904, 0.003753256836000765)
  (8.704445530043966, 0.003661285521549068)
  (8.705031753786027, 0.003571108555049135)
  (8.705617977528089, 0.003482703962278899)
  (8.70620420127015, 0.00339604970229572)
  (8.706790425012212, 0.003311123676495234)
  (8.707376648754273, 0.003227903737640654)
  (8.707962872496335, 0.0031463676988501554)
  (8.708549096238396, 0.0030664933425303686)
  (8.709135319980458, 0.002988258429252093)
  (8.70972154372252, 0.0029116407065474734)
  (8.710307767464581, 0.00283661791763426)
  (8.710893991206643, 0.002763167810043002)
  (8.711480214948704, 0.0026912681441495917)
  (8.712066438690766, 0.002620896701601934)
  (8.712652662432827, 0.0025520312936305675)
  (8.713238886174889, 0.0024846497692362496)
  (8.71382510991695, 0.002418730023257848)
  (8.714411333659012, 0.002354250004292971)
  (8.714997557401073, 0.002291187722485724)
  (8.715583781143135, 0.0022295212571677783)
  (8.716170004885196, 0.002169228764342203)
  (8.716756228627258, 0.0021102884840155725)
  (8.71734245236932, 0.0020526787473623617)
  (8.71792867611138, 0.001996377983728932)
  (8.718514899853442, 0.0019413647274636112)
  (8.719101123595504, 0.001887617624571472)
  (8.719687347337565, 0.0018351154391961985)
  (8.720273571079627, 0.0017838370599170816)
  (8.720859794821688, 0.0017337615058667447)
  (8.721446018563752, 0.001684867932660629)
  (8.722032242305813, 0.001637135638139671)
  (8.722618466047875, 0.0015905440679255256)
  (8.723204689789936, 0.0015450728207828598)
  (8.723790913531998, 0.0015007016537904316)
  (8.72437713727406, 0.00145741048732103)
  (8.72496336101612, 0.0014151794098260714)
  (8.725549584758182, 0.001373988682426456)
  (8.726135808500244, 0.0013338187433109615)
  (8.726722032242305, 0.0012946502119420417)
  (8.727308255984367, 0.0012564638930614254)
  (8.727894479726428, 0.0012192407805142725)
  (8.72848070346849, 0.001182962060870749)
  (8.729066927210551, 0.0011476091168630379)
  (8.729653150952613, 0.0011131635306309378)
  (8.730239374694674, 0.0010796070867769318)
  (8.730825598436736, 0.001046921775241203)
  (8.731411822178798, 0.0010150897939823174)
  (8.731998045920859, 0.0009840935514829497)
  (8.73258426966292, 0.000953915669072799)
  (8.733170493404982, 0.0009245389830716891)
  (8.733756717147044, 0.0008959465467551593)
  (8.734342940889105, 0.0008681216321518811)
  (8.734929164631167, 0.000841047731666311)
  (8.735515388373228, 0.0008147085595342635)
  (8.73610161211529, 0.0007890880531126266)
  (8.736687835857351, 0.0007641703740089642)
  (8.737274059599413, 0.0007399399090520994)
  (8.737860283341474, 0.000716381271104051)
  (8.738446507083536, 0.0006934792997249882)
  (8.739032730825597, 0.0006712190616829181)
  (8.739618954567659, 0.0006495858513245363)
  (8.74020517830972, 0.0006285651907978196)
  (8.740791402051782, 0.0006081428301419004)
  (8.741377625793843, 0.000588304747237884)
  (8.741963849535905, 0.0005690371476312836)
  (8.742550073277966, 0.000550326464225764)
  (8.743136297020028, 0.0005321593568539743)
  (8.74372252076209, 0.0005145227117285822)
  (8.744308744504151, 0.0004974036407770117)
  (8.744894968246212, 0.0004807894808625743)
  (8.745481191988274, 0.0004646677929026448)
  (8.746067415730336, 0.0004490263608728125)
  (8.746653639472397, 0.00043385319072097167)
  (8.747239863214459, 0.00041913650917485556)
  (8.74782608695652, 0.00040486476246577585)
  (8.748412310698582, 0.00039102661495438173)
  (8.748998534440643, 0.0003776109476756988)
  (8.749584758182705, 0.0003646068568025247)
  (8.750170981924766, 0.00035200365202894476)
  (8.750757205666828, 0.00033979085488028415)
  (8.75134342940889, 0.0003279581969534047)
  (8.75192965315095, 0.000316495618088955)
  (8.752515876893012, 0.000305393264479481)
  (8.753102100635076, 0.0002946414867178483)
  (8.753688324377137, 0.00028423083779470504)
  (8.754274548119199, 0.00027415207103305417)
  (8.75486077186126, 0.0002643961379829689)
  (8.755446995603322, 0.0002549541862631906)
  (8.756033219345383, 0.00024581755736723804)
  (8.756619443087445, 0.00023697778442126338)
  (8.757205666829506, 0.0002284265899140936)
  (8.757791890571568, 0.00022015588338894498)
  (8.75837811431363, 0.00021215775910733356)
  (8.75896433805569, 0.00020442449368475793)
  (8.759550561797752, 0.0001969485437045733)
  (8.760136785539814, 0.00018972254330818297)
  (8.760723009281875, 0.00018273930176962092)
  (8.761309233023937, 0.00017599180105158652)
  (8.761895456765998, 0.0001694731933516297)
  (8.76248168050806, 0.00016317679863906212)
  (8.763067904250121, 0.00015709610217929867)
  (8.763654127992183, 0.00015122475205913213)
  (8.764240351734244, 0.00014555655670578718)
  (8.764826575476306, 0.00014008548240900497)
  (8.765412799218367, 0.00013480565084101476)
  (8.765999022960429, 0.0001297113365846675)
  (8.76658524670249, 0.00012479696466913097)
  (8.767171470444552, 0.00012005710810957318)
  (8.767757694186614, 0.00011548648546061586)
  (8.768343917928675, 0.00011107995838753604)
  (8.768930141670737, 0.00010683252924061949)
  (8.769516365412798, 0.00010273933865736877)
  (8.77010258915486, 9.879566317807197e-5)
  (8.770688812896921, 9.499691288445203e-5)
  (8.771275036638983, 9.133862905386786e-5)
  (8.771861260381044, 8.781648184553147e-5)
  (8.772447484123106, 8.442626800641423e-5)
  (8.773033707865167, 8.11639086063555e-5)
  (8.773619931607229, 7.802544679944186e-5)
  (8.77420615534929, 7.500704561620719e-5)
  (8.774792379091352, 7.210498578524849e-5)
  (8.775378602833413, 6.931566359006519e-5)
  (8.775964826575475, 6.663558875668468e-5)
  (8.776551050317536, 6.406138237531958e-5)
  (8.777137274059598, 6.158977486032252e-5)
  (8.77772349780166, 5.921760394415887e-5)
  (8.778309721543721, 5.694181271224952e-5)
  (8.778895945285782, 5.475944767482921e-5)
  (8.779482169027844, 5.266765687692715e-5)
  (8.780068392769905, 5.0663688052877964e-5)
  (8.780654616511967, 4.8744886820766e-5)
  (8.781240840254029, 4.690869491812133e-5)
  (8.78182706399609, 4.5152648480564946e-5)
  (8.782413287738152, 4.3474376367846554e-5)
  (8.782999511480213, 4.187159853013059e-5)
  (8.783585735222275, 4.03421244234356e-5)
  (8.784171958964336, 3.88838514669039e-5)
  (8.7847581827064, 3.749476354991763e-5)
  (8.785344406448461, 3.6172929587205936e-5)
  (8.785930630190522, 3.491650211501045e-5)
  (8.786516853932584, 3.372371594470829e-5)
  (8.787103077674645, 3.2592886856776075e-5)
  (8.787689301416707, 3.1522410350258954e-5)
  (8.788275525158769, 3.0510760435937395e-5)
  (8.78886174890083, 2.955648848506319e-5)
  (8.789447972642892, 2.8658222123509672e-5)
  (8.790034196384953, 2.7814664179708765e-5)
  (8.790620420127015, 2.7024591681431773e-5)
  (8.791206643869076, 2.6286854907029214e-5)
  (8.791792867611138, 2.5600376482616538e-5)
  (8.7923790913532, 2.496415053729155e-5)
  (8.79296531509526, 2.4377241905687227e-5)
  (8.793551538837322, 2.3838785386354894e-5)
  (8.794137762579384, 2.3347985048112474e-5)
  (8.794723986321445, 2.2904113595675207e-5)
  (8.795310210063507, 2.2506511779516597e-5)
  (8.795896433805568, 2.215458786756705e-5)
  (8.79648265754763, 2.1847817163408306e-5)
  (8.797068881289691, 2.1585741581588852e-5)
  (8.797655105031753, 2.1367969273732024e-5)
  (8.798241328773814, 2.1194174311192637e-5)
  (8.798827552515876, 2.1064096416136685e-5)
  (8.799413776257937, 2.0977540753572277e-5)
  (8.799999999999999, 2.0934377770013418e-5)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 1.0$}}

\addplot+[
  pastelPurple, very thick
] coordinates {
  (8.100000000000001, 8.296527041884438e-5)
  (8.100537371763558, 8.130507027681588e-5)
  (8.101074743527114, 7.978672538500042e-5)
  (8.10161211529067, 7.840787924884296e-5)
  (8.102149487054227, 7.716635276389106e-5)
  (8.102686858817783, 7.606014189143195e-5)
  (8.10322423058134, 7.508741546846665e-5)
  (8.103761602344896, 7.424651313070463e-5)
  (8.104298974108453, 7.353594335968161e-5)
  (8.104836345872009, 7.295438165355606e-5)
  (8.105373717635565, 7.250066881270278e-5)
  (8.105911089399122, 7.217380934720907e-5)
  (8.106448461162678, 7.197296999761349e-5)
  (8.106985832926235, 7.189747837843541e-5)
  (8.107523204689791, 7.194682172873001e-5)
  (8.108060576453347, 7.212064578410171e-5)
  (8.108597948216904, 7.241875375729734e-5)
  (8.10913531998046, 7.284110543115396e-5)
  (8.109672691744017, 7.33878163652335e-5)
  (8.110210063507573, 7.405915720593015e-5)
  (8.11074743527113, 7.485555311270709e-5)
  (8.111284807034686, 7.577758328425332e-5)
  (8.111822178798242, 7.682598059499668e-5)
  (8.112359550561798, 7.80016313344234e-5)
  (8.112896922325355, 7.930557505031466e-5)
  (8.113434294088911, 8.073900449434568e-5)
  (8.113971665852468, 8.230326566804891e-5)
  (8.114509037616024, 8.399985796736509e-5)
  (8.11504640937958, 8.58304344293348e-5)
  (8.115583781143137, 8.779680206805196e-5)
  (8.116121152906693, 8.99009223176428e-5)
  (8.116658524670251, 9.214491155540294e-5)
  (8.117195896433808, 9.453104173094695e-5)
  (8.117733268197364, 9.706174107584897e-5)
  (8.11827063996092, 9.973959491177409e-5)
  (8.118808011724477, 0.000102567346539989)
  (8.119345383488033, 0.00010554789822328492)
  (8.11988275525159, 0.00010868431224936304)
  (8.120420127015146, 0.00011197981208110885)
  (8.120957498778703, 0.0001154377835855952)
  (8.121494870542259, 0.00011906177634661563)
  (8.122032242305815, 0.00012285550505738985)
  (8.122569614069372, 0.00012682285098529478)
  (8.123106985832928, 0.00013096786351890488)
  (8.123644357596485, 0.00013529476178408828)
  (8.124181729360041, 0.00013980793633359967)
  (8.124719101123597, 0.00014451195091119695)
  (8.125256472887154, 0.00014941154427575154)
  (8.12579384465071, 0.00015451163210217222)
  (8.126331216414266, 0.00015981730893883939)
  (8.126868588177823, 0.00016533385023416447)
  (8.12740595994138, 0.00017106671442002064)
  (8.127943331704936, 0.00017702154505638834)
  (8.128480703468492, 0.0001832041730316647)
  (8.129018075232048, 0.000189620618820302)
  (8.129555446995605, 0.0001962770947888659)
  (8.130092818759161, 0.00020318000755663312)
  (8.130630190522718, 0.0002103359604029853)
  (8.131167562286274, 0.00021775175572023853)
  (8.13170493404983, 0.00022543439751097905)
  (8.132242305813387, 0.00023339109392656043)
  (8.132779677576943, 0.00024162925984322348)
  (8.1333170493405, 0.0002501565194787808)
  (8.133854421104056, 0.0002589807090364604)
  (8.134391792867612, 0.00026810987938583053)
  (8.134929164631169, 0.0002775522987700785)
  (8.135466536394725, 0.0002873164555392549)
  (8.136003908158282, 0.0002974110609054448)
  (8.136541279921838, 0.0003078450517228215)
  (8.137078651685394, 0.00031862759327763723)
  (8.13761602344895, 0.0003297680821021942)
  (8.138153395212507, 0.00034127614879039814)
  (8.138690766976064, 0.0003531616608307142)
  (8.13922813873962, 0.00036543472543876243)
  (8.139765510503176, 0.0003781056923934656)
  (8.140302882266733, 0.0003911851568755287)
  (8.140840254030289, 0.0004046839622939835)
  (8.141377625793845, 0.0004186132031166745)
  (8.141914997557402, 0.0004329842276768192)
  (8.142452369320958, 0.0004478086409751836)
  (8.142989741084515, 0.00046309830745891456)
  (8.143527112848071, 0.0004788653537807219)
  (8.144064484611627, 0.0004951221715325804)
  (8.144601856375184, 0.0005118814199484845)
  (8.14513922813874, 0.0005291560285800301)
  (8.145676599902297, 0.0005469591999266443)
  (8.146213971665853, 0.0005653044120342288)
  (8.14675134342941, 0.0005842054210439818)
  (8.147288715192966, 0.0006036762636948134)
  (8.147826086956522, 0.0006237312597723033)
  (8.148363458720079, 0.0006443850145032293)
  (8.148900830483637, 0.0006656524208872305)
  (8.149438202247193, 0.0006875486619634108)
  (8.14997557401075, 0.0007100892130108005)
  (8.150512945774306, 0.0007332898436729074)
  (8.151050317537862, 0.0007571666200055227)
  (8.151587689301419, 0.0007817359064401508)
  (8.152125061064975, 0.0008070143676661701)
  (8.152662432828532, 0.000833018970416266)
  (8.153199804592088, 0.0008597669851603817)
  (8.153737176355644, 0.0008872759876980552)
  (8.1542745481192, 0.0009155638606466732)
  (8.154811919882757, 0.0009446487948217563)
  (8.155349291646314, 0.0009745492905001152)
  (8.15588666340987, 0.0010052841585682648)
  (8.156424035173426, 0.0010368725215487151)
  (8.156961406936983, 0.0010693338144959208)
  (8.157498778700539, 0.0011026877857598372)
  (8.158036150464095, 0.0011369544976163604)
  (8.158573522227652, 0.0011721543267523282)
  (8.159110893991208, 0.0012083079646091344)
  (8.159648265754765, 0.0012454364175688015)
  (8.160185637518321, 0.0012835610069932835)
  (8.160723009281877, 0.0013227033690966783)
  (8.161260381045434, 0.001362885454656182)
  (8.16179775280899, 0.0014041295285556754)
  (8.162335124572547, 0.0014464581691521206)
  (8.162872496336103, 0.0014898942674663185)
  (8.16340986809966, 0.0015344610261914249)
  (8.163947239863216, 0.0015801819585141152)
  (8.164484611626772, 0.0016270808867443476)
  (8.165021983390329, 0.0016751819407508362)
  (8.165559355153885, 0.0017245095561960744)
  (8.166096726917441, 0.001775088472568409)
  (8.166634098680998, 0.00182694373100728)
  (8.167171470444554, 0.0018801006719142421)
  (8.16770884220811, 0.0019345849323513242)
  (8.168246213971667, 0.001990422443221118)
  (8.168783585735223, 0.0020476394262174402)
  (8.16932095749878, 0.00210626239055961)
  (8.169858329262336, 0.002166318129489364)
  (8.170395701025893, 0.002227833716538119)
  (8.170933072789449, 0.0022908365015564813)
  (8.171470444553005, 0.002355354106507501)
  (8.172007816316562, 0.002421414421014123)
  (8.172545188080118, 0.0024890455976647186)
  (8.173082559843674, 0.0025582760470707067)
  (8.17361993160723, 0.002629134432675373)
  (8.174157303370787, 0.002701649665309558)
  (8.174694675134344, 0.002775850897494825)
  (8.1752320468979, 0.002851767517488335)
  (8.175769418661456, 0.0029294291430789765)
  (8.176306790425013, 0.003008865615114209)
  (8.17684416218857, 0.0030901069907732226)
  (8.177381533952126, 0.003173183536582136)
  (8.177918905715682, 0.0032581257211597436)
  (8.178456277479238, 0.0033449642077104103)
  (8.178993649242795, 0.00343372984625101)
  (8.179531021006351, 0.0035244536655742453)
  (8.180068392769908, 0.00361716686495539)
  (8.180605764533464, 0.0037119008055921388)
  (8.181143136297022, 0.0038086870017918772)
  (8.181680508060579, 0.003907557111890669)
  (8.182217879824135, 0.004008542928925052)
  (8.182755251587691, 0.004111676371039152)
  (8.183292623351248, 0.004216989471642896)
  (8.183829995114804, 0.004324514369320187)
  (8.18436736687836, 0.004434283297481245)
  (8.184904738641917, 0.004546328573778569)
  (8.185442110405473, 0.004660682589273157)
  (8.18597948216903, 0.0047773777973655895)
  (8.186516853932586, 0.004896446702491952)
  (8.187054225696142, 0.005017921848587625)
  (8.187591597459699, 0.005141835807327244)
  (8.188128969223255, 0.0052682211661447265)
  (8.188666340986812, 0.005397110516033199)
  (8.189203712750368, 0.005528536439142306)
  (8.189741084513924, 0.005662531496167189)
  (8.19027845627748, 0.005799128213540061)
  (8.190815828041037, 0.00593835907043877)
  (8.191353199804594, 0.006080256485603119)
  (8.19189057156815, 0.006224852803982994)
  (8.192427943331706, 0.006372180283215456)
  (8.192965315095263, 0.006522271079948128)
  (8.19350268685882, 0.006675157236006646)
  (8.194040058622376, 0.0068308706644251704)
  (8.194577430385932, 0.0069894431353472175)
  (8.195114802149488, 0.007150906261800538)
  (8.195652173913045, 0.007315291485366082)
  (8.196189545676601, 0.0074826300617443775)
  (8.196726917440158, 0.007652953046234701)
  (8.197264289203714, 0.007826291279134312)
  (8.19780166096727, 0.008002675371076184)
  (8.198339032730827, 0.008182135688309888)
  (8.198876404494383, 0.008364702337944951)
  (8.19941377625794, 0.008550405153162466)
  (8.199951148021496, 0.008739273678419257)
  (8.200488519785052, 0.008931337154645835)
  (8.201025891548609, 0.00912662450445989)
  (8.201563263312165, 0.009325164317410206)
  (8.202100635075722, 0.009526984835259655)
  (8.202638006839278, 0.009732113937331088)
  (8.203175378602834, 0.0099405791259225)
  (8.20371275036639, 0.010152407511814288)
  (8.204250122129947, 0.010367625799882041)
  (8.204787493893503, 0.01058626027482884)
  (8.20532486565706, 0.010808336787062334)
  (8.205862237420616, 0.011033880738717805)
  (8.206399609184173, 0.011262917069864986)
  (8.206936980947729, 0.011495470244896555)
  (8.207474352711285, 0.011731564239130243)
  (8.208011724474842, 0.011971222525635983)
  (8.208549096238398, 0.012214468062306194)
  (8.209086468001955, 0.012461323279188974)
  (8.209623839765511, 0.012711810066105889)
  (8.210161211529067, 0.012965949760566087)
  (8.210698583292624, 0.013223763136002431)
  (8.21123595505618, 0.013485270390343196)
  (8.211773326819737, 0.013750491134946252)
  (8.212310698583293, 0.014019444383903568)
  (8.21284807034685, 0.014292148543746941)
  (8.213385442110408, 0.014568621403567628)
  (8.213922813873964, 0.014848880125570563)
  (8.21446018563752, 0.015132941236085773)
  (8.214997557401077, 0.015420820617049635)
  (8.215534929164633, 0.015712533497984738)
  (8.21607230092819, 0.016008094448491883)
  (8.216609672691746, 0.01630751737126951)
  (8.217147044455302, 0.01661081549569504)
  (8.217684416218859, 0.016918001371968694)
  (8.218221787982415, 0.017229086865851673)
  (8.218759159745971, 0.0175440831540139)
  (8.219296531509528, 0.01786300072000746)
  (8.219833903273084, 0.018185849350891292)
  (8.22037127503664, 0.018512638134514925)
  (8.220908646800197, 0.018843375457489597)
  (8.221446018563753, 0.019178069003859655)
  (8.22198339032731, 0.01951672575449065)
  (8.222520762090866, 0.019859351987195795)
  (8.223058133854423, 0.020205953277609823)
  (8.223595505617979, 0.02055653450083811)
  (8.224132877381535, 0.02091109983388456)
  (8.224670249145092, 0.021269652758884205)
  (8.225207620908648, 0.021632196067147558)
  (8.225744992672205, 0.021998731864036614)
  (8.226282364435761, 0.022369261574685495)
  (8.226819736199317, 0.022743785950574413)
  (8.227357107962874, 0.023122305076981153)
  (8.22789447972643, 0.023504818381306913)
  (8.228431851489987, 0.02389132464230115)
  (8.228969223253543, 0.024281822000190523)
  (8.2295065950171, 0.024676307967722078)
  (8.230043966780656, 0.025074779442134154)
  (8.230581338544212, 0.025477232718056353)
  (8.231118710307769, 0.025883663501355125)
  (8.231656082071325, 0.02629406692392805)
  (8.232193453834881, 0.02670843755944896)
  (8.232730825598438, 0.0271267694400818)
  (8.233268197361994, 0.027549056074151423)
  (8.23380556912555, 0.02797529046478936)
  (8.234342940889107, 0.02840546512955039)
  (8.234880312652663, 0.02883957212100019)
  (8.23541768441622, 0.029277603048282586)
  (8.235955056179776, 0.029719549099656573)
  (8.236492427943332, 0.030165401066010955)
  (8.237029799706889, 0.030615149365346317)
  (8.237567171470445, 0.031068784068229598)
  (8.238104543234002, 0.03152629492420812)
  (8.238641914997558, 0.03198767138918461)
  (8.239179286761114, 0.032452902653742656)
  (8.23971665852467, 0.03292197767241836)
  (8.240254030288227, 0.033394885193902324)
  (8.240791402051784, 0.033871613792174605)
  (8.24132877381534, 0.0343521518985456)
  (8.241866145578896, 0.03483648783460413)
  (8.242403517342453, 0.0353246098460519)
  (8.24294088910601, 0.03581650613741107)
  (8.243478260869566, 0.03631216490758834)
  (8.244015632633122, 0.036811574386281354)
  (8.244553004396678, 0.03731472287120564)
  (8.245090376160235, 0.03782159876612087)
  (8.245627747923793, 0.0383321906196438)
  (8.24616511968735, 0.03884648716481253)
  (8.246702491450906, 0.03936447735939218)
  (8.247239863214462, 0.03988615042688855)
  (8.247777234978019, 0.04041149589824506)
  (8.248314606741575, 0.04094050365419942)
  (8.248851978505131, 0.04147316396826712)
  (8.249389350268688, 0.04200946755032559)
  (8.249926722032244, 0.04254940559076505)
  (8.2504640937958, 0.04309296980517822)
  (8.251001465559357, 0.043640152479549194)
  (8.251538837322913, 0.04419094651591437)
  (8.25207620908647, 0.04474534547845284)
  (8.252613580850026, 0.045303343639976096)
  (8.253150952613582, 0.045864936028772584)
  (8.253688324377139, 0.046430118475772525)
  (8.254225696140695, 0.046998887661991715)
  (8.254763067904252, 0.047571241166215195)
  (8.255300439667808, 0.04814717751286823)
  (8.255837811431364, 0.04872669622005038)
  (8.25637518319492, 0.049309797847669146)
  (8.256912554958477, 0.04989648404564023)
  (8.257449926722034, 0.05048675760210186)
  (8.25798729848559, 0.051080622491601335)
  (8.258524670249146, 0.051678083923201334)
  (8.259062042012703, 0.05227914838846065)
  (8.25959941377626, 0.05288382370923789)
  (8.260136785539816, 0.05349211908526713)
  (8.260674157303372, 0.054104045141461776)
  (8.261211529066928, 0.05471961397488195)
  (8.261748900830485, 0.05533883920132976)
  (8.262286272594041, 0.055961736001504836)
  (8.262823644357598, 0.05658832116667639)
  (8.263361016121154, 0.0572186131438161)
  (8.26389838788471, 0.05785263208013658)
  (8.264435759648267, 0.05849039986698373)
  (8.264973131411823, 0.059131940183025034)
  (8.26551050317538, 0.05977727853668252)
  (8.266047874938936, 0.06042644230775679)
  (8.266585246702492, 0.061079460788178996)
  (8.267122618466049, 0.061736365221850165)
  (8.267659990229605, 0.062397188843496765)
  (8.268197361993161, 0.06306196691650151)
  (8.268734733756718, 0.0637307367696483)
  (8.269272105520274, 0.06440353783272562)
  (8.26980947728383, 0.06508041167094136)
  (8.270346849047387, 0.06576140201808672)
  (8.270884220810943, 0.06644655480840589)
  (8.2714215925745, 0.06713591820710768)
  (8.271958964338056, 0.0678295426394796)
  (8.272496336101613, 0.06852748081854221)
  (8.273033707865169, 0.06922978777120242)
  (8.273571079628725, 0.06993652086284535)
  (8.274108451392282, 0.0706477398203324)
  (8.274645823155838, 0.07136350675333586)
  (8.275183194919395, 0.07208388617398709)
  (8.275720566682951, 0.07280894501477286)
  (8.276257938446507, 0.07353875264464715)
  (8.276795310210064, 0.07427338088331398)
  (8.27733268197362, 0.07501290401363331)
  (8.277870053737177, 0.07575739879211923)
  (8.278407425500735, 0.07650694445748263)
  (8.278944797264291, 0.07726162273718923)
  (8.279482169027848, 0.07802151785199207)
  (8.280019540791404, 0.07878671651840718)
  (8.28055691255496, 0.07955730794910137)
  (8.281094284318517, 0.08033338385115818)
  (8.281631656082073, 0.0811150384222023)
  (8.28216902784563, 0.08190236834434678)
  (8.282706399609186, 0.08269547277594536)
  (8.283243771372742, 0.08349445334112948)
  (8.283781143136299, 0.08429941411710479)
  (8.284318514899855, 0.0851104616191955)
  (8.284855886663411, 0.0859277047836206)
  (8.285393258426968, 0.08675125494798813)
  (8.285930630190524, 0.08758122582950112)
  (8.28646800195408, 0.08841773350086518)
  (8.287005373717637, 0.08926089636389412)
  (8.287542745481193, 0.09011083512081486)
  (8.28808011724475, 0.09096767274326784)
  (8.288617489008306, 0.09183153443901038)
  (8.289154860771863, 0.09270254761632868)
  (8.289692232535419, 0.09358084184616944)
  (8.290229604298975, 0.09446654882199965)
  (8.290766976062532, 0.09535980231741434)
  (8.291304347826088, 0.09626073814151209)
  (8.291841719589645, 0.0971694940920525)
  (8.292379091353201, 0.09808620990642947)
  (8.292916463116757, 0.09901102721048127)
  (8.293453834880314, 0.0999440894651723)
  (8.29399120664387, 0.10088554191118276)
  (8.294528578407427, 0.1018355315114331)
  (8.295065950170983, 0.1027942068915989)
  (8.29560332193454, 0.103761718278649)
  (8.296140693698096, 0.10473821743745787)
  (8.296678065461652, 0.1057238576055427)
  (8.297215437225208, 0.10671879342597773)
  (8.297752808988765, 0.10772318087854371)
  (8.298290180752321, 0.10873717720917186)
  (8.298827552515878, 0.10976094085774513)
  (8.299364924279434, 0.11079463138432566)
  (8.29990229604299, 0.1118384093938739)
  (8.300439667806547, 0.11289243645953545)
  (8.300977039570103, 0.1139568750445733)
  (8.30151441133366, 0.11503188842301593)
  (8.302051783097216, 0.11611764059911667)
  (8.302589154860772, 0.11721429622569551)
  (8.303126526624329, 0.11832202052146334)
  (8.303663898387885, 0.11944097918741126)
  (8.304201270151442, 0.12057133832236205)
  (8.304738641914998, 0.12171326433778279)
  (8.305276013678554, 0.12286692387195425)
  (8.30581338544211, 0.12403248370359898)
  (8.306350757205667, 0.1252101106650797)
  (8.306888128969224, 0.12639997155526367)
  (8.30742550073278, 0.12760223305217408)
  (8.307962872496336, 0.12881706162553444)
  (8.308500244259893, 0.1300446234493197)
  (8.30903761602345, 0.1312850843144347)
  (8.309574987787006, 0.1325386095416363)
  (8.310112359550562, 0.13380536389481576)
  (8.31064973131412, 0.13508551149477338)
  (8.311187103077676, 0.13637921573359965)
  (8.311724474841233, 0.13768663918979282)
  (8.31226184660479, 0.13900794354424292)
  (8.312799218368346, 0.14034328949720237)
  (8.313336590131902, 0.14169283668638494)
  (8.313873961895458, 0.1430567436063119)
  (8.314411333659015, 0.1444351675290445)
  (8.314948705422571, 0.14582826442643387)
  (8.315486077186128, 0.1472361888940208)
  (8.316023448949684, 0.14865909407671926)
  (8.31656082071324, 0.15009713159641777)
  (8.317098192476797, 0.15155045148163482)
  (8.317635564240353, 0.15301920209935915)
  (8.31817293600391, 0.15450353008921158)
  (8.318710307767466, 0.15600358030006334)
  (8.319247679531022, 0.15751949572923896)
  (8.319785051294579, 0.1590514174644445)
  (8.320322423058135, 0.16059948462854556)
  (8.320859794821692, 0.16216383432733078)
  (8.321397166585248, 0.1637446016003884)
  (8.321934538348804, 0.16534191937522347)
  (8.32247191011236, 0.1669559184247465)
  (8.323009281875917, 0.1685867273282528)
  (8.323546653639474, 0.1702344724360204)
  (8.32408402540303, 0.17189927783764536)
  (8.324621397166586, 0.17358126533423202)
  (8.325158768930143, 0.17528055441455742)
  (8.3256961406937, 0.17699726223531975)
  (8.326233512457256, 0.17873150360558482)
  (8.326770884220812, 0.18048339097553487)
  (8.327308255984368, 0.18225303442962312)
  (8.327845627747925, 0.18404054168424122)
  (8.328382999511481, 0.1858460180899874)
  (8.328920371275037, 0.18766956663863482)
  (8.329457743038594, 0.18951128797488562)
  (8.32999511480215, 0.1913712804129984)
  (8.330532486565707, 0.19324963995836558)
  (8.331069858329263, 0.19514646033411925)
  (8.33160723009282, 0.19706183301283586)
  (8.332144601856376, 0.19899584725340425)
  (8.332681973619932, 0.2009485901431159)
  (8.333219345383489, 0.20292014664503882)
  (8.333756717147045, 0.20491059965071923)
  (8.334294088910601, 0.20692003003825474)
  (8.334831460674158, 0.20894851673578047)
  (8.335368832437714, 0.21099613679039797)
  (8.33590620420127, 0.2130629654425737)
  (8.336443575964827, 0.21514907620602275)
  (8.336980947728383, 0.21725454095309907)
  (8.33751831949194, 0.21937943000568721)
  (8.338055691255496, 0.22152381223160483)
  (8.338593063019053, 0.2236877551465023)
  (8.339130434782609, 0.22587132502124724)
  (8.339667806546165, 0.2280745869947716)
  (8.340205178309722, 0.23029760519235112)
  (8.340742550073278, 0.23254044284928366)
  (8.341279921836835, 0.23480316243991792)
  (8.341817293600391, 0.2370858258119812)
  (8.342354665363947, 0.2393884943261544)
  (8.342892037127505, 0.24171122900081335)
  (8.343429408891062, 0.2440540906618727)
  (8.343966780654618, 0.24641714009764504)
  (8.344504152418175, 0.24880043821862063)
  (8.345041524181731, 0.2512040462220764)
  (8.345578895945287, 0.25362802576139853)
  (8.346116267708844, 0.25607243912000577)
  (8.3466536394724, 0.25853734938975464)
  (8.347191011235957, 0.2610228206536865)
  (8.347728382999513, 0.2635289181729818)
  (8.34826575476307, 0.26605570857797095)
  (8.348803126526626, 0.2686032600630467)
  (8.349340498290182, 0.27117164258531146)
  (8.349877870053739, 0.2737609280667869)
  (8.350415241817295, 0.2763711906000091)
  (8.350952613580851, 0.2790025066568139)
  (8.351489985344408, 0.28165495530011775)
  (8.352027357107964, 0.2843286183984943)
  (8.35256472887152, 0.28702358084332646)
  (8.353102100635077, 0.28973993076831805)
  (8.353639472398633, 0.2924777597711357)
  (8.35417684416219, 0.2952371631369471)
  (8.354714215925746, 0.2980182400636129)
  (8.355251587689303, 0.3008210938882777)
  (8.355788959452859, 0.30364583231510944)
  (8.356326331216415, 0.3064925676439217)
  (8.356863702979972, 0.3093614169994029)
  (8.357401074743528, 0.3122525025606845)
  (8.357938446507085, 0.3151659517909551)
  (8.358475818270641, 0.3181018976668403)
  (8.359013190034197, 0.32106047890724204)
  (8.359550561797754, 0.3240418402013475)
  (8.36008793356131, 0.32704613243549246)
  (8.360625305324866, 0.33007351291856935)
  (8.361162677088423, 0.3331241456056673)
  (8.36170004885198, 0.33619820131961603)
  (8.362237420615536, 0.33929585797011247)
  (8.362774792379092, 0.34241730077009924)
  (8.363312164142648, 0.34556272244905967)
  (8.363849535906205, 0.3487323234628933)
  (8.364386907669761, 0.351926312200033)
  (8.364924279433318, 0.35514490518345626)
  (8.365461651196874, 0.358388327268251)
  (8.36599902296043, 0.36165681183438225)
  (8.366536394723987, 0.36495060097431276)
  (8.367073766487543, 0.36826994567512866)
  (8.3676111382511, 0.37161510599481506)
  (8.368148510014656, 0.3749863512323295)
  (8.368685881778212, 0.3783839600911204)
  (8.369223253541769, 0.3818082208357424)
  (8.369760625305325, 0.3852594314412068)
  (8.370297997068882, 0.38873789973472583)
  (8.370835368832438, 0.39224394352949576)
  (8.371372740595994, 0.39577789075017084)
  (8.37191011235955, 0.399340079549685)
  (8.372447484123107, 0.4029308584170765)
  (8.372984855886664, 0.4065505862759753)
  (8.37352222765022, 0.4101996325734184)
  (8.374059599413776, 0.4138783773586587)
  (8.374596971177333, 0.41758721135164184)
  (8.37513434294089, 0.4213265360008278)
  (8.375671714704447, 0.4250967635300373)
  (8.376209086468004, 0.42889831697401326)
  (8.37674645823156, 0.43273163020239314)
  (8.377283829995116, 0.43659714793178966)
  (8.377821201758673, 0.4404953257256937)
  (8.37835857352223, 0.4444266299819101)
  (8.378895945285786, 0.448391537907254)
  (8.379433317049342, 0.45239053747924113)
  (8.379970688812898, 0.45642412739451216)
  (8.380508060576455, 0.460492817003743)
  (8.381045432340011, 0.46459712623280264)
  (8.381582804103568, 0.4687375854899329)
  (8.382120175867124, 0.4729147355587266)
  (8.38265754763068, 0.4771291274767066)
  (8.383194919394237, 0.4813813223993021)
  (8.383732291157793, 0.48567189144904893)
  (8.38426966292135, 0.4900014155498363)
  (8.384807034684906, 0.49437048524605026)
  (8.385344406448462, 0.49877970050646453)
  (8.385881778212019, 0.5032296705127537)
  (8.386419149975575, 0.5077210134325105)
  (8.386956521739132, 0.5122543561766695)
  (8.387493893502688, 0.5168303341412448)
  (8.388031265266244, 0.5214495909333217)
  (8.3885686370298, 0.526112778081234)
  (8.389106008793357, 0.5308205547289007)
  (8.389643380556913, 0.5355735873142893)
  (8.39018075232047, 0.540372549232005)
  (8.390718124084026, 0.5452181204800126)
  (8.391255495847583, 0.5501109872905245)
  (8.391792867611139, 0.5550518417450881)
  (8.392330239374695, 0.5600413813739538)
  (8.392867611138252, 0.5650803087397832)
  (8.393404982901808, 0.5701693310058102)
  (8.393942354665365, 0.5753091594885705)
  (8.394479726428921, 0.5805005091953264)
  (8.395017098192477, 0.585744098346351)
  (8.395554469956034, 0.5910406478822385)
  (8.39609184171959, 0.5963908809564339)
  (8.396629213483147, 0.6017955224131923)
  (8.397166585246703, 0.6072552982511997)
  (8.39770395701026, 0.6127709350730997)
  (8.398241328773816, 0.6183431595211994)
  (8.398778700537372, 0.6239726976996396)
  (8.399316072300929, 0.6296602745833317)
  (8.399853444064485, 0.6354066134139986)
  (8.400390815828041, 0.6412124350836494)
  (8.400928187591598, 0.6470784575058642)
  (8.401465559355154, 0.6530053949752663)
  (8.40200293111871, 0.6589939575155865)
  (8.402540302882267, 0.6650448502167375)
  (8.403077674645823, 0.6711587725613389)
  (8.40361504640938, 0.6773364177411557)
  (8.404152418172936, 0.683578471963916)
  (8.404689789936493, 0.6898856137510124)
  (8.405227161700049, 0.6962585132265955)
  (8.405764533463605, 0.7026978313985847)
  (8.406301905227162, 0.7092042194321513)
  (8.406839276990718, 0.7157783179162318)
  (8.407376648754276, 0.722420756123652)
  (8.407914020517833, 0.7291321512654616)
  (8.408451392281389, 0.7359131077400874)
  (8.408988764044945, 0.7427642163779368)
  (8.409526135808502, 0.7496860536820911)
  (8.410063507572058, 0.7566791810657479)
  (8.410600879335615, 0.7637441440870799)
  (8.411138251099171, 0.7708814716822016)
  (8.411675622862727, 0.7780916753969336)
  (8.412212994626284, 0.7853752486180798)
  (8.41275036638984, 0.7927326658049384)
  (8.413287738153397, 0.8001643817217756)
  (8.413825109916953, 0.8076708306720146)
  (8.41436248168051, 0.8152524257348828)
  (8.414899853444066, 0.8229095580052876)
  (8.415437225207622, 0.8306425958376915)
  (8.415974596971179, 0.8384518840947641)
  (8.416511968734735, 0.8463377434015964)
  (8.417049340498291, 0.8543004694062779)
  (8.417586712261848, 0.8623403320476273)
  (8.418124084025404, 0.8704575748308844)
  (8.41866145578896, 0.8786524141121734)
  (8.419198827552517, 0.8869250383925474)
  (8.419736199316073, 0.8952756076224274)
  (8.42027357107963, 0.903704252517251)
  (8.420810942843186, 0.9122110738851552)
  (8.421348314606742, 0.9207961419674995)
  (8.421885686370299, 0.929459495793053)
  (8.422423058133855, 0.9382011425466565)
  (8.422960429897412, 0.9470210569531727)
  (8.423497801660968, 0.9559191806775362)
  (8.424035173424524, 0.9648954217416955)
  (8.42457254518808, 0.9739496539592631)
  (8.425109916951637, 0.9830817163886515)
  (8.425647288715194, 0.9922914128054864)
  (8.42618466047875, 1.0015785111950732)
  (8.426722032242306, 1.0109427432656888)
  (8.427259404005863, 1.0203838039834456)
  (8.42779677576942, 1.0299013511294914)
  (8.428334147532976, 1.0394950048802643)
  (8.428871519296532, 1.0491643474115344)
  (8.429408891060088, 1.0589089225269426)
  (8.429946262823645, 1.0687282353117216)
  (8.430483634587201, 1.0786217518122858)
  (8.431021006350758, 1.08858889874235)
  (8.431558378114314, 1.098629063216219)
  (8.43209574987787, 1.1087415925098776)
  (8.432633121641427, 1.1189257938504844)
  (8.433170493404983, 1.129180934234863)
  (8.43370786516854, 1.1395062402775455)
  (8.434245236932096, 1.1499008980889225)
  (8.434782608695652, 1.1603640531840158)
  (8.435319980459209, 1.1708948104223733)
  (8.435857352222765, 1.1814922339795548)
  (8.436394723986322, 1.1921553473506643)
  (8.436932095749878, 1.2028831333863443)
  (8.437469467513434, 1.2136745343616284)
  (8.43800683927699, 1.2245284520780242)
  (8.438544211040547, 1.2354437479991596)
  (8.439081582804103, 1.2464192434203056)
  (8.43961895456766, 1.2574537196720605)
  (8.440156326331218, 1.2685459183584364)
  (8.440693698094774, 1.2796945416295775)
  (8.44123106985833, 1.2908982524892918)
  (8.441768441621887, 1.3021556751375536)
  (8.442305813385444, 1.3134653953481015)
  (8.442843185149, 1.3248259608812196)
  (8.443380556912556, 1.3362358819317597)
  (8.443917928676113, 1.3476936316124262)
  (8.44445530043967, 1.3591976464723101)
  (8.444992672203226, 1.3707463270506264)
  (8.445530043966782, 1.3823380384655735)
  (8.446067415730338, 1.3939711110381894)
  (8.446604787493895, 1.4056438409510599)
  (8.447142159257451, 1.4173544909416838)
  (8.447679531021008, 1.4291012910302623)
  (8.448216902784564, 1.4408824392816642)
  (8.44875427454812, 1.4526961026012493)
  (8.449291646311677, 1.4645404175642263)
  (8.449829018075233, 1.4764134912781675)
  (8.45036638983879, 1.4883134022782658)
  (8.450903761602346, 1.5002382014548898)
  (8.451441133365902, 1.5121859130129582)
  (8.451978505129459, 1.5241545354625994)
  (8.452515876893015, 1.5361420426405528)
  (8.453053248656571, 1.5481463847617094)
  (8.453590620420128, 1.5601654895001658)
  (8.454127992183684, 1.572197263099122)
  (8.45466536394724, 1.5842395915089287)
  (8.455202735710797, 1.59629034155254)
  (8.455740107474353, 1.6083473621176065)
  (8.45627747923791, 1.6204084853743992)
  (8.456814851001466, 1.6324715280187285)
  (8.457352222765023, 1.6445342925389836)
  (8.457889594528579, 1.6565945685063888)
  (8.458426966292135, 1.6686501338875352)
  (8.458964338055692, 1.680698756378229)
  (8.459501709819248, 1.692738194757643)
  (8.460039081582805, 1.7047662002617547)
  (8.460576453346361, 1.716780517975005)
  (8.461113825109917, 1.7287788882390935)
  (8.461651196873474, 1.7407590480777908)
  (8.46218856863703, 1.7527187326366396)
  (8.462725940400587, 1.7646556766363575)
  (8.463263312164143, 1.77656761583877)
  (8.4638006839277, 1.7884522885240446)
  (8.464338055691256, 1.8003074369779943)
  (8.464875427454812, 1.8121308089881873)
  (8.465412799218369, 1.8239201593475882)
  (8.465950170981925, 1.8356732513644238)
  (8.466487542745481, 1.8473878583769598)
  (8.467024914509038, 1.8590617652718582)
  (8.467562286272594, 1.8706927700047544)
  (8.46809965803615, 1.8822786851216984)
  (8.468637029799707, 1.8938173392800794)
  (8.469174401563263, 1.9053065787676433)
  (8.46971177332682, 1.916744269018202)
  (8.470249145090376, 1.928128296122628)
  (8.470786516853932, 1.939456568333718)
  (8.471323888617489, 1.9507270175634965)
  (8.471861260381045, 1.9619376008715366)
  (8.472398632144603, 1.9730863019428673)
  (8.47293600390816, 1.984171132554028)
  (8.473473375671716, 1.9951901340258438)
  (8.474010747435273, 2.0061413786614812)
  (8.474548119198829, 2.0170229711683625)
  (8.475085490962385, 2.0278330500625024)
  (8.475622862725942, 2.038569789053861)
  (8.476160234489498, 2.049231398411281)
  (8.476697606253055, 2.059816126305622)
  (8.477234978016611, 2.0703222601296867)
  (8.477772349780167, 2.0807481277935604)
  (8.478309721543724, 2.0910920989939963)
  (8.47884709330728, 2.1013525864564873)
  (8.479384465070837, 2.1115280471486875)
  (8.479921836834393, 2.1216169834638716)
  (8.48045920859795, 2.1316179443731142)
  (8.480996580361506, 2.1415295265449337)
  (8.481533952125062, 2.1513503754311154)
  (8.482071323888619, 2.1610791863175076)
  (8.482608695652175, 2.170714705338564)
  (8.483146067415731, 2.180255730454459)
  (8.483683439179288, 2.189701112389627)
  (8.484220810942844, 2.199049755531594)
  (8.4847581827064, 2.2083006187890195)
  (8.485295554469957, 2.2174527164078803)
  (8.485832926233513, 2.226505118744784)
  (8.48637029799707, 2.2354569529964055)
  (8.486907669760626, 2.244307403884111)
  (8.487445041524182, 2.253055714292842)
  (8.487982413287739, 2.2617011858633838)
  (8.488519785051295, 2.270243179537192)
  (8.489057156814852, 2.278681116052968)
  (8.489594528578408, 2.2870144763942433)
  (8.490131900341964, 2.2952428021872566)
  (8.49066927210552, 2.303365696048464)
  (8.491206643869077, 2.3113828218810575)
  (8.491744015632634, 2.3192939051199275)
  (8.49228138739619, 2.3270987329245436)
  (8.492818759159746, 2.334797154319268)
  (8.493356130923303, 2.34238908028069)
  (8.49389350268686, 2.349874483771592)
  (8.494430874450416, 2.357253399721227)
  (8.494968246213972, 2.3645259249516326)
  (8.495505617977528, 2.371692218049757)
  (8.496042989741085, 2.3787524991852242)
  (8.496580361504641, 2.385707049873628)
  (8.497117733268198, 2.3925562126852866)
  (8.497655105031754, 2.3993003908994464)
  (8.49819247679531, 2.4059400481039837)
  (8.498729848558867, 2.4124757077407004)
  (8.499267220322423, 2.418907952596369)
  (8.49980459208598, 2.425237424239734)
  (8.500341963849536, 2.4314648224047377)
  (8.500879335613092, 2.4375909043202784)
  (8.501416707376649, 2.443616483986896)
  (8.501954079140205, 2.449542431400787)
  (8.502491450903761, 2.455369671725658)
  (8.503028822667318, 2.4610991844129373)
  (8.503566194430874, 2.4667320022709527)
  (8.50410356619443, 2.4722692104837103)
  (8.504640937957989, 2.477711945579985)
  (8.505178309721545, 2.4830613943534754)
  (8.505715681485102, 2.4883187927348183)
  (8.506253053248658, 2.4934854246163467)
  (8.506790425012214, 2.49856262063048)
  (8.50732779677577, 2.503551756882717)
  (8.507865168539327, 2.508454253640249)
  (8.508402540302884, 2.51327157397725)
  (8.50893991206644, 2.5180052223779494)
  (8.509477283829996, 2.5226567432986613)
  (8.510014655593553, 2.5272277196899555)
  (8.51055202735711, 2.531719771480241)
  (8.511089399120666, 2.5361345540220395)
  (8.511626770884222, 2.5404737565023012)
  (8.512164142647778, 2.544739100318135)
  (8.512701514411335, 2.5489323374193833)
  (8.513238886174891, 2.5530552486194953)
  (8.513776257938448, 2.5571096418762043)
  (8.514313629702004, 2.56109735054355)
  (8.51485100146556, 2.5650202315968005)
  (8.515388373229117, 2.5688801638319156)
  (8.515925744992673, 2.5726790460411495)
  (8.51646311675623, 2.5764187951664983)
  (8.517000488519786, 2.580101344432669)
  (8.517537860283342, 2.583728641461315)
  (8.518075232046899, 2.5873026463682796)
  (8.518612603810455, 2.590825329845627)
  (8.519149975574011, 2.5942986712302725)
  (8.519687347337568, 2.5977246565610166)
  (8.520224719101124, 2.601105276625841)
  (8.52076209086468, 2.6044425250013044)
  (8.521299462628237, 2.6077383960859306)
  (8.521836834391793, 2.610994883129461)
  (8.52237420615535, 2.614213976259872)
  (8.522911577918906, 2.6173976605100693)
  (8.523448949682463, 2.6205479138461634)
  (8.523986321446019, 2.623666705199259)
  (8.524523693209575, 2.6267559925026647)
  (8.525061064973132, 2.6298177207364635)
  (8.525598436736688, 2.6328538199813583)
  (8.526135808500245, 2.6358662034837166)
  (8.526673180263801, 2.6388567657337294)
  (8.527210552027357, 2.641827380558599)
  (8.527747923790914, 2.6447798992326517)
  (8.52828529555447, 2.6477161486062677)
  (8.528822667318027, 2.650637929255506)
  (8.529360039081583, 2.6535470136542902)
  (8.52989741084514, 2.6564451443709958)
  (8.530434782608696, 2.6593340322912704)
  (8.530972154372252, 2.662215354868896)
  (8.531509526135808, 2.6650907544064673)
  (8.532046897899365, 2.6679618363676565)
  (8.532584269662921, 2.670830167722792)
  (8.533121641426478, 2.673697275329455)
  (8.533659013190034, 2.676564644349765)
  (8.53419638495359, 2.6794337167060007)
  (8.534733756717147, 2.682305889576166)
  (8.535271128480703, 2.6851825139310517)
  (8.53580850024426, 2.688064893114361)
  (8.536345872007816, 2.69095428146736)
  (8.536883243771374, 2.6938518829995233)
  (8.53742061553493, 2.6967588501065816)
  (8.537957987298487, 2.6996762823373346)
  (8.538495359062043, 2.7026052252105517)
  (8.5390327308256, 2.7055466690832315)
  (8.539570102589156, 2.70850154807144)
  (8.540107474352713, 2.711470739024908)
  (8.540644846116269, 2.7144550605565003)
  (8.541182217879825, 2.7174552721276286)
  (8.541719589643382, 2.7204720731906242)
  (8.542256961406938, 2.723506102389023)
  (8.542794333170495, 2.7265579368166675)
  (8.543331704934051, 2.729628091336468)
  (8.543869076697607, 2.732717017959609)
  (8.544406448461164, 2.735825105285923)
  (8.54494382022472, 2.7389526780060973)
  (8.545481191988276, 2.7420999964663215)
  (8.546018563751833, 2.7452672562958993)
  (8.54655593551539, 2.7484545880983218)
  (8.547093307278946, 2.7516620572062047)
  (8.547630679042502, 2.7548896635004363)
  (8.548168050806058, 2.7581373412938266)
  (8.548705422569615, 2.7614049592794734)
  (8.549242794333171, 2.764692320543999)
  (8.549780166096728, 2.7679991626457454)
  (8.550317537860284, 2.7713251577579445)
  (8.55085490962384, 2.7746699128768264)
  (8.551392281387397, 2.778032970094549)
  (8.551929653150953, 2.781413806936768)
  (8.55246702491451, 2.784811836764611)
  (8.553004396678066, 2.7882264092407363)
  (8.553541768441622, 2.791656810859111)
  (8.554079140205179, 2.79510226553805)
  (8.554616511968735, 2.798561935276025)
  (8.555153883732292, 2.80203492086966)
  (8.555691255495848, 2.805520262693281)
  (8.556228627259404, 2.8090169415393147)
  (8.55676599902296, 2.8125238795187797)
  (8.557303370786517, 2.8160399410210353)
  (8.557840742550074, 2.819563933731901)
  (8.55837811431363, 2.8230946097092056)
  (8.558915486077186, 2.826630666514743)
  (8.559452857840743, 2.830170748401577)
  (8.5599902296043, 2.8337134475555645)
  (8.560527601367856, 2.837257305389916)
  (8.561064973131412, 2.8408008138915477)
  (8.561602344894968, 2.8443424170179443)
  (8.562139716658525, 2.8478805121431767)
  (8.562677088422081, 2.8514134515516756)
  (8.563214460185637, 2.854939543978319)
  (8.563751831949194, 2.858457056193334)
  (8.56428920371275, 2.861964214630465)
  (8.564826575476307, 2.865459207056822)
  (8.565363947239863, 2.868940184282768)
  (8.56590131900342, 2.8724052619101847)
  (8.566438690766976, 2.875852522117372)
  (8.566976062530532, 2.8792800154788556)
  (8.567513434294089, 2.882685762818282)
  (8.568050806057645, 2.8860677570925906)
  (8.568588177821201, 2.889423965305596)
  (8.56912554958476, 2.892752330449078)
  (8.569662921348316, 2.8960507734694736)
  (8.570200293111872, 2.899317195258206)
  (8.570737664875429, 2.9025494786636816)
  (8.571275036638985, 2.9057454905229614)
  (8.571812408402542, 2.9089030837110728)
  (8.572349780166098, 2.912020099205944)
  (8.572887151929654, 2.9150943681668853)
  (8.57342452369321, 2.918123714024564)
  (8.573961895456767, 2.9211059545803755)
  (8.574499267220324, 2.924038904113134)
  (8.57503663898388, 2.9269203754909716)
  (8.575574010747436, 2.9297481822863394)
  (8.576111382510993, 2.9325201408920103)
  (8.576648754274549, 2.9352340726359603)
  (8.577186126038105, 2.937887805893029)
  (8.577723497801662, 2.9404791781912447)
  (8.578260869565218, 2.943006038310716)
  (8.578798241328775, 2.945466248373)
  (8.579335613092331, 2.947857685918854)
  (8.579872984855887, 2.950178245972311)
  (8.580410356619444, 2.952425843089006)
  (8.580947728383, 2.954598413386732)
  (8.581485100146557, 2.956693916556188)
  (8.582022471910113, 2.958710337849923)
  (8.58255984367367, 2.960645690047503)
  (8.583097215437226, 2.9624980153949374)
  (8.583634587200782, 2.9642653875164457)
  (8.584171958964339, 2.9659459132966717)
  (8.584709330727895, 2.967537734731474)
  (8.585246702491451, 2.969039030745449)
  (8.585784074255008, 2.970448018974427)
  (8.586321446018564, 2.971762957511131)
  (8.58685881778212, 2.972982146612318)
  (8.587396189545677, 2.9741039303657035)
  (8.587933561309233, 2.975126698315033)
  (8.58847093307279, 2.97604888704171)
  (8.589008304836346, 2.976868981701438)
  (8.589545676599903, 2.9775855175143593)
  (8.590083048363459, 2.9781970812072602)
  (8.590620420127015, 2.9787023124064347)
  (8.591157791890572, 2.9790999049798472)
  (8.591695163654128, 2.9793886083273198)
  (8.592232535417685, 2.979567228617492)
  (8.592769907181241, 2.979634629970367)
  (8.593307278944797, 2.979589735584332)
  (8.593844650708354, 2.9794315288065674)
  (8.59438202247191, 2.979159054145857)
  (8.594919394235466, 2.978771418226828)
  (8.595456765999023, 2.978267790684755)
  (8.59599413776258, 2.9776474050001034)
  (8.596531509526136, 2.976909559272035)
  (8.597068881289692, 2.976053616930203)
  (8.597606253053248, 2.9750790073841857)
  (8.598143624816805, 2.97398522661001)
  (8.598680996580361, 2.972771837673254)
  (8.599218368343918, 2.971438471188295)
  (8.599755740107474, 2.9699848257133477)
  (8.60029311187103, 2.9684106680809794)
  (8.600830483634587, 2.966715833663879)
  (8.601367855398143, 2.964900226575712)
  (8.601905227161701, 2.962963819806963)
  (8.602442598925258, 2.9609066552957417)
  (8.602979970688814, 2.958728843933582)
  (8.60351734245237, 2.9564305655063468)
  (8.604054714215927, 2.954012068570408)
  (8.604592085979483, 2.9514736702643427)
  (8.60512945774304, 2.9488157560564483)
  (8.605666829506596, 2.9460387794284513)
  (8.606204201270153, 2.9431432614958486)
  (8.606741573033709, 2.940129790565382)
  (8.607278944797265, 2.9369990216302106)
  (8.607816316560822, 2.933751675803423)
  (8.608353688324378, 2.930388539690566)
  (8.608891060087934, 2.9269104647019564)
  (8.60942843185149, 2.923318366305601)
  (8.609965803615047, 2.9196132232215772)
  (8.610503175378604, 2.915796076558837)
  (8.61104054714216, 2.911868028895412)
  (8.611577918905716, 2.907830243303075)
  (8.612115290669273, 2.903683942317568)
  (8.61265266243283, 2.8994304068555556)
  (8.613190034196386, 2.8950709750795065)
  (8.613727405959942, 2.8906070412117963)
  (8.614264777723498, 2.886040054299314)
  (8.614802149487055, 2.881371516929958)
  (8.615339521250611, 2.8766029839024254)
  (8.615876893014168, 2.871736060850751)
  (8.616414264777724, 2.866772402825097)
  (8.61695163654128, 2.861713712830332)
  (8.617489008304837, 2.85656174032399)
  (8.618026380068393, 2.8513182796752146)
  (8.61856375183195, 2.845985168586365)
  (8.619101123595506, 2.8405642864789575)
  (8.619638495359062, 2.8350575528456843)
  (8.620175867122619, 2.8294669255702427)
  (8.620713238886175, 2.823794399216788)
  (8.621250610649732, 2.8180420032907962)
  (8.621787982413288, 2.8122118004731886)
  (8.622325354176844, 2.8063058848295674)
  (8.6228627259404, 2.800326379996448)
  (8.623400097703957, 2.7942754373463923)
  (8.623937469467513, 2.788155234133942)
  (8.62447484123107, 2.7819679716242964)
  (8.625012212994626, 2.775715873206677)
  (8.625549584758183, 2.7694011824943154)
  (8.626086956521739, 2.7630261614130482)
  (8.626624328285295, 2.756593088280466)
  (8.627161700048852, 2.750104255877601)
  (8.627699071812408, 2.743561969515113)
  (8.628236443575965, 2.7369685450959595)
  (8.628773815339521, 2.730326307176503)
  (8.629311187103077, 2.7236375870280374)
  (8.629848558866634, 2.716904720700677)
  (8.63038593063019, 2.7101300470915652)
  (8.630923302393747, 2.7033159060193346)
  (8.631460674157303, 2.69646463630675)
  (8.63199804592086, 2.6895785738734412)
  (8.632535417684416, 2.6826600498406123)
  (8.633072789447972, 2.6757113886496127)
  (8.633610161211529, 2.6687349061962133)
  (8.634147532975087, 2.661732907982415)
  (8.634684904738643, 2.6547076872876048)
  (8.6352222765022, 2.647661523360828)
  (8.635759648265756, 2.6405966796359266)
  (8.636297020029312, 2.633515401971263)
  (8.636834391792869, 2.626419916915719)
  (8.637371763556425, 2.6193124300026143)
  (8.637909135319982, 2.6121951240731667)
  (8.638446507083538, 2.6050701576310717)
  (8.638983878847094, 2.597939663229741)
  (8.63952125061065, 2.590805745893702)
  (8.640058622374207, 2.58367048157561)
  (8.640595994137763, 2.5765359156502945)
  (8.64113336590132, 2.569404061447207)
  (8.641670737664876, 2.562276898822589)
  (8.642208109428433, 2.5551563727726476)
  (8.642745481191989, 2.5480443920889497)
  (8.643282852955545, 2.5409428280572284)
  (8.643820224719102, 2.53385351320072)
  (8.644357596482658, 2.5267782400691083)
  (8.644894968246215, 2.519718760074096)
  (8.645432340009771, 2.512676782372572)
  (8.645969711773327, 2.505653972798298)
  (8.646507083536884, 2.4986519528429483)
  (8.64704445530044, 2.491672298687333)
  (8.647581827063997, 2.4847165402835274)
  (8.648119198827553, 2.4777861604886033)
  (8.64865657059111, 2.4708825942505954)
  (8.649193942354666, 2.4640072278472607)
  (8.649731314118222, 2.457161398178159)
  (8.650268685881779, 2.4503463921104904)
  (8.650806057645335, 2.4435634458790925)
  (8.651343429408891, 2.436813744540931)
  (8.651880801172448, 2.4300984214843515)
  (8.652418172936004, 2.423418557993301)
  (8.65295554469956, 2.4167751828666955)
  (8.653492916463117, 2.410169272092993)
  (8.654030288226673, 2.4036017485800354)
  (8.65456765999023, 2.397073481940116)
  (8.655105031753786, 2.390585288330193)
  (8.655642403517342, 2.384137930347106)
  (8.656179775280899, 2.377732116977589)
  (8.656717147044455, 2.371368503602825)
  (8.657254518808012, 2.365047692057215)
  (8.657791890571568, 2.358770230740995)
  (8.658329262335124, 2.3525366147862634)
  (8.65886663409868, 2.346347286275935)
  (8.659404005862237, 2.3402026345150757)
  (8.659941377625794, 2.334102996354025)
  (8.66047874938935, 2.3280486565626535)
  (8.661016121152906, 2.3220398482550575)
  (8.661553492916463, 2.316076753363937)
  (8.66209086468002, 2.3101595031638458)
  (8.662628236443576, 2.304288178842477)
  (8.663165608207132, 2.2984628121190687)
  (8.663702979970688, 2.2926833859089912)
  (8.664240351734245, 2.286949835033519)
  (8.664777723497801, 2.281262046973758)
  (8.665315095261358, 2.275619862667635)
  (8.665852467024914, 2.2700230773488435)
  (8.666389838788472, 2.2644714414265708)
  (8.666927210552029, 2.2589646614048196)
  (8.667464582315585, 2.2535024008400724)
  (8.668001954079141, 2.2480842813360433)
  (8.668539325842698, 2.242709883574188)
  (8.669076697606254, 2.237378748378661)
  (8.66961406936981, 2.232090377814318)
  (8.670151441133367, 2.2268442363163956)
  (8.670688812896923, 2.221639751850416)
  (8.67122618466048, 2.216476317100877)
  (8.671763556424036, 2.2113532906872533)
  (8.672300928187592, 2.206269998405795)
  (8.672838299951149, 2.201225734495621)
  (8.673375671714705, 2.196219762927561)
  (8.673913043478262, 2.1912513187141833)
  (8.674450415241818, 2.1863196092394555)
  (8.674987787005374, 2.181423815606434)
  (8.67552515876893, 2.1765630940014047)
  (8.676062530532487, 2.1717365770728523)
  (8.676599902296044, 2.166943375323661)
  (8.6771372740596, 2.1621825785149147)
  (8.677674645823156, 2.1574532570796796)
  (8.678212017586713, 2.15275446354514)
  (8.67874938935027, 2.148085233961465)
  (8.679286761113826, 2.1434445893357696)
  (8.679824132877382, 2.138831537069561)
  (8.680361504640938, 2.1342450723980453)
  (8.680898876404495, 2.129684179829681)
  (8.681436248168051, 2.1251478345843813)
  (8.681973619931608, 2.1206350040287663)
  (8.682510991695164, 2.1161446491068934)
  (8.68304836345872, 2.1116757257648877)
  (8.683585735222277, 2.1072271863679246)
  (8.684123106985833, 2.10279798110803)
  (8.68466047874939, 2.0983870594011793)
  (8.685197850512946, 2.0939933712721954)
  (8.685735222276502, 2.089615868725978)
  (8.686272594040059, 2.0852535071036016)
  (8.686809965803615, 2.080905246421863)
  (8.687347337567171, 2.076570052694869)
  (8.687884709330728, 2.072246899236305)
  (8.688422081094284, 2.0679347679410163)
  (8.68895945285784, 2.063632650544612)
  (8.689496824621397, 2.059339549859792)
  (8.690034196384953, 2.055054480988157)
  (8.69057156814851, 2.0507764725062767)
  (8.691108939912066, 2.046504567624852)
  (8.691646311675623, 2.042237825319805)
  (8.692183683439179, 2.0379753214342133)
  (8.692721055202735, 2.03371614975001)
  (8.693258426966292, 2.0294594230284195)
  (8.693795798729848, 2.025204274018154)
  (8.694333170493405, 2.020949856430414)
  (8.694870542256961, 2.016695345879798)
  (8.695407914020517, 2.0124399407902587)
  (8.695945285784074, 2.008182863265291)
  (8.69648265754763, 2.0039233599215818)
  (8.697020029311187, 1.9996607026854003)
  (8.697557401074743, 1.995394189551042)
  (8.6980947728383, 1.9911231453006972)
  (8.698632144601858, 1.986846922185166)
  (8.699169516365414, 1.9825649005648676)
  (8.69970688812897, 1.9782764895106646)
  (8.700244259892527, 1.973981127364058)
  (8.700781631656083, 1.9696782822563543)
  (8.70131900341964, 1.9653674525864662)
  (8.701856375183196, 1.9610481674570437)
  (8.702393746946752, 1.9567199870686953)
  (8.702931118710309, 1.9523825030720934)
  (8.703468490473865, 1.948035338877817)
  (8.704005862237421, 1.9436781499238334)
  (8.704543234000978, 1.9393106239005606)
  (8.705080605764534, 1.9349324809335124)
  (8.70561797752809, 1.9305434737235627)
  (8.706155349291647, 1.9261433876449296)
  (8.706692721055203, 1.9217320408010146)
  (8.70723009281876, 1.9173092840382808)
  (8.707767464582316, 1.9128750009184132)
  (8.708304836345873, 1.9084291076490298)
  (8.708842208109429, 1.903971552973277)
  (8.709379579872985, 1.8995023180186767)
  (8.709916951636542, 1.895021416105645)
  (8.710454323400098, 1.8905288925161285)
  (8.710991695163655, 1.8860248242228863)
  (8.711529066927211, 1.881509319579927)
  (8.712066438690767, 1.8769825179747188)
  (8.712603810454324, 1.8724445894427832)
  (8.71314118221788, 1.867895734245338)
  (8.713678553981437, 1.8633361824106975)
  (8.714215925744993, 1.8587661932401827)
  (8.71475329750855, 1.854186054779296)
  (8.715290669272106, 1.8495960832550054)
  (8.715828041035662, 1.844996622479965)
  (8.716365412799219, 1.8403880432245632)
  (8.716902784562775, 1.8357707425577199)
  (8.717440156326331, 1.8311451431573706)
  (8.717977528089888, 1.8265116925916123)
  (8.718514899853444, 1.8218708625715268)
  (8.719052271617, 1.817223148176704)
  (8.719589643380557, 1.8125690670545287)
  (8.720127015144113, 1.8079091585943097)
  (8.72066438690767, 1.8032439830773606)
  (8.721201758671226, 1.79857412080416)
  (8.721739130434782, 1.7939001711997393)
  (8.722276502198339, 1.7892227518984696)
  (8.722813873961895, 1.7845424978094209)
  (8.723351245725452, 1.7798600601635228)
  (8.723888617489008, 1.7751761055437045)
  (8.724425989252564, 1.7704913148992858)
  (8.72496336101612, 1.7658063825458306)
  (8.725500732779677, 1.7611220151517317)
  (8.726038104543234, 1.7564389307127841)
  (8.72657547630679, 1.7517578575160195)
  (8.727112848070346, 1.74707953309407)
  (8.727650219833903, 1.7424047031713517)
  (8.72818759159746, 1.7377341206033488)
  (8.728724963361016, 1.7330685443102725)
  (8.729262335124572, 1.7284087382063986)
  (8.729799706888128, 1.7237554701263549)
  (8.730337078651685, 1.7191095107496417)
  (8.730874450415241, 1.7144716325246672)
  (8.7314118221788, 1.7098426085935674)
  (8.731949193942356, 1.7052232117190742)
  (8.732486565705912, 1.700614213214688)
  (8.733023937469468, 1.6960163818794036)
  (8.733561309233025, 1.6914304829382272)
  (8.734098680996581, 1.6868572769896983)
  (8.734636052760138, 1.6822975189616403)
  (8.735173424523694, 1.6777519570763184)
  (8.73571079628725, 1.6732213318261961)
  (8.736248168050807, 1.668706374961445)
  (8.736785539814363, 1.6642078084903467)
  (8.73732291157792, 1.6597263436937117)
  (8.737860283341476, 1.6552626801544224)
  (8.738397655105032, 1.6508175048031588)
  (8.738935026868589, 1.646391490981387)
  (8.739472398632145, 1.6419852975226155)
  (8.740009770395702, 1.6375995678529471)
  (8.740547142159258, 1.6332349291118826)
  (8.741084513922814, 1.6288919912943398)
  (8.74162188568637, 1.6245713464148133)
  (8.742159257449927, 1.6202735676945494)
  (8.742696629213484, 1.6159992087726172)
  (8.74323400097704, 1.6117488029416969)
  (8.743771372740596, 1.6075228624093856)
  (8.744308744504153, 1.60332187758579)
  (8.74484611626771, 1.5991463163981352)
  (8.745383488031266, 1.5949966236330941)
  (8.745920859794822, 1.5908732203074933)
  (8.746458231558378, 1.5867765030680356)
  (8.746995603321935, 1.5827068436206242)
  (8.747532975085491, 1.5786645881898482)
  (8.748070346849047, 1.5746500570091548)
  (8.748607718612604, 1.570663543842182)
  (8.74914509037616, 1.5667053155357098)
  (8.749682462139717, 1.562775611604627)
  (8.750219833903273, 1.5588746438492909)
  (8.75075720566683, 1.555002596005611)
  (8.751294577430386, 1.5511596234281484)
  (8.751831949193942, 1.5473458528064856)
  (8.752369320957499, 1.5435613819150835)
  (8.752906692721055, 1.5398062793968084)
  (8.753444064484611, 1.5360805845802543)
  (8.753981436248168, 1.5323843073309777)
  (8.754518808011724, 1.528717427936691)
  (8.75505617977528, 1.5250798970264479)
  (8.755593551538837, 1.5214716355237976)
  (8.756130923302393, 1.5178925346338623)
  (8.75666829506595, 1.5143424558642353)
  (8.757205666829506, 1.5108212310795834)
  (8.757743038593063, 1.507328662589777)
  (8.758280410356619, 1.5038645232713468)
  (8.758817782120175, 1.5004285567220315)
  (8.759355153883732, 1.497020477448137)
  (8.759892525647288, 1.4936399710843957)
  (8.760429897410845, 1.4902866946459756)
  (8.760967269174401, 1.4869602768122716)
  (8.761504640937957, 1.483660318242046)
  (8.762042012701514, 1.480386391919484)
  (8.76257938446507, 1.4771380435306787)
  (8.763116756228627, 1.4739147918700293)
  (8.763654127992185, 1.4707161292760187)
  (8.764191499755741, 1.4675415220957861)
  (8.764728871519297, 1.4643904111778983)
  (8.765266243282854, 1.4612622123926848)
  (8.76580361504641, 1.4581563171794736)
  (8.766340986809967, 1.4550720931200514)
  (8.766878358573523, 1.4520088845376202)
  (8.76741573033708, 1.4489660131205222)
  (8.767953102100636, 1.445942778569972)
  (8.768490473864192, 1.4429384592709997)
  (8.769027845627749, 1.4399523129858083)
  (8.769565217391305, 1.4369835775687099)
  (8.770102589154861, 1.4340314717017968)
  (8.770639960918418, 1.4310951956504685)
  (8.771177332681974, 1.4281739320379447)
  (8.77171470444553, 1.4252668466378458)
  (8.772252076209087, 1.4223730891839281)
  (8.772789447972643, 1.4194917941960425)
  (8.7733268197362, 1.4166220818213628)
  (8.773864191499756, 1.4137630586899297)
  (8.774401563263313, 1.4109138187835346)
  (8.774938935026869, 1.4080734443169598)
  (8.775476306790425, 1.4052410066305976)
  (8.776013678553982, 1.402415567093428)
  (8.776551050317538, 1.3995961780153696)
  (8.777088422081095, 1.396781883567983)
  (8.777625793844651, 1.3939717207125066)
  (8.778163165608207, 1.3911647201342232)
  (8.778700537371764, 1.388359907182115)
  (8.77923790913532, 1.3855563028128008)
  (8.779775280898876, 1.382752924537732)
  (8.780312652662433, 1.3799487873726102)
  (8.78085002442599, 1.3771429047880384)
  (8.781387396189546, 1.374334289660361)
  (8.781924767953102, 1.3715219552217035)
  (8.782462139716658, 1.3687049160081948)
  (8.782999511480215, 1.3658821888053845)
  (8.783536883243771, 1.36305279358986)
  (8.784074255007328, 1.3602157544660811)
  (8.784611626770884, 1.3573701005974697)
  (8.78514899853444, 1.3545148671307845)
  (8.785686370297997, 1.351649096112841)
  (8.786223742061553, 1.3487718373986421)
  (8.78676111382511, 1.3458821495499906)
  (8.787298485588666, 1.3429791007236866)
  (8.787835857352222, 1.3400617695484192)
  (8.788373229115779, 1.3371292459894684)
  (8.788910600879335, 1.334180632200381)
  (8.789447972642892, 1.3312150433607635)
  (8.789985344406448, 1.3282316084993835)
  (8.790522716170004, 1.3252294713017876)
  (8.79106008793356, 1.3222077909016423)
  (8.791597459697117, 1.3191657426550611)
  (8.792134831460674, 1.316102518897166)
  (8.79267220322423, 1.31301732968019)
  (8.793209574987786, 1.3099094034924237)
  (8.793746946751343, 1.3067779879573433)
  (8.7942843185149, 1.3036223505122888)
  (8.794821690278456, 1.3004417790660725)
  (8.795359062042012, 1.297235582634939)
  (8.79589643380557, 1.294003091956307)
  (8.796433805569126, 1.2907436600797717)
  (8.796971177332683, 1.2874566629348496)
  (8.79750854909624, 1.2841414998749938)
  (8.798045920859796, 1.2807975941974352)
  (8.798583292623352, 1.2774243936384102)
  (8.799120664386908, 1.2740213708434056)
  (8.799658036150465, 1.2705880238120297)
  (8.800195407914021, 1.2671238763172)
  (8.800732779677578, 1.2636284782983225)
  (8.801270151441134, 1.2601014062281988)
  (8.80180752320469, 1.256542263453402)
  (8.802344894968247, 1.2529506805079196)
  (8.802882266731803, 1.249326315399859)
  (8.80341963849536, 1.2456688538710743)
  (8.803957010258916, 1.241978009629576)
  (8.804494382022472, 1.238253524554625)
  (8.805031753786029, 1.2344951688744517)
  (8.805569125549585, 1.2307027413165534)
  (8.806106497313142, 1.2268760692305614)
  (8.806643869076698, 1.223015008683698)
  (8.807181240840254, 1.2191194445288753)
  (8.80771861260381, 1.21518929044551)
  (8.808255984367367, 1.2112244889531567)
  (8.808793356130924, 1.207225011398103)
  (8.80933072789448, 1.203190857913077)
  (8.809868099658036, 1.199122057350269)
  (8.810405471421593, 1.1950186671878702)
  (8.810942843185149, 1.1908807734103841)
  (8.811480214948705, 1.1867084903629708)
  (8.812017586712262, 1.1825019605801241)
  (8.812554958475818, 1.178261354589002)
  (8.813092330239375, 1.173986870687751)
  (8.813629702002931, 1.1696787346992008)
  (8.814167073766487, 1.1653371997003175)
  (8.814704445530044, 1.1609625457278283)
  (8.8152418172936, 1.156555079460468)
  (8.815779189057157, 1.1521151338782931)
  (8.816316560820713, 1.1476430678995555)
  (8.81685393258427, 1.1431392659956323)
  (8.817391304347826, 1.1386041377845357)
  (8.817928676111382, 1.134038117603545)
  (8.818466047874939, 1.1294416640615135)
  (8.819003419638495, 1.1248152595714358)
  (8.819540791402051, 1.1201594098638639)
  (8.820078163165608, 1.1154746434817784)
  (8.820615534929164, 1.110761511257553)
  (8.82115290669272, 1.106020585772633)
  (8.821690278456277, 1.1012524608005967)
  (8.822227650219833, 1.0964577507342583)
  (8.82276502198339, 1.091637089997492)
  (8.823302393746946, 1.0867911324424664)
  (8.823839765510503, 1.0819205507329892)
  (8.824377137274059, 1.0770260357146724)
  (8.824914509037615, 1.072108295772634)
  (8.825451880801172, 1.0671680561774637)
  (8.825989252564728, 1.0622060584201871)
  (8.826526624328284, 1.0572230595369625)
  (8.827063996091841, 1.0522198314242588)
  (8.827601367855397, 1.047197160145265)
  (8.828138739618955, 1.0421558452282769)
  (8.828676111382512, 1.0370966989578239)
  (8.829213483146068, 1.0320205456592877)
  (8.829750854909625, 1.026928220977774)
  (8.830288226673181, 1.0218205711519937)
  (8.830825598436737, 1.0166984522839122)
  (8.831362970200294, 1.0115627296049254)
  (8.83190034196385, 1.0064142767393114)
  (8.832437713727407, 1.0012539749657137)
  (8.832975085490963, 0.9960827124774011)
  (8.83351245725452, 0.9909013836420473)
  (8.834049829018076, 0.985710888261766)
  (8.834587200781632, 0.9805121308341378)
  (8.835124572545189, 0.9753060198149406)
  (8.835661944308745, 0.9700934668833203)
  (8.836199316072301, 0.9648753862100862)
  (8.836736687835858, 0.9596526937298493)
  (8.837274059599414, 0.95442630641768)
  (8.83781143136297, 0.9491971415709758)
  (8.838348803126527, 0.9439661160971888)
  (8.838886174890083, 0.9387341458080912)
  (8.83942354665364, 0.9335021447212052)
  (8.839960918417196, 0.928271024369031)
  (8.840498290180753, 0.9230416931166993)
  (8.841035661944309, 0.9178150554886365)
  (8.841573033707865, 0.9125920115048436)
  (8.842110405471422, 0.9073734560273556)
  (8.842647777234978, 0.9021602781174347)
  (8.843185148998534, 0.8969533604040513)
  (8.84372252076209, 0.8917535784641631)
  (8.844259892525647, 0.886561800215306)
  (8.844797264289204, 0.8813788853209916)
  (8.84533463605276, 0.8762056846093722)
  (8.845872007816316, 0.8710430395056361)
  (8.846409379579873, 0.8658917814785694)
  (8.84694675134343, 0.8607527315016886)
  (8.847484123106986, 0.8556266995293582)
  (8.848021494870542, 0.8505144839882589)
  (8.848558866634098, 0.845416871284568)
  (8.849096238397655, 0.8403346353271928)
  (8.849633610161211, 0.8352685370673735)
  (8.850170981924768, 0.8302193240549476)
  (8.850708353688324, 0.8251877300115675)
  (8.85124572545188, 0.8201744744211115)
  (8.851783097215437, 0.8151802621375395)
  (8.852320468978993, 0.810205783010394)
  (8.85285784074255, 0.8052517115281581)
  (8.853395212506106, 0.8003187064796276)
  (8.853932584269662, 0.795407410633465)
  (8.854469956033219, 0.7905184504360552)
  (8.855007327796775, 0.7856524357277852)
  (8.855544699560332, 0.7808099594778322)
  (8.856082071323888, 0.7759915975375342)
  (8.856619443087444, 0.7711979084123868)
  (8.857156814851, 0.7664294330527073)
  (8.857694186614557, 0.7616866946629635)
  (8.858231558378113, 0.756970198529763)
  (8.85876893014167, 0.7522804318684719)
  (8.859306301905226, 0.7476178636884137)
  (8.859843673668783, 0.7429829446765734)
  (8.86038104543234, 0.7383761070997296)
  (8.860918417195897, 0.7337977647248919)
  (8.861455788959454, 0.729248312757934)
  (8.86199316072301, 0.7247281278002684)
  (8.862530532486566, 0.7202375678233989)
  (8.863067904250123, 0.7157769721611842)
  (8.86360527601368, 0.7113466615195996)
  (8.864142647777236, 0.7069469380037967)
  (8.864680019540792, 0.7025780851622239)
  (8.865217391304348, 0.6982403680475652)
  (8.865754763067905, 0.6939340332942334)
  (8.866292134831461, 0.689659309212145)
  (8.866829506595018, 0.6854164058964818)
  (8.867366878358574, 0.681205515353136)
  (8.86790425012213, 0.6770268116395217)
  (8.868441621885687, 0.6728804510204143)
  (8.868978993649243, 0.6687665721384782)
  (8.8695163654128, 0.6646852961991297)
  (8.870053737176356, 0.660636727169351)
  (8.870591108939912, 0.6566209519900924)
  (8.871128480703469, 0.6526380408018619)
  (8.871665852467025, 0.648688047183104)
  (8.872203224230581, 0.6447710084009566)
  (8.872740595994138, 0.6408869456739679)
  (8.873277967757694, 0.6370358644463442)
  (8.87381533952125, 0.6332177546732936)
  (8.874352711284807, 0.6294325911170195)
  (8.874890083048363, 0.6256803336529205)
  (8.87542745481192, 0.6219609275855319)
  (8.875964826575476, 0.6182743039737562)
  (8.876502198339033, 0.6146203799649055)
  (8.877039570102589, 0.6109990591370954)
  (8.877576941866145, 0.6074102318495068)
  (8.878114313629702, 0.6038537756000415)
  (8.878651685393258, 0.6003295553898864)
  (8.879189057156815, 0.5968374240945094)
  (8.879726428920371, 0.5933772228405946)
  (8.880263800683927, 0.5899487813884322)
  (8.880801172447484, 0.5865519185192838)
  (8.88133854421104, 0.5831864424272216)
  (8.881875915974597, 0.5798521511149713)
  (8.882413287738153, 0.5765488327932627)
  (8.88295065950171, 0.5732762662832088)
  (8.883488031265266, 0.5700342214212307)
  (8.884025403028822, 0.5668224594660531)
  (8.884562774792379, 0.5636407335072882)
  (8.885100146555935, 0.5604887888751451)
  (8.885637518319491, 0.5573663635507898)
  (8.886174890083048, 0.5542731885768964)
  (8.886712261846604, 0.5512089884679333)
  (8.88724963361016, 0.5481734816197279)
  (8.887787005373717, 0.5451663807178675)
  (8.888324377137273, 0.542187393144498)
  (8.88886174890083, 0.539236221383083)
  (8.889399120664386, 0.5363125634207024)
  (8.889936492427942, 0.5334161131474714)
  (8.890473864191499, 0.5305465607526743)
  (8.891011235955055, 0.5277035931172029)
  (8.891548607718612, 0.5248868942019201)
  (8.892085979482168, 0.5220961454315588)
  (8.892623351245724, 0.5193310260737812)
  (8.893160723009283, 0.5165912136130435)
  (8.893698094772839, 0.5138763841189062)
  (8.894235466536395, 0.5111862126084493)
  (8.894772838299952, 0.5085203734024644)
  (8.895310210063508, 0.5058785404750974)
  (8.895847581827065, 0.5032603877966364)
  (8.896384953590621, 0.5006655896691508)
  (8.896922325354177, 0.49809382105468375)
  (8.897459697117734, 0.49554475789573865)
  (8.89799706888129, 0.49301807742778886)
  (8.898534440644847, 0.4905134584835593)
  (8.899071812408403, 0.48803058178885594)
  (8.89960918417196, 0.4855691302497013)
  (8.900146555935516, 0.48312878923057734)
  (8.900683927699072, 0.48070924682357286)
  (8.901221299462629, 0.4783101941082478)
  (8.901758671226185, 0.47593132540204386)
  (8.902296042989741, 0.4735723385010804)
  (8.902833414753298, 0.4712329349111912)
  (8.903370786516854, 0.4689128200690652)
  (8.90390815828041, 0.4666117035533734)
  (8.904445530043967, 0.46432929928577565)
  (8.904982901807523, 0.46206532572170644)
  (8.90552027357108, 0.4598195060308722)
  (8.906057645334636, 0.45759156826737685)
  (8.906595017098192, 0.4553812455294318)
  (8.907132388861749, 0.4531882761086029)
  (8.907669760625305, 0.4510124036285704)
  (8.908207132388862, 0.44885337717337886)
  (8.908744504152418, 0.44671095140517897)
  (8.909281875915974, 0.4445848866714668)
  (8.90981924767953, 0.4424749491018457)
  (8.910356619443087, 0.44038091069433727)
  (8.910893991206644, 0.4383025493912972)
  (8.9114313629702, 0.43623964914498004)
  (8.911968734733756, 0.4341919999728367)
  (8.912506106497313, 0.4321593980026121)
  (8.91304347826087, 0.43014164550734246)
  (8.913580850024426, 0.42813855093035347)
  (8.914118221787982, 0.4261499289003705)
  (8.914655593551538, 0.4241756002368686)
  (8.915192965315095, 0.42221539194579266)
  (8.915730337078651, 0.42026913720579584)
  (8.916267708842208, 0.41833667534514757)
  (8.916805080605764, 0.4164178518094793)
  (8.91734245236932, 0.41451251812053247)
  (8.917879824132877, 0.4126205318261001)
  (8.918417195896433, 0.4107417564413455)
  (8.91895456765999, 0.4088760613817014)
  (8.919491939423546, 0.4070233218875491)
  (8.920029311187102, 0.40518341894090404)
  (8.920566682950659, 0.4033562391743125)
  (8.921104054714215, 0.40154167477220626)
  (8.921641426477771, 0.3997396233649343)
  (8.922178798241328, 0.3979499879157242)
  (8.922716170004884, 0.3961726766008136)
  (8.92325354176844, 0.39440760268300923)
  (8.923790913531997, 0.39265468437892825)
  (8.924328285295553, 0.39091384472018753)
  (8.92486565705911, 0.389185011408807)
  (8.925403028822668, 0.3874681166670988)
  (8.925940400586224, 0.38576309708231865)
  (8.92647777234978, 0.3840698934463569)
  (8.927015144113337, 0.3823884505907542)
  (8.927552515876894, 0.3807187172173217)
  (8.92808988764045, 0.3790606457246589)
  (8.928627259404006, 0.3774141920308511)
  (8.929164631167563, 0.3757793153926465)
  (8.92970200293112, 0.37415597822139407)
  (8.930239374694676, 0.37254414589604384)
  (8.930776746458232, 0.370943786573499)
  (8.931314118221788, 0.36935487099661374)
  (8.931851489985345, 0.36777737230013136)
  (8.932388861748901, 0.366211265814855)
  (8.932926233512458, 0.36465652887034267)
  (8.933463605276014, 0.36311314059641864)
  (8.93400097703957, 0.3615810817237914)
  (8.934538348803127, 0.36006033438406276)
  (8.935075720566683, 0.35855088190941614)
  (8.93561309233024, 0.3570527086322686)
  (8.936150464093796, 0.35556579968516283)
  (8.936687835857352, 0.3540901408011783)
  (8.937225207620909, 0.3526257181151378)
  (8.937762579384465, 0.35117251796587584)
  (8.938299951148021, 0.34973052669983623)
  (8.938837322911578, 0.348299730476264)
  (8.939374694675134, 0.346880115074242)
  (8.93991206643869, 0.3454716657018353)
  (8.940449438202247, 0.34407436680757975)
  (8.940986809965803, 0.3426882018945668)
  (8.94152418172936, 0.34131315333735607)
  (8.942061553492916, 0.3399492022019487)
  (8.942598925256473, 0.3385963280690455)
  (8.943136297020029, 0.3372545088608128)
  (8.943673668783585, 0.33592372067136417)
  (8.944211040547142, 0.3346039376011679)
  (8.944748412310698, 0.33329513159557583)
  (8.945285784074255, 0.33199727228767373)
  (8.945823155837811, 0.33071032684562696)
  (8.946360527601367, 0.329434259824714)
  (8.946897899364924, 0.32816903302420636)
  (8.94743527112848, 0.32691460534926553)
  (8.947972642892037, 0.32567093267801256)
  (8.948510014655593, 0.3244379677339142)
  (8.94904738641915, 0.323215659963631)
  (8.949584758182706, 0.3220039554204564)
  (8.950122129946262, 0.3208027966534729)
  (8.950659501709818, 0.3196121226025401)
  (8.951196873473375, 0.318431868499227)
  (8.951734245236931, 0.31726196577378013)
  (8.952271617000488, 0.3161023419682296)
  (8.952808988764044, 0.3149529206557078)
  (8.9533463605276, 0.3138136213660625)
  (8.953883732291157, 0.3126843595178229)
  (8.954421104054713, 0.31156504635659044)
  (8.95495847581827, 0.310455588899887)
  (8.955495847581826, 0.3093558898885196)
  (8.956033219345382, 0.30826584774448235)
  (8.956570591108939, 0.30718535653542844)
  (8.957107962872495, 0.3061143059457246)
  (8.957645334636053, 0.30505258125410184)
  (8.95818270639961, 0.3040000633178973)
  (8.958720078163166, 0.30295662856388667)
  (8.959257449926723, 0.30192214898568576)
  (8.959794821690279, 0.3008964921477042)
  (8.960332193453835, 0.29987952119561323)
  (8.960869565217392, 0.29887109487330044)
  (8.961406936980948, 0.29787106754625037)
  (8.961944308744505, 0.29687928923131235)
  (8.962481680508061, 0.29589560563278594)
  (8.963019052271617, 0.2949198581847573)
  (8.963556424035174, 0.2939518840996169)
  (8.96409379579873, 0.2929915164226686)
  (8.964631167562287, 0.2920385840927472)
  (8.965168539325843, 0.2910929120087523)
  (8.9657059110894, 0.2901543211019855)
  (8.966243282852956, 0.28922262841419605)
  (8.966780654616512, 0.2882976471812176)
  (8.967318026380068, 0.28737918692206527)
  (8.967855398143625, 0.2864670535333905)
  (8.968392769907181, 0.2855610493891394)
  (8.968930141670738, 0.28466097344529356)
  (8.969467513434294, 0.2837666213495483)
  (8.97000488519785, 0.2828777855557786)
  (8.970542256961407, 0.28199425544314916)
  (8.971079628724963, 0.2811158174397064)
  (8.97161700048852, 0.2802422551502989)
  (8.972154372252076, 0.27937334948865866)
  (8.972691744015632, 0.27850887881347924)
  (8.973229115779189, 0.27764861906831956)
  (8.973766487542745, 0.2767923439251532)
  (8.974303859306302, 0.2759398249314008)
  (8.974841231069858, 0.27509083166024795)
  (8.975378602833414, 0.27424513186407823)
  (8.97591597459697, 0.2734024916308301)
  (8.976453346360527, 0.2725626755430973)
  (8.976990718124084, 0.27172544683977273)
  (8.97752808988764, 0.2708905675800558)
  (8.978065461651196, 0.270057798809623)
  (8.978602833414753, 0.26922690072877303)
  (8.97914020517831, 0.26839763286235274)
  (8.979677576941866, 0.2675697542312571)
  (8.980214948705422, 0.2667430235253253)
  (8.980752320468978, 0.26591719927742286)
  (8.981289692232535, 0.2650920400385165)
  (8.981827063996091, 0.26426730455354913)
  (8.982364435759647, 0.2634427519379145)
  (8.982901807523204, 0.2626181418543412)
  (8.98343917928676, 0.26179323468998145)
  (8.983976551050317, 0.26096779173352785)
  (8.984513922813873, 0.2601415753521454)
  (8.98505129457743, 0.2593143491680455)
  (8.985588666340986, 0.25848587823450153)
  (8.986126038104542, 0.2576559292111234)
  (8.986663409868099, 0.25682427053820206)
  (8.987200781631655, 0.2559906726099471)
  (8.987738153395211, 0.25515490794642703)
  (8.988275525158768, 0.2543167513640426)
  (8.988812896922324, 0.25347598014435235)
  (8.98935026868588, 0.2526323742010807)
  (8.989887640449439, 0.25178571624513635)
  (8.990425012212995, 0.2509357919474773)
  (8.990962383976552, 0.25008239009965655)
  (8.991499755740108, 0.24922530277189464)
  (8.992037127503664, 0.2483643254685166)
  (8.99257449926722, 0.24749925728060712)
  (8.993111871030777, 0.24662990103573176)
  (8.993649242794334, 0.24575606344458853)
  (8.99418661455789, 0.24487755524443777)
  (8.994723986321446, 0.24399419133918937)
  (8.995261358085003, 0.24310579093600784)
  (8.995798729848559, 0.2422121776783109)
  (8.996336101612115, 0.24131317977504504)
  (8.996873473375672, 0.24040863012611674)
  (8.997410845139228, 0.2394983664438676)
  (8.997948216902785, 0.2385822313704942)
  (8.998485588666341, 0.23766007259130156)
  (8.999022960429897, 0.2367317429437016)
  (8.999560332193454, 0.23579710052186056)
  (9.00009770395701, 0.23485600877691185)
  (9.000635075720567, 0.2339083366126538)
  (9.001172447484123, 0.23295395847665717)
  (9.00170981924768, 0.23199275444670878)
  (9.002247191011236, 0.23102461031253252)
  (9.002784562774792, 0.23004941765272496)
  (9.003321934538349, 0.22906707390685133)
  (9.003859306301905, 0.22807748244265572)
  (9.004396678065461, 0.22708055261834073)
  (9.004934049829018, 0.2260761998398816)
  (9.005471421592574, 0.22506434561333788)
  (9.00600879335613, 0.22404491759214173)
  (9.006546165119687, 0.22301784961933746)
  (9.007083536883243, 0.221983081764759)
  (9.0076209086468, 0.2209405603571325)
  (9.008158280410356, 0.2198902380110982)
  (9.008695652173913, 0.2188320736491574)
  (9.009233023937469, 0.21776603251854065)
  (9.009770395701025, 0.21669208620301428)
  (9.010307767464582, 0.21561021262963703)
  (9.010845139228138, 0.21452039607049062)
  (9.011382510991695, 0.21342262713940474)
  (9.011919882755251, 0.21231690278370907)
  (9.012457254518807, 0.21120322627105073)
  (9.012994626282364, 0.2100816071713091)
  (9.01353199804592, 0.20895206133366)
  (9.014069369809476, 0.2078146108588323)
  (9.014606741573033, 0.20666928406661222)
  (9.01514411333659, 0.20551611545865744)
  (9.015681485100146, 0.20435514567667223)
  (9.016218856863702, 0.20318642145602012)
  (9.016756228627258, 0.20200999557483834)
  (9.017293600390815, 0.20082592679872902)
  (9.017830972154371, 0.19963427982110304)
  (9.018368343917928, 0.19843512519926548)
  (9.018905715681484, 0.197228539286311)
  (9.01944308744504, 0.19601460415893873)
  (9.019980459208597, 0.1947934075412594)
  (9.020517830972153, 0.19356504272469954)
  (9.02105520273571, 0.19232960848409753)
  (9.021592574499266, 0.19108720899009202)
  (9.022129946262824, 0.18983795371790457)
  (9.02266731802638, 0.18858195735262478)
  (9.023204689789937, 0.18731933969110492)
  (9.023742061553493, 0.18605022554057338)
  (9.02427943331705, 0.18477474461408017)
  (9.024816805080606, 0.1834930314228937)
  (9.025354176844163, 0.18220522516595528)
  (9.025891548607719, 0.18091146961652205)
  (9.026428920371275, 0.17961191300610851)
  (9.026966292134832, 0.1783067079058515)
  (9.027503663898388, 0.176996011105426)
  (9.028041035661944, 0.17567998348962466)
  (9.0285784074255, 0.17435878991273934)
  (9.029115779189057, 0.17303259907085888)
  (9.029653150952614, 0.17170158337221825)
  (9.03019052271617, 0.17036591880571889)
  (9.030727894479726, 0.16902578480775637)
  (9.031265266243283, 0.1676813641274732)
  (9.03180263800684, 0.1663328426905758)
  (9.032340009770396, 0.16498040946183434)
  (9.032877381533952, 0.16362425630639987)
  (9.033414753297508, 0.16226457785006337)
  (9.033952125061065, 0.16090157133858646)
  (9.034489496824621, 0.15953543649622864)
  (9.035026868588178, 0.1581663753835998)
  (9.035564240351734, 0.156794592254962)
  (9.03610161211529, 0.155420293415105)
  (9.036638983878847, 0.1540436870759253)
  (9.037176355642403, 0.15266498321282002)
  (9.03771372740596, 0.15128439342102973)
  (9.038251099169516, 0.149902130772043)
  (9.038788470933072, 0.1485184096701832)
  (9.039325842696629, 0.1471334457094976)
  (9.039863214460185, 0.14574745553105872)
  (9.040400586223742, 0.14436065668080084)
  (9.040937957987298, 0.14297326746799516)
  (9.041475329750854, 0.1415855068244774)
  (9.04201270151441, 0.14019759416474148)
  (9.042550073277967, 0.13880974924699363)
  (9.043087445041524, 0.13742219203528377)
  (9.04362481680508, 0.13603514256280724)
  (9.044162188568636, 0.134648820796482)
  (9.044699560332193, 0.13326344650289185)
  (9.045236932095749, 0.13187923911569932)
  (9.045774303859305, 0.13049641760461267)
  (9.046311675622862, 0.12911520034599977)
  (9.046849047386418, 0.12773580499523746)
  (9.047386419149975, 0.1263584483608748)
  (9.047923790913531, 0.12498334628070146)
  (9.048461162677087, 0.12361071349978736)
  (9.048998534440644, 0.12224076355058272)
  (9.0495359062042, 0.12087370863513974)
  (9.050073277967757, 0.11950975950953596)
  (9.050610649731313, 0.11814912537055738)
  (9.05114802149487, 0.11679201374471443)
  (9.051685393258426, 0.11543863037964358)
  (9.052222765021982, 0.1140891791379604)
  (9.052760136785539, 0.11274386189361285)
  (9.053297508549095, 0.11140287843079272)
  (9.053834880312651, 0.11006642634544767)
  (9.054372252076208, 0.10873470094944865)
  (9.054909623839766, 0.10740789517744609)
  (9.055446995603322, 0.10608619949646297)
  (9.055984367366879, 0.10476980181825613)
  (9.056521739130435, 0.10345888741448378)
  (9.057059110893992, 0.10215363883470657)
  (9.057596482657548, 0.100854235827252)
  (9.058133854421104, 0.09956085526296848)
  (9.05867122618466, 0.098273671061886)
  (9.059208597948217, 0.09699285412280806)
  (9.059745969711773, 0.0957185722558484)
  (9.06028334147533, 0.09445099011792252)
  (9.060820713238886, 0.09319026915121165)
  (9.061358085002443, 0.09193656752459806)
  (9.061895456765999, 0.0906900400780839)
  (9.062432828529555, 0.0894508382701899)
  (9.062970200293112, 0.08821911012833472)
  (9.063507572056668, 0.08699500020219528)
  (9.064044943820225, 0.08577864952003446)
  (9.064582315583781, 0.08457019554799369)
  (9.065119687347337, 0.08336977215233798)
  (9.065657059110894, 0.08217750956463585)
  (9.06619443087445, 0.08099353434986425)
  (9.066731802638007, 0.07981796937741492)
  (9.067269174401563, 0.07865093379498247)
  (9.06780654616512, 0.077492543005314)
  (9.068343917928676, 0.07634290864579178)
  (9.068881289692232, 0.07520213857082231)
  (9.069418661455789, 0.07407033683700333)
  (9.069956033219345, 0.0729476036910385)
  (9.070493404982901, 0.07183403556036039)
  (9.071030776746458, 0.07072972504643592)
  (9.071568148510014, 0.06963476092071011)
  (9.07210552027357, 0.06854922812315095)
  (9.072642892037127, 0.06747320776335712)
  (9.073180263800683, 0.06640677712418422)
  (9.07371763556424, 0.0653500096678484)
  (9.074255007327796, 0.06430297504445798)
  (9.074792379091353, 0.06326573910293343)
  (9.075329750854909, 0.062238363904261636)
  (9.075867122618465, 0.06122090773703948)
  (9.076404494382022, 0.06021342513525613)
  (9.076941866145578, 0.05921596689825961)
  (9.077479237909134, 0.05822858011286153)
  (9.07801660967269, 0.057251308177521096)
  (9.078553981436247, 0.05628419082855663)
  (9.079091353199804, 0.055327264168332085)
  (9.07962872496336, 0.0543805606953567)
  (9.080166096726916, 0.053444109336250045)
  (9.080703468490473, 0.05251793547950612)
  (9.08124084025403, 0.051602061011008615)
  (9.081778212017586, 0.0506965043512308)
  (9.082315583781142, 0.0498012804940674)
  (9.082852955544698, 0.048916401047238434)
  (9.083390327308255, 0.04804187427420342)
  (9.083927699071811, 0.04717770513753111)
  (9.084465070835368, 0.04632389534366271)
  (9.085002442598924, 0.04548044338900742)
  (9.08553981436248, 0.04464734460731662)
  (9.086077186126037, 0.04382459121827048)
  (9.086614557889593, 0.04301217237722249)
  (9.087151929653151, 0.042210074226040895)
  (9.087689301416708, 0.04141827994498626)
  (9.088226673180264, 0.040636769805570294)
  (9.08876404494382, 0.03986552122433534)
  (9.089301416707377, 0.03910450881749378)
  (9.089838788470933, 0.038353704456374704)
  (9.09037616023449, 0.037613077323616295)
  (9.090913531998046, 0.036882593970051614)
  (9.091450903761602, 0.03616221837222405)
  (9.091988275525159, 0.03545191199048536)
  (9.092525647288715, 0.034751633827616646)
  (9.093063019052272, 0.034061340487917036)
  (9.093600390815828, 0.033380986236708765)
  (9.094137762579384, 0.03271052306020633)
  (9.09467513434294, 0.03204990072569225)
  (9.095212506106497, 0.031399066841957535)
  (9.095749877870054, 0.03075796691994437)
  (9.09628724963361, 0.03012654443355378)
  (9.096824621397166, 0.029504740880559377)
  (9.097361993160723, 0.028892495843585775)
  (9.09789936492428, 0.02828974705110182)
  (9.098436736687836, 0.027696430438384767)
  (9.098974108451392, 0.027112480208406564)
  (9.099511480214948, 0.026537828892607973)
  (9.100048851978505, 0.025972407411501308)
  (9.100586223742061, 0.02541614513507967)
  (9.101123595505618, 0.024868969942977437)
  (9.101660967269174, 0.024330808284346972)
  (9.10219833903273, 0.023801585237417044)
  (9.102735710796287, 0.023281224568690417)
  (9.103273082559843, 0.02276964879174531)
  (9.1038104543234, 0.022266779225609712)
  (9.104347826086956, 0.021772536052670155)
  (9.104885197850512, 0.021286838376083972)
  (9.105422569614069, 0.020809604276664118)
  (9.105959941377625, 0.020340750869207003)
  (9.106497313141181, 0.01988019435823063)
  (9.107034684904738, 0.019427850093097887)
  (9.107572056668294, 0.01898363262249858)
  (9.10810942843185, 0.018547455748264607)
  (9.108646800195407, 0.018119232578489464)
  (9.109184171958963, 0.01769887557993366)
  (9.10972154372252, 0.017286296629694387)
  (9.110258915486076, 0.01688140706611302)
  (9.110796287249633, 0.016484117738905624)
  (9.111333659013189, 0.01609433905849572)
  (9.111871030776745, 0.01571198104453103)
  (9.112408402540302, 0.015336953373570883)
  (9.112945774303858, 0.014969165425923858)
  (9.113483146067415, 0.014608526331623906)
  (9.114020517830971, 0.014254945015536702)
  (9.114557889594527, 0.013908330241572175)
  (9.115095261358084, 0.013568590656004298)
  (9.11563263312164, 0.01323563482988066)
  (9.116170004885197, 0.012909371300515005)
  (9.116707376648753, 0.012589708612057049)
  (9.11724474841231, 0.012276555355124397)
  (9.117782120175866, 0.011969820205502857)
  (9.118319491939422, 0.01166941196189869)
  (9.118856863702979, 0.011375239582742946)
  (9.119394235466537, 0.011087212222049503)
  (9.119931607230093, 0.010805239264311595)
  (9.12046897899365, 0.010529230358450992)
  (9.121006350757206, 0.010259095450803557)
  (9.121543722520762, 0.009994744817158063)
  (9.122081094284319, 0.009736089093829614)
  (9.122618466047875, 0.009483039307787322)
  (9.123155837811431, 0.009235506905828528)
  (9.123693209574988, 0.008993403782804277)
  (9.124230581338544, 0.008756642308901774)
  (9.1247679531021, 0.008525135355987146)
  (9.125305324865657, 0.00829879632301489)
  (9.125842696629213, 0.00807753916050652)
  (9.12638006839277, 0.007861278394111937)
  (9.126917440156326, 0.007649929147250212)
  (9.127454811919883, 0.0074434071628486365)
  (9.127992183683439, 0.007241628824178725)
  (9.128529555446995, 0.007044511174806145)
  (9.129066927210552, 0.0068519719376555765)
  (9.129604298974108, 0.006663929533209156)
  (9.130141670737665, 0.006480303096839168)
  (9.130679042501221, 0.0063010124952943)
  (9.131216414264777, 0.006125978342346294)
  (9.131753786028334, 0.005955122013606484)
  (9.13229115779189, 0.005788365660528261)
  (9.132828529555447, 0.005625632223607846)
  (9.133365901319003, 0.005466845444789814)
  (9.13390327308256, 0.005311929879097899)
  (9.134440644846116, 0.005160810905499524)
  (9.134978016609672, 0.005013414737016497)
  (9.135515388373229, 0.004869668430101504)
  (9.136052760136785, 0.0047294998932881915)
  (9.136590131900341, 0.004592837895130819)
  (9.137127503663898, 0.004459612071449348)
  (9.137664875427454, 0.004329752931891806)
  (9.13820224719101, 0.004203191865829015)
  (9.138739618954567, 0.004079861147602781)
  (9.139276990718123, 0.00395969394112855)
  (9.13981436248168, 0.0038426243038804375)
  (9.140351734245236, 0.0037285871902718037)
  (9.140889106008792, 0.003617518454434865)
  (9.141426477772349, 0.003509354852432478)
  (9.141963849535905, 0.0034040340439032146)
  (9.142501221299462, 0.003301494593159593)
  (9.143038593063018, 0.0032016759697577335)
  (9.143575964826574, 0.003104518548545654)
  (9.14411333659013, 0.0030099636092180693)
  (9.144650708353687, 0.0029179533353747567)
  (9.145188080117244, 0.0028284308131204527)
  (9.1457254518808, 0.0027413400291962375)
  (9.146262823644356, 0.002656625868679041)
  (9.146800195407913, 0.0025742341122521606)
  (9.14733756717147, 0.0024941114330610525)
  (9.147874938935026, 0.002416205393178439)
  (9.148412310698582, 0.0023404644396818886)
  (9.148949682462138, 0.002266837900366969)
  (9.149487054225695, 0.002195275979103961)
  (9.150024425989251, 0.002125729750858507)
  (9.150561797752808, 0.0020581511563833588)
  (9.151099169516364, 0.0019924929966013694)
  (9.151636541279922, 0.0019287089266878943)
  (9.152173913043478, 0.001866753449870806)
  (9.152711284807035, 0.0018065819109568393)
  (9.153248656570591, 0.0017481504896009747)
  (9.153786028334148, 0.0016914161933315741)
  (9.154323400097704, 0.001636336850341702)
  (9.15486077186126, 0.0015828711020584585)
  (9.155398143624817, 0.0015309783955070322)
  (9.155935515388373, 0.0014806189754782428)
  (9.15647288715193, 0.0014317538765119542)
  (9.157010258915486, 0.0013843449147058484)
  (9.157547630679042, 0.0013383546793672152)
  (9.158085002442599, 0.001293746524512085)
  (9.158622374206155, 0.0012504845602245296)
  (9.159159745969712, 0.0012085336438911187)
  (9.159697117733268, 0.0011678593713150276)
  (9.160234489496824, 0.0011284280677211211)
  (9.16077186126038, 0.001090206778667946)
  (9.161309233023937, 0.00105316326086774)
  (9.161846604787494, 0.0010172659729300593)
  (9.16238397655105, 0.0009824840660354606)
  (9.162921348314606, 0.0009487873745489539)
  (9.163458720078163, 0.0009161464065828295)
  (9.16399609184172, 0.0008845323345180733)
  (9.164533463605276, 0.0008539169854868689)
  (9.165070835368832, 0.0008242728318332837)
  (9.165608207132388, 0.0007955729815550816)
  (9.166145578895945, 0.0007677911687288541)
  (9.166682950659501, 0.0007409017439402033)
  (9.167220322423058, 0.0007148796647125089)
  (9.167757694186614, 0.0006897004859434952)
  (9.16829506595017, 0.000665340350367416)
  (9.168832437713727, 0.0006417759790304511)
  (9.169369809477283, 0.0006189846618060713)
  (9.16990718124084, 0.0005969442479367981)
  (9.170444553004396, 0.0005756331366256195)
  (9.170981924767952, 0.0005550302676690655)
  (9.171519296531509, 0.0005351151121444631)
  (9.172056668295065, 0.0005158676631579207)
  (9.172594040058621, 0.0004972684266468796)
  (9.173131411822178, 0.00047929841226310166)
  (9.173668783585734, 0.0004619391243115556)
  (9.17420615534929, 0.00044517255278028744)
  (9.174743527112847, 0.000428981164440706)
  (9.175280898876403, 0.00041334789403768557)
  (9.17581827063996, 0.0003982561355659886)
  (9.176355642403516, 0.00038368973363625547)
  (9.176893014167073, 0.0003696329749432181)
  (9.177430385930629, 0.000356070579822787)
  (9.177967757694185, 0.00034298769391843953)
  (9.178505129457742, 0.00033036987994938816)
  (9.179042501221298, 0.0003182031095846638)
  (9.179579872984855, 0.00030647375542927624)
  (9.180117244748411, 0.0002951685831216466)
  (9.180654616511967, 0.0002842747435458648)
  (9.181191988275524, 0.00027377976515963187)
  (9.18172936003908, 0.0002636715464429673)
  (9.182266731802637, 0.0002539383484667923)
  (9.182804103566193, 0.0002445687875835545)
  (9.18334147532975, 0.00023555182823987997)
  (9.183878847093307, 0.00022687677592012068)
  (9.184416218856864, 0.00021853327021209568)
  (9.18495359062042, 0.00021051127800089664)
  (9.185490962383977, 0.00020280108679579523)
  (9.186028334147533, 0.0001953932981836881)
  (9.18656570591109, 0.00018827882141592145)
  (9.187103077674646, 0.00018144886712466446)
  (9.187640449438202, 0.00017489494117468862)
  (9.188177821201759, 0.00016860883864858178)
  (9.188715192965315, 0.00016258263796199712)
  (9.189252564728871, 0.0001568086951186376)
  (9.189789936492428, 0.00015127963809558054)
  (9.190327308255984, 0.0001459883613642715)
  (9.19086468001954, 0.00014092802055148956)
  (9.191402051783097, 0.00013609202722594804)
  (9.191939423546653, 0.00013147404383101469)
  (9.19247679531021, 0.0001270679787438861)
  (9.193014167073766, 0.0001228679814761352)
  (9.193551538837323, 0.00011886843800523739)
  (9.194088910600879, 0.00011506396624338944)
  (9.194626282364435, 0.0001114494116389586)
  (9.195163654127992, 0.00010801984291511357)
  (9.195701025891548, 0.00010477054793811558)
  (9.196238397655105, 0.0001016970297224723)
  (9.196775769418661, 9.879500256826379e-5)
  (9.197313141182217, 9.606038832978003e-5)
  (9.197850512945774, 9.348931281684403e-5)
  (9.19838788470933, 9.107810232772406e-5)
  (9.198925256472887, 8.882328031095676e-5)
  (9.199462628236443, 8.672156416113241e-5)
  (9.2, 8.47698621380677e-5)
};% \closedcycle;
\addlegendentry{{}{SIDM}}

\end{axis}
\end{tikzpicture}

==> figs/TTM_A1.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north east},
  legend style = {nodes = {scale = 0.75}},
  ylabel = {Density},
  %title = {Time to Merge Given Cooperative Actor},
  xlabel = {Time to Merge (s)},
  enlarge x limits=false,grid=both, no marks,
  ymin = {0},
  width=\textwidth,
  height=4.85cm
]

\addplot+[
  pastelRed, very thick
] coordinates {
  (7.54, 2.6245737339003483e-5)
  (7.540400586223742, 2.628536632176548e-5)
  (7.540801172447484, 2.636463070793127e-5)
  (7.541201758671226, 2.6483617302508478e-5)
  (7.541602344894968, 2.6642456304903916e-5)
  (7.54200293111871, 2.6841321390635997e-5)
  (7.542403517342453, 2.708042980970049e-5)
  (7.542804103566194, 2.736004251979729e-5)
  (7.5432046897899365, 2.7680464339985278e-5)
  (7.543605276013679, 2.8042044133202992e-5)
  (7.54400586223742, 2.8445175012548063e-5)
  (7.544406448461163, 2.889029457264769e-5)
  (7.544807034684904, 2.9377885148562655e-5)
  (7.545207620908647, 2.990847410178077e-5)
  (7.545608207132389, 3.0482634126416386e-5)
  (7.546008793356131, 3.1100983584053665e-5)
  (7.546409379579873, 3.176418686345883e-5)
  (7.546809965803615, 3.2472954771600726e-5)
  (7.547210552027357, 3.3228044936883805e-5)
  (7.547611138251099, 3.4030262246576015e-5)
  (7.548011724474841, 3.4880459311770196e-5)
  (7.548412310698583, 3.57795369478886e-5)
  (7.548812896922326, 3.6728444689160256e-5)
  (7.549213483146067, 3.7728181320861864e-5)
  (7.5496140693698095, 3.877979544153476e-5)
  (7.550014655593552, 3.9884386047406295e-5)
  (7.550415241817293, 4.104310313701731e-5)
  (7.550815828041036, 4.2257148350266505e-5)
  (7.551216414264777, 4.3527775620777476e-5)
  (7.55161700048852, 4.4856291856909536e-5)
  (7.552017586712262, 4.624405764985795e-5)
  (7.552418172936004, 4.7692487995742994e-5)
  (7.552818759159746, 4.9203053051449785e-5)
  (7.553219345383488, 5.0777278906344314e-5)
  (7.55361993160723, 5.241674838085686e-5)
  (7.554020517830972, 5.4123101844993915e-5)
  (7.554421104054714, 5.5898038061275024e-5)
  (7.554821690278456, 5.7743315048319754e-5)
  (7.555222276502199, 5.9660750967194254e-5)
  (7.55562286272594, 6.165222502874101e-5)
  (7.5560234489496825, 6.371967842427884e-5)
  (7.556424035173425, 6.586511527362227e-5)
  (7.556824621397166, 6.809060359724839e-5)
  (7.557225207620909, 7.03982763052835e-5)
  (7.55762579384465, 7.27903322114698e-5)
  (7.558026380068393, 7.526903706212007e-5)
  (7.558426966292135, 7.783672458622215e-5)
  (7.558827552515877, 8.049579756475023e-5)
  (7.559228138739619, 8.324872891796176e-5)
  (7.559628724963361, 8.609806281062449e-5)
  (7.560029311187103, 8.904641577539563e-5)
  (7.560429897410845, 9.209647785218822e-5)
  (7.560830483634587, 9.525101374818767e-5)
  (7.561231069858329, 9.851286400441861e-5)
  (7.5616316560820716, 0.00010188494619028932)
  (7.562032242305813, 0.00010537025610640738)
  (7.5624328285295555, 0.00010897186900071798)
  (7.562833414753298, 0.0001126929408030719)
  (7.563234000977039, 0.00011653670936939697)
  (7.563634587200782, 0.00012050649574119054)
  (7.564035173424523, 0.00012460570541888982)
  (7.564435759648266, 0.00012883782963768464)
  (7.564836345872008, 0.00013320644666775516)
  (7.5652369320957495, 0.00013771522311245565)
  (7.565637518319492, 0.00014236791522392878)
  (7.566038104543234, 0.00014716837022543672)
  (7.566438690766976, 0.00015212052763413642)
  (7.566839276990718, 0.00015722842060772457)
  (7.567239863214461, 0.00016249617727814858)
  (7.567640449438202, 0.0001679280221050794)
  (7.5680410356619445, 0.00017352827722749709)
  (7.568441621885686, 0.00017930136382071638)
  (7.568842208109428, 0.00018525180345152492)
  (7.569242794333171, 0.0001913842194491977)
  (7.569643380556912, 0.0001977033382579707)
  (7.570043966780655, 0.00020421399080494673)
  (7.570444553004397, 0.0002109211138596745)
  (7.570845139228139, 0.00021782975139394978)
  (7.571245725451881, 0.00022494505593917413)
  (7.5716463116756225, 0.0002322722899336105)
  (7.572046897899365, 0.0002398168270750789)
  (7.572447484123107, 0.0002475841536587753)
  (7.572848070346849, 0.00025557986990953907)
  (7.573248656570591, 0.0002638096913045729)
  (7.573649242794334, 0.0002722794498918324)
  (7.574049829018075, 0.0002809950955879881)
  (7.5744504152418175, 0.0002899626974733893)
  (7.574851001465559, 0.00029918844506493514)
  (7.575251587689301, 0.0003086786495812843)
  (7.575652173913044, 0.0003184397451845289)
  (7.576052760136785, 0.00032847829021431796)
  (7.576453346360528, 0.00033880096838823093)
  (7.57685393258427, 0.00034941458999948605)
  (7.577254518808012, 0.0003603260930765684)
  (7.577655105031754, 0.0003715425445288689)
  (7.5780556912554955, 0.00038307114126823194)
  (7.578456277479238, 0.00039491921129863883)
  (7.57885686370298, 0.0004070942147812451)
  (7.579257449926722, 0.00041960374507010734)
  (7.579658036150464, 0.00043245552972204226)
  (7.580058622374207, 0.0004456574314611883)
  (7.580459208597948, 0.00045921744912813534)
  (7.5808597948216905, 0.0004731437185739873)
  (7.581260381045432, 0.00048744451353599505)
  (7.581660967269174, 0.0005021282464591215)
  (7.582061553492917, 0.0005172034692888516)
  (7.582462139716658, 0.0005326788742152644)
  (7.582862725940401, 0.0005485632943774688)
  (7.583263312164143, 0.0005648657045185246)
  (7.583663898387885, 0.0005815952216039477)
  (7.584064484611627, 0.0005987611053741571)
  (7.5844650708353685, 0.0006163727588671675)
  (7.584865657059111, 0.0006344397288705617)
  (7.585266243282853, 0.0006529717063377127)
  (7.585666829506595, 0.000671978526734951)
  (7.586067415730337, 0.0006914701703355508)
  (7.5864680019540796, 0.0007114567624679768)
  (7.586868588177821, 0.0007319485736749787)
  (7.5872691744015635, 0.0007529560198461516)
  (7.587669760625305, 0.0007744896622625674)
  (7.588070346849047, 0.0007965602075794553)
  (7.58847093307279, 0.0008191785077575897)
  (7.588871519296531, 0.0008423555599026411)
  (7.589272105520274, 0.0008661025060565652)
  (7.589672691744016, 0.0008904306329027278)
  (7.5900732779677575, 0.0009153513714060812)
  (7.5904738641915, 0.0009408762963718509)
  (7.5908744504152414, 0.0009670171259372751)
  (7.591275036638984, 0.0009937857209754153)
  (7.591675622862726, 0.0010211940844262468)
  (7.592076209086468, 0.0010492543605455928)
  (7.59247679531021, 0.0010779788340748997)
  (7.5928773815339525, 0.0011073799293153108)
  (7.593277967757694, 0.00113747020913757)
  (7.593678553981436, 0.0011682623738882292)
  (7.594079140205178, 0.0011997692602141452)
  (7.59447972642892, 0.001232003839803042)
  (7.594880312652663, 0.0012649792180277064)
  (7.595280898876404, 0.0012987086325033648)
  (7.595681485100147, 0.0013332054515498015)
  (7.596082071323889, 0.0013684831725671032)
  (7.5964826575476305, 0.0014045554203088173)
  (7.596883243771373, 0.0014414359450705128)
  (7.597283829995114, 0.0014791386207710921)
  (7.597684416218857, 0.0015176774429481732)
  (7.598085002442599, 0.00155706652665355)
  (7.598485588666341, 0.0015973201042469576)
  (7.598886174890083, 0.001638452523099465)
  (7.5992867611138255, 0.0016804782431905085)
  (7.599687347337567, 0.0017234118346121097)
  (7.600087933561309, 0.0017672679749731746)
  (7.600488519785051, 0.0018120614467012075)
  (7.600889106008793, 0.0018578071342463254)
  (7.601289692232536, 0.0019045200211946778)
  (7.601690278456277, 0.0019522151872632953)
  (7.60209086468002, 0.0020009078052183327)
  (7.602491450903762, 0.0020506131376794023)
  (7.6028920371275035, 0.0021013465338310944)
  (7.603292623351246, 0.0021531234260407928)
  (7.603693209574987, 0.002205959326370577)
  (7.60409379579873, 0.0022598698230047454)
  (7.604494382022472, 0.002314870576570094)
  (7.604894968246214, 0.0023709773163749226)
  (7.605295554469956, 0.0024282058365434622)
  (7.6056961406936985, 0.0024865719920676987)
  (7.60609672691744, 0.0025460916947659396)
  (7.606497313141182, 0.0026067809091507854)
  (7.606897899364924, 0.0026686556482169443)
  (7.607298485588666, 0.0027317319691360087)
  (7.607699071812409, 0.0027960259688764033)
  (7.60809965803615, 0.002861553779739401)
  (7.608500244259893, 0.002928331564815201)
  (7.608900830483635, 0.002996375513369287)
  (7.6093014167073765, 0.0030657018361492927)
  (7.609702002931119, 0.0031363267606283607)
  (7.61010258915486, 0.00320826652617634)
  (7.610503175378603, 0.0032815373791692526)
  (7.610903761602345, 0.0033561555680416966)
  (7.611304347826087, 0.0034321373382755205)
  (7.611704934049829, 0.003509498927342314)
  (7.6121055202735715, 0.0035882565595937166)
  (7.612506106497313, 0.0036684264411057654)
  (7.612906692721055, 0.00375002475448305)
  (7.613307278944797, 0.003833067653631783)
  (7.613707865168539, 0.0039175712584889055)
  (7.614108451392282, 0.004003551649742532)
  (7.614509037616023, 0.004091024863507986)
  (7.6149096238397656, 0.004180006886014054)
  (7.615310210063508, 0.004270513648252372)
  (7.6157107962872495, 0.004362561020637701)
  (7.616111382510992, 0.00445616480766553)
  (7.616511968734733, 0.004551340742573018)
  (7.616912554958476, 0.0046481044820161355)
  (7.617313141182218, 0.004746471600760915)
  (7.61771372740596, 0.004846457586408892)
  (7.618114313629702, 0.004948077834146414)
  (7.618514899853444, 0.005051347641543025)
  (7.618915486077186, 0.005156282203386375)
  (7.619316072300928, 0.005262896606582412)
  (7.61971665852467, 0.005371205825106973)
  (7.620117244748412, 0.005481224715040867)
  (7.620517830972155, 0.00559296800966913)
  (7.620918417195896, 0.005706450314677314)
  (7.6213190034196385, 0.005821686103437251)
  (7.621719589643381, 0.00593868971239897)
  (7.622120175867122, 0.006057475336596729)
  (7.622520762090865, 0.006178057025272521)
  (7.622921348314606, 0.0063004486776336854)
  (7.623321934538349, 0.0064246640387521925)
  (7.623722520762091, 0.006550716695611136)
  (7.624123106985833, 0.006678620073314434)
  (7.624523693209575, 0.006808387431464169)
  (7.624924279433317, 0.006940031860724005)
  (7.625324865657059, 0.007073566279563348)
  (7.625725451880801, 0.007209003431214445)
  (7.626126038104543, 0.00734635588083421)
  (7.626526624328285, 0.007485636012896979)
  (7.626927210552028, 0.007626856028810414)
  (7.627327796775769, 0.007770027944789204)
  (7.6277283829995115, 0.007915163589978569)
  (7.628128969223254, 0.008062274604853092)
  (7.628529555446995, 0.008211372439887565)
  (7.628930141670738, 0.008362468354528918)
  (7.629330727894479, 0.008515573416469913)
  (7.629731314118222, 0.008670698501238028)
  (7.630131900341964, 0.008827854292113857)
  (7.630532486565706, 0.008987051280396452)
  (7.630933072789448, 0.009148299766016832)
  (7.63133365901319, 0.009311609858517644)
  (7.631734245236932, 0.009476991478420405)
  (7.632134831460674, 0.009644454358976318)
  (7.632535417684416, 0.009814008048327993)
  (7.632936003908158, 0.009985661912088384)
  (7.633336590131901, 0.010159425136346267)
  (7.633737176355642, 0.010335306731127591)
  (7.6341377625793845, 0.010513315534301348)
  (7.634538348803127, 0.010693460215964401)
  (7.634938935026868, 0.010875749283309366)
  (7.635339521250611, 0.011060191085989546)
  (7.635740107474352, 0.011246793821991452)
  (7.636140693698095, 0.01143556554403291)
  (7.636541279921837, 0.011626514166506174)
  (7.636941866145579, 0.011819647472952832)
  (7.637342452369321, 0.012014973124122141)
  (7.637743038593063, 0.012212498666595017)
  (7.638143624816805, 0.012412231541996444)
  (7.638544211040547, 0.012614179096818612)
  (7.638944797264289, 0.012818348592850803)
  (7.639345383488031, 0.01302474721824498)
  (7.6397459697117736, 0.013233382099217206)
  (7.640146555935515, 0.013444260312401424)
  (7.6405471421592575, 0.013657388897877265)
  (7.640947728383, 0.01387277487287042)
  (7.641348314606741, 0.014090425246138238)
  (7.641748900830484, 0.014310347033071213)
  (7.642149487054225, 0.01453254727149278)
  (7.642550073277968, 0.014757033038201457)
  (7.64295065950171, 0.014983811466230047)
  (7.6433512457254515, 0.015212889762871959)
  (7.643751831949194, 0.015444275228455831)
  (7.644152418172936, 0.0156779752758875)
  (7.644553004396678, 0.015913997450979794)
  (7.64495359062042, 0.016152349453563558)
  (7.645354176844163, 0.01639303915940544)
  (7.645754763067904, 0.016636074642924107)
  (7.6461553492916465, 0.016881464200733158)
  (7.646555935515388, 0.017129216376005243)
  (7.64695652173913, 0.017379339983668737)
  (7.647357107962873, 0.01763184413645064)
  (7.647757694186614, 0.017886738271762806)
  (7.648158280410357, 0.01814403217945161)
  (7.648558866634099, 0.01840373603040028)
  (7.648959452857841, 0.018665860406005718)
  (7.649360039081583, 0.018930416328533102)
  (7.6497606253053245, 0.01919741529233826)
  (7.650161211529067, 0.019466869295981185)
  (7.650561797752809, 0.01973879087522621)
  (7.650962383976551, 0.020013193136928162)
  (7.651362970200293, 0.020290089793818532)
  (7.651763556424036, 0.02056949520018008)
  (7.652164142647777, 0.02085142438841997)
  (7.6525647288715195, 0.02113589310654886)
  (7.652965315095261, 0.02142291785654273)
  (7.653365901319003, 0.021712515933617636)
  (7.653766487542746, 0.022004705466391175)
  (7.654167073766487, 0.02229950545794247)
  (7.65456765999023, 0.022596935827763523)
  (7.654968246213972, 0.022897017454600484)
  (7.655368832437714, 0.023199772220179105)
  (7.655769418661456, 0.023505223053808255)
  (7.6561700048851975, 0.023813393977863584)
  (7.65657059110894, 0.02412431015413541)
  (7.656971177332682, 0.02443799793103313)
  (7.657371763556424, 0.02475448489165344)
  (7.657772349780166, 0.025073799902684046)
  (7.658172936003909, 0.025395973164143104)
  (7.65857352222765, 0.025721036259945818)
  (7.6589741084513925, 0.026049022209275963)
  (7.659374694675134, 0.026379965518766757)
  (7.659775280898876, 0.026713902235455222)
  (7.660175867122619, 0.027050870000520644)
  (7.66057645334636, 0.027390908103771316)
  (7.660977039570103, 0.0277340575388747)
  (7.661377625793845, 0.028080361059307668)
  (7.661778212017587, 0.028429863235011954)
  (7.662178798241329, 0.028782610509739404)
  (7.6625793844650705, 0.029138651259052684)
  (7.662979970688813, 0.02949803584897792)
  (7.663380556912555, 0.029860816695272963)
  (7.663781143136297, 0.03022704832329548)
  (7.664181729360039, 0.030596787428443628)
  (7.664582315583782, 0.030970092937141702)
  (7.664982901807523, 0.031347026068350825)
  (7.6653834880312655, 0.03172765039556913)
  (7.665784074255007, 0.03211203190929246)
  (7.666184660478749, 0.03250023907991817)
  (7.666585246702492, 0.03289234292104404)
  (7.666985832926233, 0.03328841705313779)
  (7.667386419149976, 0.0336885377675491)
  (7.667787005373718, 0.03409278409081595)
  (7.6681875915974596, 0.03450123784924913)
  (7.668588177821202, 0.03491398373373411)
  (7.6689887640449435, 0.035331109364735325)
  (7.669389350268686, 0.03575270535744918)
  (7.669789936492428, 0.03617886538707138)
  (7.67019052271617, 0.036609686254134244)
  (7.670591108939912, 0.037045267949878335)
  (7.6709916951636545, 0.037485713721601976)
  (7.671392281387396, 0.03793113013796445)
  (7.671792867611138, 0.03838162715416926)
  (7.67219345383488, 0.038837318177009084)
  (7.672594040058622, 0.039298320129704356)
  (7.672994626282365, 0.03976475351649511)
  (7.673395212506106, 0.04023674248693904)
  (7.673795798729849, 0.04071441489984917)
  (7.674196384953591, 0.04119790238683929)
  (7.6745969711773325, 0.041687340415411334)
  (7.674997557401075, 0.04218286835152901)
  (7.675398143624816, 0.04268462952163243)
  (7.675798729848559, 0.0431927712740256)
  (7.676199316072301, 0.04370744503959045)
  (7.676599902296043, 0.04422880639175697)
  (7.677000488519785, 0.04475701510568192)
  (7.6774010747435275, 0.045292235216569665)
  (7.677801660967269, 0.04583463507707336)
  (7.678202247191011, 0.046384387413717365)
  (7.678602833414753, 0.04694166938227473)
  (7.679003419638495, 0.04750666262204167)
  (7.679404005862238, 0.04807955330893843)
  (7.679804592085979, 0.04866053220737171)
  (7.680205178309722, 0.04924979472079899)
  (7.680605764533464, 0.0498475409409207)
  (7.6810063507572055, 0.05045397569543597)
  (7.681406936980948, 0.05106930859429348)
  (7.681807523204689, 0.051693754074370324)
  (7.682208109428432, 0.052327531442503405)
  (7.682608695652174, 0.052970864916816296)
  (7.683009281875916, 0.053623983666256925)
  (7.683409868099658, 0.054287121848279385)
  (7.6838104543234005, 0.05496051864461138)
  (7.684211040547142, 0.055644418295012044)
  (7.684611626770884, 0.05633907012897277)
  (7.685012212994626, 0.057044728595272154)
  (7.685412799218368, 0.05776165328931526)
  (7.685813385442111, 0.05849010897819723)
  (7.686213971665852, 0.05923036562339884)
  (7.686614557889595, 0.05998269840105991)
  (7.687015144113337, 0.06074738771973903)
  (7.6874157303370785, 0.06152471923561059)
  (7.687816316560821, 0.06231498386499895)
  (7.688216902784562, 0.06311847779420487)
  (7.688617489008305, 0.06393550248652524)
  (7.689018075232047, 0.0647663646864195)
  (7.689418661455789, 0.0656113764207295)
  (7.689819247679531, 0.06647085499689581)
  (7.6902198339032735, 0.06734512299809592)
  (7.690620420127015, 0.06823450827522448)
  (7.691021006350757, 0.06913934393566817)
  (7.691421592574499, 0.07005996832877848)
  (7.691822178798241, 0.07099672502799637)
  (7.692222765021984, 0.0719499628095498)
  (7.692623351245725, 0.07292003562766036)
  (7.6930239374694676, 0.07390730258619427)
  (7.69342452369321, 0.07491212790669177)
  (7.6938251099169515, 0.07593488089271183)
  (7.694225696140694, 0.0769759358904274)
  (7.694626282364435, 0.07803567224541746)
  (7.695026868588178, 0.07911447425558427)
  (7.69542745481192, 0.08021273112014626)
  (7.695828041035662, 0.08133083688465237)
  (7.696228627259404, 0.08246919038194472)
  (7.696629213483146, 0.08362819516904141)
  (7.697029799706888, 0.08480825945986509)
  (7.69743038593063, 0.08600979605377729)
  (7.697830972154372, 0.08723322225987368)
  (7.698231558378114, 0.08847895981697979)
  (7.698632144601857, 0.0897474348093204)
  (7.699032730825598, 0.09103907757780516)
  (7.6994333170493405, 0.09235432262689985)
  (7.699833903273083, 0.0936936085270399)
  (7.700234489496824, 0.09505737781255535)
  (7.700635075720567, 0.09644607687506995)
  (7.701035661944308, 0.09786015585234303)
  (7.701436248168051, 0.09930006851253886)
  (7.701836834391793, 0.10076627213387324)
  (7.702237420615535, 0.10225922737964538)
  (7.702638006839277, 0.10377939816860637)
  (7.703038593063019, 0.10532725154067679)
  (7.703439179286761, 0.1069032575179657)
  (7.703839765510503, 0.10850788896111979)
  (7.704240351734245, 0.11014162142095746)
  (7.704640937957987, 0.11180493298541494)
  (7.70504152418173, 0.11349830412178286)
  (7.705442110405471, 0.11522221751424333)
  (7.7058426966292135, 0.11697715789672136)
  (7.706243282852956, 0.1187636118810449)
  (7.706643869076697, 0.120582067780439)
  (7.70704445530044, 0.12243301542837043)
  (7.707445041524181, 0.12431694599275672)
  (7.707845627747924, 0.12623435178557002)
  (7.708246213971666, 0.12818572606786477)
  (7.708646800195408, 0.1301715628502645)
  (7.70904738641915, 0.1321923566889293)
  (7.709447972642892, 0.13424860247707127)
  (7.709848558866634, 0.13634079523203924)
  (7.710249145090376, 0.13846942987803412)
  (7.710649731314118, 0.14063500102450727)
  (7.71105031753786, 0.1428380027402964)
  (7.711450903761603, 0.1450789283235675)
  (7.711851489985344, 0.14735827006762547)
  (7.7122520762090865, 0.14967651902266416)
  (7.712652662432829, 0.15203416475353315)
  (7.71305324865657, 0.15443169509360793)
  (7.713453834880313, 0.15686959589483657)
  (7.713854421104054, 0.15934835077406273)
  (7.714255007327797, 0.16186844085571622)
  (7.714655593551539, 0.1644303445109735)
  (7.715056179775281, 0.16703453709348165)
  (7.715456765999023, 0.16968149067177052)
  (7.715857352222765, 0.1723716737584554)
  (7.716257938446507, 0.17510555103635023)
  (7.716658524670249, 0.1778835830816225)
  (7.717059110893991, 0.18070622608410075)
  (7.717459697117733, 0.18357393156489132)
  (7.717860283341476, 0.18648714609142375)
  (7.718260869565217, 0.18944631099006676)
  (7.7186614557889595, 0.19245186205648113)
  (7.719062042012702, 0.1955042292638402)
  (7.719462628236443, 0.1986038364690852)
  (7.719863214460186, 0.2017511011173786)
  (7.720263800683927, 0.20494643394491652)
  (7.72066438690767, 0.20819023868027237)
  (7.721064973131412, 0.2114829117444551)
  (7.7214655593551536, 0.21482484194984858)
  (7.721866145578896, 0.2182164101982298)
  (7.722266731802638, 0.22165798917805074)
  (7.72266731802638, 0.22514994306117553)
  (7.723067904250122, 0.22869262719927363)
  (7.723468490473865, 0.23228638782007244)
  (7.723869076697606, 0.23593156172367646)
  (7.7242696629213485, 0.2396284759791616)
  (7.72467024914509, 0.24337744762166297)
  (7.725070835368832, 0.24717878335017457)
  (7.725471421592575, 0.25103277922628103)
  (7.725872007816316, 0.2549397203740587)
  (7.726272594040059, 0.25889988068136016)
  (7.726673180263801, 0.2629135225027367)
  (7.727073766487543, 0.2669808963642194)
  (7.727474352711285, 0.27110224067021105)
  (7.7278749389350265, 0.2752777814127304)
  (7.728275525158769, 0.2795077318832577)
  (7.728676111382511, 0.2837922923874287)
  (7.729076697606253, 0.2881316499628397)
  (7.729477283829995, 0.2925259781002098)
  (7.729877870053738, 0.2969754364681678)
  (7.730278456277479, 0.30148017064192184)
  (7.7306790425012215, 0.306040311836081)
  (7.731079628724963, 0.3106559766418816)
  (7.731480214948705, 0.31532726676910683)
  (7.731880801172448, 0.32005426879295307)
  (7.732281387396189, 0.32483705390612133)
  (7.732681973619932, 0.329675677676405)
  (7.733082559843674, 0.33457017981005466)
  (7.733483146067416, 0.3395205839211842)
  (7.733883732291158, 0.3445268973075049)
  (7.7342843185148995, 0.3495891107326585)
  (7.734684904738642, 0.3547071982154293)
  (7.735085490962384, 0.3598811168261135)
  (7.735486077186126, 0.3651108064903222)
  (7.735886663409868, 0.3703961898004936)
  (7.736287249633611, 0.3757371718354001)
  (7.736687835857352, 0.38113363998791405)
  (7.7370884220810945, 0.38658546380132386)
  (7.737489008304836, 0.39209249481445607)
  (7.737889594528578, 0.3976545664158991)
  (7.738290180752321, 0.40327149370757776)
  (7.738690766976062, 0.4089430733779671)
  (7.739091353199805, 0.41466908358520704)
  (7.739491939423547, 0.42044928385037406)
  (7.739892525647289, 0.42628341496119493)
  (7.740293111871031, 0.4321711988864404)
  (7.7406936980947725, 0.43811233870127014)
  (7.741094284318515, 0.44410651852378097)
  (7.741494870542257, 0.4501534034630028)
  (7.741895456765999, 0.45625263957859985)
  (7.742296042989741, 0.46240385385250843)
  (7.742696629213484, 0.46860665417275904)
  (7.743097215437225, 0.47486062932970863)
  (7.7434978016609675, 0.4811653490249259)
  (7.743898387884709, 0.48752036389292985)
  (7.744298974108451, 0.49392520553602703)
  (7.744699560332194, 0.5003793865724429)
  (7.745100146555935, 0.5068824006979575)
  (7.745500732779678, 0.5134337227612503)
  (7.74590131900342, 0.5200328088531474)
  (7.7463019052271616, 0.5266790964099545)
  (7.746702491450904, 0.5333720043310609)
  (7.7471030776746455, 0.5401109331109906)
  (7.747503663898388, 0.5468952649860536)
  (7.74790425012213, 0.5537243640957775)
  (7.748304836345872, 0.5605975766592426)
  (7.748705422569614, 0.5675142311664887)
  (7.7491060087933565, 0.5744736385851118)
  (7.749506595017098, 0.5814750925821737)
  (7.74990718124084, 0.5885178697615554)
  (7.750307767464582, 0.5956012299168414)
  (7.750708353688324, 0.6027244162998527)
  (7.751108939912067, 0.6098866559048913)
  (7.751509526135808, 0.617087159768802)
  (7.751910112359551, 0.6243251232868954)
  (7.752310698583293, 0.6315997265447969)
  (7.7527112848070345, 0.6389101346662781)
  (7.753111871030777, 0.6462554981770872)
  (7.753512457254518, 0.6536349533848199)
  (7.753913043478261, 0.6610476227748336)
  (7.754313629702003, 0.668492615422211)
  (7.754714215925745, 0.6759690274197653)
  (7.755114802149487, 0.6834759423220614)
  (7.7555153883732295, 0.6910124316054199)
  (7.755915974596971, 0.6985775551438634)
  (7.756316560820713, 0.706170361700945)
  (7.756717147044455, 0.7137898894373802)
  (7.757117733268197, 0.7214351664344183)
  (7.75751831949194, 0.7291052112328367)
  (7.757918905715681, 0.7367990333874688)
  (7.758319491939424, 0.7445156340371255)
  (7.758720078163166, 0.7522540064897953)
  (7.7591206643869075, 0.7600131368229597)
  (7.75952125061065, 0.7677920044988715)
  (7.759921836834391, 0.7755895829946189)
  (7.760322423058134, 0.7834048404467895)
  (7.760723009281876, 0.7912367403105329)
  (7.761123595505618, 0.7990842420328037)
  (7.76152418172936, 0.8069463017395598)
  (7.7619247679531025, 0.8148218729366785)
  (7.762325354176844, 0.8227099072243206)
  (7.762725940400586, 0.8306093550244938)
  (7.763126526624328, 0.8385191663215076)
  (7.76352711284807, 0.8464382914150498)
  (7.763927699071813, 0.8543656816855497)
  (7.764328285295554, 0.8623002903715182)
  (7.764728871519297, 0.8702410733585277)
  (7.765129457743039, 0.8781869899794668)
  (7.7655300439667805, 0.8861370038257228)
  (7.765930630190523, 0.8940900835688991)
  (7.766331216414264, 0.902045203792682)
  (7.766731802638007, 0.9100013458344554)
  (7.767132388861749, 0.917957498636232)
  (7.767532975085491, 0.9259126596044872)
  (7.767933561309233, 0.9338658354784368)
  (7.7683341475329755, 0.9418160432063055)
  (7.768734733756717, 0.9497623108291207)
  (7.769135319980459, 0.9577036783715458)
  (7.769535906204201, 0.9656391987392519)
  (7.769936492427943, 0.9735679386223332)
  (7.770337078651686, 0.9814889794042394)
  (7.770737664875427, 0.9894014180756918)
  (7.77113825109917, 0.9973043681530467)
  (7.771538837322912, 1.0051969606005517)
  (7.7719394235466535, 1.0130783447559237)
  (7.772340009770396, 1.0209476892586835)
  (7.772740595994137, 1.028804182980647)
  (7.77314118221788, 1.0366470359579893)
  (7.773541768441622, 1.0444754803242702)
  (7.773942354665364, 1.0522887712437994)
  (7.774342940889106, 1.0600861878447247)
  (7.774743527112848, 1.0678670341512002)
  (7.77514411333659, 1.075630640013998)
  (7.775544699560332, 1.0833763620389034)
  (7.775945285784074, 1.0911035845122414)
  (7.776345872007816, 1.0988117203228602)
  (7.776746458231559, 1.1065002118798966)
  (7.7771470444553, 1.1141685320256474)
  (7.7775476306790425, 1.1218161849428472)
  (7.777948216902785, 1.1294427070556696)
  (7.778348803126526, 1.137047667923739)
  (7.778749389350269, 1.144630671128454)
  (7.77914997557401, 1.1521913551509066)
  (7.779550561797753, 1.1597293942406892)
  (7.779951148021495, 1.1672444992748556)
  (7.780351734245237, 1.1747364186063283)
  (7.780752320468979, 1.1822049389010092)
  (7.781152906692721, 1.1896498859628788)
  (7.781553492916463, 1.1970711255463409)
  (7.781954079140205, 1.2044685641550912)
  (7.782354665363947, 1.2118421498267558)
  (7.782755251587689, 1.2191918729025861)
  (7.783155837811432, 1.2265177667814628)
  (7.783556424035173, 1.2338199086574695)
  (7.7839570102589155, 1.2410984202403093)
  (7.784357596482658, 1.248353468457833)
  (7.784758182706399, 1.255585266139932)
  (7.785158768930142, 1.2627940726830866)
  (7.785559355153883, 1.2699801946948286)
  (7.785959941377626, 1.2771439866173966)
  (7.786360527601368, 1.2842858513298774)
  (7.78676111382511, 1.2914062407281006)
  (7.787161700048852, 1.29850565628159)
  (7.787562286272594, 1.305584649566866)
  (7.787962872496336, 1.3126438227763901)
  (7.788363458720078, 1.319683829202483)
  (7.78876404494382, 1.3267053736955063)
  (7.789164631167562, 1.3337092130956516)
  (7.789565217391305, 1.3406961566376594)
  (7.789965803615046, 1.3476670663278123)
  (7.7903663898387885, 1.354622857292556)
  (7.790766976062531, 1.3615644980981028)
  (7.791167562286272, 1.3684930110403948)
  (7.791568148510015, 1.3754094724048103)
  (7.791968734733756, 1.3823150126950026)
  (7.792369320957499, 1.3892108168302817)
  (7.792769907181241, 1.3960981243109627)
  (7.793170493404983, 1.4029782293511057)
  (7.793571079628725, 1.4098524809781048)
  (7.793971665852467, 1.4167222830985764)
  (7.794372252076209, 1.4235890945300391)
  (7.794772838299951, 1.4304544289978627)
  (7.795173424523693, 1.4373198550970034)
  (7.795574010747435, 1.444186996218054)
  (7.795974596971178, 1.4510575304371438)
  (7.796375183194919, 1.4579331903692527)
  (7.7967757694186615, 1.4648157629845238)
  (7.797176355642404, 1.4717070893871624)
  (7.797576941866145, 1.4786090645565464)
  (7.797977528089888, 1.4855236370501805)
  (7.798378114313629, 1.492452808668158)
  (7.798778700537372, 1.4993986340787997)
  (7.799179286761114, 1.5063632204051725)
  (7.7995798729848556, 1.5133487267722145)
  (7.799980459208598, 1.5203573638141998)
  (7.80038104543234, 1.5273913931423184)
  (7.800781631656082, 1.5344531267721508)
  (7.801182217879824, 1.5415449265108592)
  (7.801582804103567, 1.5486692033039222)
  (7.801983390327308, 1.5558284165412837)
  (7.8023839765510505, 1.5630250733227888)
  (7.802784562774792, 1.57026172768283)
  (7.803185148998534, 1.5775409797741275)
  (7.803585735222277, 1.5848654750106164)
  (7.803986321446018, 1.5922379031694187)
  (7.804386907669761, 1.599660997451919)
  (7.804787493893503, 1.6071375335039826)
  (7.805188080117245, 1.6146703283953874)
  (7.805588666340987, 1.6222622395585642)
  (7.8059892525647285, 1.629916163686757)
  (7.806389838788471, 1.6376350355917744)
  (7.806790425012213, 1.6454218270214929)
  (7.807191011235955, 1.6532795454373317)
  (7.807591597459697, 1.661211232751921)
  (7.80799218368344, 1.6692199640272434)
  (7.808392769907181, 1.6773088461335348)
  (7.8087933561309235, 1.685481016369256)
  (7.809193942354665, 1.6937396410425145)
  (7.809594528578407, 1.7020879140142842)
  (7.80999511480215, 1.7105290552038612)
  (7.810395701025891, 1.7190663090569716)
  (7.810796287249634, 1.7277029429770245)
  (7.811196873473376, 1.7364422457199884)
  (7.811597459697118, 1.7452875257534322)
  (7.81199804592086, 1.754242109580281)
  (7.8123986321446015, 1.7633093400278825)
  (7.812799218368344, 1.7724925745029942)
  (7.813199804592086, 1.7817951832133438)
  (7.813600390815828, 1.7912205473564318)
  (7.81400097703957, 1.8007720572762926)
  (7.814401563263313, 1.8104531105889357)
  (7.814802149487054, 1.8202671102772492)
  (7.8152027357107965, 1.8302174627561358)
  (7.815603321934538, 1.8403075759087217)
  (7.81600390815828, 1.8505408570944835)
  (7.816404494382023, 1.8609207111301633)
  (7.816805080605764, 1.8714505382443947)
  (7.817205666829507, 1.8821337320069547)
  (7.817606253053249, 1.892973677233624)
  (7.818006839276991, 1.9039737478676286)
  (7.818407425500733, 1.9151373048386873)
  (7.8188080117244745, 1.9264676939007028)
  (7.819208597948217, 1.937968243449174)
  (7.819609184171959, 1.9496422623194107)
  (7.820009770395701, 1.9614930375666817)
  (7.820410356619443, 1.9735238322294375)
  (7.820810942843186, 1.9857378830767707)
  (7.821211529066927, 1.99813839834132)
  (7.8216121152906695, 2.010728555438816)
  (7.822012701514411, 2.023511498675531)
  (7.822413287738153, 2.036490336944867)
  (7.822813873961896, 2.0496681414143874)
  (7.823214460185637, 2.063047943204589)
  (7.82361504640938, 2.0766327310607315)
  (7.824015632633122, 2.0904254490190777)
  (7.824416218856864, 2.104428994068905)
  (7.824816805080606, 2.118646213811669)
  (7.8252173913043475, 2.133079904118725)
  (7.82561797752809, 2.1477328067890027)
  (7.826018563751832, 2.1626076072080993)
  (7.826419149975574, 2.1777069320102127)
  (7.826819736199316, 2.1930333467443837)
  (7.8272203224230585, 2.2085893535465337)
  (7.8276209086468, 2.224377388818773)
  (7.828021494870542, 2.2403998209174887)
  (7.828422081094284, 2.256658947851725)
  (7.828822667318026, 2.273156994993375)
  (7.829223253541769, 2.289896112800719)
  (7.82962383976551, 2.306878374556848)
  (7.830024425989253, 2.3241057741245252)
  (7.830425012212995, 2.3415802237190295)
  (7.8308255984367365, 2.3593035517005516)
  (7.831226184660479, 2.3772775003877102)
  (7.83162677088422, 2.395503723893736)
  (7.832027357107963, 2.4139837859869195)
  (7.832427943331705, 2.4327191579768774)
  (7.832828529555447, 2.4517112166282193)
  (7.833229115779189, 2.4709612421031797)
  (7.8336297020029315, 2.490470415934788)
  (7.834030288226673, 2.510239819032147)
  (7.834430874450415, 2.5302704297193745)
  (7.834831460674157, 2.550563121809776)
  (7.835232046897899, 2.5711186627167866)
  (7.835632633121642, 2.5919377116032436)
  (7.836033219345383, 2.6130208175705087)
  (7.836433805569126, 2.6343684178889744)
  (7.836834391792868, 2.6559808362714645)
  (7.8372349780166095, 2.6778582811910443)
  (7.837635564240352, 2.7000008442447045)
  (7.838036150464093, 2.7224084985644263)
  (7.838436736687836, 2.745081097277053)
  (7.838837322911578, 2.7680183720144433)
  (7.83923790913532, 2.791219931475308)
  (7.839638495359062, 2.814685260040142)
  (7.8400390815828045, 2.8384137164406407)
  (7.840439667806546, 2.8624045324849647)
  (7.840840254030288, 2.8866568118401856)
  (7.84124084025403, 2.9111695288732333)
  (7.841641426477772, 2.9359415275516483)
  (7.842042012701515, 2.9609715204053813)
  (7.842442598925256, 2.986258087550906)
  (7.842843185148999, 3.011799675778826)
  (7.843243771372741, 3.03759459770618)
  (7.8436443575964825, 3.06364103099458)
  (7.844044943820225, 3.0899370176353047)
  (7.844445530043966, 3.116480463302435)
  (7.844846116267709, 3.1432691367750656)
  (7.845246702491451, 3.170300669429633)
  (7.845647288715193, 3.1975725548033154)
  (7.846047874938935, 3.2250821482294514)
  (7.8464484611626775, 3.2528266665458894)
  (7.846849047386419, 3.2808031878771144)
  (7.847249633610161, 3.3090086514909802)
  (7.847650219833903, 3.33743985773084)
  (7.848050806057645, 3.3660934680237866)
  (7.848451392281388, 3.394966004965724)
  (7.848851978505129, 3.424053852483903)
  (7.849252564728872, 3.4533532560775306)
  (7.849653150952614, 3.4828603231370123)
  (7.8500537371763555, 3.5125710233423453)
  (7.850454323400098, 3.5424811891411068)
  (7.850854909623839, 3.5725865163064796)
  (7.851255495847582, 3.6028825645756624)
  (7.851656082071324, 3.6333647583689803)
  (7.852056668295066, 3.664028387589972)
  (7.852457254518808, 3.6948686085066664)
  (7.85285784074255, 3.725880444714191)
  (7.853258426966292, 3.7570587881788473)
  (7.853659013190034, 3.7883984003636977)
  (7.854059599413776, 3.8198939134356524)
  (7.854460185637518, 3.8515398315540352)
  (7.854860771861261, 3.88333053224049)
  (7.855261358085002, 3.915260267830085)
  (7.8556619443087445, 3.9473231670033933)
  (7.856062530532487, 3.9795132363992662)
  (7.856463116756228, 4.011824362307993)
  (7.856863702979971, 4.044250312444436)
  (7.857264289203712, 4.076784737800713)
  (7.857664875427455, 4.109421174577934)
  (7.858065461651197, 4.1421530461964124)
  (7.858466047874939, 4.174973665383773)
  (7.858866634098681, 4.207876236340248)
  (7.859267220322423, 4.240853856980479)
  (7.859667806546165, 4.2738995212509945)
  (7.860068392769907, 4.307006121522563)
  (7.860468978993649, 4.3401664510565015)
  (7.860869565217391, 4.3733732065440005)
  (7.861270151441134, 4.406618990717435)
  (7.861670737664875, 4.439896315032638)
  (7.8620713238886175, 4.47319760242096)
  (7.86247191011236, 4.50651519010999)
  (7.862872496336101, 4.5398413325116795)
  (7.863273082559844, 4.573168204176595)
  (7.863673668783585, 4.606487902812955)
  (7.864074255007328, 4.639792452369065)
  (7.86447484123107, 4.673073806177717)
  (7.864875427454812, 4.706323850161032)
  (7.865276013678554, 4.739534406094222)
  (7.865676599902296, 4.772697234926671)
  (7.866077186126038, 4.8058040401586855)
  (7.86647777234978, 4.838846471272218)
  (7.866878358573522, 4.8718161272138225)
  (7.867278944797264, 4.904704559928061)
  (7.867679531021007, 4.937503277939516)
  (7.868080117244748, 4.970203749981536)
  (7.8684807034684905, 5.002797408669784)
  (7.868881289692233, 5.035275654218638)
  (7.869281875915974, 5.06762985819842)
  (7.869682462139717, 5.099851367331418)
  (7.870083048363458, 5.131931507324612)
  (7.870483634587201, 5.163861586736987)
  (7.870884220810943, 5.1956329008792554)
  (7.871284807034685, 5.227236735743824)
  (7.871685393258427, 5.258664371962756)
  (7.872085979482169, 5.289907088791477)
  (7.872486565705911, 5.320956168115938)
  (7.872887151929653, 5.3518028984809085)
  (7.873287738153395, 5.3824385791370695)
  (7.873688324377137, 5.412854524104519)
  (7.87408891060088, 5.443042066250312)
  (7.874489496824621, 5.472992561377596)
  (7.8748900830483635, 5.502697392323922)
  (7.875290669272106, 5.532147973066276)
  (7.875691255495847, 5.561335752830331)
  (7.87609184171959, 5.590252220201468)
  (7.876492427943331, 5.61888890723502)
  (7.876893014167074, 5.64723739356326)
  (7.877293600390816, 5.67528931049659)
  (7.877694186614558, 5.703036345116392)
  (7.8780947728383, 5.7304702443570195)
  (7.878495359062042, 5.757582819074361)
  (7.878895945285784, 5.784365948098452)
  (7.879296531509526, 5.8108115822675686)
  (7.879697117733269, 5.836911748441267)
  (7.88009770395701, 5.862658553489817)
  (7.8804982901807525, 5.888044188257506)
  (7.880898876404494, 5.913060931497258)
  (7.881299462628236, 5.937701153774066)
  (7.881700048851979, 5.961957321334719)
  (7.88210063507572, 5.9858219999413205)
  (7.882501221299463, 6.009287858666121)
  (7.882901807523205, 6.03234767364519)
  (7.883302393746947, 6.054994331788487)
  (7.883702979970689, 6.077220834443896)
  (7.8841035661944305, 6.0990203010128194)
  (7.884504152418173, 6.120385972514954)
  (7.884904738641915, 6.141311215099888)
  (7.885305324865657, 6.161789523503201)
  (7.885705911089399, 6.181814524444752)
  (7.886106497313142, 6.201379979966909)
  (7.886507083536883, 6.2204797907104865)
  (7.8869076697606255, 6.239107999126178)
  (7.887308255984367, 6.257258792619352)
  (7.887708842208109, 6.274926506626049)
  (7.888109428431852, 6.292105627618167)
  (7.888510014655593, 6.308790796035719)
  (7.888910600879336, 6.324976809144236)
  (7.889311187103078, 6.340658623815337)
  (7.88971177332682, 6.3558313592285565)
  (7.890112359550562, 6.370490299492623)
  (7.8905129457743035, 6.38463089618433)
  (7.890913531998046, 6.398248770803294)
  (7.891314118221788, 6.41133971714089)
  (7.89171470444553, 6.423899703561725)
  (7.892115290669272, 6.435924875196053)
  (7.892515876893015, 6.447411556041641)
  (7.892916463116756, 6.458356250973558)
  (7.8933170493404985, 6.4687556476605454)
  (7.89371763556424, 6.478606618386578)
  (7.894118221787982, 6.487906221776337)
  (7.894518808011725, 6.49665170442339)
  (7.894919394235466, 6.504840502419905)
  (7.895319980459209, 6.512470242786817)
  (7.895720566682951, 6.519538744803411)
  (7.896121152906693, 6.526044021235376)
  (7.896521739130435, 6.5319842794604295)
  (7.8969223253541765, 6.537357922490707)
  (7.897322911577919, 6.5421635498911295)
  (7.897723497801661, 6.54639995859312)
  (7.898124084025403, 6.550066143603005)
  (7.898524670249145, 6.553161298604605)
  (7.898925256472888, 6.555684816455513)
  (7.899325842696629, 6.557636289576684)
  (7.8997264289203715, 6.55901551023501)
  (7.900127015144113, 6.5598224707186334)
  (7.900527601367855, 6.560057363404788)
  (7.900928187591598, 6.55972058072013)
  (7.901328773815339, 6.558812714993465)
  (7.901729360039082, 6.5573345582009415)
  (7.902129946262824, 6.555287101603827)
  (7.902530532486566, 6.552671535279058)
  (7.902931118710308, 6.549489247542798)
  (7.9033317049340495, 6.545741824267401)
  (7.903732291157792, 6.541431048092107)
  (7.904132877381534, 6.5365588975280335)
  (7.904533463605276, 6.531127545957929)
  (7.904934049829018, 6.525139360531411)
  (7.9053346360527605, 6.518596900956288)
  (7.905735222276502, 6.511502918186798)
  (7.906135808500244, 6.503860353009575)
  (7.906536394723986, 6.49567233452824)
  (7.906936980947728, 6.486942178547614)
  (7.907337567171471, 6.477673385858571)
  (7.907738153395212, 6.467869640424658)
  (7.908138739618955, 6.4575348074716326)
  (7.908539325842697, 6.446672931481203)
  (7.9089399120664385, 6.435288234090211)
  (7.909340498290181, 6.423385111896681)
  (7.909741084513922, 6.410968134174136)
  (7.910141670737665, 6.398042040495669)
  (7.910542256961407, 6.384611738269335)
  (7.910942843185149, 6.370682300186454)
  (7.911343429408891, 6.3562589615845)
  (7.9117440156326335, 6.3413471177263006)
  (7.912144601856375, 6.325952320997292)
  (7.912545188080117, 6.310080278022712)
  (7.912945774303859, 6.293736846706548)
  (7.913346360527601, 6.276928033194224)
  (7.913746946751344, 6.25965998876095)
  (7.914147532975085, 6.241939006627815)
  (7.914548119198828, 6.22377151870765)
  (7.91494870542257, 6.20516409228279)
  (7.9153492916463115, 6.186123426616888)
  (7.915749877870054, 6.166656349502979)
  (7.916150464093795, 6.1467698137500335)
  (7.916551050317538, 6.126470893610244)
  (7.91695163654128, 6.105766781149385)
  (7.917352222765022, 6.084664782562563)
  (7.917752808988764, 6.0631723144377325)
  (7.9181533952125065, 6.041296899969374)
  (7.918553981436248, 6.019046165124767)
  (7.91895456765999, 5.996427834765305)
  (7.919355153883732, 5.973449728725328)
  (7.919755740107474, 5.950119757850974)
  (7.920156326331217, 5.9264459200015756)
  (7.920556912554958, 5.902436296016109)
  (7.920957498778701, 5.878099045647282)
  (7.921358085002443, 5.853442403465818)
  (7.9217586712261845, 5.828474674737485)
  (7.922159257449927, 5.80320423127551)
  (7.922559843673668, 5.777639507270932)
  (7.922960429897411, 5.751788995103514)
  (7.923361016121153, 5.725661241135834)
  (7.923761602344895, 5.699264841493136)
  (7.924162188568637, 5.672608437831583)
  (7.9245627747923795, 5.645700713097501)
  (7.924963361016121, 5.618550387280225)
  (7.925363947239863, 5.5911662131611575)
  (7.925764533463605, 5.5635569720616225)
  (7.926165119687347, 5.535731469592096)
  (7.92656570591109, 5.507698531405414)
  (7.926966292134831, 5.479466998956483)
  (7.927366878358574, 5.451045725271068)
  (7.927767464582316, 5.422443570726175)
  (7.9281680508060575, 5.393669398844549)
  (7.9285686370298, 5.3647320721057765)
  (7.928969223253541, 5.335640447776464)
  (7.929369809477284, 5.30640337376194)
  (7.929770395701026, 5.27702968448191)
  (7.930170981924768, 5.247528196772457)
  (7.93057156814851, 5.2179077058167564)
  (7.9309721543722524, 5.188176981106844)
  (7.931372740595994, 5.158344762438751)
  (7.931773326819736, 5.128419755943271)
  (7.932173913043478, 5.098410630154617)
  (7.93257449926722, 5.068326012119146)
  (7.932975085490963, 5.038174483546353)
  (7.933375671714704, 5.007964577004238)
  (7.9337762579384465, 4.977704772161147)
  (7.934176844162189, 4.947403492076136)
  (7.93457743038593, 4.917069099539866)
  (7.934978016609673, 4.886709893467978)
  (7.935378602833414, 4.856334105348892)
  (7.935779189057157, 4.825949895747877)
  (7.936179775280899, 4.795565350869239)
  (7.936580361504641, 4.765188479178377)
  (7.936980947728383, 4.734827208085476)
  (7.937381533952125, 4.7044893806924755)
  (7.937782120175867, 4.674182752604966)
  (7.938182706399609, 4.643914988810584)
  (7.938583292623351, 4.6136936606254295)
  (7.938983878847093, 4.583526242709966)
  (7.939384465070836, 4.553420110155846)
  (7.939785051294577, 4.523382535645)
  (7.9401856375183195, 4.4934206866823025)
  (7.940586223742062, 4.463541622903074)
  (7.940986809965803, 4.433752293456605)
  (7.941387396189546, 4.4040595344668425)
  (7.941787982413287, 4.374470066571329)
  (7.94218856863703, 4.344990492539403)
  (7.942589154860772, 4.315627294970632)
  (7.942989741084514, 4.286386834074391)
  (7.943390327308256, 4.257275345531431)
  (7.943790913531998, 4.228298938438223)
  (7.94419149975574, 4.199463593334812)
  (7.944592085979482, 4.170775160316866)
  (7.944992672203224, 4.142239357232505)
  (7.945393258426966, 4.113861767964485)
  (7.945793844650709, 4.085647840798237)
  (7.94619443087445, 4.0576028868761735)
  (7.9465950170981925, 4.0297320787386655)
  (7.946995603321935, 4.002040448951985)
  (7.947396189545676, 3.9745328888234974)
  (7.947796775769419, 3.947214147204285)
  (7.94819736199316, 3.920088829379354)
  (7.948597948216903, 3.893161396045511)
  (7.948998534440645, 3.866436162376946)
  (7.949399120664387, 3.839917297178471)
  (7.949799706888129, 3.813608822126359)
  (7.950200293111871, 3.7875146110966176)
  (7.950600879335613, 3.7616383895805194)
  (7.951001465559355, 3.7359837341871325)
  (7.951402051783097, 3.7105540722325348)
  (7.951802638006839, 3.68535268141538)
  (7.952203224230582, 3.6603826895783733)
  (7.952603810454323, 3.6356470745552167)
  (7.9530043966780655, 3.6111486641024886)
  (7.953404982901808, 3.586890135915916)
  (7.953805569125549, 3.562874017730393)
  (7.954206155349292, 3.5391026875030995)
  (7.954606741573033, 3.5155783736790056)
  (7.955007327796776, 3.4923031555379875)
  (7.955407914020518, 3.4692789636227594)
  (7.95580850024426, 3.446507580246754)
  (7.956209086468002, 3.4239906400810725)
  (7.956609672691744, 3.401729630819529)
  (7.957010258915486, 3.379725893920841)
  (7.957410845139228, 3.357980625426908)
  (7.95781143136297, 3.3364948768561247)
  (7.958212017586712, 3.315269556170615)
  (7.9586126038104545, 3.294305428816248)
  (7.959013190034196, 3.27360311883423)
  (7.9594137762579384, 3.253163110043081)
  (7.959814362481681, 3.2329857472897148)
  (7.960214948705422, 3.2130712377683404)
  (7.960615534929165, 3.1934196524058645)
  (7.961016121152907, 3.1740309273124296)
  (7.961416707376649, 3.1549048652957086)
  (7.961817293600391, 3.1360411374375374)
  (7.9622178798241325, 3.1174392847314367)
  (7.962618466047875, 3.0990987197795525)
  (7.963019052271617, 3.081018728547523)
  (7.963419638495359, 3.063198472175735)
  (7.963820224719101, 3.0456369888454407)
  (7.964220810942844, 3.0283331956981483)
  (7.964621397166585, 3.0112858908067053)
  (7.9650219833903275, 2.9944937551964648)
  (7.965422569614069, 2.977955354914906)
  (7.965823155837811, 2.9616691431480486)
  (7.966223742061554, 2.9456334623820237)
  (7.966624328285295, 2.9298465466080987)
  (7.967024914509038, 2.9143065235694774)
  (7.96742550073278, 2.8990114170481727)
  (7.967826086956522, 2.8839591491902263)
  (7.968226673180264, 2.8691475428675584)
  (7.9686272594040055, 2.8545743240747106)
  (7.969027845627748, 2.8402371243587385)
  (7.96942843185149, 2.8261334832805067)
  (7.969829018075232, 2.812260850905628)
  (7.970229604298974, 2.7986165903233)
  (7.970630190522717, 2.7851979801912603)
  (7.971030776746458, 2.772002217305116)
  (7.9714313629702005, 2.7590264191902696)
  (7.971831949193942, 2.7462676267146877)
  (7.972232535417684, 2.73372280672075)
  (7.972633121641427, 2.7213888546744114)
  (7.973033707865168, 2.7092625973299382)
  (7.973434294088911, 2.697340795408458)
  (7.973834880312653, 2.685620146288582)
  (7.974235466536395, 2.6740972867073625)
  (7.974636052760137, 2.662768795469871)
  (7.9750366389838785, 2.651631196165657)
  (7.975437225207621, 2.6406809598903975)
  (7.975837811431363, 2.629914507971027)
  (7.976238397655105, 2.619328214692682)
  (7.976638983878847, 2.608918410025767)
  (7.97703957010259, 2.5986813823515043)
  (7.977440156326331, 2.5886133811843104)
  (7.9778407425500735, 2.5787106198893914)
  (7.978241328773815, 2.5689692783939337)
  (7.978641914997557, 2.5593855058903054)
  (7.9790425012213, 2.5499554235297035)
  (7.979443087445041, 2.540675127104681)
  (7.979843673668784, 2.5315406897190433)
  (7.980244259892526, 2.5225481644435783)
  (7.980644846116268, 2.513693586956162)
  (7.98104543234001, 2.5049729781647394)
  (7.9814460185637515, 2.496382346811783)
  (7.981846604787494, 2.48791769205877)
  (7.982247191011236, 2.4795750060493096)
  (7.982647777234978, 2.471350276449553)
  (7.98304836345872, 2.4632394889645353)
  (7.9834489496824625, 2.4552386298291546)
  (7.983849535906204, 2.447343688272474)
  (7.9842501221299464, 2.4395506589541256)
  (7.984650708353688, 2.4318555443715555)
  (7.98505129457743, 2.4242543572369306)
  (7.985451880801173, 2.4167431228225307)
  (7.985852467024914, 2.409317881273484)
  (7.986253053248657, 2.401974689886747)
  (7.986653639472399, 2.394709625355236)
  (7.9870542256961405, 2.3875187859760794)
  (7.987454811919883, 2.3803982938219757)
  (7.987855398143624, 2.3733442968746563)
  (7.988255984367367, 2.366352971119534)
  (7.988656570591109, 2.359420522600598)
  (7.989057156814851, 2.3525431894346838)
  (7.989457743038593, 2.3457172437842626)
  (7.9898583292623355, 2.3389389937879494)
  (7.990258915486077, 2.332204785447925)
  (7.990659501709819, 2.3255110044735474)
  (7.991060087933561, 2.318854078080429)
  (7.991460674157303, 2.3122304767443027)
  (7.991861260381046, 2.305636715909041)
  (7.992261846604787, 2.2990693576482073)
  (7.99266243282853, 2.292525012279573)
  (7.993063019052272, 2.286000339932077)
  (7.9934636052760135, 2.2794920520646924)
  (7.993864191499756, 2.2729969129367538)
  (7.994264777723497, 2.2665117410293183)
  (7.99466536394724, 2.260033410417144)
  (7.995065950170982, 2.2535588520909267)
  (7.995466536394724, 2.2470850552294834)
  (7.995867122618466, 2.2406090684215645)
  (7.9962677088422085, 2.2341280008370568)
  (7.99666829506595, 2.227639023347333)
  (7.997068881289692, 2.2211393695945896)
  (7.997469467513434, 2.214626337009975)
  (7.997870053737176, 2.208097287780417)
  (7.998270639960919, 2.201549649764063)
  (7.99867122618466, 2.1949809173542505)
  (7.999071812408403, 2.188388652292023)
  (7.999472398632145, 2.1817704844271733)
  (7.9998729848558865, 2.175124112427872)
  (8.000273571079628, 2.168447304438972)
  (8.00067415730337, 2.1617378986890605)
  (8.001074743527113, 2.154993804046441)
  (8.001475329750855, 2.1482130005241915)
  (8.001875915974598, 2.1413935397345076)
  (8.002276502198338, 2.134533545292569)
  (8.00267708842208, 2.1276312131701927)
  (8.003077674645823, 2.120684811999549)
  (8.003478260869565, 2.113692683327301)
  (8.003878847093308, 2.106653241819469)
  (8.00427943331705, 2.099564975417448)
  (8.00468001954079, 2.092426445445543)
  (8.005080605764533, 2.0852362866704945)
  (8.005481191988276, 2.077993207313421)
  (8.005881778212018, 2.070695989014695)
  (8.00628236443576, 2.063343486752245)
  (8.006682950659501, 2.0559346287138305)
  (8.007083536883243, 2.0484684161238493)
  (8.007484123106986, 2.0409439230252717)
  (8.007884709330728, 2.0333602960172947)
  (8.00828529555447, 2.025716753949363)
  (8.008685881778211, 2.018012587572209)
  (8.009086468001954, 2.010247159146574)
  (8.009487054225696, 2.0024199020103284)
  (8.009887640449438, 1.9945303201046922)
  (8.01028822667318, 1.9865779874602918)
  (8.010688812896923, 1.978562547643814)
  (8.011089399120664, 1.970483713166034)
  (8.011489985344406, 1.962341264851987)
  (8.011890571568149, 1.9541350511741173)
  (8.012291157791891, 1.9458649875492133)
  (8.012691744015633, 1.9375310555999534)
  (8.013092330239374, 1.9291333023819583)
  (8.013492916463116, 1.9206718395771616)
  (8.013893502686859, 1.91214684265442)
  (8.014294088910601, 1.9035585499982468)
  (8.014694675134344, 1.8949072620065537)
  (8.015095261358084, 1.8861933401583406)
  (8.015495847581827, 1.877417206052256)
  (8.015896433805569, 1.8685793404169422)
  (8.016297020029311, 1.8596802820941392)
  (8.016697606253054, 1.8507206269954755)
  (8.017098192476796, 1.8417010270339302)
  (8.017498778700537, 1.8326221890309071)
  (8.01789936492428, 1.8234848735999143)
  (8.018299951148022, 1.8142898940078211)
  (8.018700537371764, 1.805038115014673)
  (8.019101123595506, 1.7957304516930552)
  (8.019501709819247, 1.786367868227992)
  (8.01990229604299, 1.7769513766983818)
  (8.020302882266732, 1.7674820358409535)
  (8.020703468490474, 1.7579609497977513)
  (8.021104054714217, 1.7483892668481262)
  (8.021504640937957, 1.7387681781262536)
  (8.0219052271617, 1.7290989163251576)
  (8.022305813385442, 1.7193827543882367)
  (8.022706399609184, 1.70962100418929)
  (8.023106985832927, 1.699815015202021)
  (8.023507572056669, 1.6899661731600175)
  (8.02390815828041, 1.680075898708186)
  (8.024308744504152, 1.6701456460466018)
  (8.024709330727894, 1.6601769015677665)
  (8.025109916951637, 1.6501711824882355)
  (8.02551050317538, 1.6401300354755461)
  (8.02591108939912, 1.6300550352714547)
  (8.026311675622862, 1.6199477833123526)
  (8.026712261846605, 1.6098099063478646)
  (8.027112848070347, 1.5996430550585146)
  (8.02751343429409, 1.5894489026733907)
  (8.02791402051783, 1.5792291435887136)
  (8.028314606741572, 1.5689854919882074)
  (8.028715192965315, 1.5587196804661547)
  (8.029115779189057, 1.548433458654019)
  (8.0295163654128, 1.5381285918514815)
  (8.029916951636542, 1.5278068596627632)
  (8.030317537860283, 1.5174700546390447)
  (8.030718124084025, 1.507119980927837)
  (8.031118710307767, 1.4967584529300826)
  (8.03151929653151, 1.4863872939658087)
  (8.031919882755252, 1.4760083349490989)
  (8.032320468978993, 1.4656234130731565)
  (8.032721055202735, 1.4552343705062096)
  (8.033121641426478, 1.444843053098992)
  (8.03352222765022, 1.4344513091045243)
  (8.033922813873962, 1.4240609879108956)
  (8.034323400097703, 1.4136739387877277)
  (8.034723986321445, 1.4032920096470103)
  (8.035124572545188, 1.3929170458189297)
  (8.03552515876893, 1.3825508888433653)
  (8.035925744992673, 1.3721953752776326)
  (8.036326331216415, 1.3618523355211023)
  (8.036726917440156, 1.3515235926572622)
  (8.037127503663898, 1.3412109613137893)
  (8.03752808988764, 1.3309162465411823)
  (8.037928676111383, 1.320641242710468)
  (8.038329262335125, 1.3103877324305033)
  (8.038729848558866, 1.3001574854853555)
  (8.039130434782608, 1.289952257792227)
  (8.03953102100635, 1.279773790380379)
  (8.039931607230093, 1.2696238083914873)
  (8.040332193453835, 1.2595040201018368)
  (8.040732779677578, 1.2494161159667425)
  (8.041133365901318, 1.2393617676875897)
  (8.04153395212506, 1.2293426273018202)
  (8.041934538348803, 1.2193603262962185)
  (8.042335124572546, 1.2094164747437968)
  (8.042735710796288, 1.1995126604645916)
  (8.043136297020029, 1.189650448210624)
  (8.043536883243771, 1.179831378875301)
  (8.043937469467513, 1.1700569687274782)
  (8.044338055691256, 1.1603287086704064)
  (8.044738641914998, 1.1506480635257637)
  (8.045139228138739, 1.141016471342942)
  (8.045539814362481, 1.1314353427337538)
  (8.045940400586224, 1.1219060602326998)
  (8.046340986809966, 1.1124299776829094)
  (8.046741573033708, 1.1030084196478696)
  (8.04714215925745, 1.0936426808490154)
  (8.047542745481191, 1.0843340256292522)
  (8.047943331704934, 1.075083687442459)
  (8.048343917928676, 1.0658928683689926)
  (8.048744504152419, 1.0567627386572171)
  (8.049145090376161, 1.0476944362910423)
  (8.049545676599902, 1.0386890665834483)
  (8.049946262823644, 1.02974770179596)
  (8.050346849047386, 1.0208713807840137)
  (8.050747435271129, 1.0120611086681288)
  (8.051148021494871, 1.003317856530809)
  (8.051548607718612, 0.9946425611390626)
  (8.051949193942354, 0.9860361246924048)
  (8.052349780166097, 0.9774994145962221)
  (8.052750366389839, 0.9690332632603296)
  (8.053150952613581, 0.9606384679225628)
  (8.053551538837324, 0.9523157904972086)
  (8.053952125061064, 0.9440659574480861)
  (8.054352711284807, 0.9358896596860593)
  (8.05475329750855, 0.9277875524907562)
  (8.055153883732292, 0.9197602554562574)
  (8.055554469956034, 0.9118083524604901)
  (8.055955056179775, 0.9039323916580766)
  (8.056355642403517, 0.8961328854963475)
  (8.05675622862726, 0.8884103107542316)
  (8.057156814851002, 0.8807651086037187)
  (8.057557401074744, 0.8731976846935905)
  (8.057957987298485, 0.8657084092550755)
  (8.058358573522227, 0.8582976172291108)
  (8.05875915974597, 0.8509656084148596)
  (8.059159745969712, 0.8437126476391179)
  (8.059560332193454, 0.8365389649462565)
  (8.059960918417197, 0.8294447558083238)
  (8.060361504640937, 0.8224301813549122)
  (8.06076209086468, 0.8154953686224147)
  (8.061162677088422, 0.8086404108222534)
  (8.061563263312165, 0.8018653676276843)
  (8.061963849535907, 0.7951702654787567)
  (8.062364435759648, 0.7885550979050062)
  (8.06276502198339, 0.7820198258654558)
  (8.063165608207132, 0.7755643781054808)
  (8.063566194430875, 0.7691886515301085)
  (8.063966780654617, 0.762892511593291)
  (8.064367366878358, 0.7566757927027186)
  (8.0647679531021, 0.7505382986396993)
  (8.065168539325843, 0.7444798029936566)
  (8.065569125549585, 0.7385000496107674)
  (8.065969711773327, 0.7325987530562925)
  (8.06637029799707, 0.7267755990901021)
  (8.06677088422081, 0.7210302451549457)
  (8.067171470444553, 0.7153623208769739)
  (8.067572056668295, 0.7097714285780393)
  (8.067972642892038, 0.7042571437992942)
  (8.06837322911578, 0.698819015835604)
  (8.06877381533952, 0.6934565682802893)
  (8.069174401563263, 0.68816929957972)
  (8.069574987787005, 0.6829566835972645)
  (8.069975574010748, 0.677818170186121)
  (8.07037616023449, 0.672753185770542)
  (8.07077674645823, 0.6677611339349627)
  (8.071177332681973, 0.6628413960205615)
  (8.071577918905716, 0.6579933317287576)
  (8.071978505129458, 0.6532162797311782)
  (8.0723790913532, 0.6485095582856024)
  (8.072779677576943, 0.6438724658574215)
  (8.073180263800683, 0.6393042817461247)
  (8.073580850024426, 0.6348042667163534)
  (8.073981436248168, 0.6303716636330445)
  (8.07438202247191, 0.626005698100206)
  (8.074782608695653, 0.6217055791028543)
  (8.075183194919394, 0.6174704996516622)
  (8.075583781143136, 0.6132996374298645)
  (8.075984367366878, 0.609192155441963)
  (8.07638495359062, 0.605147202663791)
  (8.076785539814363, 0.6011639146935044)
  (8.077186126038104, 0.5972414144030453)
  (8.077586712261846, 0.593378812589668)
  (8.077987298485588, 0.5895752086270902)
  (8.078387884709331, 0.5858296911158514)
  (8.078788470933073, 0.5821413385324751)
  (8.079189057156816, 0.5785092198770077)
  (8.079589643380556, 0.5749323953185626)
  (8.079990229604299, 0.5714099168384399)
  (8.080390815828041, 0.5679408288704684)
  (8.080791402051783, 0.5645241689381584)
  (8.081191988275526, 0.5611589682883185)
  (8.081592574499266, 0.5578442525207432)
  (8.081993160723009, 0.5545790422136377)
  (8.082393746946751, 0.5513623535444037)
  (8.082794333170494, 0.5481931989054587)
  (8.083194919394236, 0.545070587514743)
  (8.083595505617977, 0.5419935260205881)
  (8.083996091841719, 0.5389610191006254)
  (8.084396678065461, 0.5359720700544198)
  (8.084797264289204, 0.5330256813895238)
  (8.085197850512946, 0.5301208554006596)
  (8.085598436736689, 0.5272565947417305)
  (8.08599902296043, 0.524431902990397)
  (8.086399609184172, 0.521645785204924)
  (8.086800195407914, 0.518897248473061)
  (8.087200781631656, 0.5161853024526837)
  (8.087601367855399, 0.5135089599039462)
  (8.08800195407914, 0.5108672372127381)
  (8.088402540302882, 0.5082591549051743)
  (8.088803126526624, 0.5056837381529312)
  (8.089203712750367, 0.5031400172692084)
  (8.089604298974109, 0.5006270281951061)
  (8.09000488519785, 0.49814381297624055)
  (8.090405471421592, 0.4956894202293962)
  (8.090806057645334, 0.4932629055990585)
  (8.091206643869077, 0.49086333220364164)
  (8.09160723009282, 0.4884897710712701)
  (8.092007816316562, 0.48614130156495516)
  (8.092408402540302, 0.4838170117970313)
  (8.092808988764045, 0.48151599903272246)
  (8.093209574987787, 0.4792373700827126)
  (8.09361016121153, 0.4769802416846103)
  (8.094010747435272, 0.4747437408732047)
  (8.094411333659012, 0.4725270053394077)
  (8.094811919882755, 0.4703291837778164)
  (8.095212506106497, 0.4681494362227867)
  (8.09561309233024, 0.46598693437297944)
  (8.096013678553982, 0.4638408619042964)
  (8.096414264777723, 0.4617104147711628)
  (8.096814851001465, 0.4595948014961062)
  (8.097215437225207, 0.4574932434476091)
  (8.09761602344895, 0.45540497510618216)
  (8.098016609672692, 0.45332924431866717)
  (8.098417195896435, 0.45126531254073077)
  (8.098817782120175, 0.44921245506757346)
  (8.099218368343918, 0.4471699612528247)
  (8.09961895456766, 0.4451371347156685)
  (8.100019540791402, 0.4431132935361941)
  (8.100420127015145, 0.44109777043900944)
  (8.100820713238885, 0.4390899129651551)
  (8.101221299462628, 0.43708908363234555)
  (8.10162188568637, 0.435094660083603)
  (8.102022471910113, 0.43310603522433366)
  (8.102423058133855, 0.43112261734789514)
  (8.102823644357596, 0.4291438302497522)
  (8.103224230581338, 0.4271691133302681)
  (8.10362481680508, 0.42519792168623627)
  (8.104025403028823, 0.4232297261912239)
  (8.104425989252565, 0.42126401356483867)
  (8.104826575476308, 0.4193002864310006)
  (8.105227161700048, 0.41733806336535073)
  (8.10562774792379, 0.4153768789318837)
  (8.106028334147533, 0.4134162837089421)
  (8.106428920371275, 0.41145584430468873)
  (8.106829506595018, 0.4094951433621856)
  (8.107230092818758, 0.40753377955421477)
  (8.1076306790425, 0.40557136756798695)
  (8.108031265266243, 0.40360753807987304)
  (8.108431851489986, 0.4016419377203173)
  (8.108832437713728, 0.39967422902907235)
  (8.109233023937469, 0.39770409040093413)
  (8.109633610161211, 0.39573121602212036)
  (8.110034196384953, 0.39375531579747425)
  (8.110434782608696, 0.3917761152686502)
  (8.110835368832438, 0.38979335552346717)
  (8.11123595505618, 0.3878067930966057)
  (8.111636541279921, 0.3858161998618225)
  (8.112037127503664, 0.3838213629158752)
  (8.112437713727406, 0.3818220844543422)
  (8.112838299951148, 0.37981818163953274)
  (8.11323888617489, 0.37780948646066725)
  (8.113639472398631, 0.3757958455865438)
  (8.114040058622374, 0.37377712021087195)
  (8.114440644846116, 0.37175318589048434)
  (8.114841231069859, 0.36972393237663026)
  (8.115241817293601, 0.36768926343953945)
  (8.115642403517343, 0.3656490966864947)
  (8.116042989741084, 0.36360336337358623)
  (8.116443575964826, 0.361552008211381)
  (8.116844162188569, 0.359494989164713)
  (8.117244748412311, 0.35743227724680127)
  (8.117645334636054, 0.35536385630790807)
  (8.118045920859794, 0.35328972281876797)
  (8.118446507083537, 0.351209885648977)
  (8.118847093307279, 0.34912436584057877)
  (8.119247679531021, 0.3470331963770536)
  (8.119648265754764, 0.34493642194791807)
  (8.120048851978504, 0.3428340987091761)
  (8.120449438202247, 0.34072629403980825)
  (8.12085002442599, 0.3386130862945345)
  (8.121250610649732, 0.33649456455305604)
  (8.121651196873474, 0.3343708283659988)
  (8.122051783097216, 0.33224198749776174)
  (8.122452369320957, 0.33010816166648926)
  (8.1228529555447, 0.32796948028138906)
  (8.123253541768442, 0.3258260821775856)
  (8.123654127992184, 0.3236781153487366)
  (8.124054714215927, 0.3215257366776194)
  (8.124455300439667, 0.31936911166488136)
  (8.12485588666341, 0.3172084141561776)
  (8.125256472887152, 0.3150438260678884)
  (8.125657059110894, 0.3128755371116225)
  (8.126057645334637, 0.310703744517702)
  (8.126458231558377, 0.3085286527578397)
  (8.12685881778212, 0.30635047326718334)
  (8.127259404005862, 0.30416942416594606)
  (8.127659990229605, 0.301985729980791)
  (8.128060576453347, 0.2997996213661752)
  (8.12846116267709, 0.29761133482583235)
  (8.12886174890083, 0.29542111243457747)
  (8.129262335124572, 0.29322920156061794)
  (8.129662921348315, 0.29103585458854525)
  (8.130063507572057, 0.28884132864318773)
  (8.1304640937958, 0.2866458853144867)
  (8.13086468001954, 0.2844497903835797)
  (8.131265266243282, 0.2822533135502433)
  (8.131665852467025, 0.2800567281618633)
  (8.132066438690767, 0.2778603109440947)
  (8.13246702491451, 0.2756643417333619)
  (8.13286761113825, 0.2734691032113531)
  (8.133268197361993, 0.27127488064166483)
  (8.133668783585735, 0.26908196160872894)
  (8.134069369809477, 0.2668906357591737)
  (8.13446995603322, 0.2647011945457598)
  (8.134870542256962, 0.2625139309740107)
  (8.135271128480703, 0.26032913935168617)
  (8.135671714704445, 0.2581471150412145)
  (8.136072300928188, 0.25596815421520924)
  (8.13647288715193, 0.2537925536151914)
  (8.136873473375672, 0.2516206103136289)
  (8.137274059599413, 0.24945262147941183)
  (8.137674645823155, 0.24728888414685746)
  (8.138075232046898, 0.2451296949883689)
  (8.13847581827064, 0.24297535009082294)
  (8.138876404494383, 0.2408261447358026)
  (8.139276990718123, 0.23868237318375551)
  (8.139677576941866, 0.23654432846216839)
  (8.140078163165608, 0.23441230215784037)
  (8.14047874938935, 0.2322865842133341)
  (8.140879335613093, 0.23016746272768368)
  (8.141279921836835, 0.22805522376142406)
  (8.141680508060576, 0.22595015114601547)
  (8.142081094284318, 0.22385252629772534)
  (8.14248168050806, 0.22176262803602026)
  (8.142882266731803, 0.21968073240653352)
  (8.143282852955545, 0.21760711250865206)
  (8.143683439179286, 0.21554203832777447)
  (8.144084025403028, 0.21348577657228013)
  (8.14448461162677, 0.21143859051524916)
  (8.144885197850513, 0.2094007398409783)
  (8.145285784074256, 0.2073724804963044)
  (8.145686370297996, 0.20535406454678773)
  (8.146086956521739, 0.2033457400377615)
  (8.146487542745481, 0.20134775086027368)
  (8.146888128969223, 0.1993603366219433)
  (8.147288715192966, 0.1973837325227349)
  (8.147689301416708, 0.19541816923566857)
  (8.148089887640449, 0.19346387279246635)
  (8.148490473864191, 0.19152106447414263)
  (8.148891060087934, 0.18958996070653344)
  (8.149291646311676, 0.18767077296075868)
  (8.149692232535418, 0.18576370765861844)
  (8.150092818759159, 0.18386896608290138)
  (8.150493404982901, 0.18198674429259654)
  (8.150893991206644, 0.18011723304299582)
  (8.151294577430386, 0.17826061771065255)
  (8.151695163654129, 0.1764170782231882)
  (8.15209574987787, 0.174586788993912)
  (8.152496336101612, 0.17276991886122084)
  (8.152896922325354, 0.17096663103276055)
  (8.153297508549096, 0.1691770830342949)
  (8.153698094772839, 0.16740142666325886)
  (8.154098680996581, 0.1656398079469506)
  (8.154499267220322, 0.1638923671053153)
  (8.154899853444064, 0.16215923851828135)
  (8.155300439667807, 0.16044055069759566)
  (8.155701025891549, 0.1587364262631098)
  (8.156101612115291, 0.15704698192346478)
  (8.156502198339032, 0.15537232846111249)
  (8.156902784562774, 0.15371257072163214)
  (8.157303370786517, 0.15206780760725946)
  (8.15770395701026, 0.1504381320745919)
  (8.158104543234002, 0.14882363113637964)
  (8.158505129457742, 0.14722438586736764)
  (8.158905715681485, 0.1456404714140933)
  (8.159306301905227, 0.14407195700858677)
  (8.15970688812897, 0.14251890598590267)
  (8.160107474352712, 0.1409813758054046)
  (8.160508060576454, 0.1394594180757336)
  (8.160908646800195, 0.13795307858338413)
  (8.161309233023937, 0.13646239732481347)
  (8.16170981924768, 0.13498740854200542)
  (8.162110405471422, 0.1335281407614075)
  (8.162510991695164, 0.1320846168361648)
  (8.162911577918905, 0.13065685399157012)
  (8.163312164142647, 0.1292448638736441)
  (8.16371275036639, 0.1278486526007726)
  (8.164113336590132, 0.12646822081830122)
  (8.164513922813875, 0.12510356375602083)
  (8.164914509037615, 0.12375467128844797)
  (8.165315095261358, 0.12242152799781614)
  (8.1657156814851, 0.12110411323969894)
  (8.166116267708842, 0.1198024012111637)
  (8.166516853932585, 0.11851636102138985)
  (8.166917440156327, 0.11724595676464356)
  (8.167318026380068, 0.1159911475955353)
  (8.16771861260381, 0.11475188780646906)
  (8.168119198827553, 0.11352812690719355)
  (8.168519785051295, 0.11231980970636712)
  (8.168920371275037, 0.11112687639505442)
  (8.169320957498778, 0.10994926263206059)
  (8.16972154372252, 0.10878689963101845)
  (8.170122129946263, 0.1076397142491394)
  (8.170522716170005, 0.10650762907754799)
  (8.170923302393748, 0.10539056253309975)
  (8.171323888617488, 0.10428842895161061)
  (8.17172447484123, 0.10320113868240346)
  (8.172125061064973, 0.10212859818408557)
  (8.172525647288715, 0.10107071012148067)
  (8.172926233512458, 0.10002737346361779)
  (8.1733268197362, 0.0989984835827071)
  (8.17372740595994, 0.09798393235400799)
  (8.174127992183683, 0.09698360825651661)
  (8.174528578407426, 0.09599739647438651)
  (8.174929164631168, 0.09502517899899665)
  (8.17532975085491, 0.09406683473160116)
  (8.175730337078651, 0.09312223958646645)
  (8.176130923302393, 0.09219126659442611)
  (8.176531509526136, 0.09127378600677899)
  (8.176932095749878, 0.09036966539944341)
  (8.17733268197362, 0.08947876977730626)
  (8.177733268197361, 0.08860096167868325)
  (8.178133854421104, 0.08773610127981929)
  (8.178534440644846, 0.08688404649936687)
  (8.178935026868588, 0.08604465310275389)
  (8.17933561309233, 0.08521777480639026)
  (8.179736199316073, 0.08440326338163717)
  (8.180136785539814, 0.08360096875846787)
  (8.180537371763556, 0.08281073912876619)
  (8.180937957987299, 0.0820324210491884)
  (8.181338544211041, 0.08126585954353449)
  (8.181739130434783, 0.08051089820455581)
  (8.182139716658524, 0.07976737929515582)
  (8.182540302882266, 0.07903514384891308)
  (8.182940889106009, 0.07831403176987078)
  (8.183341475329751, 0.07760388193154233)
  (8.183742061553493, 0.07690453227507771)
  (8.184142647777234, 0.07621581990653403)
  (8.184543234000976, 0.0755375811932052)
  (8.184943820224719, 0.07486965185895472)
  (8.185344406448461, 0.07421186707850913)
  (8.185744992672204, 0.07356406157066608)
  (8.186145578895946, 0.07292606969036314)
  (8.186546165119687, 0.07229772551957497)
  (8.186946751343429, 0.07167886295699238)
  (8.187347337567171, 0.07106931580643999)
  (8.187747923790914, 0.07046891786400022)
  (8.188148510014656, 0.06987750300379811)
  (8.188549096238397, 0.06929490526241935)
  (8.18894968246214, 0.06872095892192218)
  (8.189350268685882, 0.06815549859141404)
  (8.189750854909624, 0.06759835928715563)
  (8.190151441133366, 0.0670493765111711)
  (8.190552027357107, 0.0665083863283302)
  (8.19095261358085, 0.06597522544187845)
  (8.191353199804592, 0.06544973126739093)
  (8.191753786028334, 0.06493174200512125)
  (8.192154372252077, 0.0644210967107311)
  (8.192554958475819, 0.06391763536437498)
  (8.19295554469956, 0.06342119893812073)
  (8.193356130923302, 0.06293162946169442)
  (8.193756717147044, 0.062448770086517946)
  (8.194157303370787, 0.06197246514805138)
  (8.19455788959453, 0.061502560226394276)
  (8.19495847581827, 0.06103890220516178)
  (8.195359062042012, 0.06058133932860982)
  (8.195759648265755, 0.060129721257003055)
  (8.196160234489497, 0.05968389912022204)
  (8.19656082071324, 0.05924372556959456)
  (8.196961406936982, 0.058809054827959284)
  (8.197361993160722, 0.05837974273794344)
  (8.197762579384465, 0.057955646808460715)
  (8.198163165608207, 0.057536626259428514)
  (8.19856375183195, 0.05712254206469791)
  (8.198964338055692, 0.05671325699320595)
  (8.199364924279433, 0.05630863564834371)
  (8.199765510503175, 0.05590854450555316)
  (8.200166096726917, 0.055512851948150754)
  (8.20056668295066, 0.05512142830138317)
  (8.200967269174402, 0.05473414586473102)
  (8.201367855398143, 0.05435087894245533)
  (8.201768441621885, 0.05397150387240568)
  (8.202169027845628, 0.05359589905309953)
  (8.20256961406937, 0.05322394496908023)
  (8.202970200293112, 0.052855524214561966)
  (8.203370786516855, 0.05249052151539152)
  (8.203771372740595, 0.05212882374931699)
  (8.204171958964338, 0.05177031996460241)
  (8.20457254518808, 0.05141490139698168)
  (8.204973131411823, 0.051062461484988)
  (8.205373717635565, 0.050712895883665066)
  (8.205774303859306, 0.05036610247667961)
  (8.206174890083048, 0.05002198138685915)
  (8.20657547630679, 0.049680434985165056)
  (8.206976062530533, 0.049341367898139366)
  (8.207376648754275, 0.04900468701382482)
  (8.207777234978016, 0.04867030148619589)
  (8.208177821201758, 0.048338122738116995)
  (8.2085784074255, 0.04800806446285322)
  (8.208978993649243, 0.04768004262415654)
  (8.209379579872985, 0.04735397545495024)
  (8.209780166096728, 0.04702978345463921)
  (8.210180752320468, 0.04670738938507507)
  (8.21058133854421, 0.04638671826518875)
  (8.210981924767953, 0.046067697364334415)
  (8.211382510991696, 0.0457502561943573)
  (8.211783097215438, 0.04543432650042223)
  (8.212183683439179, 0.0451198422506241)
  (8.212584269662921, 0.044806739624412506)
  (8.212984855886663, 0.04449495699985745)
  (8.213385442110406, 0.0441844349397818)
  (8.213786028334148, 0.043875116176798346)
  (8.214186614557889, 0.04356694559726654)
  (8.214587200781631, 0.043259870224212515)
  (8.214987787005374, 0.04295383919923329)
  (8.215388373229116, 0.04264880376341906)
  (8.215788959452858, 0.042344717237318696)
  (8.2161895456766, 0.042041534999986085)
  (8.216590131900341, 0.04173921446712975)
  (8.216990718124084, 0.04143771506840305)
  (8.217391304347826, 0.04113699822385786)
  (8.217791890571569, 0.040837027319597596)
  (8.218192476795311, 0.04053776768266393)
  (8.218593063019052, 0.040239186555171)
  (8.218993649242794, 0.039941253067739435)
  (8.219394235466536, 0.03964393821224477)
  (8.219794821690279, 0.03934721481391734)
  (8.220195407914021, 0.03905105750282151)
  (8.220595994137762, 0.038755442684743124)
  (8.220996580361504, 0.03846034851152497)
  (8.221397166585247, 0.038165754850860434)
  (8.221797752808989, 0.037871643255597054)
  (8.222198339032731, 0.037577996932565805)
  (8.222598925256474, 0.03728480071096646)
  (8.222999511480214, 0.03699204101034659)
  (8.223400097703957, 0.036699705808190874)
  (8.2238006839277, 0.0364077846071611)
  (8.224201270151442, 0.03611626840200449)
  (8.224601856375184, 0.03582514964617117)
  (8.225002442598925, 0.03553442221815256)
  (8.225403028822667, 0.035244081387583226)
  (8.22580361504641, 0.03495412378112678)
  (8.226204201270152, 0.03466454734816754)
  (8.226604787493894, 0.03437535132634495)
  (8.227005373717635, 0.03408653620695279)
  (8.227405959941377, 0.03379810370021985)
  (8.22780654616512, 0.03351005670051671)
  (8.228207132388862, 0.03322239925149323)
  (8.228607718612604, 0.03293513651118429)
  (8.229008304836347, 0.032648274717107295)
  (8.229408891060087, 0.03236182115136149)
  (8.22980947728383, 0.032075784105776495)
  (8.230210063507572, 0.03179017284711083)
  (8.230610649731315, 0.03150499758232972)
  (8.231011235955057, 0.031220269423993474)
  (8.231411822178798, 0.030936000355762605)
  (8.23181240840254, 0.030652203198052952)
  (8.232212994626282, 0.030368891573850865)
  (8.232613580850025, 0.030086079874723004)
  (8.233014167073767, 0.02980378322702032)
  (8.233414753297508, 0.02952201745831412)
  (8.23381533952125, 0.029240799064072398)
  (8.234215925744993, 0.028960145174596053)
  (8.234616511968735, 0.028680073522230065)
  (8.235017098192477, 0.028400602408878817)
  (8.23541768441622, 0.02812175067382061)
  (8.23581827063996, 0.02784353766186043)
  (8.236218856863703, 0.027565983191815913)
  (8.236619443087445, 0.02728910752536895)
  (8.237020029311187, 0.027012931336280355)
  (8.23742061553493, 0.0267374756799989)
  (8.23782120175867, 0.02646276196366182)
  (8.238221787982413, 0.026188811916510457)
  (8.238622374206155, 0.025915647560728394)
  (8.239022960429898, 0.02564329118271297)
  (8.23942354665364, 0.025371765304797456)
  (8.23982413287738, 0.02510109265742516)
  (8.240224719101123, 0.024831296151792026)
  (8.240625305324865, 0.02456239885296807)
  (8.241025891548608, 0.024294423953500843)
  (8.24142647777235, 0.024027394747513586)
  (8.241827063996093, 0.023761334605307327)
  (8.242227650219833, 0.023496266948467015)
  (8.242628236443576, 0.023232215225491015)
  (8.243028822667318, 0.02296920288793941)
  (8.24342940889106, 0.022707253367106883)
  (8.243829995114803, 0.022446390051238108)
  (8.244230581338543, 0.02218663626327616)
  (8.244631167562286, 0.02192801523915633)
  (8.245031753786028, 0.021670550106643427)
  (8.24543234000977, 0.021414263864730054)
  (8.245832926233513, 0.021159179363576752)
  (8.246233512457254, 0.020905319285014712)
  (8.246634098680996, 0.020652706123611086)
  (8.247034684904738, 0.020401362168284365)
  (8.24743527112848, 0.020151309484491564)
  (8.247835857352223, 0.01990256989697059)
  (8.248236443575966, 0.0196551649730492)
  (8.248637029799706, 0.01940911600651929)
  (8.249037616023449, 0.019164444002062964)
  (8.249438202247191, 0.018921169660254256)
  (8.249838788470933, 0.018679313363108796)
  (8.250239374694676, 0.018438895160201696)
  (8.250639960918416, 0.01819993475533499)
  (8.251040547142159, 0.01796245149376241)
  (8.251441133365901, 0.017726464349967275)
  (8.251841719589644, 0.01749199191598494)
  (8.252242305813386, 0.017259052390275254)
  (8.252642892037127, 0.017027663567131035)
  (8.253043478260869, 0.016797842826627996)
  (8.253444064484611, 0.016569607125105912)
  (8.253844650708354, 0.016342972986177928)
  (8.254245236932096, 0.01611795649226555)
  (8.254645823155839, 0.01589457327664645)
  (8.25504640937958, 0.015672838516019527)
  (8.255446995603322, 0.015452766923579109)
  (8.255847581827064, 0.015234372742578217)
  (8.256248168050806, 0.015017669740400863)
  (8.256648754274549, 0.014802671203113738)
  (8.25704934049829, 0.014589389930499408)
  (8.257449926722032, 0.014377838231566797)
  (8.257850512945774, 0.014168027920525251)
  (8.258251099169517, 0.013959970313222995)
  (8.258651685393259, 0.013753676224032932)
  (8.259052271617, 0.01354915596318482)
  (8.259452857840742, 0.013346419334535361)
  (8.259853444064484, 0.013145475633763153)
  (8.260254030288227, 0.01294633364698874)
  (8.26065461651197, 0.012749001649803164)
  (8.261055202735712, 0.012553487406699017)
  (8.261455788959452, 0.012359798170901805)
  (8.261856375183195, 0.012167940684581316)
  (8.262256961406937, 0.011977921179444604)
  (8.26265754763068, 0.011789745377695265)
  (8.263058133854422, 0.011603418493353113)
  (8.263458720078162, 0.011418945233925242)
  (8.263859306301905, 0.011236329802416208)
  (8.264259892525647, 0.011055575899673412)
  (8.26466047874939, 0.010876686727053176)
  (8.265061064973132, 0.010699664989402263)
  (8.265461651196873, 0.010524512898340044)
  (8.265862237420615, 0.010351232175844076)
  (8.266262823644357, 0.010179824058111032)
  (8.2666634098681, 0.010010289299702192)
  (8.267063996091842, 0.009842628177954728)
  (8.267464582315585, 0.009676840497645936)
  (8.267865168539325, 0.009512925595910396)
  (8.268265754763068, 0.009350882347399173)
  (8.26866634098681, 0.009190709169659077)
  (8.269066927210552, 0.00903240402874511)
  (8.269467513434295, 0.00887596444503308)
  (8.269868099658035, 0.008721387499242159)
  (8.270268685881778, 0.008568669838648759)
  (8.27066927210552, 0.008417807683482548)
  (8.271069858329263, 0.008268796833500014)
  (8.271470444553005, 0.008121632674724877)
  (8.271871030776746, 0.007976310186341484)
  (8.272271617000488, 0.007832823947746648)
  (8.27267220322423, 0.0076911681457293435)
  (8.273072789447973, 0.00755133658179219)
  (8.273473375671715, 0.007413322679590051)
  (8.273873961895458, 0.007277119492486106)
  (8.274274548119198, 0.007142719711217382)
  (8.27467513434294, 0.007010115671649775)
  (8.275075720566683, 0.006879299362632985)
  (8.275476306790425, 0.006750262433932952)
  (8.275876893014168, 0.006622996204239895)
  (8.276277479237908, 0.006497491669245958)
  (8.27667806546165, 0.006373739509776599)
  (8.277078651685393, 0.006251730099979924)
  (8.277479237909136, 0.006131453515560326)
  (8.277879824132878, 0.006012899542045647)
  (8.27828041035662, 0.005896057683089095)
  (8.278680996580361, 0.005780917168795252)
  (8.279081582804103, 0.005667466964059398)
  (8.279482169027846, 0.00555569577692272)
  (8.279882755251588, 0.005445592066930516)
  (8.28028334147533, 0.005337144053483955)
  (8.280683927699071, 0.0052303397241897365)
  (8.281084513922814, 0.005125166843195972)
  (8.281485100146556, 0.005021612959499766)
  (8.281885686370298, 0.004919665415243024)
  (8.28228627259404, 0.0048193113539660715)
  (8.282686858817781, 0.004720537728829743)
  (8.283087445041524, 0.004623331310798173)
  (8.283488031265266, 0.004527678696770954)
  (8.283888617489009, 0.004433566317666782)
  (8.284289203712751, 0.004340980446454257)
  (8.284689789936493, 0.004249907206112624)
  (8.285090376160234, 0.0041603325775443345)
  (8.285490962383976, 0.0040722424074006724)
  (8.285891548607719, 0.003985622415845658)
  (8.286292134831461, 0.003900458204243229)
  (8.286692721055203, 0.0038167352627591633)
  (8.287093307278944, 0.003734438977882837)
  (8.287493893502687, 0.0036535546398563934)
  (8.287894479726429, 0.0035740674500228664)
  (8.288295065950171, 0.0034959625280699402)
  (8.288695652173914, 0.003419224919184005)
  (8.289096238397654, 0.003343839601101406)
  (8.289496824621397, 0.0032697914910602144)
  (8.289897410845139, 0.003197065452645864)
  (8.290297997068881, 0.0031256463025233217)
  (8.290698583292624, 0.0030555188170779957)
  (8.291099169516366, 0.0029866677389218665)
  (8.291499755740107, 0.0029190777833068005)
  (8.29190034196385, 0.0028527336444081897)
  (8.292300928187592, 0.0027876200015013453)
  (8.292701514411334, 0.0027237215250153213)
  (8.293102100635076, 0.002661022882468611)
  (8.293502686858817, 0.0025995087442793885)
  (8.29390327308256, 0.0025391637894631724)
  (8.294303859306302, 0.002479972711197931)
  (8.294704445530044, 0.002421920222271945)
  (8.295105031753787, 0.0023649910604004454)
  (8.295505617977527, 0.0023091699934250087)
  (8.29590620420127, 0.002254441824379505)
  (8.296306790425012, 0.002200791396433477)
  (8.296707376648754, 0.002148203597709397)
  (8.297107962872497, 0.002096663365971363)
  (8.29750854909624, 0.0020461556931863356)
  (8.29790913531998, 0.0019966656299623686)
  (8.298309721543722, 0.001948178289852942)
  (8.298710307767465, 0.0019006788535431696)
  (8.299110893991207, 0.0018541525729021124)
  (8.29951148021495, 0.0018085847749131911)
  (8.29991206643869, 0.0017639608654786976)
  (8.300312652662432, 0.0017202663330995183)
  (8.300713238886175, 0.001677486752427848)
  (8.301113825109917, 0.0016356077876977793)
  (8.30151441133366, 0.0015946151960355426)
  (8.3019149975574, 0.001554494830644959)
  (8.302315583781143, 0.0015152326438723218)
  (8.302716170004885, 0.0014768146901509294)
  (8.303116756228627, 0.0014392271288286018)
  (8.30351734245237, 0.0014024562268741825)
  (8.303917928676112, 0.0013664883614703527)
  (8.304318514899853, 0.0013313100224898733)
  (8.304719101123595, 0.0012969078148579172)
  (8.305119687347338, 0.0012632684607991607)
  (8.30552027357108, 0.0012303788019818462)
  (8.305920859794822, 0.0011982258015379443)
  (8.306321446018563, 0.0011667965459916108)
  (8.306722032242305, 0.0011360782470641873)
  (8.307122618466048, 0.001106058243389052)
  (8.30752320468979, 0.0010767240021141156)
  (8.307923790913533, 0.001048063120401066)
  (8.308324377137273, 0.001020063326830467)
  (8.308724963361016, 0.0009927124827076028)
  (8.309125549584758, 0.000965998583265959)
  (8.3095261358085, 0.0009399097587794447)
  (8.309926722032243, 0.0009144342755829094)
  (8.310327308255985, 0.0008895605370013993)
  (8.310727894479726, 0.000865277084182825)
  (8.311128480703468, 0.000841572596852691)
  (8.31152906692721, 0.0008184358939797853)
  (8.311929653150953, 0.0007958559343494986)
  (8.312330239374695, 0.0007738218170727507)
  (8.312730825598436, 0.0007523227819976608)
  (8.313131411822178, 0.0007313482100517188)
  (8.31353199804592, 0.0007108876235069062)
  (8.313932584269663, 0.0006909306861677678)
  (8.314333170493406, 0.0006714672034915381)
  (8.314733756717146, 0.0006524871226338824)
  (8.315134342940889, 0.0006339805324269143)
  (8.315534929164631, 0.0006159376632903779)
  (8.315935515388373, 0.0005983488870828779)
  (8.316336101612116, 0.0005812047168816115)
  (8.316736687835858, 0.0005644958067094752)
  (8.317137274059599, 0.0005482129511980016)
  (8.317537860283341, 0.0005323470851938961)
  (8.317938446507084, 0.0005168892833153915)
  (8.318339032730826, 0.0005018307594477633)
  (8.318739618954568, 0.0004871628661917704)
  (8.319140205178309, 0.0004728770942641347)
  (8.319540791402051, 0.0004589650718451743)
  (8.319941377625794, 0.0004454185638831376)
  (8.320341963849536, 0.00043222947135701517)
  (8.320742550073279, 0.0004193898304918342)
  (8.32114313629702, 0.0004068918119388698)
  (8.321543722520762, 0.0003947277199090049)
  (8.321944308744504, 0.0003828899912785566)
  (8.322344894968246, 0.00037137119465457946)
  (8.322745481191989, 0.0003601640294028652)
  (8.323146067415731, 0.00034926132465284976)
  (8.323546653639472, 0.0003386560382639958)
  (8.323947239863214, 0.00032834125576652884)
  (8.324347826086957, 0.00031831018927463983)
  (8.324748412310699, 0.00030855617637548516)
  (8.325148998534441, 0.0002990726789896536)
  (8.325549584758182, 0.00028985328221331486)
  (8.325950170981924, 0.0002808916931371641)
  (8.326350757205667, 0.00027218173964638215)
  (8.32675134342941, 0.00026371736919905686)
  (8.327151929653152, 0.0002554926475966113)
  (8.327552515876892, 0.00024750175772525473)
  (8.327953102100635, 0.0002397389982952136)
  (8.328353688324377, 0.0002321987825592009)
  (8.32875427454812, 0.0002248756370266669)
  (8.329154860771862, 0.00021776420016095255)
  (8.329555446995604, 0.00021085922106656163)
  (8.329956033219345, 0.00020415555818220632)
  (8.330356619443087, 0.0001976481779430994)
  (8.33075720566683, 0.00019133215346445187)
  (8.331157791890572, 0.00018520266320187773)
  (8.331558378114314, 0.0001792549896124651)
  (8.331958964338055, 0.0001734845178218425)
  (8.332359550561797, 0.00016788673427892142)
  (8.33276013678554, 0.00016245722541774477)
  (8.333160723009282, 0.0001571916763181136)
  (8.333561309233025, 0.0001520858693689897)
  (8.333961895456765, 0.00014713568293123203)
  (8.334362481680508, 0.00014233709001088002)
  (8.33476306790425, 0.0001376861569282184)
  (8.335163654127992, 0.00013317904200338404)
  (8.335564240351735, 0.0001288119942336463)
  (8.335964826575477, 0.00012458135199522324)
  (8.336365412799218, 0.00012048354173743725)
  (8.33676599902296, 0.00011651507669763195)
  (8.337166585246703, 0.00011267255561708822)
  (8.337567171470445, 0.00010895266147192828)
  (8.337967757694187, 0.00010535216021034799)
  (8.338368343917928, 0.00010186789951216468)
  (8.33876893014167, 9.849680754470125e-5)
  (8.339169516365413, 9.523589174587066e-5)
  (8.339570102589155, 9.208223761114631e-5)
  (8.339970688812897, 8.903300750251475e-5)
  (8.340371275036638, 8.608543946519998e-5)
  (8.34077186126038, 8.32368460615962e-5)
  (8.341172447484123, 8.048461322596179e-5)
  (8.341573033707865, 7.782619912777289e-5)
  (8.341973619931608, 7.525913305839182e-5)
  (8.34237420615535, 7.278101432817152e-5)
  (8.34277479237909, 7.038951119009429e-5)
  (8.343175378602833, 6.808235977184829e-5)
  (8.343575964826575, 6.585736303665879e-5)
  (8.343976551050318, 6.371238975333426e-5)
  (8.34437713727406, 6.164537349218069e-5)
  (8.344777723497801, 5.9654311637791224e-5)
  (8.345178309721543, 5.7737264426260815e-5)
  (8.345578895945286, 5.589235399261483e-5)
  (8.345979482169028, 5.4117763453764844e-5)
  (8.34638006839277, 5.241173599934701e-5)
  (8.346780654616511, 5.0772574010315985e-5)
  (8.347181240840253, 4.919863820074255e-5)
  (8.347581827063996, 4.768834677637557e-5)
  (8.347982413287738, 4.6240174617850904e-5)
  (8.34838299951148, 4.4852652489435485e-5)
  (8.348783585735223, 4.35243662654794e-5)
  (8.349184171958964, 4.225395618295824e-5)
  (8.349584758182706, 4.1040116115553804e-5)
  (8.349985344406448, 3.988159287204862e-5)
  (8.35038593063019, 3.877718551814624e-5)
  (8.350786516853933, 3.7725744722882926e-5)
  (8.351187103077674, 3.672617212635565e-5)
  (8.351587689301416, 3.5777419733484805e-5)
  (8.351988275525159, 3.4878489331813256e-5)
  (8.352388861748901, 3.402843193406335e-5)
  (8.352789447972643, 3.322634724478579e-5)
  (8.353190034196386, 3.247138314982356e-5)
  (8.353590620420126, 3.176273523364248e-5)
  (8.353991206643869, 3.1099646320420504e-5)
  (8.354391792867611, 3.048140603850724e-5)
  (8.354792379091354, 2.99073504124725e-5)
  (8.355192965315096, 2.9376861477803384e-5)
  (8.355593551538837, 2.888936692557742e-5)
  (8.355994137762579, 2.8444339763233906e-5)
  (8.356394723986321, 2.8041298011316496e-5)
  (8.356795310210064, 2.7679804420366327e-5)
  (8.357195896433806, 2.7359466212684147e-5)
  (8.357596482657547, 2.707993485095983e-5)
  (8.35799706888129, 2.684090583371379e-5)
  (8.358397655105032, 2.664211851360898e-5)
  (8.358798241328774, 2.648335594673812e-5)
  (8.359198827552516, 2.6364444758120165e-5)
  (8.359599413776259, 2.628525504494439e-5)
  (8.36, 2.6245700294746932e-5)
}; %\closedcycle;
\addlegendentry{{}{Learned $c$}}

\addplot+[
  pastelBlue, very thick
] coordinates {
  (7.64, 0.0009588652817387189)
  (7.640302882266732, 0.0009788749027053179)
  (7.640605764533464, 0.000999724607567254)
  (7.640908646800195, 0.0010214297659028038)
  (7.641211529066927, 0.00104400627654333)
  (7.641514411333659, 0.0010674705751392288)
  (7.641817293600391, 0.0010918396419072884)
  (7.642120175867123, 0.0011171310095574594)
  (7.642423058133854, 0.0011433627713925976)
  (7.642725940400586, 0.0011705535895989438)
  (7.643028822667318, 0.0011987227037069115)
  (7.64333170493405, 0.0012278899392410558)
  (7.643634587200782, 0.0012580757165518985)
  (7.643937469467513, 0.0012893010598302723)
  (7.644240351734245, 0.001321587606307073)
  (7.644543234000977, 0.001354957615638197)
  (7.644846116267709, 0.00138943397947755)
  (7.645148998534441, 0.0014250402312325772)
  (7.645451880801173, 0.001461800556012749)
  (7.645754763067904, 0.0014997398007632334)
  (7.646057645334636, 0.0015388834845877497)
  (7.6463605276013675, 0.0015792578092594933)
  (7.6466634098681, 0.0016208896699261288)
  (7.646966292134832, 0.0016638066659997452)
  (7.647269174401563, 0.0017080371122424332)
  (7.647572056668295, 0.0017536100500401552)
  (7.6478749389350265, 0.0018005552588657991)
  (7.648177821201759, 0.0018489032679416262)
  (7.648480703468491, 0.001898685368084907)
  (7.648783585735222, 0.0019499336237538412)
  (7.649086468001954, 0.002002680885274888)
  (7.649389350268686, 0.002056960801275265)
  (7.6496922325354175, 0.00211280783129969)
  (7.64999511480215, 0.0021702572586194124)
  (7.650297997068881, 0.002229345203236033)
  (7.650600879335613, 0.002290108635075949)
  (7.650903761602345, 0.0023525853873804237)
  (7.6512066438690765, 0.0024168141702754498)
  (7.651509526135809, 0.0024828345845484545)
  (7.651812408402541, 0.0025506871356015814)
  (7.652115290669272, 0.002620413247605591)
  (7.652418172936004, 0.0026920552778355034)
  (7.652721055202735, 0.0027656565311969805)
  (7.6530239374694675, 0.0028412612749443844)
  (7.6533268197362, 0.002918914753580637)
  (7.653629702002931, 0.002998663203944818)
  (7.653932584269663, 0.0030805538704892776)
  (7.654235466536394, 0.003164635020731943)
  (7.6545383488031264, 0.003250955960899693)
  (7.654841231069859, 0.0033395670517491483)
  (7.65514411333659, 0.003430519724568426)
  (7.655446995603322, 0.0035238664973579192)
  (7.655749877870054, 0.0036196609911875455)
  (7.656052760136785, 0.003717957946728634)
  (7.6563556424035175, 0.003818813240963226)
  (7.656658524670249, 0.003922283904061574)
  (7.656961406936981, 0.004028428136428508)
  (7.657264289203713, 0.004137305325920881)
  (7.657567171470444, 0.004248976065230503)
  (7.657870053737176, 0.004363502169425049)
  (7.658172936003909, 0.004480946693658505)
  (7.65847581827064, 0.004601373951030996)
  (7.658778700537372, 0.004724849530606423)
  (7.659081582804103, 0.004851440315592093)
  (7.659384465070835, 0.00498121450165212)
  (7.6596873473375675, 0.005114241615379211)
  (7.659990229604299, 0.0052505925329084935)
  (7.660293111871031, 0.005390339498666963)
  (7.660595994137762, 0.005533556144266871)
  (7.660898876404494, 0.005680317507524069)
  (7.661201758671226, 0.005830700051613791)
  (7.661504640937958, 0.005984781684345464)
  (7.66180752320469, 0.006142641777567737)
  (7.662110405471422, 0.00630436118668154)
  (7.662413287738153, 0.006470022270272269)
  (7.662716170004885, 0.0066397089098524376)
  (7.663019052271617, 0.006813506529701807)
  (7.663321934538349, 0.006991502116815873)
  (7.663624816805081, 0.007173784240941394)
  (7.663927699071812, 0.00736044307470729)
  (7.664230581338544, 0.007551570413839137)
  (7.664533463605276, 0.007747259697447828)
  (7.664836345872008, 0.007947606028400389)
  (7.66513922813874, 0.008152706193751191)
  (7.665442110405471, 0.008362658685242885)
  (7.665744992672203, 0.008577563719853964)
  (7.666047874938935, 0.008797523260406392)
  (7.666350757205667, 0.009022641036213086)
  (7.666653639472399, 0.009253022563758373)
  (7.66695652173913, 0.009488775167414754)
  (7.667259404005862, 0.009730008000183643)
  (7.667562286272594, 0.009976832064447883)
  (7.6678651685393255, 0.010229360232738238)
  (7.668168050806058, 0.010487707268499902)
  (7.66847093307279, 0.010751989846853882)
  (7.668773815339521, 0.011022326575347186)
  (7.669076697606253, 0.011298838014677237)
  (7.6693795798729845, 0.011581646699392767)
  (7.669682462139717, 0.011870877158554172)
  (7.669985344406449, 0.012166655936346471)
  (7.67028822667318, 0.012469111612643413)
  (7.670591108939912, 0.012778374823499195)
  (7.670893991206644, 0.013094578281578007)
  (7.6711968734733755, 0.013417856796493433)
  (7.671499755740108, 0.013748347295060359)
  (7.671802638006839, 0.014086188841449632)
  (7.672105520273571, 0.014431522657222584)
  (7.672408402540303, 0.014784492141256211)
  (7.6727112848070345, 0.015145242889530675)
  (7.673014167073767, 0.015513922714779915)
  (7.673317049340498, 0.015890681665985174)
  (7.67361993160723, 0.016275672047713963)
  (7.673922813873962, 0.016669048439282075)
  (7.674225696140693, 0.017070967713728735)
  (7.6745285784074255, 0.017481589056601465)
  (7.674831460674158, 0.017901073984532445)
  (7.675134342940889, 0.01832958636359361)
  (7.675437225207621, 0.018767292427424254)
  (7.675740107474352, 0.01921436079511618)
  (7.6760429897410845, 0.019670962488842925)
  (7.676345872007817, 0.020137270951223196)
  (7.676648754274548, 0.02061346206240333)
  (7.67695163654128, 0.021099714156847083)
  (7.677254518808012, 0.021596208039826204)
  (7.677557401074743, 0.022103127003581968)
  (7.6778602833414755, 0.02262065684316583)
  (7.678163165608207, 0.023148985871926264)
  (7.678466047874939, 0.023688304936645865)
  (7.678768930141671, 0.02423880743229656)
  (7.679071812408402, 0.024800689316415214)
  (7.6793746946751344, 0.02537414912307767)
  (7.679677576941866, 0.025959387976454806)
  (7.679980459208598, 0.026556609603945125)
  (7.68028334147533, 0.027166020348857733)
  (7.680586223742061, 0.027787829182638557)
  (7.680889106008793, 0.028422247716628046)
  (7.6811919882755255, 0.0290694902133235)
  (7.681494870542257, 0.029729773597144682)
  (7.681797752808989, 0.030403317464673396)
  (7.68210063507572, 0.031090344094364397)
  (7.682403517342452, 0.03179107845570717)
  (7.6827063996091844, 0.0325057482178186)
  (7.683009281875916, 0.03323458375745558)
  (7.683312164142648, 0.033977818166432194)
  (7.68361504640938, 0.034735687258423575)
  (7.683917928676111, 0.03550842957513878)
  (7.684220810942843, 0.03629628639185001)
  (7.684523693209575, 0.03709950172226251)
  (7.684826575476307, 0.03791832232269787)
  (7.685129457743039, 0.038752997695594704)
  (7.68543234000977, 0.03960378009228882)
  (7.685735222276502, 0.04047092451506984)
  (7.686038104543234, 0.04135468871849368)
  (7.686340986809966, 0.0422553332099328)
  (7.686643869076698, 0.04317312124934658)
  (7.686946751343429, 0.04410831884826372)
  (7.687249633610161, 0.04506119476794479)
  (7.687552515876893, 0.04603202051672328)
  (7.687855398143625, 0.0470210703464925)
  (7.688158280410357, 0.048028621248343506)
  (7.688461162677088, 0.049054952947309216)
  (7.68876404494382, 0.050100347896221864)
  (7.689066927210552, 0.051165091268656315)
  (7.6893698094772835, 0.05224947095093335)
  (7.689672691744016, 0.05335377753319648)
  (7.689975574010748, 0.05447830429949985)
  (7.690278456277479, 0.05562334721693363)
  (7.690581338544211, 0.05678920492374684)
  (7.6908842208109425, 0.05797617871645189)
  (7.691187103077675, 0.059184572535904145)
  (7.691489985344407, 0.060414692952328375)
  (7.691792867611138, 0.061666849149286884)
  (7.69209574987787, 0.062941352906563)
  (7.692398632144602, 0.06423851858194896)
  (7.6927015144113335, 0.06555866309192315)
  (7.693004396678066, 0.0669021058911945)
  (7.693307278944797, 0.06826916895110613)
  (7.693610161211529, 0.06966017673687541)
  (7.693913043478261, 0.0710754561836604)
  (7.6942159257449925, 0.07251533667143151)
  (7.694518808011725, 0.073980149998639)
  (7.694821690278456, 0.07547023035465905)
  (7.695124572545188, 0.07698591429099877)
  (7.69542745481192, 0.078527540691254)
  (7.695730337078651, 0.08009545073980262)
  (7.6960332193453835, 0.08168998788920945)
  (7.696336101612116, 0.0833114978263454)
  (7.696638983878847, 0.08496032843719648)
  (7.696941866145579, 0.0866368297703517)
  (7.69724474841231, 0.08834135399915377)
  (7.6975476306790425, 0.09007425538250402)
  (7.697850512945775, 0.0918358902243126)
  (7.698153395212506, 0.09362661683156959)
  (7.698456277479238, 0.09544679547103341)
  (7.69875915974597, 0.09729678832452904)
  (7.699062042012701, 0.09917695944283111)
  (7.6993649242794335, 0.1010876746981395)
  (7.699667806546165, 0.10302930173511804)
  (7.699970688812897, 0.10500220992049658)
  (7.700273571079629, 0.10700677029123029)
  (7.70057645334636, 0.10904335550120003)
  (7.7008793356130925, 0.11111233976644175)
  (7.701182217879824, 0.11321409880890543)
  (7.701485100146556, 0.11534900979873552)
  (7.701787982413288, 0.11751745129505431)
  (7.702090864680019, 0.11971980318525133)
  (7.702393746946751, 0.12195644662277583)
  (7.7026966292134835, 0.12422776396340662)
  (7.702999511480215, 0.12653413870002006)
  (7.703302393746947, 0.12887595539583208)
  (7.703605276013678, 0.13125359961611727)
  (7.70390815828041, 0.13366745785840006)
  (7.7042110405471425, 0.13611791748111135)
  (7.704513922813874, 0.1386053666307212)
  (7.704816805080606, 0.1411301941673222)
  (7.705119687347338, 0.1436927895886846)
  (7.705422569614069, 0.14629354295276964)
  (7.705725451880801, 0.14893284479870172)
  (7.706028334147533, 0.15161108606620943)
  (7.706331216414265, 0.15432865801351925)
  (7.706634098680997, 0.157085952133722)
  (7.706936980947728, 0.15988336006960036)
  (7.70723986321446, 0.1627212735269299)
  (7.707542745481192, 0.16560008418624883)
  (7.707845627747924, 0.1685201836131116)
  (7.708148510014656, 0.17148196316681896)
  (7.708451392281387, 0.17448581390764084)
  (7.708754274548119, 0.17753212650253425)
  (7.709057156814851, 0.18062129112936498)
  (7.709360039081583, 0.18375369737963432)
  (7.709662921348315, 0.18692973415973446)
  (7.709965803615046, 0.19014978959072804)
  (7.710268685881778, 0.19341425090666609)
  (7.71057156814851, 0.19672350435146546)
  (7.7108744504152416, 0.20007793507433935)
  (7.711177332681974, 0.20347792702381118)
  (7.711480214948706, 0.20692386284031894)
  (7.711783097215437, 0.21041612374741847)
  (7.712085979482169, 0.21395508944161246)
  (7.7123888617489005, 0.21754113798081298)
  (7.712691744015633, 0.22117464567145917)
  (7.712994626282365, 0.2248559869543072)
  (7.713297508549096, 0.22858553428890493)
  (7.713600390815828, 0.23236365803678738)
  (7.713903273082559, 0.23619072634339044)
  (7.7142061553492915, 0.24006710501872908)
  (7.714509037616024, 0.24399315741684147)
  (7.714811919882755, 0.2479692443140349)
  (7.715114802149487, 0.2519957237859536)
  (7.715417684416219, 0.25607295108349626)
  (7.7157205666829505, 0.2602012785076018)
  (7.716023448949683, 0.2643810552829433)
  (7.716326331216414, 0.2686126274305407)
  (7.716629213483146, 0.2728963376393423)
  (7.716932095749878, 0.2772325251367813)
  (7.717234978016609, 0.2816215255583625)
  (7.7175378602833415, 0.28606367081628736)
  (7.717840742550074, 0.2905592889671665)
  (7.718143624816805, 0.2951087040788492)
  (7.718446507083537, 0.29971223609639686)
  (7.718749389350268, 0.3043702007072472)
  (7.7190522716170005, 0.30908290920559717)
  (7.719355153883733, 0.3138506683560437)
  (7.719658036150464, 0.31867378025652443)
  (7.719960918417196, 0.3235525422005894)
  (7.720263800683927, 0.3284872465390518)
  (7.720566682950659, 0.3334781805410561)
  (7.7208695652173915, 0.33852562625459837)
  (7.721172447484123, 0.34362986036655885)
  (7.721475329750855, 0.34879115406226346)
  (7.721778212017587, 0.35400977288464963)
  (7.722081094284318, 0.3592859765930573)
  (7.7223839765510505, 0.3646200190217019)
  (7.722686858817782, 0.37001214793787907)
  (7.722989741084514, 0.37546260489993877)
  (7.723292623351246, 0.3809716251150914)
  (7.723595505617977, 0.38653943729708085)
  (7.723898387884709, 0.3921662635237866)
  (7.7242012701514415, 0.39785231909480334)
  (7.724504152418173, 0.40359781238904235)
  (7.724807034684905, 0.4094029447224231)
  (7.725109916951636, 0.41526791020569287)
  (7.725412799218368, 0.4211928956024374)
  (7.7257156814851005, 0.42717808018734177)
  (7.726018563751832, 0.4332236356047431)
  (7.726321446018564, 0.439329725727551)
  (7.726624328285296, 0.4454965065165735)
  (7.726927210552027, 0.4517241258803271)
  (7.727230092818759, 0.4580127235353707)
  (7.727532975085491, 0.4643624308672355)
  (7.727835857352223, 0.470773370792006)
  (7.728138739618955, 0.4772456576186189)
  (7.728441621885686, 0.48377939691192995)
  (7.728744504152418, 0.490374685356622)
  (7.72904738641915, 0.4970316106220125)
  (7.729350268685882, 0.5037502512278236)
  (7.729653150952614, 0.5105306764109774)
  (7.729956033219345, 0.5173729459934857)
  (7.730258915486077, 0.5242771102514938)
  (7.730561797752809, 0.5312432097855448)
  (7.730864680019541, 0.5382712753921329)
  (7.731167562286273, 0.5453613279366079)
  (7.731470444553004, 0.5525133782275008)
  (7.731773326819736, 0.5597274268923351)
  (7.732076209086468, 0.5670034642549941)
  (7.7323790913532, 0.5743414702147076)
  (7.732681973619932, 0.5817414141267281)
  (7.732984855886664, 0.5892032546847681)
  (7.733287738153395, 0.5967269398052554)
  (7.733590620420127, 0.6043124065134979)
  (7.7338935026868585, 0.6119595808317941)
  (7.734196384953591, 0.6196683776695897)
  (7.734499267220323, 0.6274387007157298)
  (7.734802149487054, 0.6352704423328847)
  (7.735105031753786, 0.6431634834542114)
  (7.735407914020517, 0.6511176934823328)
  (7.73571079628725, 0.6591329301906851)
  (7.736013678553982, 0.6672090396273243)
  (7.736316560820713, 0.6753458560212382)
  (7.736619443087445, 0.6835432016912579)
  (7.736922325354177, 0.6918008869576124)
  (7.7372252076209085, 0.700118710056216)
  (7.737528089887641, 0.7084964570557433)
  (7.737830972154372, 0.7169339017775676)
  (7.738133854421104, 0.7254308057186323)
  (7.738436736687836, 0.7339869179773099)
  (7.738739618954567, 0.7426019751823357)
  (7.7390425012212996, 0.7512757014248667)
  (7.739345383488032, 0.7600078081937456)
  (7.739648265754763, 0.7687979943140192)
  (7.739951148021495, 0.777645945888799)
  (7.740254030288226, 0.786551336244512)
  (7.7405569125549585, 0.7955138258796093)
  (7.740859794821691, 0.8045330624168072)
  (7.741162677088422, 0.8136086805589106)
  (7.741465559355154, 0.8227403020482877)
  (7.741768441621885, 0.8319275356300629)
  (7.742071323888617, 0.8411699770190781)
  (7.7423742061553495, 0.850467208870697)
  (7.742677088422081, 0.8598188007554963)
  (7.742979970688813, 0.8692243091379134)
  (7.743282852955545, 0.8786832773589152)
  (7.743585735222276, 0.8881952356227243)
  (7.7438886174890085, 0.8977597009876731)
  (7.74419149975574, 0.9073761773612509)
  (7.744494382022472, 0.9170441554993659)
  (7.744797264289204, 0.9267631130099119)
  (7.745100146555935, 0.9365325143606691)
  (7.745403028822667, 0.9463518108915931)
  (7.7457059110893995, 0.9562204408315498)
  (7.746008793356131, 0.9661378293195353)
  (7.746311675622863, 0.9761033884304309)
  (7.746614557889594, 0.9861165172053462)
  (7.746917440156326, 0.9961766016865801)
  (7.7472203224230585, 1.0062830149572588)
  (7.74752320468979, 1.0164351171856767)
  (7.747826086956522, 1.0266322556743992)
  (7.748128969223253, 1.0368737649141457)
  (7.748431851489985, 1.0471589666425034)
  (7.748734733756717, 1.0574871699075103)
  (7.749037616023449, 1.0678576711361232)
  (7.749340498290181, 1.0782697542076272)
  (7.749643380556913, 1.088722690531997)
  (7.749946262823644, 1.099215739133256)
  (7.750249145090376, 1.109748146737843)
  (7.750552027357108, 1.1203191478680314)
  (7.75085490962384, 1.1309279649404074)
  (7.751157791890572, 1.141573808369443)
  (7.751460674157303, 1.1522558766761726)
  (7.751763556424035, 1.1629733566020004)
  (7.752066438690767, 1.173725423227654)
  (7.752369320957499, 1.184511240097288)
  (7.752672203224231, 1.1953299593477662)
  (7.752975085490962, 1.2061807218431277)
  (7.753277967757694, 1.2170626573142287)
  (7.753580850024426, 1.2279748845035998)
  (7.753883732291158, 1.2389165113154896)
  (7.75418661455789, 1.2498866349711193)
  (7.754489496824621, 1.260884342169138)
  (7.754792379091353, 1.2719087092512809)
  (7.755095261358085, 1.282958802373225)
  (7.7553981436248165, 1.2940336776806358)
  (7.755701025891549, 1.3051323814903952)
  (7.756003908158281, 1.3162539504770063)
  (7.756306790425012, 1.327397411864154)
  (7.756609672691744, 1.3385617836214083)
  (7.756912554958475, 1.3497460746660574)
  (7.757215437225208, 1.3609492850700473)
  (7.75751831949194, 1.3721704062720064)
  (7.757821201758671, 1.3834084212943265)
  (7.758124084025403, 1.394662304965282)
  (7.758426966292135, 1.4059310241461525)
  (7.7587298485588665, 1.4172135379633182)
  (7.759032730825599, 1.4285087980452946)
  (7.75933561309233, 1.4398157487646688)
  (7.759638495359062, 1.451133327484904)
  (7.759941377625794, 1.4624604648119637)
  (7.760244259892525, 1.473796084850718)
  (7.760547142159258, 1.4851391054660836)
  (7.760850024425989, 1.4964884385488508)
  (7.761152906692721, 1.5078429902861434)
  (7.761455788959453, 1.5192016614364656)
  (7.761758671226184, 1.5305633476092706)
  (7.7620615534929165, 1.5419269395490034)
  (7.762364435759649, 1.5532913234235464)
  (7.76266731802638, 1.5646553811170174)
  (7.762970200293112, 1.576017990526847)
  (7.763273082559843, 1.5873780258650625)
  (7.763575964826575, 1.5987343579637279)
  (7.7638788470933076, 1.6100858545844476)
  (7.764181729360039, 1.6214313807318605)
  (7.764484611626771, 1.6327697989710726)
  (7.764787493893503, 1.644099969748909)
  (7.765090376160234, 1.6554207517189397)
  (7.7653932584269665, 1.6667310020701689)
  (7.765696140693698, 1.6780295768593225)
  (7.76599902296043, 1.6893153313466287)
  (7.766301905227162, 1.7005871203350058)
  (7.766604787493893, 1.711843798512572)
  (7.766907669760625, 1.72308422079837)
  (7.7672105520273576, 1.7343072426912136)
  (7.767513434294089, 1.7455117206215596)
  (7.767816316560821, 1.7566965123062994)
  (7.768119198827552, 1.7678604771063635)
  (7.768422081094284, 1.779002476387041)
  (7.7687249633610165, 1.7901213738808939)
  (7.769027845627748, 1.8012160360531717)
  (7.76933072789448, 1.8122853324695942)
  (7.769633610161211, 1.8233281361664042)
  (7.769936492427943, 1.8343433240225697)
  (7.770239374694675, 1.8453297771340051)
  (7.770542256961407, 1.856286381189715)
  (7.770845139228139, 1.867212026849713)
  (7.771148021494871, 1.8781056101246059)
  (7.771450903761602, 1.8889660327567217)
  (7.771753786028334, 1.899792202602633)
  (7.772056668295066, 1.9105830340169705)
  (7.772359550561798, 1.921337448237386)
  (7.77266243282853, 1.9320543737705207)
  (7.772965315095261, 1.9427327467788655)
  (7.773268197361993, 1.9533715114683634)
  (7.773571079628725, 1.963969620476621)
  (7.773873961895457, 1.9745260352615877)
  (7.774176844162189, 1.985039726490571)
  (7.77447972642892, 1.9955096744294316)
  (7.774782608695652, 2.005934869331829)
  (7.775085490962384, 2.01631431182837)
  (7.775388373229116, 2.0266470133155075)
  (7.775691255495848, 2.0369319963440558)
  (7.775994137762579, 2.0471682950071624)
  (7.776297020029311, 2.057354955327595)
  (7.776599902296043, 2.067491035644195)
  (7.7769027845627745, 2.0775756069973395)
  (7.777205666829507, 2.0876077535132707)
  (7.777508549096239, 2.0975865727871295)
  (7.77781143136297, 2.1075111762645498)
  (7.778114313629702, 2.117380689621654)
  (7.778417195896433, 2.127194253143298)
  (7.778720078163166, 2.1369510220994075)
  (7.779022960429898, 2.1466501671192577)
  (7.779325842696629, 2.156290874563526)
  (7.779628724963361, 2.1658723468939796)
  (7.779931607230093, 2.1753938030406292)
  (7.7802344894968245, 2.1848544787661925)
  (7.780537371763557, 2.194253627027713)
  (7.780840254030288, 2.2035905183351785)
  (7.78114313629702, 2.2128644411069813)
  (7.781446018563752, 2.2220747020220517)
  (7.781748900830483, 2.231220626368528)
  (7.782051783097216, 2.240301558388791)
  (7.782354665363947, 2.2493168616206995)
  (7.782657547630679, 2.2582659192348977)
  (7.782960429897411, 2.2671481343680018)
  (7.783263312164142, 2.27596293045154)
  (7.7835661944308745, 2.28470975153647)
  (7.783869076697607, 2.2933880626131335)
  (7.784171958964338, 2.3019973499264785)
  (7.78447484123107, 2.3105371212864076)
  (7.784777723497801, 2.319006906373094)
  (7.785080605764533, 2.327406257037112)
  (7.785383488031266, 2.33573474759423)
  (7.785686370297997, 2.343991975114718)
  (7.785989252564729, 2.3521775597070196)
  (7.786292134831461, 2.360291144795635)
  (7.786595017098192, 2.3683323973930768)
  (7.7868978993649245, 2.3763010083657377)
  (7.787200781631656, 2.384196692693542)
  (7.787503663898388, 2.3920191897232246)
  (7.78780654616512, 2.399768263415101)
  (7.788109428431851, 2.407443702583185)
  (7.788412310698583, 2.4150453211285146)
  (7.788715192965315, 2.422572958265551)
  (7.789018075232047, 2.4300264787415107)
  (7.789320957498779, 2.4374057730485013)
  (7.78962383976551, 2.444710757628326)
  (7.789926722032242, 2.4519413750698162)
  (7.7902296042989745, 2.4590975942985893)
  (7.790532486565706, 2.466179410759073)
  (7.790835368832438, 2.473186846588697)
  (7.791138251099169, 2.4801199507841165)
  (7.791441133365901, 2.4869787993593433)
  (7.791744015632633, 2.49376349549569)
  (7.792046897899365, 2.5004741696833745)
  (7.792349780166097, 2.507110979854702)
  (7.792652662432829, 2.51367411150871)
  (7.79295554469956, 2.5201637778271397)
  (7.793258426966292, 2.5265802197816725)
  (7.793561309233024, 2.532923706232287)
  (7.793864191499756, 2.5391945340166617)
  (7.794167073766488, 2.545393028030516)
  (7.794469956033219, 2.5515195412987923)
  (7.794772838299951, 2.557574455037596)
  (7.7950757205666825, 2.563558178706791)
  (7.795378602833415, 2.5694711500531735)
  (7.795681485100147, 2.575313835144141)
  (7.795984367366878, 2.581086728391772)
  (7.79628724963361, 2.5867903525672356)
  (7.796590131900342, 2.59242525880547)
  (7.796893014167074, 2.597992026600039)
  (7.797195896433806, 2.6034912637881247)
  (7.797498778700537, 2.6089236065255634)
  (7.797801660967269, 2.614289719251883)
  (7.798104543234001, 2.619590294645283)
  (7.7984074255007325, 2.624826053567489)
  (7.798710307767465, 2.6299977449984526)
  (7.799013190034197, 2.6351061459608203)
  (7.799316072300928, 2.6401520614341605)
  (7.79961895456766, 2.645136324258881)
  (7.799921836834391, 2.650059795029818)
  (7.800224719101124, 2.6549233619794532)
  (7.800527601367856, 2.6597279408507335)
  (7.800830483634587, 2.664474474759471)
  (7.801133365901319, 2.669163934046293)
  (7.80143624816805, 2.6737973161181356)
  (7.8017391304347825, 2.6783756452792558)
  (7.802042012701515, 2.682899972551752)
  (7.802344894968246, 2.6873713754856055)
  (7.802647777234978, 2.691790957958207)
  (7.80295065950171, 2.6961598499633976)
  (7.803253541768441, 2.7004792073900226)
  (7.803556424035174, 2.7047502117899933)
  (7.803859306301905, 2.708974070135892)
  (7.804162188568637, 2.7131520145681183)
  (7.804465070835369, 2.71728530213161)
  (7.8047679531021, 2.721375214502157)
  (7.8050708353688325, 2.7254230577023417)
  (7.805373717635565, 2.7294301618071337)
  (7.805676599902296, 2.733397880639184)
  (7.805979482169028, 2.7373275914538477)
  (7.806282364435759, 2.7412206946140016)
  (7.806585246702491, 2.745078613254676)
  (7.806888128969224, 2.7489027929375816)
  (7.807191011235955, 2.752694701295578)
  (7.807493893502687, 2.7564558276671374)
  (7.807796775769418, 2.760187682720892)
  (7.80809965803615, 2.7638917980703033)
  (7.8084025403028825, 2.767569725878557)
  (7.808705422569614, 2.7712230384537406)
  (7.809008304836346, 2.7748533278344025)
  (7.809311187103078, 2.7784622053655568)
  (7.809614069369809, 2.782051301265247)
  (7.809916951636541, 2.78562226418175)
  (7.810219833903273, 2.7891767607415163)
  (7.810522716170005, 2.792716475087957)
  (7.810825598436737, 2.796243108411175)
  (7.811128480703468, 2.799758378468763)
  (7.8114313629702, 2.8032640190977607)
  (7.8117342452369325, 2.806761779717908)
  (7.812037127503664, 2.8102534248263176)
  (7.812340009770396, 2.8137407334836695)
  (7.812642892037127, 2.8172254987920793)
  (7.812945774303859, 2.8207095273647687)
  (7.813248656570591, 2.824194638787663)
  (7.813551538837323, 2.8276826650730738)
  (7.813854421104055, 2.8311754501055963)
  (7.814157303370787, 2.834674849080379)
  (7.814460185637518, 2.838182727933911)
  (7.81476306790425, 2.841700962767488)
  (7.815065950170982, 2.8452314392635056)
  (7.815368832437714, 2.848776052094759)
  (7.815671714704446, 2.852336704326894)
  (7.815974596971177, 2.8559153068141976)
  (7.816277479237909, 2.8595137775888864)
  (7.8165803615046405, 2.8631340412440784)
  (7.816883243771373, 2.866778028310618)
  (7.817186126038105, 2.8704476746279477)
  (7.817489008304836, 2.8741449207092025)
  (7.817791890571568, 2.87787171110072)
  (7.8180947728383, 2.881629993736156)
  (7.818397655105032, 2.885421719285401)
  (7.818700537371764, 2.889248840498502)
  (7.819003419638495, 2.893113311544772)
  (7.819306301905227, 2.897017087347313)
  (7.819609184171959, 2.9009621229131417)
  (7.8199120664386905, 2.9049503726591386)
  (7.820214948705423, 2.908983789734017)
  (7.820517830972155, 2.9130643253365496)
  (7.820820713238886, 2.917193928030245)
  (7.821123595505618, 2.921374543054702)
  (7.8214264777723495, 2.9256081116338755)
  (7.821729360039082, 2.929896570281459)
  (7.822032242305814, 2.934241850103615)
  (7.822335124572545, 2.938645876099298)
  (7.822638006839277, 2.943110566458369)
  (7.822940889106008, 2.947637831857766)
  (7.8232437713727405, 2.9522295747559415)
  (7.823546653639473, 2.9568876886858177)
  (7.823849535906204, 2.961614057546489)
  (7.824152418172936, 2.966410554893913)
  (7.824455300439668, 2.9712790432308314)
  (7.8247581827063994, 2.976221373296175)
  (7.825061064973132, 2.981239383354171)
  (7.825363947239863, 2.9863348984834226)
  (7.825666829506595, 2.9915097298662015)
  (7.825969711773327, 2.9967656740781923)
  (7.826272594040058, 3.002104512378949)
  (7.8265754763067905, 3.0075280100033126)
  (7.826878358573523, 3.0130379154540288)
  (7.827181240840254, 3.01863595979584)
  (7.827484123106986, 3.024323855951282)
  (7.827787005373717, 3.030103297998457)
  (7.828089887640449, 3.0359759604710206)
  (7.828392769907182, 3.041943497660653)
  (7.828695652173913, 3.0480075429222655)
  (7.828998534440645, 3.054169707982181)
  (7.829301416707376, 3.0604315822495742)
  (7.829604298974108, 3.0667947321314064)
  (7.8299071812408405, 3.0732607003511054)
  (7.830210063507572, 3.0798310052712727)
  (7.830512945774304, 3.0865071402206485)
  (7.830815828041036, 3.0932905728255977)
  (7.831118710307767, 3.1001827443463794)
  (7.831421592574499, 3.1071850690184415)
  (7.831724474841231, 3.114298933399011)
  (7.832027357107963, 3.1215256957192103)
  (7.832330239374695, 3.1288666852419817)
  (7.832633121641426, 3.1363232016260394)
  (7.832936003908158, 3.1438965142961326)
  (7.8332388861748905, 3.1515878618198445)
  (7.833541768441622, 3.159398451291186)
  (7.833844650708354, 3.1673294577212343)
  (7.834147532975085, 3.1753820234360606)
  (7.834450415241817, 3.183557257482184)
  (7.834753297508549, 3.1918562350398108)
  (7.835056179775281, 3.2002799968440865)
  (7.835359062042013, 3.2088295486146077)
  (7.835661944308744, 3.2175058604934312)
  (7.835964826575476, 3.226309866491815)
  (7.836267708842208, 3.2352424639459305)
  (7.83657059110894, 3.2443045129817696)
  (7.836873473375672, 3.2534968359894867)
  (7.837176355642404, 3.2628202171073943)
  (7.837479237909135, 3.272275401715846)
  (7.837782120175867, 3.2818630959412216)
  (7.8380850024425985, 3.291583966170246)
  (7.838387884709331, 3.301438638574843)
  (7.838690766976063, 3.311427698647756)
  (7.838993649242794, 3.32155169074914)
  (7.839296531509526, 3.331811117664331)
  (7.839599413776258, 3.342206440173002)
  (7.83990229604299, 3.3527380766299153)
  (7.840205178309722, 3.3634064025574553)
  (7.840508060576453, 3.3742117502501565)
  (7.840810942843185, 3.385154408391406)
  (7.841113825109917, 3.396234621682512)
  (7.8414167073766485, 3.4074525904843367)
  (7.841719589643381, 3.4188084704716513)
  (7.842022471910112, 3.4303023723004262)
  (7.842325354176844, 3.441934361288192)
  (7.842628236443576, 3.4537044571076723)
  (7.8429311187103075, 3.465612633493844)
  (7.84323400097704, 3.477658817964587)
  (7.843536883243772, 3.4898428915550803)
  (7.843839765510503, 3.5021646885661006)
  (7.844142647777235, 3.5146239963263843)
  (7.844445530043966, 3.527220554969173)
  (7.8447484123106985, 3.5399540572231123)
  (7.845051294577431, 3.5528241482176166)
  (7.845354176844162, 3.565830425302847)
  (7.845657059110894, 3.5789724378844268)
  (7.845959941377626, 3.5922496872730045)
  (7.8462628236443575, 3.605661626548806)
  (7.84656570591109, 3.6192076604412597)
  (7.846868588177821, 3.6328871452238296)
  (7.847171470444553, 3.6466993886241355)
  (7.847474352711285, 3.6606436497494776)
  (7.847777234978016, 3.6747191390278395)
  (7.8480801172447485, 3.6889250181644786)
  (7.84838299951148, 3.7032604001141545)
  (7.848685881778212, 3.7177243490691088)
  (7.848988764044944, 3.7323158804628402)
  (7.849291646311675, 3.7470339609897443)
  (7.8495945285784074, 3.7618775086406933)
  (7.84989741084514, 3.7768453927545966)
  (7.850200293111871, 3.7919364340859882)
  (7.850503175378603, 3.807149404888703)
  (7.850806057645334, 3.822483029015651)
  (7.851108939912066, 3.837935982034757)
  (7.8514118221787985, 3.853506891361056)
  (7.85171470444553, 3.869194336404991)
  (7.852017586712262, 3.8849968487369178)
  (7.852320468978994, 3.900912912267819)
  (7.852623351245725, 3.9169409634462475)
  (7.852926233512457, 3.933079391471476)
  (7.853229115779189, 3.949326538522862)
  (7.853531998045921, 3.965680700005397)
  (7.853834880312653, 3.982140124811434)
  (7.854137762579384, 3.998703015598552)
  (7.854440644846116, 4.015367529083541)
  (7.8547435271128485, 4.032131776352444)
  (7.85504640937958, 4.048993823186647)
  (7.855349291646312, 4.065951690404922)
  (7.855652173913043, 4.083003354221407)
  (7.855955056179775, 4.100146746619428)
  (7.856257938446507, 4.117379755741122)
  (7.856560820713239, 4.134700226292754)
  (7.856863702979971, 4.152105959965672)
  (7.857166585246702, 4.169594715872807)
  (7.857469467513434, 4.187164211000615)
  (7.857772349780166, 4.204812120676368)
  (7.858075232046898, 4.222536079050691)
  (7.85837811431363, 4.24033367959523)
  (7.858680996580362, 4.258202475615333)
  (7.858983878847093, 4.276139980777616)
  (7.859286761113825, 4.2941436696523)
  (7.8595896433805565, 4.312210978270167)
  (7.859892525647289, 4.330339304693998)
  (7.860195407914021, 4.348526009604352)
  (7.860498290180752, 4.366768416899523)
  (7.860801172447484, 4.385063814309532)
  (7.861104054714216, 4.4034094540239686)
  (7.861406936980948, 4.4218025533335235)
  (7.86170981924768, 4.440240295285043)
  (7.862012701514411, 4.45871982934991)
  (7.862315583781143, 4.477238272105569)
  (7.862618466047875, 4.495792707930009)
  (7.8629213483146065, 4.514380189708994)
  (7.863224230581339, 4.532997739555855)
  (7.86352711284807, 4.551642349543608)
  (7.863829995114802, 4.57031098244922)
  (7.864132877381534, 4.589000572509768)
  (7.8644357596482655, 4.6077080261902905)
  (7.864738641914998, 4.626430222963087)
  (7.86504152418173, 4.645164016098253)
  (7.865344406448461, 4.663906233465168)
  (7.865647288715193, 4.682653678344749)
  (7.865950170981924, 4.70140313025218)
  (7.8662530532486565, 4.720151345769865)
  (7.866555935515389, 4.738895059390369)
  (7.86685881778212, 4.75763098436907)
  (7.867161700048852, 4.776355813586248)
  (7.867464582315584, 4.795066220418352)
  (7.8677674645823155, 4.81375885961817)
  (7.868070346849048, 4.832430368203601)
  (7.868373229115779, 4.851077366354775)
  (7.868676111382511, 4.869696458319208)
  (7.868978993649243, 4.888284233324717)
  (7.869281875915974, 4.9068372664997835)
  (7.8695847581827065, 4.925352119801083)
  (7.869887640449438, 4.943825342947868)
  (7.87019052271617, 4.962253474362892)
  (7.870493404982902, 4.980633042119585)
  (7.870796287249633, 4.998960564895146)
  (7.8710991695163655, 5.017232552929252)
  (7.871402051783098, 5.035445508988049)
  (7.871704934049829, 5.053595929333131)
  (7.872007816316561, 5.071680304695148)
  (7.872310698583292, 5.0896951212517365)
  (7.872613580850024, 5.10763686160945)
  (7.8729164631167565, 5.1255020057893335)
  (7.873219345383488, 5.143287032215833)
  (7.87352222765022, 5.160988418708687)
  (7.873825109916952, 5.178602643477463)
  (7.874127992183683, 5.196126186118425)
  (7.8744308744504155, 5.213555528613341)
  (7.874733756717147, 5.230887156329939)
  (7.875036638983879, 5.248117559023635)
  (7.875339521250611, 5.265243231840195)
  (7.875642403517342, 5.2822606763189945)
  (7.875945285784074, 5.299166401396507)
  (7.876248168050806, 5.315956924409699)
  (7.876551050317538, 5.332628772098955)
  (7.87685393258427, 5.3491784816102)
  (7.877156814851001, 5.365602601495871)
  (7.877459697117733, 5.381897692714372)
  (7.8777625793844654, 5.398060329627672)
  (7.878065461651197, 5.414087100996695)
  (7.878368343917929, 5.429974610974151)
  (7.87867122618466, 5.44571948009445)
  (7.878974108451392, 5.461318346260364)
  (7.879276990718124, 5.476767865726066)
  (7.879579872984856, 5.492064714076223)
  (7.879882755251588, 5.507205587200775)
  (7.88018563751832, 5.522187202265063)
  (7.880488519785051, 5.537006298674952)
  (7.880791402051783, 5.551659639036618)
  (7.8810942843185146, 5.566144010110644)
  (7.881397166585247, 5.580456223760088)
  (7.881700048851979, 5.594593117892181)
  (7.88200293111871, 5.60855155739333)
  (7.882305813385442, 5.622328435057065)
  (7.8826086956521735, 5.635920672504625)
  (7.882911577918906, 5.649325221097829)
  (7.883214460185638, 5.662539062843916)
  (7.883517342452369, 5.6755592112920255)
  (7.883820224719101, 5.688382712420992)
  (7.884123106985833, 5.701006645518139)
  (7.8844259892525645, 5.713428124048743)
  (7.884728871519297, 5.725644296515872)
  (7.885031753786028, 5.737652347310261)
  (7.88533463605276, 5.749449497549955)
  (7.885637518319492, 5.761033005909372)
  (7.8859404005862235, 5.7724001694375096)
  (7.886243282852956, 5.783548324365014)
  (7.886546165119688, 5.794474846899773)
  (7.886849047386419, 5.80517715401079)
  (7.887151929653151, 5.815652704200038)
  (7.887454811919882, 5.825898998261992)
  (7.8877576941866145, 5.835913580030607)
  (7.888060576453347, 5.845694037113434)
  (7.888363458720078, 5.855238001612628)
  (7.88866634098681, 5.864543150832576)
  (7.888969223253541, 5.873607207973893)
  (7.8892721055202735, 5.8824279428135355)
  (7.889574987787006, 5.891003172370785)
  (7.889877870053737, 5.899330761558858)
  (7.890180752320469, 5.907408623821903)
  (7.890483634587201, 5.915234721757179)
  (7.890786516853932, 5.922807067722145)
  (7.8910893991206645, 5.9301237244262905)
  (7.891392281387396, 5.937182805507457)
  (7.891695163654128, 5.943982476092467)
  (7.89199804592086, 5.950520953341838)
  (7.892300928187591, 5.956796506978417)
  (7.8926038104543235, 5.9628074597997)
  (7.892906692721056, 5.968552188173704)
  (7.893209574987787, 5.974029122518177)
  (7.893512457254519, 5.979236747762993)
  (7.89381533952125, 5.9841736037955675)
  (7.894118221787982, 5.988838285889129)
  (7.8944211040547145, 5.9932294451137)
  (7.894723986321446, 5.997345788729644)
  (7.895026868588178, 6.001186080563639)
  (7.89532975085491, 6.004749141366952)
  (7.895632633121641, 6.008033849155876)
  (7.8959355153883735, 6.011039139534233)
  (7.896238397655105, 6.013764005997823)
  (7.896541279921837, 6.016207500220698)
  (7.896844162188569, 6.018368732323214)
  (7.8971470444553, 6.02024687112171)
  (7.897449926722032, 6.021841144359779)
  (7.897752808988764, 6.023150838921034)
  (7.898055691255496, 6.024175301023318)
  (7.898358573522228, 6.024913936394272)
  (7.898661455788959, 6.025366210428228)
  (7.898964338055691, 6.025531648324387)
  (7.8992672203224235, 6.025409835206215)
  (7.899570102589155, 6.02500041622206)
  (7.899872984855887, 6.024303096626931)
  (7.900175867122618, 6.0233176418454635)
  (7.90047874938935, 6.022043877516016)
  (7.900781631656082, 6.020481689515934)
  (7.901084513922814, 6.01863102396796)
  (7.901387396189546, 6.016491887227829)
  (7.901690278456278, 6.014064345853033)
  (7.901993160723009, 6.0113485265528155)
  (7.902296042989741, 6.008344616119414)
  (7.902598925256473, 6.005052861340596)
  (7.902901807523205, 6.001473568893522)
  (7.903204689789937, 5.997607105220034)
  (7.903507572056668, 5.99345389638337)
  (7.9038104543234, 5.989014427906437)
  (7.9041133365901315, 5.984289244591669)
  (7.904416218856864, 5.979278950322595)
  (7.904719101123596, 5.973984207847176)
  (7.905021983390327, 5.96840573854303)
  (7.905324865657059, 5.962544322164645)
  (7.905627747923791, 5.956400796572682)
  (7.905930630190523, 5.949976057445504)
  (7.906233512457255, 5.943271057973042)
  (7.906536394723986, 5.936286808533138)
  (7.906839276990718, 5.929024376350506)
  (7.90714215925745, 5.9214848851384465)
  (7.9074450415241815, 5.913669514723464)
  (7.907747923790914, 5.905579500652983)
  (7.908050806057646, 5.897216133786262)
  (7.908353688324377, 5.888580759868736)
  (7.908656570591109, 5.879674779089932)
  (7.90895945285784, 5.8704996456251575)
  (7.9092623351245726, 5.861056867161125)
  (7.909565217391305, 5.8513480044057475)
  (7.909868099658036, 5.841374670582271)
  (7.910170981924768, 5.831138530907959)
  (7.910473864191499, 5.8206413020575605)
  (7.9107767464582315, 5.809884751611753)
  (7.911079628724964, 5.798870697490786)
  (7.911382510991695, 5.787601007373589)
  (7.911685393258427, 5.776077598102516)
  (7.911988275525159, 5.7643024350740255)
  (7.91229115779189, 5.752277531615499)
  (7.9125940400586225, 5.740004948348462)
  (7.912896922325354, 5.727486792538466)
  (7.913199804592086, 5.7147252174318774)
  (7.913502686858818, 5.701722421579832)
  (7.913805569125549, 5.688480648149644)
  (7.9141084513922815, 5.675002184223924)
  (7.914411333659014, 5.6612893600876655)
  (7.914714215925745, 5.647344548503627)
  (7.915017098192477, 5.633170163976228)
  (7.915319980459208, 5.618768662004311)
  (7.91562286272594, 5.604142538323005)
  (7.9159257449926725, 5.589294328135021)
  (7.916228627259404, 5.574226605331651)
  (7.916531509526136, 5.558941981703793)
  (7.916834391792867, 5.543443106143292)
  (7.917137274059599, 5.527732663834906)
  (7.9174401563263315, 5.511813375439193)
  (7.917743038593063, 5.49568799626667)
  (7.918045920859795, 5.479359315443504)
  (7.918348803126527, 5.462830155069098)
  (7.918651685393258, 5.446103369365864)
  (7.91895456765999, 5.429181843821507)
  (7.919257449926722, 5.4120684943241635)
  (7.919560332193454, 5.394766266290682)
  (7.919863214460186, 5.377278133788408)
  (7.920166096726917, 5.35960709865078)
  (7.920468978993649, 5.341756189587077)
  (7.9207718612603815, 5.323728461286625)
  (7.921074743527113, 5.305526993517839)
  (7.921377625793845, 5.287154890222379)
  (7.921680508060576, 5.268615278604796)
  (7.921983390327308, 5.249911308217978)
  (7.92228627259404, 5.231046150044734)
  (7.922589154860772, 5.212022995575865)
  (7.922892037127504, 5.192845055885034)
  (7.923194919394235, 5.173515560700787)
  (7.923497801660967, 5.15403775747606)
  (7.923800683927699, 5.134414910455485)
  (7.924103566194431, 5.114650299740863)
  (7.924406448461163, 5.0947472203551145)
  (7.924709330727895, 5.07470898130504)
  (7.925012212994626, 5.054538904643235)
  (7.925315095261358, 5.034240324529489)
  (7.9256179775280895, 5.0138165862919895)
  (7.925920859794822, 4.993271045488665)
  (7.926223742061554, 4.972607066969003)
  (7.926526624328285, 4.951828023936654)
  (7.926829506595017, 4.930937297013165)
  (7.927132388861749, 4.909938273303148)
  (7.927435271128481, 4.888834345461211)
  (7.927738153395213, 4.867628910760985)
  (7.928041035661944, 4.846325370166535)
  (7.928343917928676, 4.824927127406502)
  (7.928646800195408, 4.803437588051262)
  (7.9289496824621395, 4.781860158593432)
  (7.929252564728872, 4.76019824553202)
  (7.929555446995603, 4.738455254460529)
  (7.929858329262335, 4.716634589159307)
  (7.930161211529067, 4.694739650692461)
  (7.930464093795798, 4.672773836509611)
  (7.930766976062531, 4.650740539552798)
  (7.931069858329263, 4.628643147368811)
  (7.931372740595994, 4.606485041227241)
  (7.931675622862726, 4.584269595244536)
  (7.931978505129457, 4.562000175514335)
  (7.9322813873961895, 4.539680139244355)
  (7.932584269662922, 4.517312833900124)
  (7.932887151929653, 4.494901596355782)
  (7.933190034196385, 4.472449752052272)
  (7.933492916463117, 4.449960614163128)
  (7.933795798729848, 4.427437482768163)
  (7.9340986809965806, 4.404883644035259)
  (7.934401563263312, 4.382302369410557)
  (7.934704445530044, 4.359696914817252)
  (7.935007327796776, 4.337070519863246)
  (7.935310210063507, 4.314426407057901)
  (7.9356130923302395, 4.291767781038099)
  (7.935915974596971, 4.2690978278038605)
  (7.936218856863703, 4.246419713963714)
  (7.936521739130435, 4.223736585990062)
  (7.936824621397166, 4.201051569484722)
  (7.937127503663898, 4.178367768454871)
  (7.9374303859306305, 4.15568826459958)
  (7.937733268197362, 4.133016116607145)
  (7.938036150464094, 4.110354359463394)
  (7.938339032730825, 4.08770600377116)
  (7.938641914997557, 4.0650740350811)
  (7.9389447972642895, 4.042461413234031)
  (7.939247679531021, 4.019871071714954)
  (7.939550561797753, 3.997305917018932)
  (7.939853444064485, 3.9747688280289766)
  (7.940156326331216, 3.952262655406097)
  (7.940459208597948, 3.929790220991656)
  (7.94076209086468, 3.907354317222185)
  (7.941064973131412, 3.8849577065567806)
  (7.941367855398144, 3.862603120917224)
  (7.941670737664875, 3.8402932611409426)
  (7.941973619931607, 3.8180307964469398)
  (7.9422765021983395, 3.795818363914797)
  (7.942579384465071, 3.773658567976865)
  (7.942882266731803, 3.7515539799237514)
  (7.943185148998534, 3.7295071374231803)
  (7.943488031265266, 3.7075205440523495)
  (7.943790913531998, 3.6855966688438357)
  (7.94409379579873, 3.6637379458451518)
  (7.944396678065462, 3.641946773692028)
  (7.944699560332193, 3.6202255151954743)
  (7.945002442598925, 3.598576496942699)
  (7.945305324865657, 3.5770020089119403)
  (7.945608207132389, 3.5555043041012553)
  (7.945911089399121, 3.5340855981713206)
  (7.946213971665853, 3.5127480691022868)
  (7.946516853932584, 3.4914938568647145)
  (7.946819736199316, 3.47032506310463)
  (7.9471226184660475, 3.449243750842717)
  (7.94742550073278, 3.4282519441876764)
  (7.947728382999512, 3.4073516280637532)
  (7.948031265266243, 3.386544747952449)
  (7.948334147532975, 3.3658332096484127)
  (7.948637029799707, 3.3452188790295265)
  (7.948939912066439, 3.324703581841151)
  (7.949242794333171, 3.3042891034945416)
  (7.949545676599902, 3.283977188879409)
  (7.949848558866634, 3.26376954219059)
  (7.950151441133366, 3.2436678267688173)
  (7.9504543234000975, 3.2236736649555424)
  (7.95075720566683, 3.2037886379617806)
  (7.951060087933561, 3.1840142857509264)
  (7.951362970200293, 3.1643521069354907)
  (7.951665852467025, 3.1448035586877237)
  (7.951968734733756, 3.125370056664036)
  (7.952271617000489, 3.106052974943177)
  (7.952574499267221, 3.0868536459780955)
  (7.952877381533952, 3.0677733605614037)
  (7.953180263800684, 3.0488133678043816)
  (7.953483146067415, 3.0299748751294255)
  (7.9537860283341475, 3.0112590482758597)
  (7.95408891060088, 2.992667011319023)
  (7.954391792867611, 2.9741998467025326)
  (7.954694675134343, 2.955858595283627)
  (7.954997557401075, 2.9376442563914793)
  (7.955300439667806, 2.9195577878983814)
  (7.955603321934539, 2.901600106303686)
  (7.95590620420127, 2.8837720868303753)
  (7.956209086468002, 2.8660745635341667)
  (7.956511968734734, 2.848508329425)
  (7.956814851001465, 2.8310741366008005)
  (7.9571177332681975, 2.813772696393377)
  (7.957420615534929, 2.796604679526325)
  (7.957723497801661, 2.7795707162847916)
  (7.958026380068393, 2.762671396696968)
  (7.958329262335124, 2.7459072707271557)
  (7.958632144601856, 2.7292788484802655)
  (7.958935026868589, 2.7127866004175942)
  (7.95923790913532, 2.6964309575837295)
  (7.959540791402052, 2.6802123118444117)
  (7.959843673668783, 2.664131016135213)
  (7.960146555935515, 2.6481873847208535)
  (7.9604494382022475, 2.6323816934649904)
  (7.960752320468979, 2.6167141801103257)
  (7.961055202735711, 2.6011850445688367)
  (7.961358085002443, 2.5857944492219813)
  (7.961660967269174, 2.57054251923068)
  (7.961963849535906, 2.5554293428549064)
  (7.962266731802638, 2.5404549717827143)
  (7.96256961406937, 2.5256194214684884)
  (7.962872496336102, 2.510922671480274)
  (7.963175378602833, 2.4963646658559586)
  (7.963478260869565, 2.4819453134681497)
  (7.963781143136297, 2.4676644883975327)
  (7.964084025403029, 2.45352203031453)
  (7.964386907669761, 2.4395177448690673)
  (7.964689789936492, 2.4256514040882418)
  (7.964992672203224, 2.411922746781702)
  (7.965295554469956, 2.39833147895454)
  (7.965598436736688, 2.384877274227498)
  (7.96590131900342, 2.371559774264278)
  (7.966204201270151, 2.358378589205767)
  (7.966507083536883, 2.3453332981109583)
  (7.966809965803615, 2.3324234494043856)
  (7.967112848070347, 2.3196485613298377)
  (7.967415730337079, 2.3070081224101724)
  (7.967718612603811, 2.2945015919130114)
  (7.968021494870542, 2.2821284003221063)
  (7.968324377137274, 2.2698879498141764)
  (7.9686272594040055, 2.257779614741006)
  (7.968930141670738, 2.2458027421165907)
  (7.96923302393747, 2.2339566521091268)
  (7.969535906204201, 2.2222406385376328)
  (7.969838788470933, 2.2106539693730003)
  (7.970141670737664, 2.19919588724325)
  (7.970444553004397, 2.187865609942805)
  (7.970747435271129, 2.1766623309455535)
  (7.97105031753786, 2.165585219921503)
  (7.971353199804592, 2.154633423256814)
  (7.971656082071324, 2.1438060645770074)
  (7.9719589643380555, 2.133102245273134)
  (7.972261846604788, 2.1225210450306973)
  (7.972564728871519, 2.1120615223611416)
  (7.972867611138251, 2.101722715135668)
  (7.973170493404983, 2.091503641121201)
  (7.973473375671714, 2.081403298518288)
  (7.973776257938447, 2.071420666500728)
  (7.974079140205179, 2.0615547057567376)
  (7.97438202247191, 2.051804359031437)
  (7.974684904738642, 2.042168551670472)
  (7.974987787005373, 2.032646192164554)
  (7.9752906692721055, 2.0232361726947463)
  (7.975593551538838, 2.0139373696782688)
  (7.975896433805569, 2.0047486443146543)
  (7.976199316072301, 1.9956688431320408)
  (7.976502198339032, 1.9866967985334187)
  (7.976805080605764, 1.9778313293426448)
  (7.977107962872497, 1.9690712413500195)
  (7.977410845139228, 1.9604153278572554)
  (7.97771372740596, 1.9518623702216416)
  (7.978016609672692, 1.943411138399219)
  (7.978319491939423, 1.935060391486794)
  (7.9786223742061555, 1.9268088782625976)
  (7.978925256472887, 1.9186553377254216)
  (7.979228138739619, 1.9105984996320413)
  (7.979531021006351, 1.9026370850327723)
  (7.979833903273082, 1.8947698068049634)
  (7.980136785539814, 1.8869953701842803)
  (7.980439667806547, 1.8793124732935782)
  (7.980742550073278, 1.871719807669244)
  (7.98104543234001, 1.8642160587847965)
  (7.981348314606741, 1.8567999065716125)
  (7.981651196873473, 1.8494700259366141)
  (7.9819540791402055, 1.8422250872767525)
  (7.982256961406937, 1.8350637569901416)
  (7.982559843673669, 1.8279846979836814)
  (7.982862725940401, 1.820986570177038)
  (7.983165608207132, 1.814068031002809)
  (7.983468490473864, 1.8072277359027487)
  (7.983771372740596, 1.8004643388199086)
  (7.984074255007328, 1.7937764926865407)
  (7.98437713727406, 1.7871628499076468)
  (7.984680019540791, 1.78062206284002)
  (7.984982901807523, 1.774152784266666)
  (7.985285784074255, 1.7677536678664585)
  (7.985588666340987, 1.7614233686789138)
  (7.985891548607719, 1.7551605435639606)
  (7.98619443087445, 1.7489638516565733)
  (7.986497313141182, 1.7428319548161757)
  (7.986800195407914, 1.7367635180706658)
  (7.987103077674646, 1.7307572100549895)
  (7.987405959941378, 1.7248117034441184)
  (7.987708842208109, 1.718925675380349)
  (7.988011724474841, 1.7130978078948096)
  (7.988314606741573, 1.707326788323081)
  (7.988617489008305, 1.7016113097148255)
  (7.988920371275037, 1.695950071237343)
  (7.989223253541769, 1.6903417785729435)
  (7.9895261358085, 1.6847851443100672)
  (7.989829018075232, 1.6792788883280583)
  (7.9901319003419635, 1.673821738175501)
  (7.990434782608696, 1.6684124294420624)
  (7.990737664875428, 1.6630497061237373)
  (7.991040547142159, 1.6577323209814407)
  (7.991343429408891, 1.6524590358928735)
  (7.9916463116756224, 1.6472286221975843)
  (7.991949193942355, 1.642039861035184)
  (7.992252076209087, 1.6368915436766254)
  (7.992554958475818, 1.6317824718485059)
  (7.99285784074255, 1.6267114580503408)
  (7.993160723009282, 1.6216773258647392)
  (7.9934636052760135, 1.616678910260446)
  (7.993766487542746, 1.6117150578881971)
  (7.994069369809477, 1.6067846273693527)
  (7.994372252076209, 1.6018864895772493)
  (7.994675134342941, 1.5970195279112596)
  (7.9949780166096724, 1.5921826385634978)
  (7.995280898876405, 1.5873747307781614)
  (7.995583781143137, 1.5825947271034655)
  (7.995886663409868, 1.5778415636361505)
  (7.9961895456766, 1.5731141902585393)
  (7.996492427943331, 1.5684115708681197)
  (7.9967953102100635, 1.5637326835996448)
  (7.997098192476796, 1.5590765210397235)
  (7.997401074743527, 1.5544420904338927)
  (7.997703957010259, 1.549828413886178)
  (7.99800683927699, 1.545234528551115)
  (7.998309721543722, 1.5406594868182362)
  (7.998612603810455, 1.5361023564890268)
  (7.998915486077186, 1.531562220946352)
  (7.999218368343918, 1.5270381793163463)
  (7.99952125061065, 1.5225293466227972)
  (7.999824132877381, 1.5180348539340054)
  (8.000127015144113, 1.5135538485021591)
  (8.000429897410845, 1.509085493895221)
  (8.000732779677577, 1.5046289701213542)
  (8.001035661944309, 1.500183473745901)
  (8.001338544211041, 1.4957482180009496)
  (8.001641426477772, 1.491322432887498)
  (8.001944308744504, 1.4869053652702586)
  (8.002247191011236, 1.4824962789651202)
  (8.002550073277968, 1.4780944548193125)
  (8.0028529555447, 1.4736991907842967)
  (8.003155837811432, 1.469309801981436)
  (8.003458720078163, 1.4649256207604586)
  (8.003761602344895, 1.4605459967507932)
  (8.004064484611627, 1.456170296905781)
  (8.004367366878359, 1.451797905539841)
  (8.004670249145091, 1.4474282243586276)
  (8.004973131411822, 1.4430606724822224)
  (8.005276013678554, 1.4386946864614276)
  (8.005578895945286, 1.4343297202872098)
  (8.005881778212018, 1.4299652453933422)
  (8.00618466047875, 1.4256007506523272)
  (8.00648754274548, 1.4212357423646393)
  (8.006790425012213, 1.4168697442413518)
  (8.007093307278945, 1.4125022973802301)
  (8.007396189545677, 1.4081329602353412)
  (8.007699071812409, 1.403761308580258)
  (8.00800195407914, 1.399386935464916)
  (8.008304836345872, 1.395009451166212)
  (8.008607718612604, 1.3906284831324047)
  (8.008910600879336, 1.3862436759213939)
  (8.009213483146068, 1.3818546911329728)
  (8.0095163654128, 1.3774612073350934)
  (8.00981924767953, 1.3730629199842768)
  (8.010122129946263, 1.3686595413401976)
  (8.010425012212995, 1.3642508003745717)
  (8.010727894479727, 1.3598364426743923)
  (8.011030776746459, 1.3554162303396282)
  (8.01133365901319, 1.3509899418754623)
  (8.011636541279922, 1.3465573720791468)
  (8.011939423546654, 1.342118331921593)
  (8.012242305813386, 1.3376726484237493)
  (8.012545188080118, 1.3332201645278903)
  (8.012848070346848, 1.3287607389639002)
  (8.01315095261358, 1.3242942461106355)
  (8.013453834880313, 1.3198205758524764)
  (8.013756717147045, 1.31533963343115)
  (8.014059599413777, 1.3108513392929328)
  (8.014362481680507, 1.3063556289313287)
  (8.01466536394724, 1.3018524527253112)
  (8.014968246213972, 1.297341775773242)
  (8.015271128480704, 1.2928235777225616)
  (8.015574010747436, 1.2882978525953521)
  (8.015876893014168, 1.283764608609872)
  (8.016179775280898, 1.2792238679981738)
  (8.01648265754763, 1.2746756668198946)
  (8.016785539814363, 1.2701200547723355)
  (8.017088422081095, 1.2655570949969284)
  (8.017391304347827, 1.2609868638821924)
  (8.017694186614557, 1.25640945086329)
  (8.01799706888129, 1.2518249582182834)
  (8.018299951148022, 1.2472335008612028)
  (8.018602833414754, 1.2426352061320274)
  (8.018905715681486, 1.238030213583686)
  (8.019208597948216, 1.233418674766185)
  (8.019511480214948, 1.2288007530079752)
  (8.01981436248168, 1.2241766231946523)
  (8.020117244748413, 1.2195464715451068)
  (8.020420127015145, 1.2149104953852414)
  (8.020723009281875, 1.2102689029193239)
  (8.021025891548607, 1.205621912999137)
  (8.02132877381534, 1.200969754890989)
  (8.021631656082072, 1.1963126680407088)
  (8.021934538348804, 1.1916509018367334)
  (8.022237420615536, 1.18698471537139)
  (8.022540302882266, 1.1823143772004823)
  (8.022843185148998, 1.1776401651012849)
  (8.02314606741573, 1.1729623658290516)
  (8.023448949682463, 1.1682812748721432)
  (8.023751831949195, 1.1635971962058864)
  (8.024054714215925, 1.1589104420452556)
  (8.024357596482657, 1.154221332596494)
  (8.02466047874939, 1.149530195807774)
  (8.024963361016122, 1.1448373671189924)
  (8.025266243282854, 1.140143189210824)
  (8.025569125549584, 1.1354480117531103)
  (8.025872007816316, 1.1307521911527023)
  (8.026174890083048, 1.1260560903008576)
  (8.02647777234978, 1.1213600783202775)
  (8.026780654616513, 1.1166645303119092)
  (8.027083536883243, 1.1119698271015865)
  (8.027386419149975, 1.1072763549866238)
  (8.027689301416707, 1.102584505482453)
  (8.02799218368344, 1.0978946750694076)
  (8.028295065950172, 1.0932072649397409)
  (8.028597948216904, 1.0885226807449793)
  (8.028900830483634, 1.083841332343701)
  (8.029203712750366, 1.0791636335498436)
  (8.029506595017098, 1.0744900018816126)
  (8.02980947728383, 1.069820858311104)
  (8.030112359550563, 1.0651566270147188)
  (8.030415241817293, 1.0604977351244598)
  (8.030718124084025, 1.0558446124802034)
  (8.031021006350757, 1.0511976913830314)
  (8.03132388861749, 1.0465574063497045)
  (8.031626770884222, 1.0419241938683697)
  (8.031929653150952, 1.037298492155581)
  (8.032232535417684, 1.032680740914718)
  (8.032535417684416, 1.0280713810958821)
  (8.032838299951148, 1.0234708546573503)
  (8.03314118221788, 1.018879604328669)
  (8.03344406448461, 1.0142980733754614)
  (8.033746946751343, 1.0097267053660288)
  (8.034049829018075, 1.0051659439398177)
  (8.034352711284807, 1.000616232577828)
  (8.03465559355154, 0.9960780143750347)
  (8.034958475818271, 0.991551731814897)
  (8.035261358085002, 0.9870378265460209)
  (8.035564240351734, 0.9825367391610422)
  (8.035867122618466, 0.9780489089778066)
  (8.036170004885198, 0.9735747738229015)
  (8.03647288715193, 0.9691147698176117)
  (8.03677576941866, 0.9646693311663541)
  (8.037078651685393, 0.9602388899476653)
  (8.037381533952125, 0.9558238759077873)
  (8.037684416218857, 0.9514247162569256)
  (8.03798729848559, 0.9470418354682195)
  (8.03829018075232, 0.9426756550794955)
  (8.038593063019052, 0.9383265934978502)
  (8.038895945285784, 0.9339950658071219)
  (8.039198827552516, 0.9296814835782867)
  (8.039501709819248, 0.9253862546828535)
  (8.039804592085979, 0.9211097831092805)
  (8.04010747435271, 0.916852468782478)
  (8.040410356619443, 0.9126147073864366)
  (8.040713238886175, 0.9083968901900239)
  (8.041016121152907, 0.9041994038759902)
  (8.04131900341964, 0.9000226303732266)
  (8.04162188568637, 0.8958669466923173)
  (8.041924767953102, 0.8917327247644187)
  (8.042227650219834, 0.8876203312834987)
  (8.042530532486566, 0.8835301275519831)
  (8.042833414753298, 0.8794624693298241)
  (8.043136297020029, 0.8754177066870432)
  (8.04343917928676, 0.8713961838597593)
  (8.043742061553493, 0.8673982391097383)
  (8.044044943820225, 0.863424204587496)
  (8.044347826086957, 0.8594744061989683)
  (8.044650708353688, 0.8555491634757884)
  (8.04495359062042, 0.8516487894491651)
  (8.045256472887152, 0.8477735905274275)
  (8.045559355153884, 0.8439238663772022)
  (8.045862237420616, 0.8400999098082833)
  (8.046165119687346, 0.8363020066621929)
  (8.046468001954079, 0.8325304357044456)
  (8.04677088422081, 0.8287854685205347)
  (8.047073766487543, 0.8250673694156498)
  (8.047376648754275, 0.8213763953181448)
  (8.047679531021007, 0.8177127956867394)
  (8.047982413287738, 0.8140768124214977)
  (8.04828529555447, 0.8104686797785594)
  (8.048588177821202, 0.8068886242886402)
  (8.048891060087934, 0.803336864679308)
  (8.049193942354666, 0.7998136118010262)
  (8.049496824621396, 0.7963190685569703)
  (8.049799706888129, 0.7928534298366188)
  (8.05010258915486, 0.7894168824531078)
  (8.050405471421593, 0.7860096050843515)
  (8.050708353688325, 0.7826317682179218)
  (8.051011235955055, 0.7792835340996775)
  (8.051314118221788, 0.7759650566861325)
  (8.05161700048852, 0.7726764816005705)
  (8.051919882755252, 0.7694179460928634)
  (8.052222765021984, 0.7661895790030189)
  (8.052525647288714, 0.7629915007284072)
  (8.052828529555446, 0.7598238231946808)
  (8.053131411822179, 0.756686649830359)
  (8.05343429408891, 0.7535800755450563)
  (8.053737176355643, 0.7505041867113369)
  (8.054040058622375, 0.7474590611501934)
  (8.054342940889105, 0.7444447681201001)
  (8.054645823155838, 0.7414613683096394)
  (8.05494870542257, 0.7385089138336709)
  (8.055251587689302, 0.7355874482330169)
  (8.055554469956034, 0.7326970064776461)
  (8.055857352222764, 0.7298376149733206)
  (8.056160234489496, 0.727009291571677)
  (8.056463116756229, 0.7242120455837293)
  (8.05676599902296, 0.721445877796739)
  (8.057068881289693, 0.7187107804944424)
  (8.057371763556423, 0.7160067374805898)
  (8.057674645823155, 0.7133337241057736)
  (8.057977528089888, 0.7106917072974988)
  (8.05828041035662, 0.7080806455934749)
  (8.058583292623352, 0.7055004891780889)
  (8.058886174890082, 0.7029511799220076)
  (8.059189057156814, 0.700432651424898)
  (8.059491939423546, 0.6979448290612111)
  (8.059794821690279, 0.6954876300289814)
  (8.06009770395701, 0.6930609634016278)
  (8.060400586223743, 0.6906647301826911)
  (8.060703468490473, 0.6882988233634706)
  (8.061006350757205, 0.6859631279835303)
  (8.061309233023938, 0.6836575211940219)
  (8.06161211529067, 0.6813818723237659)
  (8.061914997557402, 0.6791360429480817)
  (8.062217879824132, 0.6769198869602826)
  (8.062520762090864, 0.6747332506458181)
  (8.062823644357596, 0.6725759727590006)
  (8.063126526624329, 0.6704478846022708)
  (8.06342940889106, 0.6683488101079644)
  (8.063732291157791, 0.666278565922519)
  (8.064035173424523, 0.6642369614930739)
  (8.064338055691255, 0.6622237991564215)
  (8.064640937957988, 0.6602388742302518)
  (8.06494382022472, 0.6582819751066395)
  (8.06524670249145, 0.6563528833477279)
  (8.065549584758182, 0.6544513737835511)
  (8.065852467024914, 0.652577214611952)
  (8.066155349291646, 0.6507301675005257)
  (8.066458231558379, 0.6489099876905606)
  (8.06676111382511, 0.6471164241029004)
  (8.067063996091841, 0.6453492194456865)
  (8.067366878358573, 0.643608110323926)
  (8.067669760625305, 0.641892827350822)
  (8.067972642892038, 0.6402030952608249)
  (8.06827552515877, 0.6385386330243417)
  (8.0685784074255, 0.6368991539640456)
  (8.068881289692232, 0.635284365872741)
  (8.069184171958964, 0.6336939711327183)
  (8.069487054225696, 0.6321276668365463)
  (8.069789936492429, 0.6305851449092534)
  (8.070092818759159, 0.6290660922318279)
  (8.070395701025891, 0.6275701907659943)
  (8.070698583292623, 0.6260971176802015)
  (8.071001465559355, 0.6246465454767722)
  (8.071304347826088, 0.623218142120153)
  (8.071607230092818, 0.6218115711662107)
  (8.07191011235955, 0.6204264918925211)
  (8.072212994626282, 0.6190625594295909)
  (8.072515876893014, 0.617719424892957)
  (8.072818759159746, 0.6163967355161073)
  (8.073121641426479, 0.6150941347841727)
  (8.073424523693209, 0.6138112625683212)
  (8.073727405959941, 0.6125477552608127)
  (8.074030288226673, 0.6113032459106535)
  (8.074333170493405, 0.6100773643597917)
  (8.074636052760138, 0.6088697373797982)
  (8.074938935026868, 0.6076799888089914)
  (8.0752418172936, 0.6065077396899281)
  (8.075544699560332, 0.6053526084072274)
  (8.075847581827064, 0.6042142108256621)
  (8.076150464093796, 0.6030921604284651)
  (8.076453346360527, 0.6019860684557969)
  (8.076756228627259, 0.6008955440433243)
  (8.077059110893991, 0.5998201943608532)
  (8.077361993160723, 0.5987596247509646)
  (8.077664875427455, 0.5977134388676011)
  (8.077967757694186, 0.5966812388145488)
  (8.078270639960918, 0.5956626252837756)
  (8.07857352222765, 0.5946571976935482)
  (8.078876404494382, 0.5936645543263126)
  (8.079179286761114, 0.5926842924662559)
  (8.079482169027846, 0.5917160085365154)
  (8.079785051294577, 0.5907592982359899)
  (8.080087933561309, 0.5898137566756851)
  (8.080390815828041, 0.5888789785145685)
  (8.080693698094773, 0.5879545580948655)
  (8.080996580361505, 0.5870400895767616)
  (8.081299462628236, 0.5861351670724624)
  (8.081602344894968, 0.5852393847795581)
  (8.0819052271617, 0.584352337113657)
  (8.082208109428432, 0.5834736188402303)
  (8.082510991695164, 0.5826028252056406)
  (8.082813873961895, 0.5817395520672917)
  (8.083116756228627, 0.5808833960228716)
  (8.083419638495359, 0.5800339545386364)
  (8.083722520762091, 0.5791908260766954)
  (8.084025403028823, 0.5783536102212643)
  (8.084328285295554, 0.5775219078038278)
  (8.084631167562286, 0.5766953210271939)
  (8.084934049829018, 0.575873453588378)
  (8.08523693209575, 0.5750559108003013)
  (8.085539814362482, 0.5742422997122423)
  (8.085842696629214, 0.5734322292290248)
  (8.086145578895945, 0.5726253102288914)
  (8.086448461162677, 0.571821155680037)
  (8.086751343429409, 0.5710193807557551)
  (8.087054225696141, 0.570219602948181)
  (8.087357107962873, 0.569421442180577)
  (8.087659990229604, 0.5686245209181469)
  (8.087962872496336, 0.5678284642773326)
  (8.088265754763068, 0.5670329001335697)
  (8.0885686370298, 0.5662374592274733)
  (8.088871519296532, 0.5654417752694141)
  (8.089174401563263, 0.5646454850424711)
  (8.089477283829995, 0.563848228503721)
  (8.089780166096727, 0.5630496488838412)
  (8.090083048363459, 0.5622493927850012)
  (8.090385930630191, 0.5614471102770187)
  (8.090688812896923, 0.560642454991747)
  (8.090991695163654, 0.5598350842156852)
  (8.091294577430386, 0.5590246589807684)
  (8.091597459697118, 0.5582108441533378)
  (8.09190034196385, 0.5573933085212515)
  (8.092203224230582, 0.5565717248791235)
  (8.092506106497313, 0.555745770111671)
  (8.092808988764045, 0.5549151252751541)
  (8.093111871030777, 0.554079475676881)
  (8.093414753297509, 0.5532385109527689)
  (8.093717635564241, 0.5523919251429474)
  (8.094020517830971, 0.5515394167653793)
  (8.094323400097704, 0.550680688887492)
  (8.094626282364436, 0.5498154491958036)
  (8.094929164631168, 0.5489434100635326)
  (8.0952320468979, 0.5480642886161742)
  (8.09553492916463, 0.5471778067950397)
  (8.095837811431362, 0.5462836914187432)
  (8.096140693698095, 0.5453816742426285)
  (8.096443575964827, 0.5444714920161255)
  (8.096746458231559, 0.543552886538035)
  (8.097049340498291, 0.542625604709726)
  (8.097352222765021, 0.5416893985862465)
  (8.097655105031754, 0.5407440254253395)
  (8.097957987298486, 0.5397892477343607)
  (8.098260869565218, 0.5388248333150953)
  (8.09856375183195, 0.5378505553064712)
  (8.09886663409868, 0.5368661922251639)
  (8.099169516365412, 0.5358715280040962)
  (8.099472398632145, 0.5348663520288328)
  (8.099775280898877, 0.5338504591718627)
  (8.100078163165609, 0.5328236498247838)
  (8.10038104543234, 0.5317857299283824)
  (8.100683927699071, 0.5307365110006073)
  (8.100986809965804, 0.5296758101624601)
  (8.101289692232536, 0.5286034501617836)
  (8.101592574499268, 0.5275192593949725)
  (8.101895456765998, 0.526423071926597)
  (8.10219833903273, 0.5253147275069607)
  (8.102501221299462, 0.5241940715875926)
  (8.102804103566195, 0.5230609553346779)
  (8.103106985832927, 0.5219152356404482)
  (8.103409868099659, 0.5207567751325284)
  (8.10371275036639, 0.5195854421812609)
  (8.104015632633121, 0.5184011109050131)
  (8.104318514899854, 0.5172036611734803)
  (8.104621397166586, 0.5159929786090023)
  (8.104924279433318, 0.514768954585892)
  (8.105227161700048, 0.5135314862278149)
  (8.10553004396678, 0.5122804764032101)
  (8.105832926233512, 0.5110158337187785)
  (8.106135808500245, 0.5097374725110582)
  (8.106438690766977, 0.5084453128360966)
  (8.106741573033707, 0.507139280457235)
  (8.10704445530044, 0.5058193068310379)
  (8.107347337567171, 0.5044853290913629)
  (8.107650219833904, 0.5031372900316096)
  (8.107953102100636, 0.5017751380851596)
  (8.108255984367366, 0.5003988273040221)
  (8.108558866634098, 0.4990083173357216)
  (8.10886174890083, 0.4976035733984274)
  (8.109164631167562, 0.4961845662543687)
  (8.109467513434295, 0.49475127218153814)
  (8.109770395701027, 0.49330367294372235)
  (8.110073277967757, 0.49184175575887146)
  (8.11037616023449, 0.490365513265838)
  (8.110679042501221, 0.488874943489505)
  (8.110981924767954, 0.48737004980433385)
  (8.111284807034686, 0.4858508408963469)
  (8.111587689301416, 0.4843173307235815)
  (8.111890571568148, 0.4827695384750361)
  (8.11219345383488, 0.4812074885281308)
  (8.112496336101612, 0.47963121040471846)
  (8.112799218368345, 0.47804073872566466)
  (8.113102100635075, 0.47643611316403023)
  (8.113404982901807, 0.4748173783968732)
  (8.11370786516854, 0.4731845840557207)
  (8.114010747435271, 0.47153778467571184)
  (8.114313629702004, 0.4698770396434575)
  (8.114616511968734, 0.46820241314364264)
  (8.114919394235466, 0.46651397410439943)
  (8.115222276502198, 0.4648117961414796)
  (8.11552515876893, 0.4630959575012559)
  (8.115828041035662, 0.4613665410025847)
  (8.116130923302395, 0.4596236339775608)
  (8.116433805569125, 0.4578673282111875)
  (8.116736687835857, 0.4560977198800026)
  (8.11703957010259, 0.45431490948968467)
  (8.117342452369321, 0.4525190018116707)
  (8.117645334636054, 0.45071010581882054)
  (8.117948216902784, 0.44888833462015265)
  (8.118251099169516, 0.44705380539468886)
  (8.118553981436248, 0.4452066393244366)
  (8.11885686370298, 0.44334696152653885)
  (8.119159745969712, 0.4414749009846257)
  (8.119462628236443, 0.4395905904793991)
  (8.119765510503175, 0.4376941665184817)
  (8.120068392769907, 0.435785769265558)
  (8.12037127503664, 0.43386554246884956)
  (8.120674157303371, 0.43193363338894275)
  (8.120977039570102, 0.42999019272601435)
  (8.121279921836834, 0.42803537454647245)
  (8.121582804103566, 0.42606933620905707)
  (8.121885686370298, 0.42409223829042975)
  (8.12218856863703, 0.4221042445102692)
  (8.122491450903762, 0.4201055216559333)
  (8.122794333170493, 0.4180962395066845)
  (8.123097215437225, 0.4160765707575391)
  (8.123400097703957, 0.4140466909427567)
  (8.12370297997069, 0.41200677835900335)
  (8.124005862237421, 0.4099570139882218)
  (8.124308744504152, 0.40789758142023325)
  (8.124611626770884, 0.405828666775114)
  (8.124914509037616, 0.4037504586253644)
  (8.125217391304348, 0.4016631479179076)
  (8.12552027357108, 0.3995669278959436)
  (8.12582315583781, 0.39746199402069804)
  (8.126126038104543, 0.3953485438930796)
  (8.126428920371275, 0.39322677717529486)
  (8.126731802638007, 0.39109689551243054)
  (8.12703468490474, 0.38895910245404686)
  (8.12733756717147, 0.3868136033758086)
  (8.127640449438202, 0.3846606054011661)
  (8.127943331704934, 0.3825003173231445)
  (8.128246213971666, 0.38033294952624075)
  (8.128549096238398, 0.3781587139084692)
  (8.12885197850513, 0.375977823803588)
  (8.12915486077186, 0.3737904939035184)
  (8.129457743038593, 0.3715969401809951)
  (8.129760625305325, 0.3693973798124771)
  (8.130063507572057, 0.36719203110132803)
  (8.13036638983879, 0.3649811134013127)
  (8.13066927210552, 0.3627648470404208)
  (8.130972154372252, 0.36054345324504466)
  (8.131275036638984, 0.3583171540645459)
  (8.131577918905716, 0.35608617229622164)
  (8.131880801172448, 0.353850731410702)
  (8.132183683439179, 0.3516110554777985)
  (8.13248656570591, 0.3493673690928325)
  (8.132789447972643, 0.34711989730346005)
  (8.133092330239375, 0.34486886553701634)
  (8.133395212506107, 0.3426144995284044)
  (8.133698094772837, 0.3403570252485497)
  (8.13400097703957, 0.3380966688334356)
  (8.134303859306302, 0.33583365651374897)
  (8.134606741573034, 0.3335682145451495)
  (8.134909623839766, 0.3313005691391834)
  (8.135212506106498, 0.3290309463948653)
  (8.135515388373229, 0.32675957223094054)
  (8.13581827063996, 0.32448667231884953)
  (8.136121152906693, 0.32221247201641556)
  (8.136424035173425, 0.31993719630226547)
  (8.136726917440157, 0.31766106971100494)
  (8.137029799706887, 0.3153843162691672)
  (8.13733268197362, 0.3131071594319459)
  (8.137635564240352, 0.31082982202072895)
  (8.137938446507084, 0.30855252616145346)
  (8.138241328773816, 0.30627549322378866)
  (8.138544211040546, 0.3039989437611669)
  (8.138847093307279, 0.30172309745167003)
  (8.13914997557401, 0.299448173039794)
  (8.139452857840743, 0.2971743882790958)
  (8.139755740107475, 0.2949019598757343)
  (8.140058622374205, 0.292631103432929)
  (8.140361504640937, 0.2903620333963247)
  (8.14066438690767, 0.2880949630003029)
  (8.140967269174402, 0.2858301042152225)
  (8.141270151441134, 0.2835676676956169)
  (8.141573033707866, 0.2813078627293467)
  (8.141875915974596, 0.2790508971877259)
  (8.142178798241329, 0.2767969774766248)
  (8.14248168050806, 0.2745463084885469)
  (8.142784562774793, 0.27229909355571935)
  (8.143087445041525, 0.2700555344041561)
  (8.143390327308255, 0.2678158311087482)
  (8.143693209574987, 0.26558018204935296)
  (8.14399609184172, 0.2633487838679023)
  (8.144298974108452, 0.2611218314265329)
  (8.144601856375184, 0.25889951776674536)
  (8.144904738641914, 0.256682034069585)
  (8.145207620908646, 0.25446956961686473)
  (8.145510503175379, 0.2522623117534166)
  (8.14581338544211, 0.2500604458503919)
  (8.146116267708843, 0.24786415526958894)
  (8.146419149975573, 0.24567362132884007)
  (8.146722032242305, 0.2434890232684278)
  (8.147024914509037, 0.24131053821855353)
  (8.14732779677577, 0.2391383411678536)
  (8.147630679042502, 0.23697260493295236)
  (8.147933561309234, 0.2348135001290721)
  (8.148236443575964, 0.23266119514167383)
  (8.148539325842696, 0.23051585609914982)
  (8.148842208109428, 0.22837764684655715)
  (8.14914509037616, 0.2262467289203809)
  (8.149447972642893, 0.22412326152434936)
  (8.149750854909623, 0.22200740150626586)
  (8.150053737176355, 0.2198993033358838)
  (8.150356619443087, 0.21779911908380023)
  (8.15065950170982, 0.21570699840137886)
  (8.150962383976552, 0.21362308850168232)
  (8.151265266243282, 0.21154753414142557)
  (8.151568148510014, 0.2094804776039343)
  (8.151871030776746, 0.2074220586831068)
  (8.152173913043478, 0.20537241466836875)
  (8.15247679531021, 0.20333168033062787)
  (8.152779677576941, 0.20129998790920012)
  (8.153082559843673, 0.1992774670997245)
  (8.153385442110405, 0.1972642450430414)
  (8.153688324377137, 0.19526044631503614)
  (8.15399120664387, 0.1932661929174357)
  (8.154294088910602, 0.19128160426955443)
  (8.154596971177332, 0.18930679720097748)
  (8.154899853444064, 0.18734188594517176)
  (8.155202735710796, 0.18538698213401983)
  (8.155505617977528, 0.18344219479326818)
  (8.15580850024426, 0.18150763033887252)
  (8.156111382510991, 0.17958339257423628)
  (8.156414264777723, 0.1776695826883391)
  (8.156717147044455, 0.17576629925472476)
  (8.157020029311187, 0.17387363823136293)
  (8.15732291157792, 0.1719916929613573)
  (8.15762579384465, 0.17012055417449268)
  (8.157928676111382, 0.16826030998961672)
  (8.158231558378114, 0.16641104591783185)
  (8.158534440644846, 0.16457284486650114)
  (8.158837322911578, 0.16274578714404608)
  (8.159140205178309, 0.16092995046552927)
  (8.159443087445041, 0.1591254099590037)
  (8.159745969711773, 0.1573322381726282)
  (8.160048851978505, 0.155550505082521)
  (8.160351734245237, 0.1537802781013573)
  (8.16065461651197, 0.1520216220876801)
  (8.1609574987787, 0.1502745993559237)
  (8.161260381045432, 0.1485392696871326)
  (8.161563263312164, 0.146815690340367)
  (8.161866145578896, 0.14510391606476736)
  (8.162169027845628, 0.1434039991122915)
  (8.162471910112359, 0.14171598925108064)
  (8.162774792379091, 0.14003993377946455)
  (8.163077674645823, 0.1383758775405799)
  (8.163380556912555, 0.13672386293759176)
  (8.163683439179287, 0.13508392994950535)
  (8.163986321446018, 0.1334561161475527)
  (8.16428920371275, 0.13184045671214162)
  (8.164592085979482, 0.1302369844503557)
  (8.164894968246214, 0.12864572981398126)
  (8.165197850512946, 0.12706672091806592)
  (8.165500732779677, 0.12549998355997316)
  (8.165803615046409, 0.12394554123893697)
  (8.166106497313141, 0.12240341517609432)
  (8.166409379579873, 0.12087362433497839)
  (8.166712261846605, 0.11935618544246873)
  (8.167015144113337, 0.11785111301017537)
  (8.167318026380068, 0.11635841935624813)
  (8.1676209086468, 0.11487811462759401)
  (8.167923790913532, 0.11341020682248981)
  (8.168226673180264, 0.11195470181358036)
  (8.168529555446996, 0.11051160337124055)
  (8.168832437713727, 0.10908091318729451)
  (8.169135319980459, 0.1076626308990738)
  (8.169438202247191, 0.10625675411380675)
  (8.169741084513923, 0.10486327843331267)
  (8.170043966780655, 0.10348219747900589)
  (8.170346849047386, 0.10211350291718435)
  (8.170649731314118, 0.10075718448458415)
  (8.17095261358085, 0.09941323001420221)
  (8.171255495847582, 0.09808162546136501)
  (8.171558378114314, 0.09676235493002427)
  (8.171861260381045, 0.09545540069928538)
  (8.172164142647777, 0.09416074325013013)
  (8.172467024914509, 0.0928783612923445)
  (8.172769907181241, 0.0916082317916238)
  (8.173072789447973, 0.09035032999684944)
  (8.173375671714705, 0.08910462946752518)
  (8.173678553981436, 0.08787110210135196)
  (8.173981436248168, 0.08664971816194111)
  (8.1742843185149, 0.08544044630665071)
  (8.174587200781632, 0.08424325361451745)
  (8.174890083048364, 0.08305810561430449)
  (8.175192965315095, 0.08188496631261799)
  (8.175495847581827, 0.08072379822210629)
  (8.175798729848559, 0.07957456238972238)
  (8.176101612115291, 0.0784372184250266)
  (8.176404494382023, 0.07731172452854373)
  (8.176707376648753, 0.07619803752013932)
  (8.177010258915486, 0.07509611286741702)
  (8.177313141182218, 0.07400590471412583)
  (8.17761602344895, 0.07292736590855964)
  (8.177918905715682, 0.07186044803194891)
  (8.178221787982414, 0.07080510142682428)
  (8.178524670249145, 0.06976127522535025)
  (8.178827552515877, 0.068728917377616)
  (8.179130434782609, 0.06770797467987044)
  (8.179433317049341, 0.06669839280269652)
  (8.179736199316073, 0.0657001163191182)
  (8.180039081582803, 0.06471308873261927)
  (8.180341963849536, 0.06373725250507944)
  (8.180644846116268, 0.06277254908460972)
  (8.180947728383, 0.06181891893327929)
  (8.181250610649732, 0.060876301554729784)
  (8.181553492916462, 0.05994463552166962)
  (8.181856375183195, 0.059023858503226556)
  (8.182159257449927, 0.058113907292172806)
  (8.182462139716659, 0.05721471783199594)
  (8.182765021983391, 0.05632622524381761)
  (8.183067904250121, 0.05544836385315492)
  (8.183370786516853, 0.0545810672165053)
  (8.183673668783586, 0.05372426814776046)
  (8.183976551050318, 0.052877898744442126)
  (8.18427943331705, 0.05204189041373919)
  (8.184582315583782, 0.05121617389835978)
  (8.184885197850512, 0.05040067930217684)
  (8.185188080117245, 0.04959533611566555)
  (8.185490962383977, 0.04880007324113475)
  (8.185793844650709, 0.04801481901773047)
  (8.186096726917441, 0.047239501246220506)
  (8.186399609184171, 0.04647404721355475)
  (8.186702491450903, 0.04571838371717876)
  (8.187005373717636, 0.0449724370891221)
  (8.187308255984368, 0.0442361332198333)
  (8.1876111382511, 0.04350939758177097)
  (8.18791402051783, 0.04279215525274033)
  (8.188216902784562, 0.04208433093897629)
  (8.188519785051295, 0.041385848997962965)
  (8.188822667318027, 0.04069663346098895)
  (8.189125549584759, 0.040016608055435304)
  (8.18942843185149, 0.03934569622679365)
  (8.189731314118221, 0.038683821160409776)
  (8.190034196384953, 0.038030905802942855)
  (8.190337078651686, 0.03738687288355222)
  (8.190639960918418, 0.036751644934800376)
  (8.19094284318515, 0.036125144313259416)
  (8.19124572545188, 0.03550729321984783)
  (8.191548607718612, 0.03489801371985621)
  (8.191851489985345, 0.03429722776269384)
  (8.192154372252077, 0.03370485720133709)
  (8.192457254518809, 0.033120823811479516)
  (8.19276013678554, 0.03254504931038471)
  (8.193063019052271, 0.03197745537544194)
  (8.193365901319003, 0.031417963662417)
  (8.193668783585736, 0.030866495823405504)
  (8.193971665852468, 0.03032297352447788)
  (8.194274548119198, 0.029787318463025514)
  (8.19457743038593, 0.029259452384799323)
  (8.194880312652662, 0.02873929710064327)
  (8.195183194919395, 0.028226774502924545)
  (8.195486077186127, 0.027721806581653352)
  (8.195788959452857, 0.027224315440301572)
  (8.19609184171959, 0.026734223311311034)
  (8.196394723986321, 0.02625145257129713)
  (8.196697606253053, 0.025775925755950224)
  (8.197000488519786, 0.02530756557462044)
  (8.197303370786518, 0.02484629492461532)
  (8.197606253053248, 0.02439203690517222)
  (8.19790913531998, 0.023944714831141578)
  (8.198212017586712, 0.023504252246363544)
  (8.198514899853445, 0.02307057293673953)
  (8.198817782120177, 0.02264360094300155)
  (8.199120664386907, 0.02222326057319135)
  (8.19942354665364, 0.021809476414828)
  (8.199726428920371, 0.02140217334678396)
  (8.200029311187103, 0.021001276550868253)
  (8.200332193453836, 0.020606711523109222)
  (8.200635075720566, 0.020218404084747288)
  (8.200937957987298, 0.01983628039293861)
  (8.20124084025403, 0.01946026695116454)
  (8.201543722520762, 0.019090290619356853)
  (8.201846604787494, 0.01872627862373699)
  (8.202149487054225, 0.018368158566375525)
  (8.202452369320957, 0.018015858434461407)
  (8.20275525158769, 0.01766930660930144)
  (8.203058133854421, 0.017328431875037742)
  (8.203361016121153, 0.016993163427095448)
  (8.203663898387886, 0.016663430880350383)
  (8.203966780654616, 0.016339164277038742)
  (8.204269662921348, 0.016020294094390097)
  (8.20457254518808, 0.015706751252000162)
  (8.204875427454812, 0.015398467118946657)
  (8.205178309721544, 0.015095373520636945)
  (8.205481191988275, 0.014797402745406307)
  (8.205784074255007, 0.014504487550863532)
  (8.20608695652174, 0.014216561169984265)
  (8.206389838788471, 0.013933557316957002)
  (8.206692721055203, 0.013655410192786377)
  (8.206995603321934, 0.013382054490654882)
  (8.207298485588666, 0.013113425401047873)
  (8.207601367855398, 0.012849458616642107)
  (8.20790425012213, 0.012590090336962234)
  (8.208207132388862, 0.012335257272812816)
  (8.208510014655593, 0.012084896650479182)
  (8.208812896922325, 0.011838946215713353)
  (8.209115779189057, 0.011597344237498364)
  (8.20941866145579, 0.011360029511590986)
  (8.209721543722521, 0.011126941363867937)
  (8.210024425989253, 0.010898019653448943)
  (8.210327308255984, 0.010673204775621059)
  (8.210630190522716, 0.010452437664564496)
  (8.210933072789448, 0.010235659795873042)
  (8.21123595505618, 0.01002281318888798)
  (8.211538837322912, 0.009813840408833263)
  (8.211841719589643, 0.009608684568769954)
  (8.212144601856375, 0.009407289331360813)
  (8.212447484123107, 0.009209598910460581)
  (8.21275036638984, 0.009015558072521523)
  (8.213053248656571, 0.008825112137835323)
  (8.213356130923302, 0.008638206981594898)
  (8.213659013190034, 0.00845478903479746)
  (8.213961895456766, 0.008274805284980813)
  (8.214264777723498, 0.00809820327680244)
  (8.21456765999023, 0.00792493111246495)
  (8.21487054225696, 0.00775493745198097)
  (8.215173424523693, 0.007588171513300379)
  (8.215476306790425, 0.007424583072284108)
  (8.215779189057157, 0.007264122462544709)
  (8.21608207132389, 0.007106740575139936)
  (8.216384953590621, 0.006952388858137981)
  (8.216687835857352, 0.006801019316049706)
  (8.216990718124084, 0.00665258450913675)
  (8.217293600390816, 0.006507037552589745)
  (8.217596482657548, 0.006364332115591731)
  (8.21789936492428, 0.006224422420262776)
  (8.21820224719101, 0.006087263240488916)
  (8.218505129457743, 0.0059528099006478374)
  (8.218808011724475, 0.005821018274218437)
  (8.219110893991207, 0.005691844782296451)
  (8.21941377625794, 0.005565246392004841)
  (8.21971665852467, 0.005441180614808028)
  (8.220019540791402, 0.0053196055047373125)
  (8.220322423058134, 0.005200479656521706)
  (8.220625305324866, 0.005083762203637043)
  (8.220928187591598, 0.004969412816265617)
  (8.221231069858328, 0.0048573916991858646)
  (8.22153395212506, 0.004747659589574127)
  (8.221836834391793, 0.004640177754742902)
  (8.222139716658525, 0.004534907989803827)
  (8.222442598925257, 0.004431812615263375)
  (8.22274548119199, 0.00433085447456194)
  (8.22304836345872, 0.0042319969315378625)
  (8.223351245725452, 0.004135203867852155)
  (8.223654127992184, 0.004040439680345287)
  (8.223957010258916, 0.003947669278346222)
  (8.224259892525648, 0.0038568580809377195)
  (8.224562774792378, 0.003767972014171228)
  (8.22486565705911, 0.0036809775082371488)
  (8.225168539325843, 0.003595841494605123)
  (8.225471421592575, 0.003512531403120578)
  (8.225774303859307, 0.0034310151590676297)
  (8.226077186126037, 0.00335126118020479)
  (8.22638006839277, 0.003273238373771803)
  (8.226682950659502, 0.003196916133468508)
  (8.226985832926234, 0.003122264336414715)
  (8.227288715192966, 0.0030492533400939825)
  (8.227591597459696, 0.00297785397926853)
  (8.227894479726428, 0.002908037562893817)
  (8.22819736199316, 0.0028397758710145826)
  (8.228500244259893, 0.0027730411516531106)
  (8.228803126526625, 0.0027078061176906143)
  (8.229106008793357, 0.0026440439437479535)
  (8.229408891060087, 0.002581728263063243)
  (8.22971177332682, 0.0025208331643696846)
  (8.230014655593552, 0.002461333188784054)
  (8.230317537860284, 0.0024032033266916386)
  (8.230620420127016, 0.0023464190146463837)
  (8.230923302393746, 0.002290956132285582)
  (8.231226184660478, 0.0022367909992508928)
  (8.23152906692721, 0.0021839003721280115)
  (8.231831949193943, 0.0021322614414113206)
  (8.232134831460675, 0.0020818518284781984)
  (8.232437713727405, 0.0020326495825973012)
  (8.232740595994137, 0.0019846331779526105)
  (8.23304347826087, 0.0019377815107061158)
  (8.233346360527602, 0.0018920738960791494)
  (8.233649242794334, 0.001847490065472357)
  (8.233952125061064, 0.001804010163622527)
  (8.234255007327796, 0.0017616147457858444)
  (8.234557889594528, 0.0017202847749701045)
  (8.23486077186126, 0.0016800016192015654)
  (8.235163654127993, 0.0016407470488407627)
  (8.235466536394725, 0.001602503233930186)
  (8.235769418661455, 0.0015652527416063489)
  (8.236072300928187, 0.0015289785335480532)
  (8.23637518319492, 0.0014936639634778315)
  (8.236678065461652, 0.0014592927747208995)
  (8.236980947728384, 0.0014258490978140692)
  (8.237283829995114, 0.0013933174481756128)
  (8.237586712261846, 0.0013616827238254192)
  (8.237889594528578, 0.0013309302031779824)
  (8.23819247679531, 0.0013010455428905665)
  (8.238495359062043, 0.0012720147757728784)
  (8.238798241328773, 0.001243824308769903)
  (8.239101123595505, 0.0012164609210086885)
  (8.239404005862237, 0.0011899117619151856)
  (8.23970688812897, 0.001164164349404806)
  (8.240009770395702, 0.0011392065681424812)
  (8.240312652662432, 0.001115026667882102)
  (8.240615534929164, 0.0010916132618790098)
  (8.240918417195896, 0.0010689553253853123)
  (8.241221299462628, 0.001047042194220249)
  (8.24152418172936, 0.0010258635634288193)
  (8.241827063996093, 0.001005409486017017)
  (8.242129946262823, 0.000985670371781655)
  (8.242432828529555, 0.0009666369862154633)
  (8.242735710796287, 0.0009483004495136615)
  (8.24303859306302, 0.000930652235658247)
  (8.243341475329752, 0.0009136841716069766)
  (8.243644357596482, 0.0008973884365666152)
  (8.243947239863214, 0.0008817575613637718)
  (8.244250122129946, 0.0008667844279157677)
  (8.244553004396678, 0.0008524622687945405)
  (8.24485588666341, 0.0008387846668971299)
  (8.24515876893014, 0.0008257455552107551)
  (8.245461651196873, 0.0008133392166863596)
  (8.245764533463605, 0.0008015602842172953)
  (8.246067415730337, 0.0007904037407161502)
  (8.24637029799707, 0.0007798649193105911)
  (8.2466731802638, 0.0007699395036404599)
  (8.246976062530532, 0.0007606235282712204)
  (8.247278944797264, 0.000751913379211766)
  (8.247581827063996, 0.0007438057945560184)
  (8.247884709330728, 0.00073629786523699)
  (8.24818759159746, 0.0007293870358886512)
  (8.24849047386419, 0.000723071105840245)
  (8.248793356130923, 0.0007173482302220702)
  (8.249096238397655, 0.0007122169211909446)
  (8.249399120664387, 0.0007076760492886747)
  (8.24970200293112, 0.0007037248449106581)
  (8.25000488519785, 0.0007003628999119327)
  (8.250307767464582, 0.0006975901693359043)
  (8.250610649731314, 0.0006954069732690304)
  (8.250913531998046, 0.0006938139988322822)
  (8.251216414264778, 0.0006928123022960087)
  (8.251519296531509, 0.0006924033113344663)
  (8.25182217879824, 0.0006925888274147973)
  (8.252125061064973, 0.000693371028311629)
  (8.252427943331705, 0.0006947524707745512)
  (8.252730825598437, 0.0006967360933196609)
  (8.253033707865168, 0.0006993252191735411)
  (8.2533365901319, 0.0007025235593481338)
  (8.253639472398632, 0.0007063352158637182)
  (8.253942354665364, 0.0007107646851172711)
  (8.254245236932096, 0.0007158168613923266)
  (8.254548119198828, 0.0007214970405177157)
  (8.254851001465559, 0.0007278109236774077)
  (8.25515388373229, 0.0007347646213635706)
  (8.255456765999023, 0.000742364657486283)
  (8.255759648265755, 0.0007506179736335716)
  (8.256062530532487, 0.0007595319334839923)
  (8.256365412799218, 0.0007691143273759193)
  (8.25666829506595, 0.000779373377032988)
  (8.256971177332682, 0.0007903177404430806)
  (8.257274059599414, 0.0008019565169045118)
  (8.257576941866146, 0.0008142992522246484)
  (8.257879824132877, 0.0008273559440813982)
  (8.258182706399609, 0.0008411370475497892)
  (8.25848558866634, 0.0008556534807925842)
  (8.258788470933073, 0.0008709166309104344)
  (8.259091353199805, 0.0008869383599675595)
  (8.259394235466537, 0.0009037310111762453)
  (8.259697117733268, 0.0009213074152521483)
  (8.26, 0.0009396808969469039)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 0.0$}}

\addplot+[
  pastelGreen, very thick
] coordinates {
  (7.84, 0.0031787565440248855)
  (7.840351734245237, 0.0030694836238742695)
  (7.8407034684904735, 0.002963804270298631)
  (7.841055202735711, 0.00286161079984959)
  (7.841406936980948, 0.0027627985151514878)
  (7.841758671226184, 0.0026672656336974576)
  (7.842110405471422, 0.0025749132180457046)
  (7.842462139716659, 0.002485645107383583)
  (7.842813873961895, 0.0023993678504714566)
  (7.843165608207133, 0.002315990639927712)
  (7.843517342452369, 0.0022354252478398173)
  (7.843869076697606, 0.0021575859627036564)
  (7.8442208109428435, 0.002082389527642725)
  (7.84457254518808, 0.002009755079922293)
  (7.844924279433317, 0.0019396040917118995)
  (7.8452760136785535, 0.0018718603121063992)
  (7.845627747923791, 0.0018064497103593702)
  (7.845979482169028, 0.0017433004203470936)
  (7.8463312164142645, 0.0016823426861991564)
  (7.846682950659502, 0.001623508809130314)
  (7.847034684904739, 0.001566733095410111)
  (7.847386419149975, 0.0015119518054858005)
  (7.847738153395213, 0.0014591031042185953)
  (7.848089887640449, 0.0014081270122354717)
  (7.848441621885686, 0.0013589653583552241)
  (7.8487933561309235, 0.0013115617331052043)
  (7.84914509037616, 0.0012658614432692339)
  (7.849496824621397, 0.0012218114674920066)
  (7.8498485588666345, 0.0011793604128884638)
  (7.850200293111871, 0.0011384584726625846)
  (7.850552027357108, 0.001099057384710278)
  (7.8509037616023445, 0.0010611103911912778)
  (7.851255495847582, 0.0010245721990565504)
  (7.851607230092819, 0.0009893989414978543)
  (7.851958964338055, 0.0009555481403329957)
  (7.852310698583293, 0.0009229786692862008)
  (7.85266243282853, 0.0008916507181506161)
  (7.853014167073766, 0.0008615257578278857)
  (7.853365901319004, 0.0008325665062208221)
  (7.85371763556424, 0.0008047368949551936)
  (7.854069369809477, 0.0007780020369416996)
  (7.8544211040547145, 0.0007523281947297566)
  (7.854772838299951, 0.0007276827496558724)
  (7.855124572545188, 0.0007040341717766685)
  (7.855476306790425, 0.000681351990555551)
  (7.855828041035662, 0.0006596067662934246)
  (7.856179775280899, 0.0006387700623027015)
  (7.856531509526135, 0.0006188144177866894)
  (7.856883243771373, 0.0005997133214270256)
  (7.85723497801661, 0.00058144118566128)
  (7.857586712261846, 0.0005639733216243059)
  (7.857938446507084, 0.000547285914771295)
  (7.858290180752321, 0.0005313560011187268)
  (7.858641914997557, 0.0005161614441549223)
  (7.8589936492427945, 0.0005016809123195853)
  (7.859345383488031, 0.0004878938571517555)
  (7.859697117733268, 0.00047478049197408057)
  (7.8600488519785054, 0.00046232177119884255)
  (7.860400586223742, 0.00045049937017524466)
  (7.860752320468979, 0.00043929566561021205)
  (7.861104054714216, 0.0004286937165226823)
  (7.861455788959453, 0.00041867724572677845)
  (7.86180752320469, 0.0004092306218453634)
  (7.862159257449926, 0.0004003388418176157)
  (7.862510991695164, 0.00039198751391422704)
  (7.862862725940401, 0.000384162841226221)
  (7.863214460185637, 0.00037685160563227793)
  (7.863566194430875, 0.000370041152229883)
  (7.863917928676111, 0.0003637193742149214)
  (7.864269662921348, 0.00035787469819936746)
  (7.8646213971665855, 0.00035249606995968463)
  (7.864973131411822, 0.00034757294061033006)
  (7.865324865657059, 0.0003430952531781051)
  (7.865676599902296, 0.0003390534295821812)
  (7.866028334147533, 0.00033543835799904054)
  (7.86638006839277, 0.0003322413806077784)
  (7.866731802638006, 0.0003294542817105506)
  (7.867083536883244, 0.0003270692762040728)
  (7.867435271128481, 0.00032507899841333066)
  (7.867787005373717, 0.000323476491258301)
  (7.868138739618955, 0.00032225519575967976)
  (7.868490473864192, 0.00032140894087157035)
  (7.868842208109428, 0.00032093193362225936)
  (7.8691939423546655, 0.00032081874957107237)
  (7.869545676599902, 0.00032106432355610837)
  (7.869897410845139, 0.0003216639407495059)
  (7.870249145090376, 0.0003226132279732785)
  (7.870600879335613, 0.00032390814531491063)
  (7.87095261358085, 0.0003255449779872577)
  (7.871304347826087, 0.00032752032847127577)
  (7.871656082071324, 0.0003298311088971717)
  (7.872007816316561, 0.00033247453367230007)
  (7.872359550561797, 0.00033544811236008165)
  (7.872711284807035, 0.0003387496427748049)
  (7.873063019052272, 0.0003423772043127937)
  (7.873414753297508, 0.0003463291514914091)
  (7.8737664875427456, 0.00035060410771581285)
  (7.874118221787983, 0.0003552009592329153)
  (7.874469956033219, 0.0003601188492940999)
  (7.8748216902784565, 0.0003653571725090732)
  (7.875173424523693, 0.00037091556938817494)
  (7.87552515876893, 0.00037679392106149123)
  (7.875876893014167, 0.0003829923441694971)
  (7.876228627259404, 0.00038951118593644196)
  (7.876580361504641, 0.00039635101938861883)
  (7.876932095749878, 0.0004035126387473831)
  (7.877283829995115, 0.00041099705496105976)
  (7.877635564240352, 0.00041880549139217127)
  (7.877987298485588, 0.0004269393796455523)
  (7.878339032730826, 0.0004354003555268049)
  (7.878690766976063, 0.00044419025514236266)
  (7.879042501221299, 0.0004533111111210131)
  (7.8793942354665365, 0.0004627651489511053)
  (7.879745969711774, 0.0004725547834521504)
  (7.88009770395701, 0.0004826826153404018)
  (7.880449438202247, 0.0004931514279147287)
  (7.880801172447484, 0.000503964183839245)
  (7.881152906692721, 0.0005151240220339082)
  (7.881504640937958, 0.0005266342546475511)
  (7.881856375183195, 0.0005384983641338326)
  (7.882208109428432, 0.0005507200004068458)
  (7.882559843673668, 0.0005633029780835463)
  (7.882911577918906, 0.000576251273798456)
  (7.883263312164143, 0.0005895690236042972)
  (7.883615046409379, 0.00060326052043147)
  (7.8839667806546165, 0.0006173302116252444)
  (7.884318514899854, 0.0006317826965396289)
  (7.88467024914509, 0.0006466227241927469)
  (7.8850219833903274, 0.0006618551909861187)
  (7.885373717635564, 0.0006774851384658831)
  (7.885725451880801, 0.0006935177511412649)
  (7.886077186126038, 0.0007099583543480337)
  (7.886428920371275, 0.0007268124121557334)
  (7.886780654616512, 0.0007440855253133399)
  (7.887132388861749, 0.0007617834292339282)
  (7.887484123106986, 0.0007799119920136183)
  (7.887835857352223, 0.0007984772124779993)
  (7.888187591597459, 0.0008174852182656692)
  (7.888539325842697, 0.0008369422639214821)
  (7.888891060087934, 0.0008568547290307427)
  (7.88924279433317, 0.0008772291163605533)
  (7.8895945285784075, 0.0008980720500198283)
  (7.889946262823645, 0.0009193902736395823)
  (7.890297997068881, 0.0009411906485591939)
  (7.890649731314118, 0.0009634801520235076)
  (7.891001465559355, 0.0009862658753899828)
  (7.891353199804592, 0.0010095550223353164)
  (7.891704934049829, 0.0010333549070669149)
  (7.892056668295066, 0.001057672952535449)
  (7.892408402540303, 0.0010825166886407889)
  (7.89276013678554, 0.0011078937504358996)
  (7.893111871030777, 0.001133811876326489)
  (7.893463605276014, 0.001160278906254003)
  (7.89381533952125, 0.0011873027798761926)
  (7.8941670737664875, 0.00121489153472603)
  (7.894518808011725, 0.0012430533043667619)
  (7.894870542256961, 0.0012717963165166865)
  (7.895222276502198, 0.0013011288911640856)
  (7.895574010747436, 0.0013310594386596528)
  (7.895925744992672, 0.001361596457783179)
  (7.896277479237909, 0.0013927485337912326)
  (7.896629213483146, 0.001424524336434252)
  (7.896980947728383, 0.0014569326179467712)
  (7.89733268197362, 0.0014899822110113758)
  (7.897684416218857, 0.001523682026691009)
  (7.898036150464094, 0.0015580410523228228)
  (7.89838788470933, 0.0015930683493864395)
  (7.8987396189545676, 0.0016287730513362964)
  (7.899091353199805, 0.0016651643613893041)
  (7.899443087445041, 0.0017022515502864155)
  (7.8997948216902785, 0.0017400439540010137)
  (7.900146555935516, 0.0017785509714220438)
  (7.900498290180752, 0.0018177820619848517)
  (7.900850024425989, 0.0018577467432614458)
  (7.901201758671226, 0.0018984545885092907)
  (7.901553492916463, 0.0019399152241731388)
  (7.9019052271617, 0.00198213832734101)
  (7.902256961406937, 0.002025133623155151)
  (7.902608695652174, 0.002068910882172481)
  (7.902960429897411, 0.0021134799176749652)
  (7.903312164142648, 0.0021588505829368554)
  (7.903663898387885, 0.002205032768435089)
  (7.904015632633121, 0.0022520363990113923)
  (7.9043673668783585, 0.0022998714309835355)
  (7.904719101123596, 0.0023485478491977463)
  (7.905070835368832, 0.0023980756640404888)
  (7.905422569614069, 0.002448464908382464)
  (7.905774303859307, 0.002499725634478367)
  (7.906126038104543, 0.002551867910812522)
  (7.90647777234978, 0.0026049018188782913)
  (7.906829506595017, 0.002658837449914714)
  (7.907181240840254, 0.0027136849015825804)
  (7.907532975085491, 0.0027694542745849704)
  (7.907884709330728, 0.0028261556692309453)
  (7.908236443575965, 0.0028837991819425923)
  (7.908588177821202, 0.002942394901709111)
  (7.9089399120664385, 0.0030019529064822525)
  (7.909291646311676, 0.0030624832595133045)
  (7.909643380556912, 0.003123996005637064)
  (7.9099951148021495, 0.0031865011675010213)
  (7.910346849047387, 0.0032500087417302592)
  (7.910698583292623, 0.003314528695048724)
  (7.91105031753786, 0.0033800709603354906)
  (7.911402051783098, 0.0034466454326244067)
  (7.911753786028334, 0.0035142619650607165)
  (7.912105520273571, 0.003582930364793402)
  (7.912457254518808, 0.00365266038880957)
  (7.912808988764045, 0.00372346173973076)
  (7.913160723009282, 0.00379534406154014)
  (7.913512457254519, 0.0038683169352672353)
  (7.913864191499756, 0.003942389874618729)
  (7.914215925744993, 0.004017572321555085)
  (7.9145676599902295, 0.004093873641822288)
  (7.914919394235467, 0.004171303120432929)
  (7.915271128480703, 0.004249869957092062)
  (7.91562286272594, 0.0043295832615916074)
  (7.915974596971178, 0.004410452049139313)
  (7.916326331216414, 0.004492485235656568)
  (7.916678065461651, 0.0045756916330241815)
  (7.917029799706888, 0.0046600799442926)
  (7.917381533952125, 0.004745658758842142)
  (7.917733268197362, 0.0048324365475068964)
  (7.918085002442599, 0.004920421657662294)
  (7.918436736687836, 0.005009622308267625)
  (7.918788470933073, 0.005100046584881168)
  (7.9191402051783095, 0.005191702434631962)
  (7.919491939423547, 0.005284597661165513)
  (7.919843673668783, 0.005378739919552622)
  (7.92019540791402, 0.005474136711171584)
  (7.920547142159258, 0.005570795378561755)
  (7.920898876404494, 0.005668723100249351)
  (7.921250610649731, 0.005767926885548835)
  (7.921602344894969, 0.005868413569339981)
  (7.921954079140205, 0.005970189806832282)
  (7.922305813385442, 0.006073262068299612)
  (7.922657547630679, 0.006177636633799777)
  (7.923009281875916, 0.006283319587890246)
  (7.923361016121153, 0.006390316814317398)
  (7.92371275036639, 0.006498633990701219)
  (7.924064484611627, 0.006608276583213946)
  (7.924416218856864, 0.006719249841248831)
  (7.9247679531021005, 0.006831558792085912)
  (7.925119687347338, 0.006945208235559941)
  (7.925471421592574, 0.007060202738720878)
  (7.925823155837811, 0.007176546630509928)
  (7.926174890083049, 0.00729424399643086)
  (7.926526624328285, 0.007413298673233704)
  (7.926878358573522, 0.007533714243611878)
  (7.92723009281876, 0.007655494030910426)
  (7.927581827063996, 0.007778641093846295)
  (7.927933561309233, 0.007903158221256645)
  (7.92828529555447, 0.008029047926864818)
  (7.928637029799707, 0.008156312444064617)
  (7.928988764044944, 0.008284953720739452)
  (7.9293404982901805, 0.008414973414111515)
  (7.929692232535418, 0.00854637288561605)
  (7.930043966780655, 0.008679153195820799)
  (7.930395701025891, 0.008813315099375885)
  (7.930747435271129, 0.008948859040011747)
  (7.931099169516365, 0.009085785145573344)
  (7.931450903761602, 0.009224093223115015)
  (7.93180263800684, 0.009363782754028604)
  (7.932154372252076, 0.009504852889239412)
  (7.932506106497313, 0.009647302444451111)
  (7.9328578407425505, 0.009791129895449613)
  (7.933209574987787, 0.009936333373475437)
  (7.933561309233024, 0.010082910660657807)
  (7.9339130434782605, 0.010230859185510366)
  (7.934264777723498, 0.010380176018515708)
  (7.934616511968735, 0.01053085786776764)
  (7.9349682462139715, 0.010682901074699713)
  (7.935319980459209, 0.010836301609895349)
  (7.935671714704445, 0.010991055068978905)
  (7.936023448949682, 0.011147156668594671)
  (7.93637518319492, 0.01130460124247823)
  (7.936726917440156, 0.01146338323761864)
  (7.937078651685393, 0.011623496710521986)
  (7.9374303859306305, 0.011784935323564949)
  (7.937782120175867, 0.011947692341464089)
  (7.938133854421104, 0.012111760627838364)
  (7.938485588666341, 0.01227713264189223)
  (7.938837322911578, 0.01244380043519977)
  (7.939189057156815, 0.012611755648611611)
  (7.9395407914020515, 0.01278098950927764)
  (7.939892525647289, 0.012951492827789846)
  (7.940244259892526, 0.013123255995445171)
  (7.940595994137762, 0.01329626898164682)
  (7.940947728383, 0.013470521331421348)
  (7.941299462628236, 0.013646002163080206)
  (7.941651196873473, 0.013822700166006285)
  (7.942002931118711, 0.014000603598588679)
  (7.942354665363947, 0.01417970028628801)
  (7.942706399609184, 0.0143599776198573)
  (7.9430581338544215, 0.014541422553697725)
  (7.943409868099658, 0.014724021604372473)
  (7.943761602344895, 0.014907760849264484)
  (7.9441133365901315, 0.015092625925393843)
  (7.944465070835369, 0.01527860202839193)
  (7.944816805080606, 0.015465673911631672)
  (7.945168539325842, 0.015653825885516115)
  (7.94552027357108, 0.01584304181694063)
  (7.945872007816317, 0.0160333051289141)
  (7.946223742061553, 0.016224598800346213)
  (7.946575476306791, 0.016416905366010592)
  (7.946927210552027, 0.016610206916679804)
  (7.947278944797264, 0.016804485099428)
  (7.9476306790425015, 0.016999721118121647)
  (7.947982413287738, 0.017195895734072097)
  (7.948334147532975, 0.01739298926688715)
  (7.9486858817782124, 0.01759098159548711)
  (7.949037616023449, 0.01778985215931428)
  (7.949389350268686, 0.017989579959724278)
  (7.9497410845139225, 0.018190143561564343)
  (7.95009281875916, 0.018391521094932584)
  (7.950444553004397, 0.01859369025713775)
  (7.950796287249633, 0.018796628314844188)
  (7.951148021494871, 0.01900031210639841)
  (7.951499755740107, 0.019204718044361968)
  (7.951851489985344, 0.01940982211823261)
  (7.952203224230582, 0.019615599897352842)
  (7.952554958475818, 0.019822026534023873)
  (7.952906692721055, 0.020029076766801435)
  (7.9532584269662925, 0.020236724924005856)
  (7.953610161211529, 0.020444944927406006)
  (7.953961895456766, 0.02065371029611951)
  (7.9543136297020025, 0.02086299415069659)
  (7.95466536394724, 0.021072769217408638)
  (7.955017098192477, 0.021283007832726852)
  (7.955368832437713, 0.021493681948003385)
  (7.955720566682951, 0.021704763134346106)
  (7.956072300928188, 0.02191622258769277)
  (7.956424035173424, 0.02212803113407169)
  (7.956775769418662, 0.02234015923506938)
  (7.957127503663898, 0.022552576993493112)
  (7.957479237909135, 0.022765254159205828)
  (7.9578309721543725, 0.022978160135185277)
  (7.958182706399609, 0.023191263983756594)
  (7.958534440644846, 0.02340453443301338)
  (7.958886174890083, 0.02361793988344174)
  (7.95923790913532, 0.023831448414718626)
  (7.959589643380557, 0.02404502779270823)
  (7.9599413776257935, 0.024258645476638696)
  (7.960293111871031, 0.024472268626460014)
  (7.960644846116268, 0.02468586411038931)
  (7.960996580361504, 0.024899398512636006)
  (7.961348314606742, 0.02511283814129639)
  (7.961700048851979, 0.02532614903643471)
  (7.962051783097215, 0.025539296978335235)
  (7.9624035173424526, 0.025752247495916647)
  (7.962755251587689, 0.025964965875330037)
  (7.963106985832926, 0.026177417168711914)
  (7.9634587200781635, 0.026389566203105952)
  (7.9638104543234, 0.026601377589539954)
  (7.964162188568637, 0.02681281573226979)
  (7.964513922813874, 0.027023844838172106)
  (7.964865657059111, 0.02723442892628114)
  (7.965217391304348, 0.02744453183749629)
  (7.965569125549584, 0.027654117244410692)
  (7.965920859794822, 0.027863148661292136)
  (7.966272594040059, 0.02807158945420607)
  (7.966624328285295, 0.028279402851265623)
  (7.966976062530533, 0.028486551953013084)
  (7.96732779677577, 0.02869299974293238)
  (7.967679531021006, 0.028898709098082342)
  (7.9680312652662435, 0.029103642799846785)
  (7.96838299951148, 0.02930776354480269)
  (7.968734733756717, 0.029511033955695876)
  (7.969086468001954, 0.02971341659252147)
  (7.969438202247191, 0.029914873963715394)
  (7.969789936492428, 0.03011536853742891)
  (7.970141670737664, 0.030314862752907956)
  (7.970493404982902, 0.030513319031948427)
  (7.970845139228139, 0.03071069979045271)
  (7.971196873473375, 0.03090696745004129)
  (7.971548607718613, 0.031102084449758483)
  (7.97190034196385, 0.03129601325783504)
  (7.972252076209086, 0.03148871638351691)
  (7.9726038104543235, 0.03168015638895216)
  (7.97295554469956, 0.03187029590113388)
  (7.973307278944797, 0.032059097623887034)
  (7.9736590131900345, 0.03224652434990016)
  (7.974010747435271, 0.03243253897279397)
  (7.974362481680508, 0.032617104499220506)
  (7.974714215925745, 0.03280018406099394)
  (7.975065950170982, 0.03298174092723283)
  (7.975417684416219, 0.03316173851652815)
  (7.975769418661455, 0.03334014040911759)
  (7.976121152906693, 0.03351691035905491)
  (7.97647288715193, 0.033692012306397956)
  (7.976824621397166, 0.03386541038936919)
  (7.977176355642404, 0.03403706895651615)
  (7.977528089887641, 0.034206952578848426)
  (7.977879824132877, 0.034375026061951974)
  (7.9782315583781145, 0.03454125445807188)
  (7.978583292623351, 0.034705603078165836)
  (7.978935026868588, 0.034868037503902105)
  (7.979286761113825, 0.03502852359962905)
  (7.979638495359062, 0.03518702752427316)
  (7.979990229604299, 0.03534351574319672)
  (7.980341963849536, 0.035497955039967444)
  (7.980693698094773, 0.03565031252808648)
  (7.98104543234001, 0.03580055566261331)
  (7.981397166585246, 0.0359486522517285)
  (7.981748900830484, 0.03609457046819653)
  (7.982100635075721, 0.036238278860742934)
  (7.982452369320957, 0.03637974636532615)
  (7.9828041035661945, 0.03651894231631214)
  (7.983155837811432, 0.03665583645753223)
  (7.983507572056668, 0.03679039895322944)
  (7.983859306301905, 0.03692260039888051)
  (7.984211040547142, 0.03705241183189267)
  (7.984562774792379, 0.03717980474217253)
  (7.984914509037616, 0.03730475108254394)
  (7.985266243282853, 0.03742722327904113)
  (7.98561797752809, 0.03754719424104369)
  (7.985969711773327, 0.0376646373712517)
  (7.986321446018564, 0.03777952657551786)
  (7.986673180263801, 0.03789183627250381)
  (7.987024914509037, 0.038001541403178685)
  (7.9873766487542746, 0.03810861744012506)
  (7.987728382999512, 0.03821304039669382)
  (7.988080117244748, 0.03831478683594902)
  (7.9884318514899855, 0.0384138338794493)
  (7.988783585735222, 0.0385101592158108)
  (7.989135319980459, 0.038603741109104917)
  (7.989487054225696, 0.03869455840702063)
  (7.989838788470933, 0.03878259054884925)
  (7.99019052271617, 0.03886781757324442)
  (7.990542256961407, 0.03895022012577343)
  (7.990893991206644, 0.03902977946624908)
  (7.991245725451881, 0.03910647747584406)
  (7.991597459697117, 0.039180296663966274)
  (7.991949193942355, 0.0392512201749291)
  (7.992300928187592, 0.039319231794366694)
  (7.992652662432828, 0.03938431595542369)
  (7.9930043966780655, 0.039446457744703345)
  (7.993356130923303, 0.03950564290797676)
  (7.993707865168539, 0.03956185785563893)
  (7.994059599413776, 0.03961508966792415)
  (7.994411333659013, 0.03966532609986739)
  (7.99476306790425, 0.0397125555860125)
  (7.995114802149487, 0.03975676724485844)
  (7.995466536394724, 0.03979795088305593)
  (7.995818270639961, 0.039836096999338544)
  (7.996170004885198, 0.039871196788189955)
  (7.996521739130435, 0.03990324214324836)
  (7.996873473375672, 0.03993222566043997)
  (7.997225207620908, 0.03995814064085401)
  (7.9975769418661455, 0.03998098109333004)
  (7.997928676111383, 0.04000074173679291)
  (7.998280410356619, 0.040017418002309846)
  (7.9986321446018565, 0.040031006034853434)
  (7.998983878847094, 0.04004150269482931)
  (7.99933561309233, 0.040048905559290304)
  (7.999687347337567, 0.040053212922899206)
  (8.000039081582804, 0.040054423798595806)
  (8.000390815828041, 0.040052537918011666)
  (8.000742550073278, 0.040047555731579365)
  (8.001094284318516, 0.04003947840838684)
  (8.001446018563751, 0.04002830783574396)
  (8.001797752808988, 0.04001404661847108)
  (8.002149487054226, 0.03999669807792472)
  (8.002501221299463, 0.03997626625072126)
  (8.0028529555447, 0.03995275588721814)
  (8.003204689789937, 0.03992617244969132)
  (8.003556424035173, 0.039896522110259625)
  (8.00390815828041, 0.03986381174852749)
  (8.004259892525647, 0.03982804894895775)
  (8.004611626770885, 0.03978924199797529)
  (8.004963361016122, 0.039747399880806)
  (8.005315095261357, 0.03970253227805021)
  (8.005666829506595, 0.039654649561981614)
  (8.006018563751832, 0.039603762792597585)
  (8.00637029799707, 0.03954988371340207)
  (8.006722032242306, 0.03949302474693184)
  (8.007073766487542, 0.03943319899002429)
  (8.00742550073278, 0.03937042020884718)
  (8.007777234978017, 0.039304702833650396)
  (8.008128969223254, 0.039236061953308976)
  (8.008480703468491, 0.03916451330957926)
  (8.008832437713727, 0.03909007329114367)
  (8.009184171958964, 0.039012758927420066)
  (8.009535906204201, 0.03893258788211362)
  (8.009887640449438, 0.038849578446545685)
  (8.010239374694676, 0.03876374953277306)
  (8.010591108939913, 0.03867512066646128)
  (8.010942843185148, 0.03858371197955712)
  (8.011294577430386, 0.03848954420271422)
  (8.011646311675623, 0.03839263865754994)
  (8.01199804592086, 0.03829301724865797)
  (8.012349780166097, 0.03819070245544154)
  (8.012701514411333, 0.038085717323724566)
  (8.01305324865657, 0.03797808545719494)
  (8.013404982901807, 0.03786783100863467)
  (8.013756717147045, 0.037754978670978545)
  (8.014108451392282, 0.037639553668182835)
  (8.014460185637517, 0.037521581745930455)
  (8.014811919882755, 0.037401089162143464)
  (8.015163654127992, 0.03727810267735698)
  (8.01551538837323, 0.037152649544914595)
  (8.015867122618467, 0.03702475750100298)
  (8.016218856863704, 0.03689445475455777)
  (8.01657059110894, 0.03676176997699798)
  (8.016922325354177, 0.03662673229184499)
  (8.017274059599414, 0.036489371264186055)
  (8.017625793844651, 0.036349716890019756)
  (8.017977528089888, 0.03620779958547171)
  (8.018329262335124, 0.03606365017591617)
  (8.018680996580361, 0.03591729988492531)
  (8.019032730825598, 0.03576878032318742)
  (8.019384465070836, 0.03561812347726878)
  (8.019736199316073, 0.035465361698306275)
  (8.020087933561308, 0.0353105276905854)
  (8.020439667806546, 0.035153654500074794)
  (8.020791402051783, 0.03499477550283636)
  (8.02114313629702, 0.03483392439339639)
  (8.021494870542258, 0.034671135173038437)
  (8.021846604787493, 0.03450644213802079)
  (8.02219833903273, 0.034339879867773426)
  (8.022550073277968, 0.034171483213008)
  (8.022901807523205, 0.03400128728380558)
  (8.023253541768442, 0.03382932743766531)
  (8.02360527601368, 0.03365563926752024)
  (8.023957010258915, 0.03348025858971404)
  (8.024308744504152, 0.03330322143198394)
  (8.02466047874939, 0.033124564021399294)
  (8.025012212994627, 0.03294432277231785)
  (8.025363947239864, 0.032762534274318966)
  (8.0257156814851, 0.03257923528015816)
  (8.026067415730337, 0.032394462693705606)
  (8.026419149975574, 0.03220825355792911)
  (8.026770884220811, 0.03202064504287172)
  (8.027122618466048, 0.03183167443366841)
  (8.027474352711284, 0.03164137911858589)
  (8.027826086956521, 0.03144979657710856)
  (8.028177821201758, 0.03125696436805381)
  (8.028529555446996, 0.031062920117747694)
  (8.028881289692233, 0.030867701508245027)
  (8.02923302393747, 0.030671346265601862)
  (8.029584758182706, 0.030473892148235038)
  (8.029936492427943, 0.030275376935312792)
  (8.03028822667318, 0.03007583841525996)
  (8.030639960918418, 0.029875314374304907)
  (8.030991695163655, 0.02967384258513661)
  (8.03134342940889, 0.029471460795630122)
  (8.031695163654128, 0.029268206717686596)
  (8.032046897899365, 0.029064118016150164)
  (8.032398632144602, 0.028859232297832715)
  (8.03275036638984, 0.02865358710065813)
  (8.033102100635075, 0.02844721988290244)
  (8.033453834880312, 0.028240168012564126)
  (8.03380556912555, 0.028032468756830742)
  (8.034157303370787, 0.027824159271700566)
  (8.034509037616024, 0.027615276591707705)
  (8.034860771861261, 0.027405857619797747)
  (8.035212506106497, 0.02719593911732332)
  (8.035564240351734, 0.026985557694191975)
  (8.035915974596971, 0.026774749799153952)
  (8.036267708842209, 0.026563551710232947)
  (8.036619443087446, 0.026351999525318526)
  (8.036971177332681, 0.026140129152901093)
  (8.037322911577919, 0.025927976302966727)
  (8.037674645823156, 0.025715576478066993)
  (8.038026380068393, 0.025502964964527308)
  (8.03837811431363, 0.025290176823848043)
  (8.038729848558866, 0.025077246884249504)
  (8.039081582804103, 0.02486420973242076)
  (8.03943331704934, 0.024651099705408797)
  (8.039785051294578, 0.024437950882716386)
  (8.040136785539815, 0.024224797078550075)
  (8.04048851978505, 0.024011671834279547)
  (8.040840254030288, 0.023798608411065736)
  (8.041191988275525, 0.02358563978266659)
  (8.041543722520762, 0.023372798628453317)
  (8.041895456766, 0.02316011732660428)
  (8.042247191011237, 0.02294762794748717)
  (8.042598925256472, 0.022735362247240154)
  (8.04295065950171, 0.02252335166154884)
  (8.043302393746947, 0.022311627299620884)
  (8.043654127992184, 0.022100219938350207)
  (8.044005862237421, 0.02188916001668506)
  (8.044357596482657, 0.02167847763019992)
  (8.044709330727894, 0.021468202525862345)
  (8.045061064973131, 0.021258364096996107)
  (8.045412799218369, 0.021048991378460613)
  (8.045764533463606, 0.02084011304202349)
  (8.046116267708841, 0.02063175739193479)
  (8.046468001954079, 0.020423952360707265)
  (8.046819736199316, 0.02021672550510445)
  (8.047171470444553, 0.020010104002328166)
  (8.04752320468979, 0.019804114646402304)
  (8.047874938935028, 0.019598783844776868)
  (8.048226673180263, 0.019394137615122986)
  (8.0485784074255, 0.019190201582329536)
  (8.048930141670738, 0.018987000975717816)
  (8.049281875915975, 0.018784560626436964)
  (8.049633610161212, 0.01858290496507653)
  (8.049985344406448, 0.01838205801947268)
  (8.050337078651685, 0.01818204341271734)
  (8.050688812896922, 0.01798288436136808)
  (8.05104054714216, 0.017784603673842714)
  (8.051392281387397, 0.017587223749035985)
  (8.051744015632632, 0.01739076657510319)
  (8.05209574987787, 0.01719525372845876)
  (8.052447484123107, 0.017000706372959584)
  (8.052799218368344, 0.01680714525927618)
  (8.053150952613581, 0.016614590724468137)
  (8.053502686858819, 0.01642306269172611)
  (8.053854421104054, 0.0162325806703163)
  (8.054206155349291, 0.01604316375570969)
  (8.054557889594529, 0.015854830629883576)
  (8.054909623839766, 0.015667599561806966)
  (8.055261358085003, 0.015481488408116473)
  (8.055613092330239, 0.015296514613948986)
  (8.055964826575476, 0.015112695213965743)
  (8.056316560820713, 0.014930046833535382)
  (8.05666829506595, 0.014748585690099958)
  (8.057020029311188, 0.014568327594695507)
  (8.057371763556423, 0.014389287953642249)
  (8.05772349780166, 0.01421148177040088)
  (8.058075232046898, 0.014034923647584296)
  (8.058426966292135, 0.013859627789125195)
  (8.058778700537372, 0.013685608002599992)
  (8.059130434782608, 0.013512877701707282)
  (8.059482169027845, 0.013341449908888414)
  (8.059833903273082, 0.01317133725809505)
  (8.06018563751832, 0.013002551997708167)
  (8.060537371763557, 0.012835105993586726)
  (8.060889106008794, 0.012669010732255792)
  (8.06124084025403, 0.012504277324233204)
  (8.061592574499267, 0.012340916507478372)
  (8.061944308744504, 0.012178938650982296)
  (8.062296042989741, 0.012018353758463274)
  (8.062647777234979, 0.011859171472206498)
  (8.062999511480214, 0.011701401076998241)
  (8.063351245725451, 0.011545051504191495)
  (8.063702979970689, 0.011390131335883513)
  (8.064054714215926, 0.011236648809184402)
  (8.064406448461163, 0.011084611820614043)
  (8.064758182706399, 0.010934027930580736)
  (8.065109916951636, 0.01078490436797197)
  (8.065461651196873, 0.010637248034828684)
  (8.06581338544211, 0.01049106551112522)
  (8.066165119687348, 0.010346363059619224)
  (8.066516853932585, 0.010203146630805238)
  (8.06686858817782, 0.010061421867933795)
  (8.067220322423058, 0.009921194112118226)
  (8.067572056668295, 0.009782468407507627)
  (8.067923790913532, 0.009645249506541331)
  (8.06827552515877, 0.009509541875261096)
  (8.068627259404005, 0.009375349698692359)
  (8.068978993649242, 0.00924267688628233)
  (8.06933072789448, 0.00911152707740226)
  (8.069682462139717, 0.008981903646893663)
  (8.070034196384954, 0.008853809710672067)
  (8.07038593063019, 0.008727248131373821)
  (8.070737664875427, 0.008602221524051323)
  (8.071089399120664, 0.008478732261897326)
  (8.071441133365902, 0.008356782482021208)
  (8.071792867611139, 0.008236374091242338)
  (8.072144601856376, 0.008117508771926074)
  (8.072496336101612, 0.008000187987837748)
  (8.072848070346849, 0.007884412990026846)
  (8.073199804592086, 0.007770184822724069)
  (8.073551538837323, 0.007657504329256604)
  (8.07390327308256, 0.00754637215798315)
  (8.074255007327796, 0.007436788768228064)
  (8.074606741573033, 0.007328754436231932)
  (8.07495847581827, 0.007222269261097702)
  (8.075310210063508, 0.0071173331707439225)
  (8.075661944308745, 0.007013945927852427)
  (8.07601367855398, 0.006912107135808032)
  (8.076365412799218, 0.006811816244628677)
  (8.076717147044455, 0.006713072556892241)
  (8.077068881289692, 0.0066158752336373805)
  (8.07742061553493, 0.00652022330025015)
  (8.077772349780165, 0.006426115652330866)
  (8.078124084025402, 0.006333551061537435)
  (8.07847581827064, 0.006242528181399587)
  (8.078827552515877, 0.006153045553101144)
  (8.079179286761114, 0.006065101611238299)
  (8.079531021006352, 0.005978694689528274)
  (8.079882755251587, 0.005893823026499767)
  (8.080234489496824, 0.0058104847711182295)
  (8.080586223742062, 0.005728677988391606)
  (8.080937957987299, 0.005648400664910902)
  (8.081289692232536, 0.005569650714352559)
  (8.081641426477772, 0.005492425982925875)
  (8.081993160723009, 0.0054167242547698)
  (8.082344894968246, 0.005342543257286891)
  (8.082696629213483, 0.005269880666424642)
  (8.08304836345872, 0.005198734111891312)
  (8.083400097703956, 0.0051291011823166865)
  (8.083751831949193, 0.005060979430329793)
  (8.08410356619443, 0.0049943663775917635)
  (8.084455300439668, 0.0049292595197352185)
  (8.084807034684905, 0.0048656563312508005)
  (8.085158768930143, 0.004803554270283561)
  (8.085510503175378, 0.004742950783366506)
  (8.085862237420615, 0.004683843310060443)
  (8.086213971665853, 0.004626229287529426)
  (8.08656570591109, 0.004570106155018516)
  (8.086917440156327, 0.00451547135825936)
  (8.087269174401563, 0.004462322353781634)
  (8.0876209086468, 0.00441065661313611)
  (8.087972642892037, 0.004360471627035123)
  (8.088324377137274, 0.0043117649093949995)
  (8.088676111382512, 0.004264534001286457)
  (8.089027845627747, 0.004218776474787966)
  (8.089379579872984, 0.004174489936751291)
  (8.089731314118222, 0.004131672032457456)
  (8.090083048363459, 0.0040903204491815615)
  (8.090434782608696, 0.004050432919653346)
  (8.090786516853933, 0.004012007225414171)
  (8.091138251099169, 0.0039750412000770785)
  (8.091489985344406, 0.003939532732469275)
  (8.091841719589643, 0.003905479769686915)
  (8.09219345383488, 0.0038728803200227535)
  (8.092545188080118, 0.003841732455797997)
  (8.092896922325354, 0.0038120343160822356)
  (8.09324865657059, 0.0037837841093031344)
  (8.093600390815828, 0.0037569801157382177)
  (8.093952125061065, 0.0037316206899041804)
  (8.094303859306303, 0.0037077042628244072)
  (8.094655593551538, 0.003685229344189689)
  (8.095007327796775, 0.0036641945243939267)
  (8.095359062042013, 0.003644598476465477)
  (8.09571079628725, 0.0036264399578720408)
  (8.096062530532487, 0.003609717812217972)
  (8.096414264777723, 0.0035944309708111355)
  (8.09676599902296, 0.003580578454125627)
  (8.097117733268197, 0.00356815937313415)
  (8.097469467513434, 0.0035571729305277078)
  (8.097821201758672, 0.003547618421812171)
  (8.098172936003909, 0.0035394952362880483)
  (8.098524670249144, 0.0035328028579050264)
  (8.098876404494382, 0.0035275408660012664)
  (8.099228138739619, 0.00352370893591325)
  (8.099579872984856, 0.0035213068394783775)
  (8.099931607230094, 0.0035203344454012298)
  (8.100283341475329, 0.003520791719508032)
  (8.100635075720566, 0.0035226787248749947)
  (8.100986809965804, 0.0035259956218410826)
  (8.10133854421104, 0.0035307426678903298)
  (8.101690278456278, 0.0035369202174210246)
  (8.102042012701514, 0.003544528721392326)
  (8.10239374694675, 0.003553568726844203)
  (8.102745481191988, 0.003564040876304575)
  (8.103097215437225, 0.003575945907071776)
  (8.103448949682463, 0.0035892846503781106)
  (8.1038006839277, 0.0036040580304334546)
  (8.104152418172935, 0.0036202670633483924)
  (8.104504152418173, 0.0036379128559448914)
  (8.10485588666341, 0.003656996604439966)
  (8.105207620908647, 0.003677519593016876)
  (8.105559355153884, 0.0036994831922805838)
  (8.10591108939912, 0.003722888857595086)
  (8.106262823644357, 0.0037477381273023913)
  (8.106614557889595, 0.00377403262083581)
  (8.106966292134832, 0.0038017740367066732)
  (8.107318026380069, 0.0038309641503915803)
  (8.107669760625305, 0.0038616048120979074)
  (8.108021494870542, 0.003893697944420682)
  (8.108373229115779, 0.003927245539892432)
  (8.108724963361016, 0.003962249658423622)
  (8.109076697606254, 0.00399871242462746)
  (8.10942843185149, 0.004036636025052109)
  (8.109780166096726, 0.004076022705295557)
  (8.110131900341964, 0.004116874767022355)
  (8.110483634587201, 0.004159194564874069)
  (8.110835368832438, 0.004202984503283325)
  (8.111187103077675, 0.004248247033181607)
  (8.111538837322911, 0.00429498464861458)
  (8.111890571568148, 0.004343199883254739)
  (8.112242305813385, 0.004392895306826905)
  (8.112594040058623, 0.0044440735214267)
  (8.11294577430386, 0.004496737157761388)
  (8.113297508549095, 0.004550888871291958)
  (8.113649242794333, 0.004606531338286757)
  (8.11400097703957, 0.004663667251790876)
  (8.114352711284807, 0.004722299317509643)
  (8.114704445530045, 0.004782430249610503)
  (8.11505617977528, 0.004844062766438673)
  (8.115407914020517, 0.00490719958616076)
  (8.115759648265755, 0.0049718434223256225)
  (8.116111382510992, 0.005037996979355086)
  (8.11646311675623, 0.005105662947956224)
  (8.116814851001466, 0.005174844000467138)
  (8.117166585246702, 0.0052455427861366755)
  (8.11751831949194, 0.0053177619263283515)
  (8.117870053737176, 0.0053915040096730316)
  (8.118221787982414, 0.005466771587153141)
  (8.118573522227651, 0.00554356716712423)
  (8.118925256472886, 0.005621893210291551)
  (8.119276990718124, 0.005701752124623427)
  (8.119628724963361, 0.005783146260212313)
  (8.119980459208598, 0.005866077904098932)
  (8.120332193453836, 0.005950549275034134)
  (8.120683927699071, 0.006036562518208888)
  (8.121035661944308, 0.006124119699941644)
  (8.121387396189546, 0.006213222802322005)
  (8.121739130434783, 0.006303873717827924)
  (8.12209086468002, 0.006396074243903566)
  (8.122442598925257, 0.006489826077513028)
  (8.122794333170493, 0.006585130809663053)
  (8.12314606741573, 0.006681989919904763)
  (8.123497801660967, 0.006780404770818954)
  (8.123849535906205, 0.006880376602474758)
  (8.124201270151442, 0.006981906526882964)
  (8.124553004396677, 0.007084995522436632)
  (8.124904738641915, 0.007189644428335584)
  (8.125256472887152, 0.007295853939019742)
  (8.12560820713239, 0.007403624598590619)
  (8.125959941377626, 0.00751295679523839)
  (8.126311675622862, 0.007623850755674899)
  (8.1266634098681, 0.007736306539571941)
  (8.127015144113336, 0.007850324034016531)
  (8.127366878358574, 0.007965902947977194)
  (8.127718612603811, 0.008083042806787344)
  (8.128070346849047, 0.00820174294665732)
  (8.128422081094284, 0.008322002509207144)
  (8.128773815339521, 0.008443820436026539)
  (8.129125549584758, 0.008567195463275445)
  (8.129477283829996, 0.008692126116309123)
  (8.129829018075233, 0.008818610704355911)
  (8.130180752320468, 0.008946647315226541)
  (8.130532486565706, 0.009076233810076245)
  (8.130884220810943, 0.009207367818217349)
  (8.13123595505618, 0.009340046731987017)
  (8.131587689301417, 0.00947426770166293)
  (8.131939423546653, 0.009610027630455514)
  (8.13229115779189, 0.009747323169554983)
  (8.132642892037127, 0.009886150713247499)
  (8.132994626282365, 0.010026506394108292)
  (8.133346360527602, 0.010168386078264313)
  (8.133698094772837, 0.010311785360745285)
  (8.134049829018075, 0.01045669956090739)
  (8.134401563263312, 0.010603123717953022)
  (8.13475329750855, 0.010751052586536414)
  (8.135105031753787, 0.010900480632463683)
  (8.135456765999024, 0.011051402028494695)
  (8.13580850024426, 0.01120381065024073)
  (8.136160234489497, 0.011357700072169574)
  (8.136511968734734, 0.011513063563722503)
  (8.136863702979971, 0.011669894085542032)
  (8.137215437225208, 0.011828184285810783)
  (8.137567171470444, 0.011987926496717372)
  (8.137918905715681, 0.012149112731041856)
  (8.138270639960918, 0.012311734678867592)
  (8.138622374206156, 0.012475783704424481)
  (8.138974108451393, 0.012641250843062585)
  (8.139325842696628, 0.012808126798370512)
  (8.139677576941866, 0.01297640193942523)
  (8.140029311187103, 0.013146066298190734)
  (8.14038104543234, 0.013317109567064084)
  (8.140732779677577, 0.013489521096569368)
  (8.141084513922815, 0.013663289893210417)
  (8.14143624816805, 0.013838404617471406)
  (8.141787982413287, 0.014014853581989284)
  (8.142139716658525, 0.014192624749879673)
  (8.142491450903762, 0.014371705733235485)
  (8.142843185149, 0.014552083791790765)
  (8.143194919394235, 0.01473374583175871)
  (8.143546653639472, 0.014916678404848838)
  (8.14389838788471, 0.015100867707452892)
  (8.144250122129947, 0.01528629958002059)
  (8.144601856375184, 0.015472959506614758)
  (8.14495359062042, 0.01566083261465534)
  (8.145305324865657, 0.015849903674846677)
  (8.145657059110894, 0.01604015710130513)
  (8.146008793356131, 0.016231576951873383)
  (8.146360527601368, 0.01642414692863242)
  (8.146712261846604, 0.01661785037861463)
  (8.147063996091841, 0.01681267029471728)
  (8.147415730337078, 0.017008589316814093)
  (8.147767464582316, 0.017205589733076676)
  (8.148119198827553, 0.017403653481504355)
  (8.14847093307279, 0.01760276215165668)
  (8.148822667318026, 0.017802896986600703)
  (8.149174401563263, 0.018004038885071072)
  (8.1495261358085, 0.018206168403838763)
  (8.149877870053738, 0.018409265760306992)
  (8.150229604298975, 0.018613310835305097)
  (8.15058133854421, 0.01881828317611922)
  (8.150933072789448, 0.019024161999733225)
  (8.151284807034685, 0.01923092619628608)
  (8.151636541279922, 0.019438554332762203)
  (8.15198827552516, 0.019647024656893386)
  (8.152340009770395, 0.019856315101288435)
  (8.152691744015632, 0.020066403287784973)
  (8.15304347826087, 0.020277266532029214)
  (8.153395212506107, 0.020488881848269636)
  (8.153746946751344, 0.020701225954394498)
  (8.154098680996581, 0.020914275277171934)
  (8.154450415241817, 0.021128005957731816)
  (8.154802149487054, 0.02134239385726816)
  (8.155153883732291, 0.021557414562961664)
  (8.155505617977528, 0.021773043394132108)
  (8.155857352222766, 0.021989255408615155)
  (8.156209086468001, 0.0222060254093579)
  (8.156560820713239, 0.022423327951244305)
  (8.156912554958476, 0.022641137348134072)
  (8.157264289203713, 0.02285942768013318)
  (8.15761602344895, 0.02307817280107303)
  (8.157967757694186, 0.023297346346219706)
  (8.158319491939423, 0.023516921740193104)
  (8.15867122618466, 0.023736872205104002)
  (8.159022960429898, 0.02395717076890745)
  (8.159374694675135, 0.024177790273966576)
  (8.159726428920372, 0.024398703385830382)
  (8.160078163165608, 0.024619882602216762)
  (8.160429897410845, 0.024841300262204206)
  (8.160781631656082, 0.025062928555627792)
  (8.16113336590132, 0.02528473953268004)
  (8.161485100146557, 0.025506705113703003)
  (8.161836834391792, 0.02572879709918805)
  (8.16218856863703, 0.025950987179960958)
  (8.162540302882267, 0.02617324694756259)
  (8.162892037127504, 0.02639554790481779)
  (8.163243771372741, 0.026617861476585687)
  (8.163595505617977, 0.02684015902069402)
  (8.163947239863214, 0.027062411839049977)
  (8.164298974108451, 0.027284591188930264)
  (8.164650708353689, 0.02750666829442909)
  (8.165002442598926, 0.027728614358094573)
  (8.165354176844161, 0.027950400572699416)
  (8.165705911089399, 0.02817199813319441)
  (8.166057645334636, 0.028393378248808068)
  (8.166409379579873, 0.028614512155289096)
  (8.16676111382511, 0.028835371127305498)
  (8.167112848070348, 0.029055926490974437)
  (8.167464582315583, 0.02927614963653724)
  (8.16781631656082, 0.029496012031156815)
  (8.168168050806058, 0.029715485231847527)
  (8.168519785051295, 0.029934540898523765)
  (8.168871519296532, 0.0301531508071613)
  (8.169223253541768, 0.030371286863074665)
  (8.169574987787005, 0.030588921114295786)
  (8.169926722032242, 0.030806025765051315)
  (8.17027845627748, 0.03102257318933399)
  (8.170630190522717, 0.03123853594456738)
  (8.170981924767952, 0.031453886785341445)
  (8.17133365901319, 0.03166859867723665)
  (8.171685393258427, 0.03188264481070924)
  (8.172037127503664, 0.03209599861504048)
  (8.172388861748901, 0.03230863377235266)
  (8.172740595994139, 0.03252052423166191)
  (8.173092330239374, 0.032731644222989686)
  (8.173444064484611, 0.03294196827150486)
  (8.173795798729849, 0.03315147121169704)
  (8.174147532975086, 0.03336012820157891)
  (8.174499267220323, 0.03356791473690485)
  (8.174851001465559, 0.03377480666540117)
  (8.175202735710796, 0.03398078020100065)
  (8.175554469956033, 0.03418581193807846)
  (8.17590620420127, 0.034389878865668355)
  (8.176257938446508, 0.034592958381681194)
  (8.176609672691743, 0.03479502830708081)
  (8.17696140693698, 0.03499606690004009)
  (8.177313141182218, 0.03519605287006172)
  (8.177664875427455, 0.03539496539204334)
  (8.178016609672692, 0.03559278412030564)
  (8.17836834391793, 0.03578948920254388)
  (8.178720078163165, 0.03598506129373319)
  (8.179071812408402, 0.03617948156994316)
  (8.17942354665364, 0.03637273174207667)
  (8.179775280898877, 0.03656479406952984)
  (8.180127015144114, 0.036755651373742426)
  (8.18047874938935, 0.03694528705165179)
  (8.180830483634587, 0.037133685089043134)
  (8.181182217879824, 0.03732083007376702)
  (8.181533952125061, 0.03750670720885013)
  (8.181885686370299, 0.03769130232546031)
  (8.182237420615534, 0.037874601895740434)
  (8.182589154860771, 0.03805659304549308)
  (8.182940889106009, 0.03823726356671164)
  (8.183292623351246, 0.03841660192995544)
  (8.183644357596483, 0.03859459729654974)
  (8.183996091841719, 0.03877123953061645)
  (8.184347826086956, 0.038946519210925346)
  (8.184699560332193, 0.03912042764255291)
  (8.18505129457743, 0.03929295686834677)
  (8.185403028822668, 0.039464099680189435)
  (8.185754763067905, 0.03963384963005301)
  (8.18610649731314, 0.03980220104084303)
  (8.186458231558378, 0.03996914901701287)
  (8.186809965803615, 0.040134689454956574)
  (8.187161700048852, 0.04029881905316496)
  (8.18751343429409, 0.040461535322145914)
  (8.187865168539325, 0.040622836594089495)
  (8.188216902784562, 0.04078272203229)
  (8.1885686370298, 0.04094119164030813)
  (8.188920371275037, 0.04109824627086017)
  (8.189272105520274, 0.041253887634454145)
  (8.18962383976551, 0.04140811830773944)
  (8.189975574010747, 0.04156094174157593)
  (8.190327308255984, 0.04171236226883207)
  (8.190679042501221, 0.041862385111871514)
  (8.191030776746459, 0.04201101638976451)
  (8.191382510991696, 0.042158263125194995)
  (8.191734245236931, 0.04230413325105012)
  (8.192085979482169, 0.04244863561672779)
  (8.192437713727406, 0.042591779994106044)
  (8.192789447972643, 0.042733577083215124)
  (8.19314118221788, 0.04287403851758412)
  (8.193492916463116, 0.04301317686925596)
  (8.193844650708353, 0.043151005653496916)
  (8.19419638495359, 0.043287539333154296)
  (8.194548119198828, 0.04342279332269813)
  (8.194899853444065, 0.04355678399192092)
  (8.1952515876893, 0.0436895286693009)
  (8.195603321934538, 0.04382104564502823)
  (8.195955056179775, 0.04395135417369392)
  (8.196306790425012, 0.044080474476626136)
  (8.19665852467025, 0.04420842774389053)
  (8.197010258915487, 0.04433523613594548)
  (8.197361993160722, 0.044460922784949564)
  (8.19771372740596, 0.04458551179572015)
  (8.198065461651197, 0.044709028246350285)
  (8.198417195896434, 0.04483149818847218)
  (8.198768930141672, 0.04495294864719088)
  (8.199120664386907, 0.04507340762064124)
  (8.199472398632144, 0.04519290407923057)
  (8.199824132877382, 0.045311467964525676)
  (8.200175867122619, 0.045429130187789823)
  (8.200527601367856, 0.04554592262819046)
  (8.200879335613092, 0.045661878130658806)
  (8.201231069858329, 0.04577703050342441)
  (8.201582804103566, 0.04589141451520451)
  (8.201934538348803, 0.046005065892065655)
  (8.20228627259404, 0.04611802131396603)
  (8.202638006839276, 0.046230318410962035)
  (8.202989741084513, 0.04634199575910358)
  (8.20334147532975, 0.04645309287601318)
  (8.203693209574988, 0.04656365021614706)
  (8.204044943820225, 0.046673709165762745)
  (8.204396678065462, 0.04678331203757402)
  (8.204748412310698, 0.046892502065119857)
  (8.205100146555935, 0.04700132339684693)
  (8.205451880801172, 0.047109821089895476)
  (8.20580361504641, 0.04721804110362848)
  (8.206155349291647, 0.04732603029288418)
  (8.206507083536883, 0.04743383640096077)
  (8.20685881778212, 0.04754150805236801)
  (8.207210552027357, 0.04764909474531587)
  (8.207562286272594, 0.0477566468439754)
  (8.207914020517832, 0.04786421557051268)
  (8.208265754763067, 0.04797185299691398)
  (8.208617489008304, 0.04807961203658229)
  (8.208969223253542, 0.048187546435763284)
  (8.209320957498779, 0.04829571076476613)
  (8.209672691744016, 0.04840416040901241)
  (8.210024425989253, 0.04851295155993274)
  (8.210376160234489, 0.04862214120569508)
  (8.210727894479726, 0.04873178712179982)
  (8.211079628724963, 0.0488419478615576)
  (8.2114313629702, 0.048952682746432)
  (8.211783097215438, 0.04906405185629925)
  (8.212134831460673, 0.0491761160196143)
  (8.21248656570591, 0.04928893680349583)
  (8.212838299951148, 0.0494025765037735)
  (8.213190034196385, 0.04951709813496469)
  (8.213541768441623, 0.049632565420244024)
  (8.213893502686858, 0.04974904278139747)
  (8.214245236932095, 0.04986659532876267)
  (8.214596971177333, 0.049985288851217724)
  (8.21494870542257, 0.05010518980618037)
  (8.215300439667807, 0.05022636530968061)
  (8.215652173913044, 0.05034888312649774)
  (8.21600390815828, 0.050472811660382005)
  (8.216355642403517, 0.05059821994440242)
  (8.216707376648754, 0.05072517763140297)
  (8.217059110893992, 0.05085375498462122)
  (8.217410845139229, 0.05098402286846321)
  (8.217762579384464, 0.05111605273947181)
  (8.218114313629702, 0.05124991663749809)
  (8.218466047874939, 0.051385687177108647)
  (8.218817782120176, 0.051523437539231026)
  (8.219169516365413, 0.05166324146307913)
  (8.219521250610649, 0.05180517323836864)
  (8.219872984855886, 0.051949307697850056)
  (8.220224719101124, 0.052095720210173696)
  (8.22057645334636, 0.05224448667312395)
  (8.220928187591598, 0.05239568350722826)
  (8.221279921836834, 0.052549387649792695)
  (8.22163165608207, 0.0527056765493418)
  (8.221983390327308, 0.05286462816054063)
  (8.222335124572545, 0.05302632093958959)
  (8.222686858817783, 0.05319083384012169)
  (8.22303859306302, 0.05335824630963626)
  (8.223390327308255, 0.05352863828648924)
  (8.223742061553493, 0.05370209019747002)
  (8.22409379579873, 0.05387868295598702)
  (8.224445530043967, 0.05405849796088458)
  (8.224797264289204, 0.05424161709593556)
  (8.22514899853444, 0.054428122730016903)
  (8.225500732779677, 0.05461809771800108)
  (8.225852467024914, 0.054811625402404474)
  (8.226204201270152, 0.055008789615798304)
  (8.226555935515389, 0.05520967468403276)
  (8.226907669760624, 0.05541436543028372)
  (8.227259404005862, 0.05562294717996641)
  (8.227611138251099, 0.05583550576653157)
  (8.227962872496336, 0.056052127538182006)
  (8.228314606741574, 0.05627289936554547)
  (8.22866634098681, 0.056497908650304185)
  (8.229018075232046, 0.05672724333485213)
  (8.229369809477284, 0.05696099191297649)
  (8.22972154372252, 0.05719924344161159)
  (8.230073277967758, 0.057442087553685295)
  (8.230425012212995, 0.05768961447209592)
  (8.23077674645823, 0.05794191502484458)
  (8.231128480703468, 0.05819908066135987)
  (8.231480214948705, 0.058461203470036915)
  (8.231831949193943, 0.058728376197025645)
  (8.23218368343918, 0.059000692266303834)
  (8.232535417684415, 0.05927824580105978)
  (8.232887151929653, 0.05956113164641463)
  (8.23323888617489, 0.059849445393519274)
  (8.233590620420127, 0.06014328340505776)
  (8.233942354665365, 0.06044274284218065)
  (8.2342940889106, 0.0607479216929081)
  (8.234645823155837, 0.061058918802027184)
  (8.234997557401075, 0.06137583390251811)
  (8.235349291646312, 0.0616987676485371)
  (8.235701025891549, 0.06202782164998544)
  (8.236052760136786, 0.06236309850870503)
  (8.236404494382022, 0.06270470185631538)
  (8.236756228627259, 0.06305273639373221)
  (8.237107962872496, 0.06340730793239713)
  (8.237459697117734, 0.06376852343724626)
  (8.237811431362971, 0.06413649107144692)
  (8.238163165608206, 0.06451132024293005)
  (8.238514899853444, 0.0648931216527543)
  (8.238866634098681, 0.06528200734532447)
  (8.239218368343918, 0.0656780907604908)
  (8.239570102589155, 0.06608148678756981)
  (8.239921836834391, 0.06649231182129317)
  (8.240273571079628, 0.06691068381973558)
  (8.240625305324865, 0.06733672236423338)
  (8.240977039570103, 0.06777054872132471)
  (8.24132877381534, 0.06821228590673545)
  (8.241680508060577, 0.06866205875144465)
  (8.242032242305813, 0.06911999396984231)
  (8.24238397655105, 0.06958622023001632)
  (8.242735710796287, 0.07006086822618557)
  (8.243087445041525, 0.07054407075330005)
  (8.243439179286762, 0.07103596278384028)
  (8.243790913531997, 0.07153668154683579)
  (8.244142647777235, 0.07204636660911556)
  (8.244494382022472, 0.07256515995882051)
  (8.24484611626771, 0.07309320609120146)
  (8.245197850512946, 0.07363065209670636)
  (8.245549584758182, 0.07417764775139511)
  (8.24590131900342, 0.07473434560968754)
  (8.246253053248656, 0.07530090109946283)
  (8.246604787493894, 0.0758774726195339)
  (8.246956521739131, 0.07646422163950194)
  (8.247308255984368, 0.07706131280201434)
  (8.247659990229604, 0.07766891402743586)
  (8.248011724474841, 0.07828719662094924)
  (8.248363458720078, 0.07891633538208012)
  (8.248715192965316, 0.07955650871669415)
  (8.249066927210553, 0.08020789875142864)
  (8.249418661455788, 0.08087069145060231)
  (8.249770395701026, 0.08154507673559766)
  (8.250122129946263, 0.08223124860672477)
  (8.2504738641915, 0.08292940526755715)
  (8.250825598436737, 0.08363974925177485)
  (8.251177332681973, 0.08436248755248445)
  (8.25152906692721, 0.08509783175402827)
  (8.251880801172447, 0.08584599816629834)
  (8.252232535417685, 0.08660720796152577)
  (8.252584269662922, 0.087381687313562)
  (8.252936003908157, 0.08816966753964167)
  (8.253287738153395, 0.08897138524461906)
  (8.253639472398632, 0.08978708246767406)
  (8.25399120664387, 0.09061700683147475)
  (8.254342940889106, 0.09146141169378891)
  (8.254694675134344, 0.09232055630152776)
  (8.25504640937958, 0.09319470594721996)
  (8.255398143624816, 0.09408413212787838)
  (8.255749877870054, 0.09498911270626345)
  (8.256101612115291, 0.09590993207451422)
  (8.256453346360528, 0.09684688132012664)
  (8.256805080605764, 0.0978002583942531)
  (8.257156814851001, 0.09877036828230912)
  (8.257508549096238, 0.09975752317684317)
  (8.257860283341476, 0.10076204265266592)
  (8.258212017586713, 0.10178425384417733)
  (8.258563751831948, 0.10282449162488672)
  (8.258915486077186, 0.10388309878907748)
  (8.259267220322423, 0.10496042623557866)
  (8.25961895456766, 0.10605683315360942)
  (8.259970688812897, 0.10717268721065715)
  (8.260322423058135, 0.10830836474233912)
  (8.26067415730337, 0.1094642509442047)
  (8.261025891548607, 0.11064074006544067)
  (8.261377625793845, 0.11183823560440737)
  (8.261729360039082, 0.11305715050597942)
  (8.26208109428432, 0.11429790736061768)
  (8.262432828529555, 0.11556093860512795)
  (8.262784562774792, 0.1168466867250279)
  (8.26313629702003, 0.11815560445849616)
  (8.263488031265267, 0.11948815500179577)
  (8.263839765510504, 0.12084481221613952)
  (8.26419149975574, 0.1222260608359147)
  (8.264543234000977, 0.12363239667819204)
  (8.264894968246214, 0.12506432685345042)
  (8.265246702491451, 0.1265223699774477)
  (8.265598436736688, 0.12800705638413712)
  (8.265950170981926, 0.12951892833957007)
  (8.266301905227161, 0.13105854025668962)
  (8.266653639472398, 0.1326264589109284)
  (8.267005373717636, 0.13422326365651935)
  (8.267357107962873, 0.1358495466434339)
  (8.26770884220811, 0.13750591303484727)
  (8.268060576453346, 0.1391929812250281)
  (8.268412310698583, 0.14091138305756667)
  (8.26876404494382, 0.1426617640438177)
  (8.269115779189057, 0.144444783581474)
  (8.269467513434295, 0.14626111517314266)
  (8.26981924767953, 0.1481114466448208)
  (8.270170981924768, 0.14999648036416474)
  (8.270522716170005, 0.151916933458412)
  (8.270874450415242, 0.15387353803186615)
  (8.27122618466048, 0.15586704138279167)
  (8.271577918905715, 0.1578982062196218)
  (8.271929653150952, 0.15996781087632334)
  (8.27228138739619, 0.16207664952681577)
  (8.272633121641427, 0.16422553239828014)
  (8.272984855886664, 0.16641528598325034)
  (8.273336590131901, 0.16864675325032852)
  (8.273688324377137, 0.17092079385338455)
  (8.274040058622374, 0.17323828433910723)
  (8.274391792867611, 0.1756001183527408)
  (8.274743527112848, 0.1780072068418747)
  (8.275095261358086, 0.18046047825811792)
  (8.275446995603321, 0.18296087875651493)
  (8.275798729848558, 0.18550937239253712)
  (8.276150464093796, 0.18810694131649275)
  (8.276502198339033, 0.19075458596519193)
  (8.27685393258427, 0.1934533252506938)
  (8.277205666829506, 0.1962041967459808)
  (8.277557401074743, 0.1990082568673764)
  (8.27790913531998, 0.20186658105354358)
  (8.278260869565218, 0.20478026394087198)
  (8.278612603810455, 0.2077504195351006)
  (8.278964338055692, 0.2107781813789738)
  (8.279316072300928, 0.2138647027157512)
  (8.279667806546165, 0.21701115664840429)
  (8.280019540791402, 0.220218736294288)
  (8.28037127503664, 0.22348865493511638)
  (8.280723009281877, 0.22682214616204066)
  (8.281074743527112, 0.2302204640156448)
  (8.28142647777235, 0.23368488312065638)
  (8.281778212017587, 0.23721669881518254)
  (8.282129946262824, 0.24081722727426497)
  (8.282481680508061, 0.244487805627562)
  (8.282833414753297, 0.24822979207095)
  (8.283185148998534, 0.2520445659718406)
  (8.283536883243771, 0.255933527968015)
  (8.283888617489009, 0.2598981000597614)
  (8.284240351734246, 0.2639397256951139)
  (8.284592085979483, 0.26805986984798214)
  (8.284943820224719, 0.2722600190889568)
  (8.285295554469956, 0.2765416816485961)
  (8.285647288715193, 0.28090638747295527)
  (8.28599902296043, 0.28535568827117863)
  (8.286350757205668, 0.2898911575549129)
  (8.286702491450903, 0.29451439066934315)
  (8.28705422569614, 0.2992270048156348)
  (8.287405959941378, 0.30403063906456745)
  (8.287757694186615, 0.30892695436114137)
  (8.288109428431852, 0.3139176335199463)
  (8.288461162677088, 0.3190043812110784)
  (8.288812896922325, 0.32418892393638427)
  (8.289164631167562, 0.32947300999583184)
  (8.2895163654128, 0.3348584094437692)
  (8.289868099658037, 0.3403469140348889)
  (8.290219833903272, 0.34594033715966077)
  (8.29057156814851, 0.35164051376902944)
  (8.290923302393747, 0.35744930028817223)
  (8.291275036638984, 0.3633685745190941)
  (8.291626770884221, 0.3694002355318635)
  (8.291978505129459, 0.37554620354427404)
  (8.292330239374694, 0.38180841978973157)
  (8.292681973619931, 0.3881888463731572)
  (8.293033707865169, 0.3946894661147123)
  (8.293385442110406, 0.4013122823811323)
  (8.293737176355643, 0.40805931890449176)
  (8.294088910600879, 0.4149326195881816)
  (8.294440644846116, 0.4219342482999252)
  (8.294792379091353, 0.429066288651633)
  (8.29514411333659, 0.43633084376591197)
  (8.295495847581828, 0.4437300360290432)
  (8.295847581827063, 0.451266006830251)
  (8.2961993160723, 0.45894091628708067)
  (8.296551050317538, 0.4667569429567154)
  (8.296902784562775, 0.4747162835330591)
  (8.297254518808012, 0.4828211525294265)
  (8.29760625305325, 0.4910737819466586)
  (8.297957987298485, 0.49947642092653777)
  (8.298309721543722, 0.5080313353903169)
  (8.29866145578896, 0.5167408076622361)
  (8.299013190034197, 0.5256071360778731)
  (8.299364924279434, 0.5346326345771931)
  (8.29971665852467, 0.5438196322821609)
  (8.300068392769907, 0.5531704730587927)
  (8.300420127015144, 0.5626875150635262)
  (8.300771861260381, 0.5723731302737796)
  (8.301123595505619, 0.5822297040026103)
  (8.301475329750854, 0.592259634397352)
  (8.301827063996091, 0.6024653319221418)
  (8.302178798241329, 0.6128492188242431)
  (8.302530532486566, 0.6234137285840823)
  (8.302882266731803, 0.6341613053489189)
  (8.30323400097704, 0.645094403350083)
  (8.303585735222276, 0.6562154863037152)
  (8.303937469467513, 0.6675270267949571)
  (8.30428920371275, 0.679031505645539)
  (8.304640937957988, 0.6907314112647335)
  (8.304992672203225, 0.7026292389836399)
  (8.30534440644846, 0.7147274903727739)
  (8.305696140693698, 0.7270286725429552)
  (8.306047874938935, 0.7395352974294812)
  (8.306399609184172, 0.7522498810595948)
  (8.30675134342941, 0.7651749428032547)
  (8.307103077674645, 0.7783130046072335)
  (8.307454811919882, 0.7916665902125672)
  (8.30780654616512, 0.8052382243554146)
  (8.308158280410357, 0.819030431951344)
  (8.308510014655594, 0.8330457372631492)
  (8.30886174890083, 0.8472866630522278)
  (8.309213483146067, 0.8617557297136207)
  (8.309565217391304, 0.8764554543948018)
  (8.309916951636541, 0.8913883500983169)
  (8.310268685881779, 0.9065569247683802)
  (8.310620420127016, 0.9219636803615556)
  (8.310972154372251, 0.9376111119016544)
  (8.311323888617489, 0.9535017065189894)
  (8.311675622862726, 0.9696379424741545)
  (8.312027357107963, 0.9860222881664702)
  (8.3123790913532, 1.0026572011273063)
  (8.312730825598436, 1.0195451269984412)
  (8.313082559843673, 1.036688498495676)
  (8.31343429408891, 1.0540897343579143)
  (8.313786028334148, 1.071751238281923)
  (8.314137762579385, 1.0896753978430183)
  (8.31448949682462, 1.107864583401926)
  (8.314841231069858, 1.126321146998066)
  (8.315192965315095, 1.1450474212295485)
  (8.315544699560332, 1.1640457181201465)
  (8.31589643380557, 1.1833183279735626)
  (8.316248168050807, 1.2028675182152786)
  (8.316599902296042, 1.2226955322223212)
  (8.31695163654128, 1.2428045881412702)
  (8.317303370786517, 1.2631968776948614)
  (8.317655105031754, 1.2838745649775285)
  (8.318006839276991, 1.3048397852402691)
  (8.318358573522227, 1.3260946436652046)
  (8.318710307767464, 1.34764121413023)
  (8.319062042012701, 1.3694815379641763)
  (8.319413776257939, 1.3916176226928647)
  (8.319765510503176, 1.414051440776535)
  (8.320117244748412, 1.4367849283390433)
  (8.320468978993649, 1.4598199838893144)
  (8.320820713238886, 1.4831584670355038)
  (8.321172447484123, 1.5068021971923464)
  (8.32152418172936, 1.5307529522821872)
  (8.321875915974598, 1.5550124674301926)
  (8.322227650219833, 1.5795824336542532)
  (8.32257938446507, 1.6044644965501111)
  (8.322931118710308, 1.6296602549722445)
  (8.323282852955545, 1.6551712597110448)
  (8.323634587200782, 1.6809990121668674)
  (8.323986321446018, 1.707144963021507)
  (8.324338055691255, 1.7336105109076836)
  (8.324689789936492, 1.760397001077138)
  (8.32504152418173, 1.7875057240679155)
  (8.325393258426967, 1.8149379143714748)
  (8.325744992672202, 1.8426947491002315)
  (8.32609672691744, 1.870777346656155)
  (8.326448461162677, 1.8991867654010877)
  (8.326800195407914, 1.9279240023294089)
  (8.327151929653152, 1.9569899917437086)
  (8.327503663898387, 1.9863856039341559)
  (8.327855398143624, 2.0161116438622133)
  (8.328207132388862, 2.046168849849391)
  (8.328558866634099, 2.076557892271746)
  (8.328910600879336, 2.107279372260796)
  (8.329262335124573, 2.138333820411587)
  (8.329614069369809, 2.1697216954985996)
  (8.329965803615046, 2.201443383200247)
  (8.330317537860283, 2.2334991948326524)
  (8.33066927210552, 2.2658893660934716)
  (8.331021006350758, 2.2986140558164845)
  (8.331372740595993, 2.3316733447376965)
  (8.33172447484123, 2.365067234273709)
  (8.332076209086468, 2.3987956453130987)
  (8.332427943331705, 2.4328584170215746)
  (8.332779677576942, 2.4672553056616664)
  (8.333131411822178, 2.5019859834277134)
  (8.333483146067415, 2.537050037296907)
  (8.333834880312653, 2.572446967897181)
  (8.33418661455789, 2.6081761883926964)
  (8.334538348803127, 2.6442370233877046)
  (8.334890083048364, 2.6806287078495625)
  (8.3352418172936, 2.717350386051675)
  (8.335593551538837, 2.7544011105371315)
  (8.335945285784074, 2.791779841103824)
  (8.336297020029312, 2.829485443811807)
  (8.336648754274549, 2.867516690013674)
  (8.337000488519784, 2.9058722554087373)
  (8.337352222765022, 2.9445507191217506)
  (8.337703957010259, 2.983550562806964)
  (8.338055691255496, 3.0228701697782654)
  (8.338407425500733, 3.0625078241661545)
  (8.338759159745969, 3.1024617101023333)
  (8.339110893991206, 3.142729910932629)
  (8.339462628236443, 3.1833104084590067)
  (8.33981436248168, 3.224201082211427)
  (8.340166096726918, 3.265399708750241)
  (8.340517830972153, 3.306903960999895)
  (8.34086956521739, 3.348711407614609)
  (8.341221299462628, 3.390819512376795)
  (8.341573033707865, 3.4332256336288633)
  (8.341924767953103, 3.47592702373914)
  (8.34227650219834, 3.5189208286025755)
  (8.342628236443575, 3.5622040871768954)
  (8.342979970688813, 3.605773731054879)
  (8.34333170493405, 3.6496265840733964)
  (8.343683439179287, 3.693759361959853)
  (8.344035173424524, 3.7381686720166614)
  (8.34438690766976, 3.7828510128443567)
  (8.344738641914997, 3.8278027741039473)
  (8.345090376160234, 3.873020236319097)
  (8.345442110405472, 3.918499570718699)
  (8.345793844650709, 3.9642368391203995)
  (8.346145578895944, 4.010227993855619)
  (8.346497313141182, 4.056468877736581)
  (8.346849047386419, 4.102955224065868)
  (8.347200781631656, 4.149682656688993)
  (8.347552515876894, 4.1966466900904456)
  (8.34790425012213, 4.243842729533688)
  (8.348255984367366, 4.291266071245527)
  (8.348607718612604, 4.338911902645267)
  (8.34895945285784, 4.386775302619073)
  (8.349311187103078, 4.4348512418398816)
  (8.349662921348315, 4.483134583133248)
  (8.35001465559355, 4.531620081889454)
  (8.350366389838788, 4.580302386522187)
  (8.350718124084025, 4.629176038974089)
  (8.351069858329263, 4.678235475269455)
  (8.3514215925745, 4.727475026114295)
  (8.351773326819735, 4.7768889175440385)
  (8.352125061064973, 4.826471271619035)
  (8.35247679531021, 4.876216107168052)
  (8.352828529555447, 4.926117340579924)
  (8.353180263800684, 4.976168786643473)
  (8.353531998045922, 5.026364159435823)
  (8.353883732291157, 5.076697073259146)
  (8.354235466536394, 5.127161043625966)
  (8.354587200781632, 5.177749488292975)
  (8.354938935026869, 5.228455728343404)
  (8.355290669272106, 5.279272989317922)
  (8.355642403517342, 5.330194402394012)
  (8.355994137762579, 5.381213005613729)
  (8.356345872007816, 5.432321745159758)
  (8.356697606253054, 5.483513476679635)
  (8.35704934049829, 5.534780966657976)
  (8.357401074743526, 5.586116893836508)
  (8.357752808988764, 5.637513850681718)
  (8.358104543234, 5.688964344899857)
  (8.358456277479238, 5.740460800999047)
  (8.358808011724475, 5.791995561898172)
  (8.359159745969711, 5.843560890582251)
  (8.359511480214948, 5.895148971803924)
  (8.359863214460185, 5.946751913830682)
  (8.360214948705423, 5.998361750237416)
  (8.36056668295066, 6.049970441743865)
  (8.360918417195897, 6.101569878096477)
  (8.361270151441133, 6.153151879994222)
  (8.36162188568637, 6.204708201057793)
  (8.361973619931607, 6.256230529841671)
  (8.362325354176845, 6.307710491888489)
  (8.362677088422082, 6.359139651825044)
  (8.363028822667317, 6.41050951549938)
  (8.363380556912555, 6.461811532158238)
  (8.363732291157792, 6.513037096664206)
  (8.364084025403029, 6.5641775517518575)
  (8.364435759648266, 6.615224190322116)
  (8.364787493893502, 6.666168257774104)
  (8.36513922813874, 6.71700095437367)
  (8.365490962383976, 6.76771343765776)
  (8.365842696629214, 6.818296824873823)
  (8.366194430874451, 6.868742195453331)
  (8.366546165119688, 6.919040593518565)
  (8.366897899364924, 6.969183030421716)
  (8.367249633610161, 7.0191604873153635)
  (8.367601367855398, 7.068963917753356)
  (8.367953102100635, 7.118584250321126)
  (8.368304836345873, 7.168012391294388)
  (8.368656570591108, 7.2172392273252015)
  (8.369008304836346, 7.266255628154347)
  (8.369360039081583, 7.315052449348906)
  (8.36971177332682, 7.363620535063971)
  (8.370063507572057, 7.411950720827344)
  (8.370415241817293, 7.460033836346074)
  (8.37076697606253, 7.5078607083337126)
  (8.371118710307767, 7.555422163357035)
  (8.371470444553005, 7.602709030701101)
  (8.371822178798242, 7.649712145251378)
  (8.37217391304348, 7.696422350391745)
  (8.372525647288715, 7.742830500917073)
  (8.372877381533952, 7.788927465959164)
  (8.37322911577919, 7.834704131924727)
  (8.373580850024426, 7.880151405444139)
  (8.373932584269664, 7.925260216329633)
  (8.3742843185149, 7.9700215205416365)
  (8.374636052760136, 8.014426303161889)
  (8.374987787005374, 8.05846558137203)
  (8.375339521250611, 8.102130407436274)
  (8.375691255495848, 8.145411871686804)
  (8.376042989741084, 8.188301105510558)
  (8.376394723986321, 8.230789284335945)
  (8.376746458231558, 8.272867630618185)
  (8.377098192476796, 8.314527416821818)
  (8.377449926722033, 8.35575996839901)
  (8.377801660967268, 8.396556666762226)
  (8.378153395212506, 8.436908952249897)
  (8.378505129457743, 8.476808327083614)
  (8.37885686370298, 8.516246358315497)
  (8.379208597948217, 8.555214680764252)
  (8.379560332193455, 8.593704999938563)
  (8.37991206643869, 8.631709094946345)
  (8.380263800683927, 8.669218821388503)
  (8.380615534929165, 8.706226114235697)
  (8.380967269174402, 8.742722990686802)
  (8.38131900341964, 8.77870155300758)
  (8.381670737664875, 8.81415399134817)
  (8.382022471910112, 8.849072586538071)
  (8.38237420615535, 8.883449712857097)
  (8.382725940400586, 8.917277840781058)
  (8.383077674645824, 8.950549539700686)
  (8.38342940889106, 8.983257480612508)
  (8.383781143136297, 9.015394438780268)
  (8.384132877381534, 9.046953296365574)
  (8.384484611626771, 9.077927045026447)
  (8.384836345872008, 9.1083087884824)
  (8.385188080117246, 9.138091745044813)
  (8.385539814362481, 9.167269250111257)
  (8.385891548607718, 9.195834758622501)
  (8.386243282852956, 9.223781847480954)
  (8.386595017098193, 9.251104217929296)
  (8.38694675134343, 9.27779569788804)
  (8.387298485588666, 9.303850244250867)
  (8.387650219833903, 9.329261945136501)
  (8.38800195407914, 9.354025022095984)
  (8.388353688324377, 9.378133832274166)
  (8.388705422569615, 9.401582870524354)
  (8.38905715681485, 9.424366771474912)
  (8.389408891060087, 9.446480311546843)
  (8.389760625305325, 9.46791841092121)
  (8.390112359550562, 9.488676135455389)
  (8.3904640937958, 9.508748698547194)
  (8.390815828041037, 9.528131462945804)
  (8.391167562286272, 9.546819942508609)
  (8.39151929653151, 9.564809803903023)
  (8.391871030776747, 9.58209686825236)
  (8.392222765021984, 9.598677112724912)
  (8.392574499267221, 9.614546672065373)
  (8.392926233512457, 9.629701840067808)
  (8.393277967757694, 9.644139070989397)
  (8.393629702002931, 9.657854980904167)
  (8.393981436248168, 9.67084634899603)
  (8.394333170493406, 9.683110118790403)
  (8.394684904738641, 9.694643399323805)
  (8.395036638983878, 9.705443466250745)
  (8.395388373229116, 9.715507762887357)
  (8.395740107474353, 9.7248339011912)
  (8.39609184171959, 9.733419662676733)
  (8.396443575964826, 9.741262999265924)
  (8.396795310210063, 9.748362034073597)
  (8.3971470444553, 9.754715062127051)
  (8.397498778700538, 9.760320551019598)
  (8.397850512945775, 9.765177141497658)
  (8.398202247191012, 9.769283647981094)
  (8.398553981436248, 9.772639059016536)
  (8.398905715681485, 9.77524253766341)
  (8.399257449926722, 9.777093421812518)
  (8.39960918417196, 9.778191224436961)
  (8.399960918417197, 9.778535633775295)
  (8.400312652662432, 9.778126513446814)
  (8.40066438690767, 9.77696390249892)
  (8.401016121152907, 9.775048015386528)
  (8.401367855398144, 9.772379241883561)
  (8.401719589643381, 9.768958146926558)
  (8.402071323888617, 9.76478547039048)
  (8.402423058133854, 9.759862126796872)
  (8.402774792379091, 9.754189204954521)
  (8.403126526624328, 9.747767967532795)
  (8.403478260869566, 9.740599850567925)
  (8.403829995114803, 9.732686462902503)
  (8.404181729360038, 9.724029585558466)
  (8.404533463605276, 9.714631171043946)
  (8.404885197850513, 9.704493342594349)
  (8.40523693209575, 9.693618393348087)
  (8.405588666340988, 9.682008785457382)
  (8.405940400586223, 9.669667149134668)
  (8.40629213483146, 9.65659628163507)
  (8.406643869076698, 9.642799146175541)
  (8.406995603321935, 9.628278870791213)
  (8.407347337567172, 9.613038747129607)
  (8.407699071812408, 9.59708222918334)
  (8.408050806057645, 9.580412931961991)
  (8.408402540302882, 9.563034630103903)
  (8.40875427454812, 9.54495125642858)
  (8.409106008793357, 9.526166900430535)
  (8.409457743038594, 9.50668580671535)
  (8.40980947728383, 9.486512373378787)
  (8.410161211529067, 9.465651150329844)
  (8.410512945774304, 9.444106837558625)
  (8.410864680019541, 9.421884283349955)
  (8.411216414264779, 9.398988482443674)
  (8.411568148510014, 9.375424574142611)
  (8.411919882755251, 9.351197840369252)
  (8.412271617000489, 9.32631370367206)
  (8.412623351245726, 9.300777725182574)
  (8.412975085490963, 9.274595602524343)
  (8.413326819736199, 9.24777316767476)
  (8.413678553981436, 9.220316384780961)
  (8.414030288226673, 9.192231347930916)
  (8.41438202247191, 9.163524278880857)
  (8.414733756717148, 9.13420152474027)
  (8.415085490962383, 9.10426955561561)
  (8.41543722520762, 9.073734962213987)
  (8.415788959452858, 9.04260445340805)
  (8.416140693698095, 9.01088485376336)
  (8.416492427943332, 8.978583101029457)
  (8.41684416218857, 8.945706243595975)
  (8.417195896433805, 8.912261437915074)
  (8.417547630679042, 8.878255945891524)
  (8.41789936492428, 8.843697132241726)
  (8.418251099169517, 8.808592461823086)
  (8.418602833414754, 8.772949496935022)
  (8.41895456765999, 8.736775894592999)
  (8.419306301905227, 8.700079403776956)
  (8.419658036150464, 8.662867862655514)
  (8.420009770395701, 8.62514919578733)
  (8.420361504640939, 8.58693141130101)
  (8.420713238886174, 8.54822259805497)
  (8.421064973131411, 8.509030922778653)
  (8.421416707376649, 8.469364627196487)
  (8.421768441621886, 8.429232025136047)
  (8.422120175867123, 8.38864149962177)
  (8.42247191011236, 8.347601499955672)
  (8.422823644357596, 8.306120538786484)
  (8.423175378602833, 8.2642071891686)
  (8.42352711284807, 8.221870081612266)
  (8.423878847093308, 8.179117901126403)
  (8.424230581338545, 8.135959384255496)
  (8.42458231558378, 8.092403316111916)
  (8.424934049829018, 8.048458527405101)
  (8.425285784074255, 8.004133891468985)
  (8.425637518319492, 7.959438321289051)
  (8.42598925256473, 7.914380766530373)
  (8.426340986809965, 7.8689702105680635)
  (8.426692721055202, 7.823215667521426)
  (8.42704445530044, 7.777126179293223)
  (8.427396189545677, 7.730710812615351)
  (8.427747923790914, 7.6839786561022905)
  (8.42809965803615, 7.636938817313618)
  (8.428451392281387, 7.589600419826912)
  (8.428803126526624, 7.541972600322321)
  (8.429154860771861, 7.494064505680088)
  (8.429506595017099, 7.445885290092286)
  (8.429858329262336, 7.39744411219001)
  (8.430210063507571, 7.348750132187259)
  (8.430561797752809, 7.299812509042726)
  (8.430913531998046, 7.250640397640683)
  (8.431265266243283, 7.20124294599214)
  (8.43161700048852, 7.1516292924574545)
  (8.431968734733756, 7.101808562991498)
  (8.432320468978993, 7.051789868412536)
  (8.43267220322423, 7.001582301695894)
  (8.433023937469468, 6.951194935293506)
  (8.433375671714705, 6.900636818480383)
  (8.43372740595994, 6.849916974729059)
  (8.434079140205178, 6.799044399113009)
  (8.434430874450415, 6.748028055740043)
  (8.434782608695652, 6.69687687521662)
  (8.43513434294089, 6.645599752144053)
  (8.435486077186127, 6.594205542647499)
  (8.435837811431362, 6.542703061938643)
  (8.4361895456766, 6.491101081912934)
  (8.436541279921837, 6.439408328782216)
  (8.436893014167074, 6.3876334807435855)
  (8.437244748412311, 6.335785165685248)
  (8.437596482657547, 6.283871958930154)
  (8.437948216902784, 6.231902381018132)
  (8.438299951148021, 6.179884895527275)
  (8.438651685393259, 6.127827906935193)
  (8.439003419638496, 6.075739758520869)
  (8.439355153883731, 6.0236287303076965)
  (8.439706888128969, 5.971503037048312)
  (8.440058622374206, 5.919370826251808)
  (8.440410356619443, 5.86724017625387)
  (8.44076209086468, 5.815119094330354)
  (8.441113825109918, 5.76301551485479)
  (8.441465559355153, 5.710937297500301)
  (8.44181729360039, 5.658892225486333)
  (8.442169027845628, 5.606888003870648)
  (8.442520762090865, 5.554932257886918)
  (8.442872496336102, 5.503032531328303)
  (8.443224230581338, 5.451196284977328)
  (8.443575964826575, 5.399430895082334)
  (8.443927699071812, 5.347743651880808)
  (8.44427943331705, 5.296141758169803)
  (8.444631167562287, 5.2446323279236635)
  (8.444982901807522, 5.193222384959267)
  (8.44533463605276, 5.141918861648894)
  (8.445686370297997, 5.090728597680908)
  (8.446038104543234, 5.039658338868299)
  (8.446389838788471, 4.988714736005215)
  (8.446741573033707, 4.937904343771486)
  (8.447093307278944, 4.887233619685206)
  (8.447445041524182, 4.836708923103327)
  (8.447796775769419, 4.786336514270287)
  (8.448148510014656, 4.736122553414566)
  (8.448500244259893, 4.686073099893127)
  (8.448851978505129, 4.636194111383637)
  (8.449203712750366, 4.586491443124302)
  (8.449555446995603, 4.536970847201214)
  (8.44990718124084, 4.487637971883)
  (8.450258915486078, 4.4384983610025746)
  (8.450610649731313, 4.389557453385789)
  (8.45096238397655, 4.340820582326714)
  (8.451314118221788, 4.292292975109293)
  (8.451665852467025, 4.243979752575077)
  (8.452017586712262, 4.195885928736727)
  (8.452369320957498, 4.148016410436941)
  (8.452721055202735, 4.100375997052472)
  (8.453072789447972, 4.052969380242844)
  (8.45342452369321, 4.005801143743371)
  (8.453776257938447, 3.9588757632020792)
  (8.454127992183684, 3.9121976060600963)
  (8.45447972642892, 3.86577093147504)
  (8.454831460674157, 3.8195998902869515)
  (8.455183194919394, 3.7736885250263006)
  (8.455534929164632, 3.7280407699635205)
  (8.455886663409869, 3.6826604511995953)
  (8.456238397655104, 3.6375512867971382)
  (8.456590131900342, 3.592716886951411)
  (8.456941866145579, 3.548160754200742)
  (8.457293600390816, 3.5038862836757296)
  (8.457645334636053, 3.45989676338666)
  (8.457997068881289, 3.416195374548535)
  (8.458348803126526, 3.3727851919430663)
  (8.458700537371763, 3.3296691843170354)
  (8.459052271617, 3.2868502148163534)
  (8.459404005862238, 3.2443310414551787)
  (8.459755740107475, 3.202114317619414)
  (8.46010747435271, 3.160202592603934)
  (8.460459208597948, 3.1185983121828253)
  (8.460810942843185, 3.0773038192119766)
  (8.461162677088423, 3.036321354263297)
  (8.46151441133366, 2.995653056289865)
  (8.461866145578895, 2.9553009633212874)
  (8.462217879824133, 2.91526701318854)
  (8.46256961406937, 2.8755530442775714)
  (8.462921348314607, 2.836160796310934)
  (8.463273082559844, 2.797091911156686)
  (8.46362481680508, 2.7583479336638375)
  (8.463976551050317, 2.7199303125235907)
  (8.464328285295554, 2.6818404011556107)
  (8.464680019540792, 2.644079458618578)
  (8.465031753786029, 2.6066486505442645)
  (8.465383488031264, 2.5695490500943805)
  (8.465735222276502, 2.532781638939416)
  (8.466086956521739, 2.496347308258714)
  (8.466438690766976, 2.460246859761047)
  (8.466790425012213, 2.4244810067248714)
  (8.46714215925745, 2.3890503750575562)
  (8.467493893502686, 2.3539555043727916)
  (8.467845627747923, 2.319196849085425)
  (8.46819736199316, 2.2847747795229614)
  (8.468549096238398, 2.25068958305298)
  (8.468900830483635, 2.2169414652257036)
  (8.46925256472887, 2.1835305509309717)
  (8.469604298974108, 2.150456885568879)
  (8.469956033219345, 2.1177204362333146)
  (8.470307767464583, 2.085321092907684)
  (8.47065950170982, 2.053258669672069)
  (8.471011235955055, 2.021532905921085)
  (8.471362970200293, 1.9901434675917415)
  (8.47171470444553, 1.959089948400544)
  (8.472066438690767, 1.9283718710891673)
  (8.472418172936004, 1.897988688677962)
  (8.472769907181242, 1.8679397857266111)
  (8.473121641426477, 1.8382244796012395)
  (8.473473375671714, 1.808842021747293)
  (8.473825109916952, 1.7797915989675004)
  (8.474176844162189, 1.7510723347042703)
  (8.474528578407426, 1.7226832903258393)
  (8.474880312652662, 1.6946234664155242)
  (8.475232046897899, 1.666891804063451)
  (8.475583781143136, 1.6394871861601052)
  (8.475935515388374, 1.6124084386910877)
  (8.47628724963361, 1.5856543320324592)
  (8.476638983878846, 1.559223582246075)
  (8.476990718124084, 1.533114852374296)
  (8.47734245236932, 1.5073267537335062)
  (8.477694186614558, 1.4818578472058679)
  (8.478045920859795, 1.456706644528713)
  (8.478397655105033, 1.4318716095810697)
  (8.478749389350268, 1.4073511596667367)
  (8.479101123595505, 1.383143666793396)
  (8.479452857840743, 1.359247458947238)
  (8.47980459208598, 1.3356608213625876)
  (8.480156326331217, 1.3123819977860318)
  (8.480508060576453, 1.289409191734575)
  (8.48085979482169, 1.266740567747327)
  (8.481211529066927, 1.2443742526302701)
  (8.481563263312164, 1.2223083366936665)
  (8.481914997557402, 1.2005408749816422)
  (8.482266731802637, 1.179069888493534)
  (8.482618466047875, 1.1578933653965922)
  (8.482970200293112, 1.1370092622296086)
  (8.483321934538349, 1.1164155050971107)
  (8.483673668783586, 1.0961099908537175)
  (8.484025403028822, 1.0760905882783036)
  (8.484377137274059, 1.0563551392376112)
  (8.484728871519296, 1.0369014598389625)
  (8.485080605764534, 1.017727341571756)
  (8.48543234000977, 0.998830552437413)
  (8.485784074255008, 0.9802088380674718)
  (8.486135808500244, 0.961859922829537)
  (8.486487542745481, 0.9437815109208043)
  (8.486839276990718, 0.9259712874488771)
  (8.487191011235955, 0.9084269194996333)
  (8.487542745481193, 0.8911460571918761)
  (8.487894479726428, 0.8741263347185537)
  (8.488246213971665, 0.8573653713743087)
  (8.488597948216903, 0.8408607725691409)
  (8.48894968246214, 0.824610130828015)
  (8.489301416707377, 0.8086110267761702)
  (8.489653150952613, 0.7928610301100099)
  (8.49000488519785, 0.7773577005533607)
  (8.490356619443087, 0.7620985887989771)
  (8.490708353688325, 0.7470812374351162)
  (8.491060087933562, 0.7323031818570804)
  (8.491411822178799, 0.7177619511635782)
  (8.491763556424035, 0.7034550690378037)
  (8.492115290669272, 0.6893800546131363)
  (8.492467024914509, 0.6755344233233485)
  (8.492818759159746, 0.6619156877372635)
  (8.493170493404984, 0.6485213583777835)
  (8.49352222765022, 0.6353489445252023)
  (8.493873961895456, 0.6223959550048019)
  (8.494225696140694, 0.6096598989586284)
  (8.494577430385931, 0.5971382866014655)
  (8.494929164631168, 0.5848286299609446)
  (8.495280898876404, 0.572728443601803)
  (8.495632633121641, 0.5608352453342578)
  (8.495984367366878, 0.5491465569065244)
  (8.496336101612115, 0.5376599046814632)
  (8.496687835857353, 0.5263728202973975)
  (8.49703957010259, 0.5152828413131099)
  (8.497391304347826, 0.5043875118370609)
  (8.497743038593063, 0.49368438314087976)
  (8.4980947728383, 0.483171014257154)
  (8.498446507083537, 0.4728449725616011)
  (8.498798241328775, 0.4627038343396733)
  (8.49914997557401, 0.4527451853376634)
  (8.499501709819247, 0.44296662129840636)
  (8.499853444064485, 0.43336574848163295)
  (8.500205178309722, 0.42394018416910617)
  (8.50055691255496, 0.4146875571545916)
  (8.500908646800195, 0.40560550821881136)
  (8.501260381045432, 0.3966916905894517)
  (8.50161211529067, 0.38794377038636385)
  (8.501963849535906, 0.37935942705206727)
  (8.502315583781144, 0.3709363537676873)
  (8.50266731802638, 0.3626722578544468)
  (8.503019052271616, 0.35456486116086083)
  (8.503370786516854, 0.3466119004357652)
  (8.503722520762091, 0.33881112768732424)
  (8.504074255007328, 0.3311603105281704)
  (8.504425989252566, 0.32365723250682643)
  (8.504777723497801, 0.3162996934255564)
  (8.505129457743038, 0.30908550964483983)
  (8.505481191988276, 0.3020125143745787)
  (8.505832926233513, 0.2950785579522601)
  (8.50618466047875, 0.28828150810820186)
  (8.506536394723986, 0.28161925021809026)
  (8.506888128969223, 0.2750896875429484)
  (8.50723986321446, 0.26869074145675526)
  (8.507591597459697, 0.26242035166185856)
  (8.507943331704935, 0.256276476392396)
  (8.50829506595017, 0.25025709260588896)
  (8.508646800195407, 0.2443601961632078)
  (8.508998534440645, 0.23858380199710244)
  (8.509350268685882, 0.232925944269471)
  (8.50970200293112, 0.22738467651758182)
  (8.510053737176356, 0.22195807178943228)
  (8.510405471421592, 0.21664422276843337)
  (8.51075720566683, 0.2114412418876328)
  (8.511108939912067, 0.2063472614336621)
  (8.511460674157304, 0.20136043364060874)
  (8.511812408402541, 0.19647893077400924)
  (8.512164142647777, 0.19170094520517844)
  (8.512515876893014, 0.18702468947604572)
  (8.512867611138251, 0.1824483963547292)
  (8.513219345383488, 0.17797031888202675)
  (8.513571079628726, 0.1735887304090315)
  (8.513922813873961, 0.16930192462607385)
  (8.514274548119198, 0.165108215583182)
  (8.514626282364436, 0.1610059377022731)
  (8.514978016609673, 0.15699344578125823)
  (8.51532975085491, 0.15306911499027376)
  (8.515681485100147, 0.14923134086022616)
  (8.516033219345383, 0.14547853926385065)
  (8.51638495359062, 0.14180914638948416)
  (8.516736687835857, 0.13822161870773747)
  (8.517088422081095, 0.1347144329312719)
  (8.517440156326332, 0.13128608596786073)
  (8.517791890571567, 0.12793509486694032)
  (8.518143624816805, 0.12465999675982176)
  (8.518495359062042, 0.12145934879377712)
  (8.51884709330728, 0.11833172806016223)
  (8.519198827552517, 0.11527573151678049)
  (8.519550561797752, 0.11228997590465381)
  (8.51990229604299, 0.10937309765939851)
  (8.520254030288227, 0.1065237528173823)
  (8.520605764533464, 0.10374061691683001)
  (8.520957498778701, 0.10102238489406316)
  (8.521309233023937, 0.09836777097505686)
  (8.521660967269174, 0.09577550856246242)
  (8.522012701514411, 0.09324435011829199)
  (8.522364435759648, 0.09077306704241044)
  (8.522716170004886, 0.08836044954702002)
  (8.523067904250123, 0.08600530652728522)
  (8.523419638495358, 0.08370646542827082)
  (8.523771372740596, 0.08146277210834539)
  (8.524123106985833, 0.0792730906992126)
  (8.52447484123107, 0.07713630346271352)
  (8.524826575476308, 0.07505131064456809)
  (8.525178309721543, 0.07301703032519533)
  (8.52553004396678, 0.07103239826775258)
  (8.525881778212018, 0.06909636776355901)
  (8.526233512457255, 0.06720790947502132)
  (8.526585246702492, 0.06536601127622099)
  (8.526936980947728, 0.06356967809128844)
  (8.527288715192965, 0.06181793173069705)
  (8.527640449438202, 0.06010981072562438)
  (8.52799218368344, 0.05844437016048809)
  (8.528343917928677, 0.05682068150380459)
  (8.528695652173914, 0.05523783243746927)
  (8.52904738641915, 0.05369492668461495)
  (8.529399120664387, 0.05219108383612381)
  (8.529750854909624, 0.05072543917595507)
  (8.530102589154861, 0.049297143505361296)
  (8.530454323400098, 0.04790536296613268)
  (8.530806057645334, 0.04654927886296589)
  (8.531157791890571, 0.0452280874850578)
  (8.531509526135808, 0.04394099992704997)
  (8.531861260381046, 0.04268724190939299)
  (8.532212994626283, 0.041466053598251784)
  (8.532564728871519, 0.04027668942505097)
  (8.532916463116756, 0.0391184179057224)
  (8.533268197361993, 0.03799052145978843)
  (8.53361993160723, 0.03689229622933021)
  (8.533971665852468, 0.035823051897958647)
  (8.534323400097703, 0.034782111509841396)
  (8.53467513434294, 0.033768811288893474)
  (8.535026868588178, 0.032782500458192365)
  (8.535378602833415, 0.03182254105970245)
  (8.535730337078652, 0.030888307774375234)
  (8.53608207132389, 0.02997918774270103)
  (8.536433805569125, 0.029094580385785274)
  (8.536785539814362, 0.028233897227007088)
  (8.5371372740596, 0.027396561714328582)
  (8.537489008304837, 0.02658200904331759)
  (8.537840742550074, 0.025789685980947663)
  (8.53819247679531, 0.025019050690222144)
  (8.538544211040547, 0.024269572555684182)
  (8.538895945285784, 0.023540732009876775)
  (8.539247679531021, 0.022832020360780858)
  (8.539599413776259, 0.022142939620303004)
  (8.539951148021494, 0.02147300233383964)
  (8.540302882266731, 0.02082173141099225)
  (8.540654616511969, 0.020188659957438237)
  (8.541006350757206, 0.019573331108035275)
  (8.541358085002443, 0.018975297861170526)
  (8.54170981924768, 0.018394122914414834)
  (8.542061553492916, 0.017829378501501736)
  (8.542413287738153, 0.01728064623066561)
  (8.54276502198339, 0.016747516924392636)
  (8.543116756228628, 0.016229590460578258)
  (8.543468490473865, 0.015726475615153945)
  (8.5438202247191, 0.015237789906198007)
  (8.544171958964338, 0.014763159439541762)
  (8.544523693209575, 0.014302218755923912)
  (8.544875427454812, 0.013854610679683688)
  (8.54522716170005, 0.013419986169049825)
  (8.545578895945285, 0.012998004168000399)
  (8.545930630190522, 0.012588331459757796)
  (8.54628236443576, 0.012190642521893003)
  (8.546634098680997, 0.011804619383093073)
  (8.546985832926234, 0.011429951481573997)
  (8.547337567171471, 0.011066335525163506)
  (8.547689301416707, 0.010713475353078872)
  (8.548041035661944, 0.01037108179938151)
  (8.548392769907181, 0.010038872558140344)
  (8.548744504152419, 0.0097165720502978)
  (8.549096238397656, 0.00940391129225987)
  (8.549447972642891, 0.009100627766191471)
  (8.549799706888129, 0.00880646529204604)
  (8.550151441133366, 0.00852117390132262)
  (8.550503175378603, 0.008244509712543702)
  (8.55085490962384, 0.007976234808469818)
  (8.551206643869076, 0.007716117115045662)
  (8.551558378114313, 0.007463930282066156)
  (8.55191011235955, 0.007219453565586037)
  (8.552261846604788, 0.006982471712041416)
  (8.552613580850025, 0.006752774844096504)
  (8.55296531509526, 0.006530158348217463)
  (8.553317049340498, 0.00631442276394753)
  (8.553668783585735, 0.006105373674893028)
  (8.554020517830972, 0.0059028216014192225)
  (8.55437225207621, 0.005706581895026458)
  (8.554723986321447, 0.005516474634424312)
  (8.555075720566682, 0.005332324523277254)
  (8.55542745481192, 0.005153960789618023)
  (8.555779189057157, 0.004981217086933859)
  (8.556130923302394, 0.004813931396878385)
  (8.556482657547631, 0.004651945933656004)
  (8.556834391792867, 0.004495107049987596)
  (8.557186126038104, 0.004343265144747255)
  (8.557537860283341, 0.004196274572151715)
  (8.557889594528579, 0.00405399355258132)
  (8.558241328773816, 0.003916284084949623)
  (8.558593063019051, 0.003783011860661295)
  (8.558944797264289, 0.0036540461791051138)
  (8.559296531509526, 0.0035292598646901874)
  (8.559648265754763, 0.003408529185409709)
  (8.56, 0.00329173377290376)
};% \closedcycle;
\addlegendentry{{}{Fixed $c = 1.0$}}

\addplot+[
  pastelPurple, very thick
] coordinates {
  (8.14, 0.0005856604547083144)
  (8.140498290180751, 0.0006091785465989208)
  (8.140996580361504, 0.0006341082414194066)
  (8.141494870542257, 0.000660499075481269)
  (8.14199316072301, 0.0006884030143801123)
  (8.142491450903762, 0.0007178745192164548)
  (8.142989741084515, 0.000748970615005673)
  (8.143488031265266, 0.0007817509612839668)
  (8.143986321446018, 0.0008162779249518692)
  (8.14448461162677, 0.0008526166553570746)
  (8.144982901807523, 0.0008908351616487842)
  (8.145481191988276, 0.0009310043924140032)
  (8.145979482169027, 0.0009731983176148873)
  (8.14647777234978, 0.0010174940128495624)
  (8.146976062530532, 0.0010639717459317577)
  (8.147474352711285, 0.001112715065832548)
  (8.147972642892038, 0.0011638108939586722)
  (8.14847093307279, 0.0012173496178062848)
  (8.148969223253541, 0.00127342518698903)
  (8.149467513434294, 0.0013321352116373308)
  (8.149965803615046, 0.0013935810631817702)
  (8.150464093795799, 0.0014578679775292258)
  (8.150962383976552, 0.0015251051606104404)
  (8.151460674157303, 0.0015954058963190132)
  (8.151958964338055, 0.0016688876568229372)
  (8.152457254518808, 0.0017456722152473514)
  (8.15295554469956, 0.001825885760717627)
  (8.153453834880313, 0.0019096590157456905)
  (8.153952125061066, 0.0019971273559542535)
  (8.154450415241817, 0.0020884309321131944)
  (8.15494870542257, 0.0021837147944616664)
  (8.155446995603322, 0.0022831290193057185)
  (8.155945285784075, 0.0023868288378534608)
  (8.156443575964827, 0.0024949747672594197)
  (8.156941866145578, 0.0026077327438406087)
  (8.15744015632633, 0.002725274258428008)
  (8.157938446507083, 0.0028477764938159324)
  (8.158436736687836, 0.0029754224642547303)
  (8.158935026868589, 0.003108401156942238)
  (8.159433317049341, 0.0032469076754579)
  (8.159931607230092, 0.003391143385075771)
  (8.160429897410845, 0.0035413160599162006)
  (8.160928187591598, 0.003697640031827029)
  (8.16142647777235, 0.003860336340965033)
  (8.161924767953103, 0.004029632887974817)
  (8.162423058133854, 0.0042057645876942065)
  (8.162921348314606, 0.004388973524290914)
  (8.163419638495359, 0.0045795091077470915)
  (8.163917928676112, 0.004777628231592113)
  (8.164416218856864, 0.00498359543177683)
  (8.164914509037615, 0.005197683046586174)
  (8.165412799218368, 0.005420171377476357)
  (8.16591108939912, 0.005651348850710086)
  (8.166409379579873, 0.005891512179681119)
  (8.166907669760626, 0.0061409665277753905)
  (8.167405959941378, 0.006400025671651474)
  (8.16790425012213, 0.006669012164786214)
  (8.168402540302882, 0.006948257501142002)
  (8.168900830483635, 0.007238102278797259)
  (8.169399120664387, 0.007538896363379954)
  (8.16989741084514, 0.007850999051138535)
  (8.17039570102589, 0.008174779231469809)
  (8.170893991206643, 0.008510615548739109)
  (8.171392281387396, 0.008858896563179453)
  (8.171890571568149, 0.00922002091070441)
  (8.172388861748901, 0.009594397461417423)
  (8.172887151929654, 0.009982445476615545)
  (8.173385442110405, 0.010384594764076646)
  (8.173883732291158, 0.010801285831407676)
  (8.17438202247191, 0.011232970037234419)
  (8.174880312652663, 0.01168010973998627)
  (8.175378602833415, 0.01214317844405776)
  (8.175876893014166, 0.01262266094308203)
  (8.176375183194919, 0.013119053460078283)
  (8.176873473375672, 0.013632863784205924)
  (8.177371763556424, 0.0141646114038671)
  (8.177870053737177, 0.014714827635888883)
  (8.17836834391793, 0.015284055750501652)
  (8.17886663409868, 0.015872851091833326)
  (8.179364924279433, 0.01648178119364431)
  (8.179863214460186, 0.01711142588998789)
  (8.180361504640938, 0.017762377420516146)
  (8.180859794821691, 0.018435240530113417)
  (8.181358085002442, 0.019130632562561867)
  (8.181856375183195, 0.01984918354790932)
  (8.182354665363947, 0.02059153628323232)
  (8.1828529555447, 0.021358346406470274)
  (8.183351245725452, 0.022150282462990112)
  (8.183849535906203, 0.02296802596457151)
  (8.184347826086956, 0.02381227144045789)
  (8.184846116267709, 0.024683726480145607)
  (8.185344406448461, 0.02558311176756653)
  (8.185842696629214, 0.026511161106318237)
  (8.186340986809967, 0.027468621435602525)
  (8.186839276990717, 0.028456252836512208)
  (8.18733756717147, 0.029474828528322616)
  (8.187835857352223, 0.03052513485444242)
  (8.188334147532975, 0.03160797125765275)
  (8.188832437713728, 0.032724150244309)
  (8.189330727894479, 0.03387449733712078)
  (8.189829018075232, 0.03505985101619105)
  (8.190327308255984, 0.036281062647935264)
  (8.190825598436737, 0.037538996401549576)
  (8.19132388861749, 0.038834529152669765)
  (8.191822178798242, 0.04016855037388132)
  (8.192320468978993, 0.0415419620117413)
  (8.192818759159746, 0.04295567834996113)
  (8.193317049340498, 0.044410625858432265)
  (8.193815339521251, 0.04590774302775606)
  (8.194313629702004, 0.047447980188954186)
  (8.194811919882754, 0.04903229931804279)
  (8.195310210063507, 0.05066167382516479)
  (8.19580850024426, 0.052337088327966685)
  (8.196306790425012, 0.05405953840893077)
  (8.196805080605765, 0.05583003035637213)
  (8.197303370786518, 0.05764958088882435)
  (8.197801660967269, 0.05951921686254685)
  (8.198299951148021, 0.061439974961890326)
  (8.198798241328774, 0.06341290137228439)
  (8.199296531509527, 0.06543905143559933)
  (8.19979482169028, 0.06751948928768109)
  (8.20029311187103, 0.06965528747782795)
  (8.200791402051783, 0.07184752657003868)
  (8.201289692232535, 0.07409729472583115)
  (8.201787982413288, 0.0764056872684919)
  (8.20228627259404, 0.07877380622859337)
  (8.202784562774792, 0.08120275987065623)
  (8.203282852955544, 0.08369366220084734)
  (8.203781143136297, 0.08624763245561938)
  (8.20427943331705, 0.08886579457121836)
  (8.204777723497802, 0.09154927663400847)
  (8.205276013678555, 0.09429921031158403)
  (8.205774303859306, 0.09711673026465431)
  (8.206272594040058, 0.1000029735397172)
  (8.206770884220811, 0.10295907894255565)
  (8.207269174401564, 0.10598618639261959)
  (8.207767464582316, 0.10908543625836875)
  (8.208265754763067, 0.11225796867369864)
  (8.20876404494382, 0.11550492283557075)
  (8.209262335124572, 0.11882743628301547)
  (8.209760625305325, 0.12222664415769664)
  (8.210258915486078, 0.12570367844625235)
  (8.21075720566683, 0.12925966720465043)
  (8.211255495847581, 0.13289573376484481)
  (8.211753786028334, 0.13661299592402076)
  (8.212252076209086, 0.14041256511676972)
  (8.21275036638984, 0.14429554557055857)
  (8.213248656570592, 0.14826303344487757)
  (8.213746946751343, 0.15231611595449798)
  (8.214245236932095, 0.15645587047730178)
  (8.214743527112848, 0.160683363647156)
  (8.2152418172936, 0.16499965043236725)
  (8.215740107474353, 0.16940577320026495)
  (8.216238397655106, 0.17390276076850203)
  (8.216736687835857, 0.1784916274436839)
  (8.21723497801661, 0.18317337204799117)
  (8.217733268197362, 0.1879489769344782)
  (8.218231558378115, 0.19281940699176398)
  (8.218729848558867, 0.19778560863887296)
  (8.219228138739618, 0.20284850881101132)
  (8.21972642892037, 0.2080090139371072)
  (8.220224719101124, 0.21326800890995495)
  (8.220723009281876, 0.21862635604986855)
  (8.221221299462629, 0.22408489406274806)
  (8.22171958964338, 0.22964443699353346)
  (8.222217879824132, 0.23530577317601323)
  (8.222716170004885, 0.2410696641800211)
  (8.223214460185638, 0.246936843757063)
  (8.22371275036639, 0.2529080167854655)
  (8.224211040547143, 0.2589838582161528)
  (8.224709330727894, 0.2651650120201986)
  (8.225207620908646, 0.2714520901393267)
  (8.225705911089399, 0.27784567144056815)
  (8.226204201270152, 0.28434630067629424)
  (8.226702491450904, 0.29095448745090124)
  (8.227200781631655, 0.2976707051954141)
  (8.227699071812408, 0.3044953901513412)
  (8.22819736199316, 0.31142894036509317)
  (8.228695652173913, 0.31847171469434943)
  (8.229193942354666, 0.3256240318277354)
  (8.229692232535418, 0.3328861693192267)
  (8.23019052271617, 0.3402583626387031)
  (8.230688812896922, 0.34774080424008996)
  (8.231187103077675, 0.35533364264855194)
  (8.231685393258427, 0.36303698156822206)
  (8.23218368343918, 0.3708508790119498)
  (8.23268197361993, 0.37877534645457434)
  (8.233180263800683, 0.38681034801124825)
  (8.233678553981436, 0.39495579964233113)
  (8.234176844162189, 0.40321156838639244)
  (8.234675134342941, 0.4115774716228663)
  (8.235173424523694, 0.4200532763659039)
  (8.235671714704445, 0.4286386985909785)
  (8.236170004885198, 0.4373334025957877)
  (8.23666829506595, 0.446137000397014)
  (8.237166585246703, 0.45504905116448263)
  (8.237664875427456, 0.4640690606942677)
  (8.238163165608206, 0.4731964809222794)
  (8.238661455788959, 0.4824307094798647)
  (8.239159745969712, 0.4917710892929366)
  (8.239658036150464, 0.5012169082261348)
  (8.240156326331217, 0.5107673987735112)
  (8.24065461651197, 0.5204217377972095)
  (8.24115290669272, 0.5301790463155902)
  (8.241651196873473, 0.5400383893422307)
  (8.242149487054226, 0.54999877577721)
  (8.242647777234978, 0.5600591583520487)
  (8.243146067415731, 0.5702184336296634)
  (8.243644357596482, 0.5804754420606479)
  (8.244142647777235, 0.5908289680971638)
  (8.244640937957987, 0.6012777403656988)
  (8.24513922813874, 0.6118204318998927)
  (8.245637518319493, 0.6224556604346003)
  (8.246135808500243, 0.6331819887623311)
  (8.246634098680996, 0.6439979251531246)
  (8.247132388861749, 0.6549019238389128)
  (8.247630679042501, 0.6658923855633381)
  (8.248128969223254, 0.6769676581979679)
  (8.248627259404007, 0.6881260374257707)
  (8.249125549584758, 0.6993657674926718)
  (8.24962383976551, 0.7106850420279575)
  (8.250122129946263, 0.7220820049342067)
  (8.250620420127015, 0.7335547513473968)
  (8.251118710307768, 0.7451013286677388)
  (8.251617000488519, 0.7567197376617505)
  (8.252115290669272, 0.7684079336359795)
  (8.252613580850024, 0.7801638276827538)
  (8.253111871030777, 0.7919852879982145)
  (8.25361016121153, 0.8038701412728564)
  (8.254108451392282, 0.815816174154692)
  (8.254606741573033, 0.8278211347850932)
  (8.255105031753786, 0.8398827344072644)
  (8.255603321934538, 0.8519986490472385)
  (8.256101612115291, 0.864166521267195)
  (8.256599902296044, 0.8763839619907998)
  (8.257098192476795, 0.8886485524001972)
  (8.257596482657547, 0.9009578459041911)
  (8.2580947728383, 0.9133093701770438)
  (8.258593063019052, 0.9257006292672703)
  (8.259091353199805, 0.9381291057756552)
  (8.259589643380558, 0.9505922631016874)
  (8.260087933561309, 0.9630875477574611)
  (8.260586223742061, 0.9756123917480355)
  (8.261084513922814, 0.9881642150171231)
  (8.261582804103567, 1.0007404279568906)
  (8.26208109428432, 1.0133384339805636)
  (8.26257938446507, 1.0259556321564267)
  (8.263077674645823, 1.0385894199016916)
  (8.263575964826575, 1.0512371957346511)
  (8.264074255007328, 1.0638963620834092)
  (8.26457254518808, 1.076564328149363)
  (8.265070835368832, 1.089238512823572)
  (8.265569125549584, 1.1019163476539984)
  (8.266067415730337, 1.1145952798615224)
  (8.26656570591109, 1.1272727754025609)
  (8.267063996091842, 1.1399463220759913)
  (8.267562286272595, 1.1526134326720072)
  (8.268060576453346, 1.1652716481604375)
  (8.268558866634098, 1.1779185409159627)
  (8.269057156814851, 1.1905517179775735)
  (8.269555446995604, 1.2031688243395253)
  (8.270053737176356, 1.215767546270964)
  (8.270552027357107, 1.2283456146612983)
  (8.27105031753786, 1.2409008083883133)
  (8.271548607718612, 1.2534309577059441)
  (8.272046897899365, 1.265933947648541)
  (8.272545188080118, 1.2784077214483776)
  (8.27304347826087, 1.290850283963082)
  (8.273541768441621, 1.3032597051095953)
  (8.274040058622374, 1.3156341233011872)
  (8.274538348803127, 1.3279717488839946)
  (8.27503663898388, 1.3402708675694797)
  (8.275534929164632, 1.3525298438591404)
  (8.276033219345383, 1.3647471244577467)
  (8.276531509526135, 1.3769212416713268)
  (8.277029799706888, 1.3890508167860525)
  (8.27752808988764, 1.401134563424153)
  (8.278026380068393, 1.4131712908729024)
  (8.278524670249146, 1.4251599073827292)
  (8.279022960429897, 1.4370994234304009)
  (8.27952125061065, 1.4489889549432524)
  (8.280019540791402, 1.4608277264803626)
  (8.280517830972155, 1.4726150743665634)
  (8.281016121152907, 1.4843504497751487)
  (8.281514411333658, 1.4960334217551203)
  (8.282012701514411, 1.5076636801987982)
  (8.282510991695164, 1.5192410387456055)
  (8.283009281875916, 1.530765437617848)
  (8.283507572056669, 1.5422369463842718)
  (8.28400586223742, 1.553655766647223)
  (8.284504152418172, 1.5650222346492217)
  (8.285002442598925, 1.5763368237947524)
  (8.285500732779678, 1.587600147083142)
  (8.28599902296043, 1.5988129594483618)
  (8.286497313141183, 1.6099761600016484)
  (8.286995603321934, 1.621090794172858)
  (8.287493893502687, 1.6321580557465007)
  (8.28799218368344, 1.643179288788453)
  (8.288490473864192, 1.6541559894593783)
  (8.288988764044944, 1.665089807710938)
  (8.289487054225695, 1.675982548860944)
  (8.289985344406448, 1.6868361750436354)
  (8.2904836345872, 1.6976528065313679)
  (8.290981924767953, 1.708434722924023)
  (8.291480214948706, 1.719184364202569)
  (8.291978505129459, 1.7299043316432507)
  (8.29247679531021, 1.7405973885889836)
  (8.292975085490962, 1.751266461074621)
  (8.293473375671715, 1.7619146383028454)
  (8.293971665852467, 1.7725451729675448)
  (8.29446995603322, 1.7831614814216405)
  (8.29496824621397, 1.7937671436864278)
  (8.295466536394724, 1.8043659032996204)
  (8.295964826575476, 1.8149616669994142)
  (8.296463116756229, 1.8255585042419658)
  (8.296961406936981, 1.8361606465498785)
  (8.297459697117734, 1.8467724866893587)
  (8.297957987298485, 1.8573985776738755)
  (8.298456277479238, 1.8680436315922864)
  (8.29895456765999, 1.8787125182595483)
  (8.299452857840743, 1.8894102636882613)
  (8.299951148021496, 1.900142048379473)
  (8.300449438202246, 1.910913205431312)
  (8.300947728382999, 1.9217292184641768)
  (8.301446018563752, 1.9325957193613945)
  (8.301944308744504, 1.9435184858244052)
  (8.302442598925257, 1.9545034387417228)
  (8.302940889106008, 1.965556639371084)
  (8.30343917928676, 1.9766842863343799)
  (8.303937469467513, 1.9878927124251606)
  (8.304435759648266, 1.9991883812286666)
  (8.304934049829019, 2.0105778835545385)
  (8.305432340009771, 2.0220679336825587)
  (8.305930630190522, 2.0336653654219514)
  (8.306428920371275, 2.0453771279849766)
  (8.306927210552027, 2.0572102816757516)
  (8.30742550073278, 2.0691719933954236)
  (8.307923790913533, 2.0812695319650265)
  (8.308422081094283, 2.0935102632675604)
  (8.308920371275036, 2.1059016452110284)
  (8.309418661455789, 2.118451222514375)
  (8.309916951636541, 2.1311666213184814)
  (8.310415241817294, 2.1440555436245763)
  (8.310913531998047, 2.1571257615626314)
  (8.311411822178798, 2.1703851114925086)
  (8.31191011235955, 2.1838414879408647)
  (8.312408402540303, 2.197502837376986)
  (8.312906692721056, 2.211377151830974)
  (8.313404982901808, 2.2254724623578834)
  (8.313903273082559, 2.2397968323516384)
  (8.314401563263312, 2.254358350712751)
  (8.314899853444064, 2.2691651248740774)
  (8.315398143624817, 2.284225273689037)
  (8.31589643380557, 2.299546920186956)
  (8.316394723986322, 2.3151381842003547)
  (8.316893014167073, 2.3310071748692254)
  (8.317391304347826, 2.3471619830275423)
  (8.317889594528578, 2.3636106734774223)
  (8.318387884709331, 2.3803612771565694)
  (8.318886174890084, 2.397421783204802)
  (8.319384465070835, 2.4148001309356615)
  (8.319882755251587, 2.432504201719282)
  (8.32038104543234, 2.450541810782861)
  (8.320879335613093, 2.4689206989352783)
  (8.321377625793845, 2.4876485242225317)
  (8.321875915974598, 2.5067328535208753)
  (8.322374206155349, 2.526181154074673)
  (8.322872496336101, 2.546000784986127)
  (8.323370786516854, 2.566198988664234)
  (8.323869076697607, 2.5867828822404135)
  (8.32436736687836, 2.607759448958438)
  (8.32486565705911, 2.6291355295463767)
  (8.325363947239863, 2.6509178135784617)
  (8.325862237420615, 2.673112830834814)
  (8.326360527601368, 2.69572694266717)
  (8.32685881778212, 2.718766333378795)
  (8.327357107962872, 2.7422370016268887)
  (8.327855398143624, 2.766144751855893)
  (8.328353688324377, 2.790495185770165)
  (8.32885197850513, 2.815293693854593)
  (8.329350268685882, 2.840545446951771)
  (8.329848558866635, 2.866255387904422)
  (8.330346849047386, 2.8924282232718115)
  (8.330845139228138, 2.9190684151289332)
  (8.331343429408891, 2.9461801729572916)
  (8.331841719589644, 2.973767445636115)
  (8.332340009770396, 3.001833913542876)
  (8.332838299951147, 3.0303829807719787)
  (8.3333365901319, 3.059417767480487)
  (8.333834880312653, 3.088941102369749)
  (8.334333170493405, 3.11895551531176)
  (8.334831460674158, 3.149463230129072)
  (8.33532975085491, 3.1804661575370132)
  (8.335828041035661, 3.2119658882569375)
  (8.336326331216414, 3.243963686309172)
  (8.336824621397167, 3.2764604824942385)
  (8.33732291157792, 3.3094568680708614)
  (8.337821201758672, 3.342953088639194)
  (8.338319491939423, 3.376949038237563)
  (8.338817782120175, 3.4114442536609513)
  (8.339316072300928, 3.4464379090093016)
  (8.33981436248168, 3.481928810473599)
  (8.340312652662433, 3.5179153913675467)
  (8.340810942843186, 3.554395707412495)
  (8.341309233023937, 3.5913674322831257)
  (8.34180752320469, 3.6288278534212184)
  (8.342305813385442, 3.666773868124646)
  (8.342804103566195, 3.7052019799185523)
  (8.343302393746947, 3.744108295215459)
  (8.343800683927698, 3.783488520270844)
  (8.344298974108451, 3.8233379584405)
  (8.344797264289204, 3.863651507745769)
  (8.345295554469956, 3.9044236587524783)
  (8.345793844650709, 3.9456484927691835)
  (8.34629213483146, 3.9873196803700433)
  (8.346790425012212, 4.029430480247385)
  (8.347288715192965, 4.071973738398753)
  (8.347787005373718, 4.114941887652931)
  (8.34828529555447, 4.158326947539145)
  (8.348783585735223, 4.202120524503343)
  (8.349281875915974, 4.246313812475144)
  (8.349780166096727, 4.290897593788726)
  (8.35027845627748, 4.335862240460594)
  (8.350776746458232, 4.381197715826845)
  (8.351275036638985, 4.426893576542199)
  (8.351773326819735, 4.472938974942724)
  (8.352271617000488, 4.519322661773835)
  (8.35276990718124, 4.566032989284762)
  (8.353268197361993, 4.613057914690376)
  (8.353766487542746, 4.66038500400083)
  (8.354264777723499, 4.708001436219135)
  (8.35476306790425, 4.755894007906425)
  (8.355261358085002, 4.804049138114244)
  (8.355759648265755, 4.852452873682841)
  (8.356257938446507, 4.90109089490406)
  (8.35675622862726, 4.949948521547025)
  (8.357254518808011, 4.999010719244404)
  (8.357752808988764, 5.048262106236711)
  (8.358251099169516, 5.097686960471618)
  (8.358749389350269, 5.147269227054938)
  (8.359247679531022, 5.196992526049494)
  (8.359745969711774, 5.246840160617723)
  (8.360244259892525, 5.296795125503452)
  (8.360742550073278, 5.34684011584791)
  (8.36124084025403, 5.396957536334627)
  (8.361739130434783, 5.447129510657517)
  (8.362237420615536, 5.497337891306016)
  (8.362735710796287, 5.54756426966081)
  (8.36323400097704, 5.5977899863932725)
  (8.363732291157792, 5.647996142161374)
  (8.364230581338544, 5.698163608594481)
  (8.364728871519297, 5.748273039559047)
  (8.365227161700048, 5.798304882696896)
  (8.3657254518808, 5.848239391227425)
  (8.366223742061553, 5.898056636004702)
  (8.366722032242306, 5.94773651782011)
  (8.367220322423059, 5.997258779940891)
  (8.367718612603811, 6.046603020874542)
  (8.368216902784562, 6.095748707348822)
  (8.368715192965315, 6.14467518749671)
  (8.369213483146067, 6.1933617042354765)
  (8.36971177332682, 6.241787408828648)
  (8.370210063507573, 6.289931374619448)
  (8.370708353688324, 6.337772610924023)
  (8.371206643869076, 6.385290077072495)
  (8.371704934049829, 6.432462696585674)
  (8.372203224230581, 6.4792693714750165)
  (8.372701514411334, 6.525688996653258)
  (8.373199804592087, 6.571700474442879)
  (8.373698094772838, 6.617282729169451)
  (8.37419638495359, 6.662414721826712)
  (8.374694675134343, 6.707075464800045)
  (8.375192965315096, 6.751244036634967)
  (8.375691255495848, 6.794899596837009)
  (8.3761895456766, 6.8380214006893745)
  (8.376687835857352, 6.880588814074566)
  (8.377186126038104, 6.9225813282861655)
  (8.377684416218857, 6.963978574816857)
  (8.37818270639961, 7.004760340108756)
  (8.378680996580362, 7.04490658025205)
  (8.379179286761113, 7.084397435617987)
  (8.379677576941866, 7.123213245412201)
  (8.380175867122619, 7.1613345621344315)
  (8.380674157303371, 7.1987421659307)
  (8.381172447484124, 7.235417078824062)
  (8.381670737664875, 7.271340578810152)
  (8.382169027845627, 7.306494213803777)
  (8.38266731802638, 7.34085981542297)
  (8.383165608207133, 7.3744195125969885)
  (8.383663898387885, 7.407155744984907)
  (8.384162188568636, 7.439051276191632)
  (8.384660478749389, 7.470089206768229)
  (8.385158768930141, 7.500252986983785)
  (8.385657059110894, 7.529526429356142)
  (8.386155349291647, 7.55789372092902)
  (8.3866536394724, 7.585339435283405)
  (8.38715192965315, 7.611848544271208)
  (8.387650219833903, 7.6374064294594906)
  (8.388148510014656, 7.6619988932739105)
  (8.388646800195408, 7.685612169830194)
  (8.38914509037616, 7.708232935442883)
  (8.389643380556912, 7.72984831880083)
  (8.390141670737664, 7.75044591079929)
  (8.390639960918417, 7.770013774018814)
  (8.39113825109917, 7.788540451841464)
  (8.391636541279922, 7.806014977195279)
  (8.392134831460675, 7.822426880918299)
  (8.392633121641426, 7.837766199733828)
  (8.393131411822178, 7.852023483829029)
  (8.393629702002931, 7.865189804029389)
  (8.394127992183684, 7.877256758561945)
  (8.394626282364436, 7.888216479400686)
  (8.395124572545187, 7.898061638187903)
  (8.39562286272594, 7.906785451725763)
  (8.396121152906693, 7.914381687032819)
  (8.396619443087445, 7.9208446659606375)
  (8.397117733268198, 7.926169269366169)
  (8.39761602344895, 7.930350940836018)
  (8.398114313629701, 7.933385689959183)
  (8.398612603810454, 7.935270095145359)
  (8.399110893991207, 7.936001305986393)
  (8.39960918417196, 7.935577045158913)
  (8.400107474352712, 7.933995609866739)
  (8.400605764533463, 7.9312558728220655)
  (8.401104054714216, 7.927357282765004)
  (8.401602344894968, 7.922299864521504)
  (8.40210063507572, 7.916084218600167)
  (8.402598925256473, 7.908711520329025)
  (8.403097215437224, 7.900183518533737)
  (8.403595505617977, 7.890502533759278)
  (8.40409379579873, 7.879671456037541)
  (8.404592085979482, 7.8676937422038975)
  (8.405090376160235, 7.854573412766104)
  (8.405588666340988, 7.84031504832952)
  (8.406086956521738, 7.824923785583019)
  (8.406585246702491, 7.808405312850433)
  (8.407083536883244, 7.790765865212866)
  (8.407581827063996, 7.772012219207584)
  (8.408080117244749, 7.7521516871097225)
  (8.4085784074255, 7.731192110803406)
  (8.409076697606253, 7.709141855249314)
  (8.409574987787005, 7.686009801556179)
  (8.410073277967758, 7.661805339664022)
  (8.41057156814851, 7.636538360647426)
  (8.411069858329263, 7.610219248647413)
  (8.411568148510014, 7.582858872440946)
  (8.412066438690767, 7.554468576657398)
  (8.41256472887152, 7.525060172651649)
  (8.413063019052272, 7.494645929043848)
  (8.413561309233025, 7.463238561936156)
  (8.414059599413775, 7.430851224817092)
  (8.414557889594528, 7.397497498164416)
  (8.41505617977528, 7.363191378757726)
  (8.415554469956033, 7.327947268712206)
  (8.416052760136786, 7.291779964245233)
  (8.416551050317539, 7.254704644187744)
  (8.41704934049829, 7.216736858252494)
  (8.417547630679042, 7.177892515071525)
  (8.418045920859795, 7.138187870015351)
  (8.418544211040548, 7.097639512806531)
  (8.4190425012213, 7.056264354940414)
  (8.419540791402051, 7.01407961692604)
  (8.420039081582804, 6.97110281536022)
  (8.420537371763556, 6.927351749847966)
  (8.421035661944309, 6.882844489782503)
  (8.421533952125062, 6.837599360998162)
  (8.422032242305814, 6.791634932309495)
  (8.422530532486565, 6.7449700019500085)
  (8.423028822667318, 6.697623583923891)
  (8.42352711284807, 6.649614894284124)
  (8.424025403028823, 6.600963337350375)
  (8.424523693209576, 6.551688491879986)
  (8.425021983390327, 6.501810097205341)
  (8.42552027357108, 6.451348039350886)
  (8.426018563751832, 6.4003223371428675)
  (8.426516853932585, 6.3487531283248995)
  (8.427015144113337, 6.296660655692261)
  (8.427513434294088, 6.244065253257731)
  (8.42801172447484, 6.190987332461637)
  (8.428510014655593, 6.137447368438615)
  (8.429008304836346, 6.083465886353423)
  (8.429506595017099, 6.0290634478179825)
  (8.430004885197851, 5.974260637401571)
  (8.430503175378602, 5.919078049245957)
  (8.431001465559355, 5.863536273796981)
  (8.431499755740107, 5.807655884663893)
  (8.43199804592086, 5.751457425617495)
  (8.432496336101613, 5.694961397737876)
  (8.432994626282364, 5.638188246722287)
  (8.433492916463116, 5.581158350363388)
  (8.433991206643869, 5.523892006207854)
  (8.434489496824622, 5.466409419404984)
  (8.434987787005374, 5.40873069075471)
  (8.435486077186127, 5.350875804964028)
  (8.435984367366878, 5.292864619120612)
  (8.43648265754763, 5.234716851391987)
  (8.436980947728383, 5.176452069958362)
  (8.437479237909136, 5.118089682186822)
  (8.437977528089888, 5.059648924054294)
  (8.43847581827064, 5.0011488498262935)
  (8.438974108451392, 4.942608321998151)
  (8.439472398632144, 4.884046001505007)
  (8.439970688812897, 4.825480338206576)
  (8.44046897899365, 4.7669295616522165)
  (8.440967269174402, 4.708411672131568)
  (8.441465559355153, 4.649944432015578)
  (8.441963849535906, 4.591545357392411)
  (8.442462139716659, 4.533231710002353)
  (8.442960429897411, 4.475020489475415)
  (8.443458720078164, 4.41692842587503)
  (8.443957010258915, 4.35897197255081)
  (8.444455300439667, 4.301167299302996)
  (8.44495359062042, 4.243530285860832)
  (8.445451880801173, 4.186076515676763)
  (8.445950170981925, 4.128821270037976)
  (8.446448461162676, 4.071779522496413)
  (8.446946751343429, 4.014965933618099)
  (8.447445041524182, 3.9583948460522054)
  (8.447943331704934, 3.9020802799199363)
  (8.448441621885687, 3.8460359285230252)
  (8.44893991206644, 3.790275154371223)
  (8.44943820224719, 3.734810985527882)
  (8.449936492427943, 3.6796561122723705)
  (8.450434782608696, 3.62482288407777)
  (8.450933072789448, 3.5703233069019573)
  (8.451431362970201, 3.5161690407898885)
  (8.451929653150952, 3.4623713977845956)
  (8.452427943331704, 3.4089413401441226)
  (8.452926233512457, 3.35588947886131)
  (8.45342452369321, 3.3032260724831195)
  (8.453922813873962, 3.250961026225857)
  (8.454421104054715, 3.199103891382445)
  (8.454919394235466, 3.147663865017616)
  (8.455417684416219, 3.0966497899466563)
  (8.455915974596971, 3.046070154993128)
  (8.456414264777724, 2.995933095520728)
  (8.456912554958476, 2.946246394234269)
  (8.457410845139227, 2.89701748224454)
  (8.45790913531998, 2.848253440391621)
  (8.458407425500733, 2.799961000821039)
  (8.458905715681485, 2.752146548806979)
  (8.459404005862238, 2.7048161248165954)
  (8.45990229604299, 2.657975426809321)
  (8.460400586223741, 2.611629812764929)
  (8.460898876404494, 2.565784303433949)
  (8.461397166585247, 2.5204435853039517)
  (8.461895456766, 2.4756120137750646)
  (8.462393746946752, 2.4312936165379924)
  (8.462892037127503, 2.3874920971477454)
  (8.463390327308256, 2.3442108387861342)
  (8.463888617489008, 2.301452908206101)
  (8.46438690766976, 2.2592210598508053)
  (8.464885197850514, 2.2175177401403925)
  (8.465383488031264, 2.1763450919192935)
  (8.465881778212017, 2.1357049590568966)
  (8.46638006839277, 2.0955988911943595)
  (8.466878358573522, 2.0560281486303675)
  (8.467376648754275, 2.016993707338609)
  (8.467874938935028, 1.9784962641097241)
  (8.468373229115778, 1.9405362418105279)
  (8.468871519296531, 1.9031137947533037)
  (8.469369809477284, 1.8662288141679837)
  (8.469868099658036, 1.8298809337700983)
  (8.470366389838789, 1.7940695354173772)
  (8.47086468001954, 1.758793754847974)
  (8.471362970200293, 1.724052487493307)
  (8.471861260381045, 1.689844394358612)
  (8.472359550561798, 1.6561679079643312)
  (8.47285784074255, 1.6230212383415865)
  (8.473356130923303, 1.5904023790750244)
  (8.473854421104054, 1.5583091133864504)
  (8.474352711284807, 1.5267390202527396)
  (8.47485100146556, 1.4956894805516259)
  (8.475349291646312, 1.4651576832290774)
  (8.475847581827065, 1.435140631482076)
  (8.476345872007816, 1.4056351489507455)
  (8.476844162188568, 1.37663788591388)
  (8.47734245236932, 1.3481453254820663)
  (8.477840742550073, 1.320153789782724)
  (8.478339032730826, 1.2926594461314997)
  (8.478837322911579, 1.265658313184629)
  (8.47933561309233, 1.2391462670669848)
  (8.479833903273082, 1.2131190474707003)
  (8.480332193453835, 1.1875722637193873)
  (8.480830483634588, 1.1625014007931225)
  (8.48132877381534, 1.1379018253095512)
  (8.481827063996091, 1.113768791456561)
  (8.482325354176844, 1.0900974468721942)
  (8.482823644357596, 1.0668828384675737)
  (8.483321934538349, 1.044119918188814)
  (8.483820224719102, 1.0218035487140265)
  (8.484318514899853, 0.9999285090816943)
  (8.484816805080605, 0.9784895002468612)
  (8.485315095261358, 0.9574811505617249)
  (8.48581338544211, 0.9368980211774058)
  (8.486311675622863, 0.9167346113638073)
  (8.486809965803616, 0.8969853637446574)
  (8.487308255984367, 0.8776446694449657)
  (8.48780654616512, 0.8587068731483187)
  (8.488304836345872, 0.8401662780615569)
  (8.488803126526625, 0.8220171507845753)
  (8.489301416707377, 0.8042537260831069)
  (8.489799706888128, 0.786870211562542)
  (8.49029799706888, 0.7698607922409558)
  (8.490796287249633, 0.7532196350196918)
  (8.491294577430386, 0.736940893049991)
  (8.491792867611139, 0.7210187099942975)
  (8.492291157791891, 0.705447224181033)
  (8.492789447972642, 0.6902205726517573)
  (8.493287738153395, 0.6753328950997894)
  (8.493786028334148, 0.6607783376994901)
  (8.4942843185149, 0.6465510568255494)
  (8.494782608695653, 0.6326452226617512)
  (8.495280898876404, 0.619055022698818)
  (8.495779189057156, 0.6057746651210727)
  (8.496277479237909, 0.5927983820817608)
  (8.496775769418662, 0.5801204328670162)
  (8.497274059599414, 0.56773510694856)
  (8.497772349780167, 0.555636726925343)
  (8.498270639960918, 0.5438196513544384)
  (8.49876893014167, 0.5322782774716234)
  (8.499267220322423, 0.5210070438021679)
  (8.499765510503176, 0.510000432662465)
  (8.500263800683928, 0.4992529725532245)
  (8.50076209086468, 0.4887592404450602)
  (8.501260381045432, 0.47851386395735906)
  (8.501758671226185, 0.46851152343145763)
  (8.502256961406937, 0.45874695389917597)
  (8.50275525158769, 0.44921494694788716)
  (8.503253541768443, 0.43991035248334326)
  (8.503751831949193, 0.43082808039157394)
  (8.504250122129946, 0.4219631021012206)
  (8.504748412310699, 0.41331045204775546)
  (8.505246702491451, 0.4048652290410778)
  (8.505744992672204, 0.39662259753805423)
  (8.506243282852955, 0.38857778882160227)
  (8.506741573033707, 0.3807261020880009)
  (8.50723986321446, 0.37306290544411896)
  (8.507738153395213, 0.36558363681633116)
  (8.508236443575965, 0.35828380477291083)
  (8.508734733756716, 0.3511589892617417)
  (8.509233023937469, 0.34420484226520437)
  (8.509731314118222, 0.3374170883741535)
  (8.510229604298974, 0.33079152528289973)
  (8.510727894479727, 0.3243240242071594)
  (8.51122618466048, 0.31801053022693865)
  (8.51172447484123, 0.3118470625563594)
  (8.512222765021983, 0.3058297147424241)
  (8.512721055202736, 0.299954654794749)
  (8.513219345383488, 0.2942181252483107)
  (8.513717635564241, 0.28861644316122825)
  (8.514215925744992, 0.28314600004965085)
  (8.514714215925745, 0.2778032617617916)
  (8.515212506106497, 0.27258476829316586)
  (8.51571079628725, 0.2674871335450695)
  (8.516209086468002, 0.2625070450283759)
  (8.516707376648755, 0.25764126351465255)
  (8.517205666829506, 0.252886622636662)
  (8.517703957010259, 0.24824002844024717)
  (8.518202247191011, 0.24369845888962405)
  (8.518700537371764, 0.23925896332806745)
  (8.519198827552517, 0.23491866189597072)
  (8.519697117733267, 0.23067474490824713)
  (8.52019540791402, 0.22652447219299737)
  (8.520693698094773, 0.22246517239338076)
  (8.521191988275525, 0.21849424223458142)
  (8.521690278456278, 0.2146091457577292)
  (8.52218856863703, 0.2108074135226462)
  (8.522686858817782, 0.2070866417812206)
  (8.523185148998534, 0.20344449162321004)
  (8.523683439179287, 0.19987868809622786)
  (8.52418172936004, 0.19638701930166144)
  (8.524680019540792, 0.19296733546821043)
  (8.525178309721543, 0.18961754800471636)
  (8.525676599902296, 0.186335628533927)
  (8.526174890083048, 0.18311960790879528)
  (8.526673180263801, 0.1799675752128772)
  (8.527171470444554, 0.17687767674636407)
  (8.527669760625304, 0.1738481149992498)
  (8.528168050806057, 0.1708771476130918)
  (8.52866634098681, 0.16796308633278603)
  (8.529164631167562, 0.16510429594974751)
  (8.529662921348315, 0.16229919323784808)
  (8.530161211529068, 0.1595462458834152)
  (8.530659501709819, 0.15684397141057108)
  (8.531157791890571, 0.154190936103148)
  (8.531656082071324, 0.15158575392437107)
  (8.532154372252077, 0.14902708543547272)
  (8.53265266243283, 0.1465136367143562)
  (8.53315095261358, 0.1440441582753886)
  (8.533649242794333, 0.1416174439913682)
  (8.534147532975085, 0.1392323300186691)
  (8.534645823155838, 0.13688769372653156)
  (8.53514411333659, 0.1345824526314237)
  (8.535642403517343, 0.13231556333736577)
  (8.536140693698094, 0.13008602048307508)
  (8.536638983878847, 0.1278928556967377)
  (8.5371372740596, 0.12573513655919485)
  (8.537635564240352, 0.12361196557628701)
  (8.538133854421105, 0.12152247916104798)
  (8.538632144601856, 0.11946584662644313)
  (8.539130434782608, 0.11744126918926612)
  (8.539628724963361, 0.11544797898580353)
  (8.540127015144114, 0.11348523809983754)
  (8.540625305324866, 0.1115523376035174)
  (8.541123595505619, 0.1096485966115891)
  (8.54162188568637, 0.10777336134947135)
  (8.542120175867122, 0.10592600423559229)
  (8.542618466047875, 0.10410592297840485)
  (8.543116756228628, 0.10231253968844589)
  (8.54361504640938, 0.10054530000578718)
  (8.544113336590131, 0.09880367224319289)
  (8.544611626770884, 0.09708714654525885)
  (8.545109916951636, 0.09539523406380668)
  (8.545608207132389, 0.09372746614974511)
  (8.546106497313142, 0.09208339356161385)
  (8.546604787493893, 0.09046258569098195)
  (8.547103077674645, 0.0888646298048556)
  (8.547601367855398, 0.0872891303052098)
  (8.54809965803615, 0.08573570800577388)
  (8.548597948216903, 0.08420399942611559)
  (8.549096238397656, 0.08269365610311827)
  (8.549594528578407, 0.08120434391985515)
  (8.55009281875916, 0.07973574245189877)
  (8.550591108939912, 0.0782875443310502)
  (8.551089399120665, 0.07685945462646526)
  (8.551587689301417, 0.0754511902431379)
  (8.552085979482168, 0.0740624793376726)
  (8.55258426966292, 0.07269306075127663)
  (8.553082559843673, 0.07134268345987577)
  (8.553580850024426, 0.07001110604122979)
  (8.554079140205179, 0.06869809615894407)
  (8.554577430385931, 0.06740343006321904)
  (8.555075720566682, 0.06612689210819311)
  (8.555574010747435, 0.06486827428570345)
  (8.556072300928188, 0.06362737577530071)
  (8.55657059110894, 0.062404002510305895)
  (8.557068881289693, 0.06119796675972622)
  (8.557567171470444, 0.060009086725803656)
  (8.558065461651196, 0.05883718615698329)
  (8.558563751831949, 0.05768209397606544)
  (8.559062042012702, 0.05654364392329686)
  (8.559560332193454, 0.0554216742141657)
  (8.560058622374207, 0.05431602721163313)
  (8.560556912554958, 0.05322654911254296)
  (8.56105520273571, 0.05215308964794112)
  (8.561553492916463, 0.05109550179703844)
  (8.562051783097216, 0.050053641514518535)
  (8.562550073277968, 0.04902736747092938)
  (8.56304836345872, 0.04801654080585446)
  (8.563546653639472, 0.04702102489357951)
  (8.564044943820225, 0.046040685120960795)
  (8.564543234000977, 0.0450753886771921)
  (8.56504152418173, 0.04412500435517733)
  (8.56553981436248, 0.04318940236420693)
  (8.566038104543233, 0.04226845415362812)
  (8.566536394723986, 0.04136203224721924)
  (8.567034684904739, 0.040470010087951924)
  (8.567532975085491, 0.039592261892844705)
  (8.568031265266244, 0.03872866251760365)
  (8.568529555446995, 0.03787908733074305)
  (8.569027845627748, 0.037043412096891076)
  (8.5695261358085, 0.036221512868977845)
  (8.570024425989253, 0.03541326588899735)
  (8.570522716170005, 0.03461854749706782)
  (8.571021006350756, 0.03383723404847282)
  (8.571519296531509, 0.03306920183840714)
  (8.572017586712262, 0.03231432703413008)
  (8.572515876893014, 0.031572485614246054)
  (8.573014167073767, 0.030843553314819777)
  (8.57351245725452, 0.03012740558206159)
  (8.57401074743527, 0.0294239175312922)
  (8.574509037616023, 0.02873296391192634)
  (8.575007327796776, 0.02805441907819825)
  (8.575505617977528, 0.02738815696537522)
  (8.576003908158281, 0.026734051071196696)
  (8.576502198339032, 0.026091974442276705)
  (8.577000488519785, 0.02546179966523432)
  (8.577498778700537, 0.024843398862299332)
  (8.57799706888129, 0.024236643691150805)
  (8.578495359062043, 0.023641405348759276)
  (8.578993649242795, 0.02305755457900585)
  (8.579491939423546, 0.022484961683840704)
  (8.579990229604299, 0.021923496537783804)
  (8.580488519785051, 0.021373028605526367)
  (8.580986809965804, 0.020833426962457186)
  (8.581485100146557, 0.02030456031788208)
  (8.581983390327308, 0.019786297040759265)
  (8.58248168050806, 0.019278505187751843)
  (8.582979970688813, 0.01878105253341092)
  (8.583478260869565, 0.01829380660231203)
  (8.583976551050318, 0.017816634702970707)
  (8.58447484123107, 0.017349403963365873)
  (8.584973131411822, 0.016891981367907205)
  (8.585471421592574, 0.016444233795697538)
  (8.585969711773327, 0.016006028059922517)
  (8.58646800195408, 0.015577230948239545)
  (8.586966292134832, 0.01515770926400721)
  (8.587464582315583, 0.014747329868235196)
  (8.587962872496336, 0.014345959722112323)
  (8.588461162677088, 0.013953465929995478)
  (8.588959452857841, 0.013569715782738925)
  (8.589457743038594, 0.01319457680124395)
  (8.589956033219345, 0.012827916780130549)
  (8.590454323400097, 0.012469603831416608)
  (8.59095261358085, 0.012119506428109501)
  (8.591450903761602, 0.011777493447620677)
  (8.591949193942355, 0.011443434214906293)
  (8.592447484123108, 0.011117198545253209)
  (8.592945774303859, 0.010798656786634803)
  (8.593444064484611, 0.01048767986155379)
  (8.593942354665364, 0.010184139308302323)
  (8.594440644846117, 0.009887907321583778)
  (8.59493893502687, 0.009598856792419466)
  (8.59543722520762, 0.009316861347288888)
  (8.595935515388373, 0.009041795386458752)
  (8.596433805569125, 0.00877353412143106)
  (8.596932095749878, 0.008511953611484303)
  (8.59743038593063, 0.008256930799256178)
  (8.597928676111383, 0.00800834354532659)
  (8.598426966292134, 0.007766070661775856)
  (8.598925256472887, 0.007529991944675844)
  (8.59942354665364, 0.007299988205496037)
  (8.599921836834392, 0.007075941301393884)
  (8.600420127015145, 0.006857734164364818)
  (8.600918417195896, 0.006645250829241792)
  (8.601416707376648, 0.006438376460526855)
  (8.601914997557401, 0.0062369973780280474)
  (8.602413287738154, 0.006041001081316253)
  (8.602911577918906, 0.005850276272968934)
  (8.603409868099659, 0.005664712880612533)
  (8.60390815828041, 0.0054842020777557555)
  (8.604406448461162, 0.005308636303408536)
  (8.604904738641915, 0.005137909280494273)
  (8.605403028822668, 0.004971916033056592)
  (8.60590131900342, 0.004810552902266861)
  (8.606399609184171, 0.004653717561238689)
  (8.606897899364924, 0.00450130902865712)
  (8.607396189545677, 0.004353227681237096)
  (8.60789447972643, 0.004209375265023643)
  (8.608392769907182, 0.004069654905542161)
  (8.608891060087933, 0.0039339711168193126)
  (8.609389350268685, 0.0038022298092899864)
  (8.609887640449438, 0.0036743382966056837)
  (8.61038593063019, 0.0035502053013659607)
  (8.610884220810943, 0.0034297409597927875)
  (8.611382510991696, 0.0033128568253650847)
  (8.611880801172447, 0.003199465871441348)
  (8.6123790913532, 0.0030894824928834885)
  (8.612877381533952, 0.0029828225067198566)
  (8.613375671714705, 0.002879403151854254)
  (8.613873961895457, 0.002779143087857733)
  (8.614372252076208, 0.002681962392864612)
  (8.614870542256961, 0.0025877825605953864)
  (8.615368832437714, 0.0024965264965384204)
  (8.615867122618466, 0.0024081185133110194)
  (8.616365412799219, 0.00232248432522858)
  (8.616863702979972, 0.0022395510421092113)
  (8.617361993160722, 0.0021592471623400056)
  (8.617860283341475, 0.002081502565233928)
  (8.618358573522228, 0.002006248502699079)
  (8.61885686370298, 0.0019334175902554623)
  (8.619355153883733, 0.001862943797414321)
  (8.619853444064484, 0.001794762437468539)
  (8.620351734245236, 0.0017288101566891624)
  (8.62085002442599, 0.001665024922988742)
  (8.621348314606742, 0.0016033460140519192)
  (8.621846604787494, 0.0015437140049758408)
  (8.622344894968247, 0.0014860707554381347)
  (8.622843185148998, 0.0014303593964157223)
  (8.62334147532975, 0.0013765243164974364)
  (8.623839765510503, 0.001324511147788393)
  (8.624338055691256, 0.0012742667514563377)
  (8.624836345872009, 0.0012257392029265124)
  (8.62533463605276, 0.0011788777767646058)
  (8.625832926233512, 0.0011336329312490595)
  (8.626331216414265, 0.0010899562926866418)
  (8.626829506595017, 0.0010478006394605)
  (8.62732779677577, 0.0010071198858586095)
  (8.62782608695652, 0.0009678690656989009)
  (8.628324377137274, 0.000930004315750188)
  (8.628822667318026, 0.0008934828590105581)
  (8.629320957498779, 0.0008582629878217118)
  (8.629819247679531, 0.0008243040468670637)
  (8.630317537860284, 0.0007915664160594027)
  (8.630815828041035, 0.000760011493340762)
  (8.631314118221788, 0.0007296016774102076)
  (8.63181240840254, 0.0007003003504006677)
  (8.632310698583293, 0.0006720718605175424)
  (8.632808988764046, 0.0006448815046533052)
  (8.633307278944796, 0.0006186955110071279)
  (8.633805569125549, 0.0005934810217023134)
  (8.634303859306302, 0.0005692060754386441)
  (8.634802149487054, 0.00054583959017597)
  (8.635300439667807, 0.0005233513458736475)
  (8.63579872984856, 0.0005017119672968626)
  (8.63629702002931, 0.00048089290689288036)
  (8.636795310210063, 0.00046086642776250325)
  (8.637293600390816, 0.00044160558673006934)
  (8.637791890571568, 0.00042308421752180504)
  (8.638290180752321, 0.00040527691406617473)
  (8.638788470933072, 0.00038815901392839317)
  (8.639286761113825, 0.0003717065818750753)
  (8.639785051294577, 0.0003558963935994669)
  (8.64028334147533, 0.000340705919591712)
  (8.640781631656083, 0.00032611330917989984)
  (8.641279921836835, 0.00031209737473824467)
  (8.641778212017586, 0.00029863757607569846)
  (8.642276502198339, 0.0002857140050070428)
  (8.642774792379091, 0.0002733073701142036)
  (8.643273082559844, 0.00026139898170148)
  (8.643771372740597, 0.000249970736953653)
  (8.644269662921348, 0.00023900510529545338)
  (8.6447679531021, 0.00022848511396258986)
  (8.645266243282853, 0.00021839433378402495)
  (8.645764533463606, 0.00020871686517708044)
  (8.646262823644358, 0.00019943732437072148)
  (8.646761113825109, 0.00019054082983824272)
  (8.647259404005862, 0.00018201298896389217)
  (8.647757694186614, 0.00017383988492930547)
  (8.648255984367367, 0.00016600806383273992)
  (8.64875427454812, 0.0001585045220302006)
  (8.649252564728872, 0.00015131669371559742)
  (8.649750854909623, 0.00014443243872330758)
  (8.650249145090376, 0.00013784003056693805)
  (8.650747435271128, 0.00013152814471228957)
  (8.651245725451881, 0.00012548584707139376)
  (8.651744015632634, 0.00011970258274374146)
  (8.652242305813385, 0.00011416816497278326)
  (8.652740595994137, 0.00010887276434390358)
  (8.65323888617489, 0.0001038068982082141)
  (8.653737176355643, 9.89614203332767e-5)
  (8.654235466536395, 9.432751078275459e-5)
  (8.654733756717148, 8.98966660223266e-5)
  (8.655232046897899, 8.566068924897863e-5)
  (8.655730337078651, 8.161168094211746e-5)
  (8.656228627259404, 7.774202963428678e-5)
  (8.656726917440157, 7.404440290748049e-5)
  (8.65722520762091, 7.051173859129456e-5)
  (8.65772349780166, 6.713723619244938e-5)
  (8.658221787982413, 6.391434852526245e-5)
  (8.658720078163165, 6.083677354951078e-5)
  (8.659218368343918, 5.789844642212216e-5)
  (8.65971665852467, 5.5093531748928726e-5)
  (8.660214948705423, 5.2416416037814884e-5)
  (8.660713238886174, 4.9861700349040916e-5)
  (8.661211529066927, 4.74241931409658e-5)
  (8.66170981924768, 4.5098903313389727e-5)
  (8.662208109428432, 4.288103342831029e-5)
  (8.662706399609185, 4.076597312985264e-5)
  (8.663204689789936, 3.874929273828265e-5)
  (8.663702979970688, 3.682673703031547e-5)
  (8.664201270151441, 3.499421918751189e-5)
  (8.664699560332194, 3.324781492874962e-5)
  (8.665197850512946, 3.158375680301084e-5)
  (8.665696140693699, 2.9998428656252685e-5)
  (8.66619443087445, 2.8488360260037204e-5)
  (8.666692721055202, 2.705022209635588e-5)
  (8.667191011235955, 2.5680820306649144e-5)
  (8.667689301416708, 2.4377091790157845e-5)
  (8.66818759159746, 2.3136099453171383e-5)
  (8.668685881778211, 2.1955027606872235e-5)
  (8.669184171958964, 2.083117751088947e-5)
  (8.669682462139717, 1.976196305274701e-5)
  (8.67018075232047, 1.8744906569547956e-5)
  (8.670679042501222, 1.7777634805058308e-5)
  (8.671177332681973, 1.685787499200453e-5)
  (8.671675622862725, 1.5983451070886168e-5)
  (8.672173913043478, 1.5152280028872533e-5)
  (8.67267220322423, 1.4362368360575084e-5)
  (8.673170493404983, 1.3611808651677049e-5)
  (8.673668783585736, 1.2898776275228896e-5)
  (8.674167073766487, 1.2221526204780897e-5)
  (8.67466536394724, 1.1578389933944444e-5)
  (8.675163654127992, 1.0967772506684237e-5)
  (8.675661944308745, 1.0388149652040823e-5)
  (8.676160234489497, 9.83806501947404e-6)
  (8.676658524670248, 9.316127514841233e-6)
  (8.677156814851001, 8.821008733769786e-6)
  (8.677655105031754, 8.35144048506875e-6)
  (8.678153395212506, 7.906212414143798e-6)
  (8.678651685393259, 7.484169704335963e-6)
  (8.679149975574012, 7.084210876945329e-6)
  (8.679648265754762, 6.705285663211047e-6)
  (8.680146555935515, 6.346392971673387e-6)
  (8.680644846116268, 6.00657892274592e-6)
  (8.68114313629702, 5.68493496932998e-6)
  (8.681641426477773, 5.3805960890107585e-6)
  (8.682139716658524, 5.092739048653816e-6)
  (8.682638006839277, 4.82058074700864e-6)
  (8.68313629702003, 4.563376614960535e-6)
  (8.683634587200782, 4.320419095843464e-6)
  (8.684132877381534, 4.091036181010782e-6)
  (8.684631167562287, 3.874590013566714e-6)
  (8.685129457743038, 3.6704755563402892e-6)
  (8.68562774792379, 3.478119315711292e-6)
  (8.686126038104543, 3.296978126204886e-6)
  (8.686624328285296, 3.126537989454198e-6)
  (8.687122618466049, 2.9663129765197804e-6)
  (8.6876209086468, 2.815844171194515e-6)
  (8.688119198827552, 2.6746986817871576e-6)
  (8.688617489008305, 2.5424686886377224e-6)
  (8.689115779189057, 2.418770556636418e-6)
  (8.68961406936981, 2.3032439803866156e-6)
  (8.690112359550561, 2.1955511955856766e-6)
  (8.690610649731314, 2.095376219007905e-6)
  (8.691108939912066, 2.0024241459970504e-6)
  (8.691607230092819, 1.916420492298343e-6)
  (8.692105520273572, 1.8371105668935073e-6)
  (8.692603810454324, 1.7642589087707439e-6)
  (8.693102100635075, 1.6976487429709586e-6)
  (8.693600390815828, 1.6370814951427448e-6)
  (8.69409868099658, 1.5823763388211898e-6)
  (8.694596971177333, 1.5333697829800208e-6)
  (8.695095261358086, 1.4899153005787369e-6)
  (8.695593551538837, 1.4518829943022116e-6)
  (8.69609184171959, 1.419159304072437e-6)
  (8.696590131900342, 1.391646744342001e-6)
  (8.697088422081094, 1.369263690542688e-6)
  (8.697586712261847, 1.3519441930398557e-6)
  (8.6980850024426, 1.3396378320783275e-6)
  (8.69858329262335, 1.3323096090048225e-6)
  (8.699081582804103, 1.3299398747938784e-6)
  (8.699579872984856, 1.332524294168566e-6)
  (8.700078163165609, 1.3400738469622475e-6)
  (8.700576453346361, 1.3526148642424574e-6)
  (8.701074743527112, 1.3701891041634218e-6)
  (8.701573033707865, 1.3928538644472632e-6)
  (8.702071323888617, 1.4206821261422697e-6)
  (8.70256961406937, 1.4537627449281998e-6)
  (8.703067904250123, 1.49220067006961e-6)
  (8.703566194430875, 1.5361172060884831e-6)
  (8.704064484611626, 1.5856503163408364e-6)
  (8.704562774792379, 1.640954956860785e-6)
  (8.705061064973131, 1.7022034578817458e-6)
  (8.705559355153884, 1.7695859412247827e-6)
  (8.706057645334637, 1.8433107796811399e-6)
  (8.706555935515388, 1.923605097847725e-6)
  (8.70705422569614, 2.0107153166915026e-6)
  (8.707552515876893, 2.104907737249251e-6)
  (8.708050806057646, 2.2064691756473742e-6)
  (8.708549096238398, 2.3157076352309236e-6)
  (8.709047386419149, 2.4329530300959412e-6)
  (8.709545676599902, 2.5585579551956616e-6)
  (8.710043966780654, 2.6928985040197695e-6)
  (8.710542256961407, 2.836375133374869e-6)
  (8.71104054714216, 2.9894135880059736e-6)
  (8.711538837322912, 3.1524658653525606e-6)
  (8.712037127503663, 3.326011244142446e-6)
  (8.712535417684416, 3.510557364305722e-6)
  (8.713033707865169, 3.706641360901042e-6)
  (8.713531998045921, 3.914831063933644e-6)
  (8.714030288226674, 4.135726250272323e-6)
  (8.714528578407425, 4.3699599621763174e-6)
  (8.715026868588177, 4.618199891247288e-6)
  (8.71552515876893, 4.88114982052576e-6)
  (8.716023448949683, 5.1595511414946615e-6)
  (8.716521739130435, 5.454184438744014e-6)
  (8.717020029311188, 5.7658711441026245e-6)
  (8.717518319491939, 6.09547526697965e-6)
  (8.718016609672691, 6.443905199802341e-6)
  (8.718514899853444, 6.812115602126967e-6)
  (8.719013190034197, 7.201109365209679e-6)
  (8.71951148021495, 7.61193965901838e-6)
  (8.7200097703957, 8.045712068974892e-6)
  (8.720508060576453, 8.503586813757291e-6)
  (8.721006350757206, 8.986781061089827e-6)
  (8.721504640937958, 9.496571331882309e-6)
  (8.72200293111871, 1.0034296005861226e-5)
  (8.722501221299463, 1.0601357919998167e-5)
  (8.722999511480214, 1.1199227075167628e-5)
  (8.723497801660967, 1.1829443444306975e-5)
  (8.72399609184172, 1.2493619891112973e-5)
  (8.724494382022472, 1.319344519664506e-5)
  (8.724992672203225, 1.3930687204212477e-5)
  (8.725490962383976, 1.4707196079419282e-5)
  (8.725989252564728, 1.5524907691147338e-5)
  (8.726487542745481, 1.638584711994434e-5)
  (8.726985832926234, 1.72921322897715e-5)
  (8.727484123106986, 1.8245977733519214e-5)
  (8.727982413287737, 1.924969849376179e-5)
  (8.72848070346849, 2.0305714160076538e-5)
  (8.728978993649243, 2.1416553049678766e-5)
  (8.729477283829995, 2.2584856533267028e-5)
  (8.729975574010748, 2.3813383511109287e-5)
  (8.7304738641915, 2.5105015038176526e-5)
  (8.730972154372251, 2.6462759115081225e-5)
  (8.731470444553004, 2.7889755629936785e-5)
  (8.731968734733757, 2.938928147236397e-5)
  (8.73246702491451, 3.096475581113034e-5)
  (8.732965315095262, 3.261974554938374e-5)
  (8.733463605276013, 3.435797095191484e-5)
  (8.733961895456765, 3.618331145474607e-5)
  (8.734460185637518, 3.8099811663611094e-5)
  (8.73495847581827, 4.011168753215166e-5)
  (8.735456765999023, 4.222333274334078e-5)
  (8.735955056179776, 4.4439325279116426e-5)
  (8.736453346360527, 4.67644341959339e-5)
  (8.73695163654128, 4.920362660423838e-5)
  (8.737449926722032, 5.176207485674267e-5)
  (8.737948216902785, 5.444516394789711e-5)
  (8.738446507083538, 5.725849913526537e-5)
  (8.738944797264288, 6.020791377639445e-5)
  (8.739443087445041, 6.329947739380781e-5)
  (8.739941377625794, 6.653950397073061e-5)
  (8.740439667806546, 6.993456047074686e-5)
  (8.740937957987299, 7.349147560775648e-5)
  (8.741436248168052, 7.721734884238995e-5)
  (8.741934538348803, 8.111955963110984e-5)
  (8.742432828529555, 8.520577691792375e-5)
  (8.742931118710308, 8.948396888200372e-5)
  (8.74342940889106, 9.396241293210816e-5)
  (8.743927699071813, 9.864970596401568e-5)
  (8.744425989252564, 0.00010355477487861142)
  (8.744924279433317, 0.00010868688735682364)
  (8.74542256961407, 0.00011405566291172731)
  (8.745920859794822, 0.00011967108419767836)
  (8.746419149975575, 0.0001255435086001122)
  (8.746917440156327, 0.00013168368009587594)
  (8.747415730337078, 0.00013810274138724432)
  (8.74791402051783, 0.00014481224631743284)
  (8.748412310698583, 0.00015182417256554004)
  (8.748910600879336, 0.00015915093461862928)
  (8.749408891060089, 0.00016680539703302355)
  (8.74990718124084, 0.00017480088797211524)
  (8.750405471421592, 0.0001831512130331392)
  (8.750903761602345, 0.00019187066935828778)
  (8.751402051783097, 0.00020097406002635154)
  (8.75190034196385, 0.00021047670873738933)
  (8.752398632144601, 0.00022039447477363583)
  (8.752896922325354, 0.00023074376824787357)
  (8.753395212506106, 0.00024154156563442608)
  (8.753893502686859, 0.0002528054255819395)
  (8.754391792867612, 0.0002645535050018466)
  (8.754890083048364, 0.0002768045754365511)
  (8.755388373229115, 0.00028957803970261486)
  (8.755886663409868, 0.00030289394880186893)
  (8.75638495359062, 0.00031677301910307265)
  (8.756883243771373, 0.00033123664978529366)
  (8.757381533952126, 0.00034630694054094135)
  (8.757879824132877, 0.00036200670953356884)
  (8.75837811431363, 0.0003783595116034766)
  (8.758876404494382, 0.00039538965671459536)
  (8.759374694675135, 0.00041312222864059445)
  (8.759872984855887, 0.00043158310387778065)
  (8.76037127503664, 0.00045079897077779374)
  (8.76086956521739, 0.00047079734889604596)
  (8.761367855398143, 0.0004916066085451365)
  (8.761866145578896, 0.000513255990535727)
  (8.762364435759649, 0.0005357756261098467)
  (8.762862725940401, 0.0005591965570456991)
  (8.763361016121152, 0.000583550755921397)
  (8.763859306301905, 0.000608871146529133)
  (8.764357596482657, 0.00063519162443193)
  (8.76485588666341, 0.0006625470776387421)
  (8.765354176844163, 0.0006909734073856644)
  (8.765852467024915, 0.000720507549021393)
  (8.766350757205666, 0.0007511874929631013)
  (8.766849047386419, 0.0007830523057143213)
  (8.767347337567172, 0.0008161421509337574)
  (8.767845627747924, 0.0008504983105228625)
  (8.768343917928677, 0.0008861632057243773)
  (8.768842208109428, 0.0009231804182101844)
  (8.76934049829018, 0.000961594711134911)
  (8.769838788470933, 0.0010014520501346602)
  (8.770337078651686, 0.0010427996242483029)
  (8.770835368832438, 0.0010856858667469549)
  (8.77133365901319, 0.0011301604758291173)
  (8.771831949193942, 0.0011762744351784538)
  (8.772330239374694, 0.0012240800343381875)
  (8.772828529555447, 0.0012736308888973702)
  (8.7733268197362, 0.0013249819604388147)
  (8.773825109916952, 0.0013781895762353946)
  (8.774323400097703, 0.0014333114486694276)
  (8.774821690278456, 0.001490406694326818)
  (8.775319980459209, 0.0015495358527511105)
  (8.775818270639961, 0.0016107609048244265)
  (8.776316560820714, 0.0016741452907346743)
  (8.776814851001465, 0.0017397539275019747)
  (8.777313141182217, 0.0018076532260347111)
  (8.77781143136297, 0.0018779111076625415)
  (8.778309721543723, 0.0019505970201369321)
  (8.778808011724475, 0.002025781953039263)
  (8.779306301905228, 0.0021035384525724954)
  (8.779804592085979, 0.002183940635692827)
  (8.780302882266732, 0.0022670642035491073)
  (8.780801172447484, 0.002352986454181402)
  (8.781299462628237, 0.0024417862944419583)
  (8.78179775280899, 0.0025335442511069672)
  (8.78229604298974, 0.002628342481123022)
  (8.782794333170493, 0.002726264780953211)
  (8.783292623351246, 0.0028273965949856678)
  (8.783790913531998, 0.0029318250229515563)
  (8.784289203712751, 0.0030396388263142365)
  (8.784787493893504, 0.003150928433584027)
  (8.785285784074254, 0.003265785944517305)
  (8.785784074255007, 0.0033843051331491347)
  (8.78628236443576, 0.0035065814496185177)
  (8.786780654616512, 0.003632712020739573)
  (8.787278944797265, 0.0037627956492720244)
  (8.787777234978016, 0.0038969328118464985)
  (8.788275525158769, 0.0040352256554947175)
  (8.788773815339521, 0.004177777992745213)
  (8.789272105520274, 0.004324695295227665)
  (8.789770395701026, 0.004476084685752751)
  (8.790268685881777, 0.0046320549288059315)
  (8.79076697606253, 0.004792716419424456)
  (8.791265266243283, 0.004958181170398368)
  (8.791763556424035, 0.005128562797756454)
  (8.792261846604788, 0.005303976504493942)
  (8.79276013678554, 0.005484539062487533)
  (8.793258426966291, 0.0056703687925652585)
  (8.793756717147044, 0.00586158554267352)
  (8.794255007327797, 0.006058310664109723)
  (8.79475329750855, 0.006260666985775265)
  (8.795251587689302, 0.0064687787863973445)
  (8.795749877870053, 0.006682771764687789)
  (8.796248168050806, 0.006902773007402219)
  (8.796746458231558, 0.007128910955246259)
  (8.79724474841231, 0.007361315366599286)
  (8.797743038593064, 0.007600117279023932)
  (8.798241328773816, 0.00784544896851297)
  (8.798739618954567, 0.008097443906447954)
  (8.79923790913532, 0.008356236714235299)
  (8.799736199316072, 0.00862196311558211)
  (8.800234489496825, 0.008894759886393988)
  (8.800732779677578, 0.009174764802251545)
  (8.801231069858328, 0.009462116583455193)
  (8.801729360039081, 0.009756954837597864)
  (8.802227650219834, 0.010059419999650487)
  (8.802725940400586, 0.010369653269552304)
  (8.803224230581339, 0.010687796547255102)
  (8.803722520762092, 0.011013992365243586)
  (8.804220810942843, 0.01134838381848563)
  (8.804719101123595, 0.011691114491826915)
  (8.805217391304348, 0.012042328384799683)
  (8.8057156814851, 0.01240216983385295)
  (8.806213971665853, 0.01277078343200072)
  (8.806712261846604, 0.01314831394587368)
  (8.807210552027357, 0.013534906230194876)
  (8.80770884220811, 0.013930705139672261)
  (8.808207132388862, 0.014335855438318224)
  (8.808705422569615, 0.014750501706210561)
  (8.809203712750366, 0.015174788243709658)
  (8.809702002931118, 0.015608858973139905)
  (8.81020029311187, 0.01605285733797035)
  (8.810698583292623, 0.01650692619951266)
  (8.811196873473376, 0.016971207731158566)
  (8.811695163654129, 0.017445843310197495)
  (8.81219345383488, 0.01793097340724631)
  (8.812691744015632, 0.01842673747332635)
  (8.813190034196385, 0.018933273824636276)
  (8.813688324377138, 0.019450719525061)
  (8.81418661455789, 0.019979210266472314)
  (8.814684904738641, 0.02051888024687093)
  (8.815183194919394, 0.021069862046429633)
  (8.815681485100146, 0.02163228650149973)
  (8.816179775280899, 0.022206282576647474)
  (8.816678065461652, 0.022791977234785377)
  (8.817176355642404, 0.023389495305479013)
  (8.817674645823155, 0.023998959351504756)
  (8.818172936003908, 0.02462048953373519)
  (8.81867122618466, 0.0252542034744499)
  (8.819169516365413, 0.025900216119148223)
  (8.819667806546166, 0.02655863959696919)
  (8.820166096726917, 0.027229583079809605)
  (8.82066438690767, 0.02791315264024774)
  (8.821162677088422, 0.02860945110837565)
  (8.821660967269175, 0.029318577927650635)
  (8.822159257449927, 0.030040629009881192)
  (8.82265754763068, 0.03077569658946644)
  (8.82315583781143, 0.03152386907700738)
  (8.823654127992183, 0.03228523091242036)
  (8.824152418172936, 0.03305986241767844)
  (8.824650708353689, 0.03384783964931576)
  (8.825148998534441, 0.034649234250832606)
  (8.825647288715192, 0.03546411330513677)
  (8.826145578895945, 0.03629253918717268)
  (8.826643869076698, 0.03713456941687898)
  (8.82714215925745, 0.037990256512623555)
  (8.827640449438203, 0.038859647845275846)
  (8.828138739618955, 0.039742785493070865)
  (8.828637029799706, 0.04063970609741885)
  (8.829135319980459, 0.04155044071982672)
  (8.829633610161212, 0.042475014700096625)
  (8.830131900341964, 0.04341344751596665)
  (8.830630190522717, 0.04436575264436304)
  (8.831128480703468, 0.0453319374244352)
  (8.83162677088422, 0.04631200292254534)
  (8.832125061064973, 0.04730594379939623)
  (8.832623351245726, 0.04831374817945733)
  (8.833121641426478, 0.04933539752288474)
  (8.83361993160723, 0.05037086650010292)
  (8.834118221787982, 0.05142012286923392)
  (8.834616511968735, 0.052483127356554526)
  (8.835114802149487, 0.05355983354015592)
  (8.83561309233024, 0.05465018773700647)
  (8.836111382510992, 0.055754128893573895)
  (8.836609672691743, 0.05687158848021556)
  (8.837107962872496, 0.05800249038949906)
  (8.837606253053249, 0.05914675083864357)
  (8.838104543234001, 0.060304278276266055)
  (8.838602833414754, 0.06147497329360019)
  (8.839101123595505, 0.06265872854038118)
  (8.839599413776257, 0.0638554286455622)
  (8.84009770395701, 0.06506495014304492)
  (8.840595994137763, 0.06628716140258895)
  (8.841094284318515, 0.06752192256608913)
  (8.841592574499268, 0.06876908548936322)
  (8.842090864680019, 0.07002849368964048)
  (8.842589154860772, 0.07129998229890111)
  (8.843087445041524, 0.07258337802322257)
  (8.843585735222277, 0.07387849910830746)
  (8.84408402540303, 0.0751851553113192)
  (8.84458231558378, 0.07650314787919821)
  (8.845080605764533, 0.07783226953358047)
  (8.845578895945286, 0.07917230446248125)
  (8.846077186126038, 0.08052302831885316)
  (8.846575476306791, 0.08188420822616771)
  (8.847073766487544, 0.08325560279113398)
  (8.847572056668294, 0.08463696212367622)
  (8.848070346849047, 0.08602802786427954)
  (8.8485686370298, 0.08742853321881383)
  (8.849066927210552, 0.08883820300093292)
  (8.849565217391305, 0.09025675368214348)
  (8.850063507572056, 0.0916838934496278)
  (8.850561797752809, 0.09311932227190411)
  (8.851060087933561, 0.09456273197239096)
  (8.851558378114314, 0.09601380631094592)
  (8.852056668295067, 0.09747222107342701)
  (8.852554958475817, 0.09893764416933637)
  (8.85305324865657, 0.10040973573758127)
  (8.853551538837323, 0.1018881482603764)
  (8.854049829018075, 0.10337252668533381)
  (8.854548119198828, 0.10486250855572943)
  (8.85504640937958, 0.10635772414897249)
  (8.855544699560332, 0.10785779662326567)
  (8.856042989741084, 0.10936234217244623)
  (8.856541279921837, 0.11087097018898939)
  (8.85703957010259, 0.11238328343514181)
  (8.857537860283342, 0.11389887822214373)
  (8.858036150464093, 0.11541734459749886)
  (8.858534440644846, 0.11693826654022121)
  (8.859032730825598, 0.11846122216400046)
  (8.859531021006351, 0.11998578392820258)
  (8.860029311187104, 0.12151151885661671)
  (8.860527601367856, 0.12303798876386063)
  (8.861025891548607, 0.12456475048931814)
  (8.86152418172936, 0.12609135613850864)
  (8.862022471910112, 0.12761735333175306)
  (8.862520762090865, 0.12914228545999995)
  (8.863019052271618, 0.1306656919476621)
  (8.863517342452369, 0.1321871085223143)
  (8.864015632633121, 0.13370606749107394)
  (8.864513922813874, 0.1352220980235006)
  (8.865012212994626, 0.13673472644081763)
  (8.86551050317538, 0.1382434765112679)
  (8.866008793356132, 0.13974786975139253)
  (8.866507083536883, 0.1412474257330285)
  (8.867005373717635, 0.14274166239578756)
  (8.867503663898388, 0.14423009636479822)
  (8.86800195407914, 0.14571224327345678)
  (8.868500244259893, 0.14718761809095815)
  (8.868998534440644, 0.14865573545431765)
  (8.869496824621397, 0.15011611000465086)
  (8.86999511480215, 0.15156825672741103)
  (8.870493404982902, 0.15301169129632086)
  (8.870991695163655, 0.15444593042069976)
  (8.871489985344406, 0.15587049219589)
  (8.871988275525158, 0.15728489645648258)
  (8.87248656570591, 0.15868866513202873)
  (8.872984855886664, 0.1600813226049278)
  (8.873483146067416, 0.16146239607015733)
  (8.873981436248169, 0.16283141589653027)
  (8.87447972642892, 0.16418791598913618)
  (8.874978016609672, 0.1655314341526295)
  (8.875476306790425, 0.1668615124550259)
  (8.875974596971178, 0.16817769759165735)
  (8.87647288715193, 0.16947954124893316)
  (8.876971177332681, 0.1707666004675481)
  (8.877469467513434, 0.17203843800478458)
  (8.877967757694186, 0.17329462269555718)
  (8.878466047874939, 0.1745347298118083)
  (8.878964338055692, 0.1757583414199182)
  (8.879462628236444, 0.1769650467357491)
  (8.879960918417195, 0.17815444247695433)
  (8.880459208597948, 0.17932613321219115)
  (8.8809574987787, 0.18047973170685427)
  (8.881455788959453, 0.18161485926498155)
  (8.881954079140206, 0.18273114606694207)
  (8.882452369320957, 0.183828231502559)
  (8.88295065950171, 0.18490576449927953)
  (8.883448949682462, 0.1859634038450544)
  (8.883947239863215, 0.18700081850553607)
  (8.884445530043967, 0.18801768793526685)
  (8.88494382022472, 0.18901370238247628)
  (8.88544211040547, 0.18998856318714674)
  (8.885940400586223, 0.1909419830720065)
  (8.886438690766976, 0.19187368642609348)
  (8.886936980947729, 0.19278340958056095)
  (8.887435271128481, 0.1936709010763895)
  (8.887933561309232, 0.1945359219236833)
  (8.888431851489985, 0.1953782458522162)
  (8.888930141670738, 0.19619765955293955)
  (8.88942843185149, 0.1969939629101103)
  (8.889926722032243, 0.197766969223788)
  (8.890425012212994, 0.198516505422357)
  (8.890923302393746, 0.1992424122648253)
  (8.891421592574499, 0.19994454453263133)
  (8.891919882755252, 0.2006227712106572)
  (8.892418172936004, 0.2012769756572408)
  (8.892916463116757, 0.20190705576289858)
  (8.893414753297508, 0.20251292409756028)
  (8.89391304347826, 0.20309450804605644)
  (8.894411333659013, 0.20365174993168234)
  (8.894909623839766, 0.20418460712759856)
  (8.895407914020518, 0.20469305215590738)
  (8.89590620420127, 0.20517707277420616)
  (8.896404494382022, 0.20563667204946556)
  (8.896902784562775, 0.20607186841905856)
  (8.897401074743527, 0.2064826957388166)
  (8.89789936492428, 0.20686920331797864)
  (8.898397655105033, 0.20723145594090298)
  (8.898895945285783, 0.2075695338754553)
  (8.899394235466536, 0.2078835328679749)
  (8.899892525647289, 0.20817356412474686)
  (8.900390815828041, 0.20843975427990102)
  (8.900889106008794, 0.20868224534971702)
  (8.901387396189545, 0.20890119467327217)
  (8.901885686370298, 0.20909677483942213)
  (8.90238397655105, 0.2092691736001222)
  (8.902882266731803, 0.20941859377005878)
  (8.903380556912555, 0.2095452531126547)
  (8.903878847093308, 0.2096493842124474)
  (8.904377137274059, 0.2097312343339226)
  (8.904875427454812, 0.20979106526683067)
  (8.905373717635564, 0.2098291531581058)
  (8.905872007816317, 0.20984578833043788)
  (8.90637029799707, 0.2098412750876384)
  (8.90686858817782, 0.20981593150689992)
  (8.907366878358573, 0.20977008921809404)
  (8.907865168539326, 0.20970409317024874)
  (8.908363458720078, 0.20961830138537785)
  (8.908861748900831, 0.20951308469982877)
  (8.909360039081582, 0.209388826493337)
  (8.909858329262335, 0.20924592240601037)
  (8.910356619443087, 0.20908478004343056)
  (8.91085490962384, 0.2089058186701167)
  (8.911353199804593, 0.20870946889159558)
  (8.911851489985345, 0.20849617232532447)
  (8.912349780166096, 0.20826638126074037)
  (8.912848070346849, 0.20802055830870536)
  (8.913346360527601, 0.2077591760406432)
  (8.913844650708354, 0.20748271661768358)
  (8.914342940889107, 0.20719167141008743)
  (8.914841231069857, 0.2068865406073317)
  (8.91533952125061, 0.20656783281913915)
  (8.915837811431363, 0.20623606466782185)
  (8.916336101612115, 0.20589176037229429)
  (8.916834391792868, 0.20553545132411255)
  (8.91733268197362, 0.2051676756559102)
  (8.917830972154372, 0.2047889778026164)
  (8.918329262335124, 0.20439990805585762)
  (8.918827552515877, 0.20400102211191662)
  (8.91932584269663, 0.2035928806136753)
  (8.919824132877382, 0.20317604868694428)
  (8.920322423058133, 0.2027510954716032)
  (8.920820713238886, 0.2023185936479659)
  (8.921319003419638, 0.2018791189588245)
  (8.921817293600391, 0.20143324972758325)
  (8.922315583781144, 0.20098156637294196)
  (8.922813873961896, 0.2005246509205585)
  (8.923312164142647, 0.20006308651217486)
  (8.9238104543234, 0.19959745691260178)
  (8.924308744504152, 0.199128346015081)
  (8.924807034684905, 0.19865633734543664)
  (8.925305324865658, 0.19818201356551723)
  (8.925803615046409, 0.19770595597633944)
  (8.926301905227161, 0.19722874402146173)
  (8.926800195407914, 0.19675095479099092)
  (8.927298485588667, 0.19627316252673088)
  (8.92779677576942, 0.1957959381289145)
  (8.928295065950172, 0.1953198486649934)
  (8.928793356130923, 0.19484545688093702)
  (8.929291646311675, 0.19437332071551383)
  (8.929789936492428, 0.1939039928180062)
  (8.93028822667318, 0.1934380200698147)
  (8.930786516853933, 0.1929759431104081)
  (8.931284807034684, 0.1925182958680618)
  (8.931783097215437, 0.19206560509583914)
  (8.93228138739619, 0.19161838991324132)
  (8.932779677576942, 0.19117716135398055)
  (8.933277967757695, 0.19074242192028645)
  (8.933776257938446, 0.1903146651441836)
  (8.934274548119198, 0.18989437515615482)
  (8.934772838299951, 0.18948202626159416)
  (8.935271128480704, 0.1890780825254641)
  (8.935769418661456, 0.1886829973655404)
  (8.936267708842209, 0.1882972131546552)
  (8.93676599902296, 0.18792116083228372)
  (8.937264289203712, 0.18755525952588492)
  (8.937762579384465, 0.18719991618231546)
  (8.938260869565218, 0.1868555252097197)
  (8.93875915974597, 0.18652246813019024)
  (8.939257449926721, 0.1862011132435608)
  (8.939755740107474, 0.18589181530264298)
  (8.940254030288227, 0.18559491520022453)
  (8.94075232046898, 0.18531073966811906)
  (8.941250610649732, 0.18503960098856131)
  (8.941748900830484, 0.18478179671823058)
  (8.942247191011235, 0.18453760942515585)
  (8.942745481191988, 0.18430730643876014)
  (8.94324377137274, 0.18409113961328805)
  (8.943742061553493, 0.1838893451048338)
  (8.944240351734246, 0.18370214316219524)
  (8.944738641914997, 0.18352973793174598)
  (8.94523693209575, 0.18337231727651293)
  (8.945735222276502, 0.18323005260964287)
  (8.946233512457255, 0.18310309874240582)
  (8.946731802638007, 0.18299159374688845)
  (8.94723009281876, 0.18289565883350622)
  (8.947728382999511, 0.18281539824345439)
  (8.948226673180264, 0.18275089915620013)
  (8.948724963361016, 0.18270223161210586)
  (8.949223253541769, 0.18266944845025312)
  (8.949721543722521, 0.1826525852615326)
  (8.950219833903272, 0.18265166035704583)
  (8.950718124084025, 0.18266667475184217)
  (8.951216414264778, 0.18269761216401292)
  (8.95171470444553, 0.18274443902914594)
  (8.952212994626283, 0.1828071045301063)
  (8.952711284807034, 0.1828855406421579)
  (8.953209574987786, 0.18297966219332817)
  (8.95370786516854, 0.18308936694)
  (8.954206155349292, 0.18321453565764156)
  (8.954704445530044, 0.18335503224658067)
  (8.955202735710797, 0.18351070385274548)
  (8.955701025891548, 0.18368138100321874)
  (8.9561993160723, 0.18386687775651778)
  (8.956697606253053, 0.18406699186741715)
  (8.957195896433806, 0.18428150496618834)
  (8.957694186614559, 0.1845101827520539)
  (8.95819247679531, 0.1847527752007001)
  (8.958690766976062, 0.18500901678562354)
  (8.959189057156815, 0.185278626713115)
  (8.959687347337567, 0.18556130917064761)
  (8.96018563751832, 0.18585675358843856)
  (8.960683927699073, 0.18616463491392166)
  (8.961182217879823, 0.1864846138988776)
  (8.961680508060576, 0.1868163373989411)
  (8.962178798241329, 0.18715943868520446)
  (8.962677088422081, 0.1875135377676096)
  (8.963175378602834, 0.18787824172982592)
  (8.963673668783585, 0.1882531450752878)
  (8.964171958964338, 0.1886378300840703)
  (8.96467024914509, 0.18903186718024667)
  (8.965168539325843, 0.18943481530939144)
  (8.965666829506596, 0.18984622232585568)
  (8.966165119687348, 0.19026562538945413)
  (8.966663409868099, 0.19069255137118102)
  (8.967161700048852, 0.1911265172675618)
  (8.967659990229604, 0.19156703062325997)
  (8.968158280410357, 0.1920135899615203)
  (8.96865657059111, 0.19246568522204566)
  (8.96915486077186, 0.19292279820589453)
  (8.969653150952613, 0.19338440302697046)
  (8.970151441133366, 0.19384996656966935)
  (8.970649731314118, 0.19431894895226365)
  (8.971148021494871, 0.19479080399557414)
  (8.971646311675622, 0.19526497969647894)
  (8.972144601856375, 0.19574091870583543)
  (8.972642892037127, 0.19621805881032706)
  (8.97314118221788, 0.19669583341781438)
  (8.973639472398633, 0.197173672045712)
  (8.974137762579385, 0.19765100081193165)
  (8.974636052760136, 0.19812724292794015)
  (8.975134342940889, 0.19860181919346043)
  (8.975632633121641, 0.1990741484923495)
  (8.976130923302394, 0.19954364828919524)
  (8.976629213483147, 0.20000973512616493)
  (8.977127503663898, 0.2004718251196378)
  (8.97762579384465, 0.20092933445616357)
  (8.978124084025403, 0.20138167988728561)
  (8.978622374206155, 0.2018282792227586)
  (8.979120664386908, 0.20226855182172465)
  (8.97961895456766, 0.20270191908137636)
  (8.980117244748412, 0.20312780492265503)
  (8.980615534929164, 0.20354563627255984)
  (8.981113825109917, 0.2039548435425942)
  (8.98161211529067, 0.20435486110293954)
  (8.982110405471422, 0.20474512775190856)
  (8.982608695652173, 0.20512508718025746)
  (8.983106985832926, 0.20549418842993417)
  (8.983605276013678, 0.20585188634685325)
  (8.984103566194431, 0.2061976420272904)
  (8.984601856375184, 0.20653092325749123)
  (8.985100146555936, 0.2068512049461122)
  (8.985598436736687, 0.20715796954910504)
  (8.98609672691744, 0.20745070748667427)
  (8.986595017098193, 0.20772891755193723)
  (8.987093307278945, 0.20799210731094186)
  (8.987591597459698, 0.20823979349367994)
  (8.988089887640449, 0.20847150237577994)
  (8.988588177821201, 0.20868677015053394)
  (8.989086468001954, 0.20888514329096308)
  (8.989584758182707, 0.2090661789016044)
  (8.99008304836346, 0.2092294450597345)
  (8.99058133854421, 0.20937452114574584)
  (8.991079628724963, 0.20950099816241474)
  (8.991577918905715, 0.20960847904279278)
  (8.992076209086468, 0.20969657894649352)
  (8.99257449926722, 0.2097649255441285)
  (8.993072789447973, 0.20981315928969013)
  (8.993571079628724, 0.2098409336806646)
  (8.994069369809477, 0.2098479155056865)
  (8.99456765999023, 0.20983378507956552)
  (8.995065950170982, 0.2097982364655091)
  (8.995564240351735, 0.2097409776844017)
  (8.996062530532486, 0.20966173091099227)
  (8.996560820713238, 0.20956023265688417)
  (8.997059110893991, 0.2094362339401994)
  (8.997557401074744, 0.2092895004418418)
  (8.998055691255496, 0.20911981264826496)
  (8.998553981436249, 0.20892696598069183)
  (8.999052271617, 0.20871077091071877)
  (8.999550561797752, 0.20847105306228575)
  (9.000048851978505, 0.2082076532999757)
  (9.000547142159258, 0.2079204278036375)
  (9.00104543234001, 0.2076092481293461)
  (9.001543722520761, 0.20727400125670814)
  (9.002042012701514, 0.20691458962255393)
  (9.002540302882267, 0.20653093114106125)
  (9.00303859306302, 0.2061229592103745)
  (9.003536883243772, 0.2056906227057902)
  (9.004035173424525, 0.205233885959602)
  (9.004533463605275, 0.20475272872770456)
  (9.005031753786028, 0.20424714614307327)
  (9.00553004396678, 0.20371714865624624)
  (9.006028334147533, 0.20316276196294902)
  (9.006526624328286, 0.20258402691902044)
  (9.007024914509037, 0.20198099944280024)
  (9.00752320468979, 0.2013537504051568)
  (9.008021494870542, 0.200702365507347)
  (9.008519785051295, 0.2000269451469079)
  (9.009018075232047, 0.19932760427179663)
  (9.0095163654128, 0.1986044722229905)
  (9.010014655593551, 0.19785769256579488)
  (9.010512945774304, 0.19708742291009418)
  (9.011011235955056, 0.19629383471980155)
  (9.011509526135809, 0.1954771131117765)
  (9.012007816316562, 0.19463745664446752)
  (9.012506106497312, 0.19377507709658448)
  (9.013004396678065, 0.19289019923606698)
  (9.013502686858818, 0.1919830605796633)
  (9.01400097703957, 0.1910539111434182)
  (9.014499267220323, 0.19010301318438128)
  (9.014997557401074, 0.18913064093385978)
  (9.015495847581827, 0.18813708032253906)
  (9.01599413776258, 0.1871226286977994)
  (9.016492427943332, 0.18608759453357648)
  (9.016990718124084, 0.18503229713309544)
  (9.017489008304837, 0.18395706632483622)
  (9.017987298485588, 0.18286224215206692)
  (9.01848558866634, 0.18174817455632697)
  (9.018983878847093, 0.18061522305518607)
  (9.019482169027846, 0.17946375641466228)
  (9.019980459208599, 0.17829415231665602)
  (9.02047874938935, 0.17710679702176546)
  (9.020977039570102, 0.1759020850278491)
  (9.021475329750855, 0.1746804187247113)
  (9.021973619931607, 0.17344220804526467)
  (9.02247191011236, 0.17218787011355752)
  (9.022970200293113, 0.17091782889001872)
  (9.023468490473864, 0.16963251481430075)
  (9.023966780654616, 0.1683323644460779)
  (9.024465070835369, 0.16701782010417032)
  (9.024963361016122, 0.16568932950436133)
  (9.025461651196874, 0.1643473453962605)
  (9.025959941377625, 0.1629923251995804)
  (9.026458231558378, 0.16162473064017213)
  (9.02695652173913, 0.16024502738618618)
  (9.027454811919883, 0.15885368468468963)
  (9.027953102100636, 0.1574511749990979)
  (9.028451392281388, 0.15603797364774974)
  (9.02894968246214, 0.1546145584439722)
  (9.029447972642892, 0.15318140933794322)
  (9.029946262823644, 0.15173900806070195)
  (9.030444553004397, 0.15028783777060195)
  (9.03094284318515, 0.14882838270252752)
  (9.0314411333659, 0.14736112782017874)
  (9.031939423546653, 0.14588655847171483)
  (9.032437713727406, 0.1444051600490579)
  (9.032936003908159, 0.14291741765112465)
  (9.033434294088911, 0.14142381575127783)
  (9.033932584269662, 0.13992483786924714)
  (9.034430874450415, 0.1384209662477951)
  (9.034929164631167, 0.13691268153436187)
  (9.03542745481192, 0.13540046246795)
  (9.035925744992673, 0.13388478557145866)
  (9.036424035173425, 0.1323661248497201)
  (9.036922325354176, 0.13084495149342357)
  (9.037420615534929, 0.12932173358915622)
  (9.037918905715681, 0.1277969358357457)
  (9.038417195896434, 0.12627101926709416)
  (9.038915486077187, 0.12474444098168347)
  (9.039413776257938, 0.1232176538789147)
  (9.03991206643869, 0.12169110640244507)
  (9.040410356619443, 0.12016524229066983)
  (9.040908646800196, 0.11864050033448093)
  (9.041406936980948, 0.1171173141424452)
  (9.0419052271617, 0.1155961119135056)
  (9.042403517342452, 0.11407731621732164)
  (9.042901807523204, 0.11256134378235294)
  (9.043400097703957, 0.11104860529176475)
  (9.04389838788471, 0.10953950518724076)
  (9.044396678065462, 0.10803444148077412)
  (9.044894968246213, 0.10653380557449199)
  (9.045393258426966, 0.1050379820885674)
  (9.045891548607718, 0.10354734869725768)
  (9.046389838788471, 0.10206227597310169)
  (9.046888128969224, 0.10058312723929375)
  (9.047386419149976, 0.09911025843025734)
  (9.047884709330727, 0.09764401796040534)
  (9.04838299951148, 0.09618474660109977)
  (9.048881289692233, 0.09473277736578006)
  (9.049379579872985, 0.09328843540325427)
  (9.049877870053738, 0.09185203789909929)
  (9.050376160234489, 0.09042389398515849)
  (9.050874450415241, 0.08900430465706105)
  (9.051372740595994, 0.08759356269972784)
  (9.051871030776747, 0.08619195262078705)
  (9.0523693209575, 0.08479975059183942)
  (9.05286761113825, 0.08341722439748167)
  (9.053365901319003, 0.08204463339201973)
  (9.053864191499756, 0.08068222846375733)
  (9.054362481680508, 0.0793302520067865)
  (9.05486077186126, 0.0779889379001496)
  (9.055359062042013, 0.07665851149428216)
  (9.055857352222764, 0.07533918960460406)
  (9.056355642403517, 0.07403118051214241)
  (9.05685393258427, 0.07273468397106031)
  (9.057352222765022, 0.0714498912229512)
  (9.057850512945775, 0.07017698501776354)
  (9.058348803126526, 0.06891613964121357)
  (9.058847093307278, 0.06766752094853606)
  (9.059345383488031, 0.0664312864044242)
  (9.059843673668784, 0.06520758512899821)
  (9.060341963849536, 0.06399655794965009)
  (9.060840254030289, 0.0627983374585982)
  (9.06133854421104, 0.06161304807598089)
  (9.061836834391793, 0.06044080611833624)
  (9.062335124572545, 0.05928171987227726)
  (9.062833414753298, 0.05813588967320604)
  (9.06333170493405, 0.057003407988882926)
  (9.063829995114801, 0.055884359507672454)
  (9.064328285295554, 0.05477882123129685)
  (9.064826575476307, 0.05368686257190555)
  (9.06532486565706, 0.052608545453293576)
  (9.065823155837812, 0.05154392441606767)
  (9.066321446018565, 0.05049304672660232)
  (9.066819736199315, 0.049455952489584815)
  (9.067318026380068, 0.048432674763972616)
  (9.06781631656082, 0.047423239682184815)
  (9.068314606741573, 0.046427666572339266)
  (9.068812896922326, 0.04544596808336093)
  (9.069311187103077, 0.044478150312773274)
  (9.06980947728383, 0.04352421293699871)
  (9.070307767464582, 0.04258414934399235)
  (9.070806057645335, 0.04165794676802309)
  (9.071304347826088, 0.040745586426433666)
  (9.071802638006838, 0.03984704365820796)
  (9.072300928187591, 0.03896228806416474)
  (9.072799218368344, 0.03809128364862202)
  (9.073297508549096, 0.037233988962349085)
  (9.073795798729849, 0.036390357246657734)
  (9.074294088910602, 0.035560336578456586)
  (9.074792379091353, 0.03474387001611673)
  (9.075290669272105, 0.03394089574599407)
  (9.075788959452858, 0.033151347229444794)
  (9.07628724963361, 0.03237515335019436)
  (9.076785539814363, 0.03161223856190776)
  (9.077283829995114, 0.03086252303581516)
  (9.077782120175867, 0.030125922808257877)
  (9.07828041035662, 0.02940234992800994)
  (9.078778700537372, 0.028691712603251207)
  (9.079276990718125, 0.0279939153480549)
  (9.079775280898877, 0.02730885912826303)
  (9.080273571079628, 0.026636441506635855)
  (9.08077186126038, 0.02597655678714443)
  (9.081270151441133, 0.025329096158305434)
  (9.081768441621886, 0.024693947835435465)
  (9.082266731802639, 0.024070997201724717)
  (9.08276502198339, 0.023460126948026988)
  (9.083263312164142, 0.022861217211267743)
  (9.083761602344895, 0.022274145711369736)
  (9.084259892525647, 0.02169878788661808)
  (9.0847581827064, 0.021135017027361952)
  (9.085256472887153, 0.020582704407988844)
  (9.085754763067904, 0.02004171941707722)
  (9.086253053248656, 0.01951192968566373)
  (9.086751343429409, 0.018993201213549943)
  (9.087249633610162, 0.018485398493585714)
  (9.087747923790914, 0.017988384633862736)
  (9.088246213971665, 0.017502021477765528)
  (9.088744504152418, 0.017026169721821666)
  (9.08924279433317, 0.016560689031303727)
  (9.089741084513923, 0.01610543815353374)
  (9.090239374694676, 0.0156602750288522)
  (9.090737664875428, 0.015225056899203893)
  (9.09123595505618, 0.014799640414321219)
  (9.091734245236932, 0.014383881735449966)
  (9.092232535417685, 0.013977636636620022)
  (9.092730825598437, 0.013580760603405545)
  (9.09322911577919, 0.013193108929176217)
  (9.09372740595994, 0.0128145368088112)
  (9.094225696140693, 0.012444899429867234)
  (9.094723986321446, 0.012084052061182848)
  (9.095222276502199, 0.011731850138920696)
  (9.095720566682951, 0.01138814935003063)
  (9.096218856863702, 0.011052805713147096)
  (9.096717147044455, 0.01072567565690595)
  (9.097215437225207, 0.010406616095700469)
  (9.09771372740596, 0.010095484502867375)
  (9.098212017586713, 0.009792138981326505)
  (9.098710307767465, 0.009496438331676384)
  (9.099208597948216, 0.009208242117767398)
  (9.099706888128969, 0.008927410729756897)
  (9.100205178309722, 0.008653805444689668)
  (9.100703468490474, 0.00838728848459095)
  (9.101201758671227, 0.008127723072130978)
  (9.101700048851978, 0.007874973483856892)
  (9.10219833903273, 0.007628905101040959)
  (9.102696629213483, 0.007389384458162326)
  (9.103194919394236, 0.007156279289056794)
  (9.103693209574988, 0.00692945857076771)
  (9.104191499755741, 0.006708792565133084)
  (9.104689789936492, 0.006494152858144073)
  (9.105188080117244, 0.006285412397108475)
  (9.105686370297997, 0.00608244552566968)
  (9.10618466047875, 0.005885128016702643)
  (9.106682950659502, 0.005693337103143792)
  (9.107181240840253, 0.005506951506793395)
  (9.107679531021006, 0.005325851465123849)
  (9.108177821201759, 0.005149918756156224)
  (9.108676111382511, 0.0049790367214289505)
  (9.109174401563264, 0.004813090287123123)
  (9.109672691744017, 0.004651965983378012)
  (9.110170981924767, 0.004495551961853139)
  (9.11066927210552, 0.0043437380115746715)
  (9.111167562286273, 0.004196415573128512)
  (9.111665852467025, 0.004053477751227927)
  (9.112164142647778, 0.003914819325733426)
  (9.112662432828529, 0.0037803367611417525)
  (9.113160723009281, 0.0036499282146213383)
  (9.113659013190034, 0.0035234935426297874)
  (9.114157303370787, 0.0034009343061622826)
  (9.11465559355154, 0.0032821537746909636)
  (9.11515388373229, 0.003167056928838261)
  (9.115652173913043, 0.003055550461831688)
  (9.116150464093796, 0.0029475427798021994)
  (9.116648754274548, 0.002842944000955659)
  (9.1171470444553, 0.002741665953698423)
  (9.117645334636054, 0.00264362217372853)
  (9.118143624816804, 0.002548727900177891)
  (9.118641914997557, 0.0024569000708283967)
  (9.11914020517831, 0.0023680573164679974)
  (9.119638495359062, 0.002282119954423817)
  (9.120136785539815, 0.0021990099813318786)
  (9.120635075720566, 0.0021186510651779455)
  (9.121133365901319, 0.002040968536674098)
  (9.121631656082071, 0.001965889379998753)
  (9.122129946262824, 0.0018933422229664154)
  (9.122628236443576, 0.0018232573266592778)
  (9.123126526624329, 0.0017555665745739024)
  (9.12362481680508, 0.0016902034613237582)
  (9.124123106985833, 0.0016271030809502929)
  (9.124621397166585, 0.0015662021148797334)
  (9.125119687347338, 0.0015074388195679966)
  (9.12561797752809, 0.0014507530138927471)
  (9.126116267708841, 0.0013960860663086994)
  (9.126614557889594, 0.001343380881840217)
  (9.127112848070347, 0.001292581888927835)
  (9.1276111382511, 0.0012436350261792462)
  (9.128109428431852, 0.0011964877290752685)
  (9.128607718612605, 0.0011510889166522625)
  (9.129106008793356, 0.0011073889782165086)
  (9.129604298974108, 0.001065339760125003)
  (9.13010258915486, 0.001024894552669145)
  (9.130600879335613, 0.0009860080771022899)
  (9.131099169516366, 0.0009486364728539531)
  (9.131597459697117, 0.0009127372849511897)
  (9.13209574987787, 0.0008782694517131054)
  (9.132594040058622, 0.0008451932927226249)
  (9.133092330239375, 0.0008134704971402736)
  (9.133590620420128, 0.0007830641123728263)
  (9.134088910600878, 0.0007539385331485904)
  (9.134587200781631, 0.0007260594910304952)
  (9.135085490962384, 0.0006993940443906499)
  (9.135583781143136, 0.0006739105688953334)
  (9.136082071323889, 0.0006495787485322063)
  (9.136580361504642, 0.0006263695672005659)
  (9.137078651685393, 0.0006042553009149854)
  (9.137576941866145, 0.0005832095106423352)
  (9.138075232046898, 0.0005632070358131402)
  (9.13857352222765, 0.0005442239885360411)
  (9.139071812408403, 0.0005262377485457381)
  (9.139570102589154, 0.0005092269589247467)
  (9.140068392769907, 0.0004931715226180744)
  (9.14056668295066, 0.0004780525997855889)
  (9.141064973131412, 0.0004638526060120607)
  (9.141563263312165, 0.00045055521141601496)
  (9.142061553492917, 0.00043814534068289945)
  (9.142559843673668, 0.0004266091740481315)
  (9.14305813385442, 0.0004159341492838142)
  (9.143556424035173, 0.0004061089646836269)
  (9.144054714215926, 0.00039712358311194684)
  (9.144553004396679, 0.00038896923712528064)
  (9.14505129457743, 0.0003816384352063745)
  (9.145549584758182, 0.0003751249691402933)
  (9.146047874938935, 0.00036942392255783635)
  (9.146546165119688, 0.00036453168068464534)
  (9.14704445530044, 0.0003604459413236935)
  (9.147542745481193, 0.0003571657270968571)
  (9.148041035661944, 0.0003546913989830088)
  (9.148539325842696, 0.0003530246711733378)
  (9.149037616023449, 0.0003521686272983096)
  (9.149535906204202, 0.00035212773801464314)
  (9.150034196384954, 0.0003529078800268634)
  (9.150532486565705, 0.00035451635654675656)
  (9.151030776746458, 0.00035696191923059034)
  (9.15152906692721, 0.000360254791621821)
  (9.152027357107963, 0.0003644066941298277)
  (9.152525647288716, 0.0003694308705795013)
  (9.153023937469467, 0.0003753421163558285)
  (9.15352222765022, 0.00038215680817556275)
  (9.154020517830972, 0.0003898929355215519)
  (9.154518808011725, 0.00039857013375707573)
  (9.155017098192477, 0.0004082097189697931)
  (9.15551538837323, 0.0004188347245515228)
  (9.15601367855398, 0.00043046993956759316)
  (9.156511968734733, 0.00044314194892380865)
  (9.157010258915486, 0.0004568791753786494)
  (9.157508549096239, 0.0004717119234161349)
  (9.158006839276991, 0.00048767242501607244)
  (9.158505129457742, 0.0005047948873469765)
  (9.159003419638495, 0.0005231155424084699)
  (9.159501709819247, 0.0005426726986630381)
  (9.16, 0.0005635067946608285)
};% \closedcycle;
\addlegendentry{{}{SIDM}}

\end{axis}
\end{tikzpicture}


==> figs/cidm_setup.tex <==
\begin{tikzpicture}
\node at (0,0)
    {\includegraphics[width=0.45\textwidth]{figs/cidm_setup_png.PNG}};
\draw[black,very thick,dashed] (-2.3,1.1) arc (180:225:1cm);
\end{tikzpicture}

\caption{Illustration of the relevant agents for the Cooperative Intelligent Driver Model. If the trailing agent is \textit{cooperative}, it considers the projection of the ego as its leading vehicle. If the trailing agent is \textit{non-cooperative}, it considers the lead agent as its leading vehicle \cite{bouton2019cooperation}.}
%\squeezeup
\smallsqueeze

    %{\includesvg[width=0.45\textwidth]{figs/cidm_setup.svg}};
%\node [align=left] at (2.4,-0.34) {Merge Point \\[0.49em] Ego Vehicle ($V_E$) \\[0.49em] Ego Projection \\[0.49em] Lead Agent ($V_L$)\\[0.49em] Trailing Agent ($V_T$)};


==> figs/merge_scene.tex <==
\begin{tikzpicture}
\node at (0,0)
    {\includegraphics[width=0.45\textwidth]{figs/merge_scene.PNG}};
%\node [align=left] at (2.5,-0.34) { \small Merge Point \\[0.49em] \small Ego Vehicle \\[0.49em] \small Cooperative Agent \\[0.49em] \small Non-Cooperative Agent};
\end{tikzpicture}

\caption{Illustration of the merging scenario explored in this work. An ego vehicle attempts to merge onto the main lane. Vehicles on the main lane might exhibit cooperative or non-cooperative behavior.}
%\squeezeup
\smallsqueeze
%\smallsqueeze

    %{\includesvg[width=0.45\textwidth]{figs/merge_scene.svg}}

